DeepOBS: A Deep Learning Optimizer Benchmark Suite

Because the choice and tuning of the optimizer affects the speed, and ultimately the performance of deep learning, there is significant past and recent research in this area. Yet, perhaps surprisingly, there is no generally agreed-upon protocol for the quantitative and reproducible evaluation of optimization strategies for deep learning. We suggest routines and benchmarks for stochastic optimization, with special focus on the unique aspects of deep learning, such as stochasticity, tunability and generalization. As the primary contribution, we present DeepOBS, a Python package of deep learning optimization benchmarks. The package addresses key challenges in the quantitative assessment of stochastic optimizers, and automates most steps of benchmarking. The library includes a wide and extensible set of ready-to-use realistic optimization problems, such as training Residual Networks for image classification on ImageNet or character-level language prediction models, as well as popular classics like MNIST and CIFAR-10. The package also provides realistic baseline results for the most popular optimizers on these test problems, ensuring a fair comparison to the competition when benchmarking new optimizers, and without having to run costly experiments. It comes with output back-ends that directly produce LaTeX code for inclusion in academic publications. It supports TensorFlow and is available open source.

==> fig/benchmark_large.tex <==
\pgfplotsset{every axis/.append style={label style={font=\tiny}, tick label style={font=\tiny}, legend style={font=\tiny, line width=1pt}}}% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.686274509803922,0.701960784313725,0.717647058823529}

\begin{groupplot}[group style={group size=4 by 4, horizontal sep=.8cm, vertical sep=0.4cm }]
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize P5 F-MNIST - VAE},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Test\\Loss,
ymajorticks=true,
ymin=20.0, ymax=70.0,
%ymode=log,
ytick={20, 45, 70}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,133.023279047771)
--(axis cs:0,132.965111948135)
--(axis cs:1,29.5588297472996)
--(axis cs:2,27.5063218023865)
--(axis cs:3,26.5075536853084)
--(axis cs:4,25.9513416168518)
--(axis cs:5,25.5580980185886)
--(axis cs:6,25.2314944202148)
--(axis cs:7,25.0050332241923)
--(axis cs:8,24.800226739279)
--(axis cs:9,24.6750159940331)
--(axis cs:10,24.5398823168807)
--(axis cs:11,24.4310894901934)
--(axis cs:12,24.3120350229573)
--(axis cs:13,24.2207540449214)
--(axis cs:14,24.15204209616)
--(axis cs:15,24.0506542269396)
--(axis cs:16,23.9948897180876)
--(axis cs:17,23.9357052135776)
--(axis cs:18,23.9046047674333)
--(axis cs:19,23.862414730133)
--(axis cs:20,23.8099668411873)
--(axis cs:21,23.749176699547)
--(axis cs:22,23.6975301925614)
--(axis cs:23,23.6635667509867)
--(axis cs:24,23.6708555106738)
--(axis cs:25,23.612989348627)
--(axis cs:26,23.5670512952573)
--(axis cs:27,23.5826997737925)
--(axis cs:28,23.5938079917958)
--(axis cs:29,23.4954481426198)
--(axis cs:30,23.4871323652563)
--(axis cs:31,23.4754806152173)
--(axis cs:32,23.4251767499435)
--(axis cs:33,23.4474826643127)
--(axis cs:34,23.4277831285034)
--(axis cs:35,23.3843509785825)
--(axis cs:36,23.3813291486525)
--(axis cs:37,23.364185105967)
--(axis cs:38,23.3782568335831)
--(axis cs:39,23.3746474139745)
--(axis cs:40,23.3226199845113)
--(axis cs:41,23.3375362152562)
--(axis cs:42,23.3045419711366)
--(axis cs:43,23.2858583205878)
--(axis cs:44,23.2641672580627)
--(axis cs:45,23.2582064191778)
--(axis cs:46,23.2677711918247)
--(axis cs:47,23.238855640952)
--(axis cs:48,23.2372558806631)
--(axis cs:49,23.217542102985)
--(axis cs:50,23.1790390120192)
--(axis cs:51,23.2107529063457)
--(axis cs:52,23.2027074164551)
--(axis cs:53,23.1750425153906)
--(axis cs:54,23.1717200026692)
--(axis cs:55,23.1826438423794)
--(axis cs:56,23.1929699428397)
--(axis cs:57,23.16570564056)
--(axis cs:58,23.1687850266753)
--(axis cs:59,23.1490739595893)
--(axis cs:60,23.1434055198356)
--(axis cs:61,23.1222384123819)
--(axis cs:62,23.1452012857001)
--(axis cs:63,23.1419398589943)
--(axis cs:64,23.1168728107562)
--(axis cs:65,23.1205952425002)
--(axis cs:66,23.0824452930279)
--(axis cs:67,23.0805189421066)
--(axis cs:68,23.0910879525616)
--(axis cs:69,23.0931371969208)
--(axis cs:70,23.0934458265541)
--(axis cs:71,23.0900122681875)
--(axis cs:72,23.0844541472465)
--(axis cs:73,23.0782895437716)
--(axis cs:74,23.0975857777724)
--(axis cs:75,23.0530011083448)
--(axis cs:76,23.0621119547583)
--(axis cs:77,23.0939335744796)
--(axis cs:78,23.0256415607325)
--(axis cs:79,23.0138996191627)
--(axis cs:80,23.0328732649927)
--(axis cs:81,23.0226191505171)
--(axis cs:82,23.0487448148972)
--(axis cs:83,23.0535503699361)
--(axis cs:84,23.0410978655889)
--(axis cs:85,23.0308955047543)
--(axis cs:86,23.0379111411525)
--(axis cs:87,23.0319629369864)
--(axis cs:88,23.0369463466765)
--(axis cs:89,23.0404726413092)
--(axis cs:90,23.0074591640762)
--(axis cs:91,22.9923829122129)
--(axis cs:92,22.9823660833225)
--(axis cs:93,23.0289411513411)
--(axis cs:94,23.0198799611645)
--(axis cs:95,23.0155442310429)
--(axis cs:96,23.0230053555374)
--(axis cs:97,23.0178076227404)
--(axis cs:98,23.0298216414961)
--(axis cs:99,23.0104284722208)
--(axis cs:100,22.9857644144886)
--(axis cs:100,23.1620208774277)
--(axis cs:100,23.1620208774277)
--(axis cs:99,23.2118785373539)
--(axis cs:98,23.1675840464718)
--(axis cs:97,23.205544398697)
--(axis cs:96,23.177790541922)
--(axis cs:95,23.1732416007019)
--(axis cs:94,23.1885150064281)
--(axis cs:93,23.1769613786444)
--(axis cs:92,23.1764765536662)
--(axis cs:91,23.1984102841474)
--(axis cs:90,23.1850181037515)
--(axis cs:89,23.1682366133225)
--(axis cs:88,23.1825953374986)
--(axis cs:87,23.2639111451387)
--(axis cs:86,23.2482306285501)
--(axis cs:85,23.2148255468775)
--(axis cs:84,23.2076996978173)
--(axis cs:83,23.2210055479505)
--(axis cs:82,23.2176470810817)
--(axis cs:81,23.2417619207203)
--(axis cs:80,23.2191734056765)
--(axis cs:79,23.2353033316327)
--(axis cs:78,23.2357653377661)
--(axis cs:77,23.2268788367065)
--(axis cs:76,23.2443885143516)
--(axis cs:75,23.2290374996194)
--(axis cs:74,23.2392133767537)
--(axis cs:73,23.2477973246123)
--(axis cs:72,23.2191191163619)
--(axis cs:71,23.2507216487554)
--(axis cs:70,23.2396528124206)
--(axis cs:69,23.2612230631868)
--(axis cs:68,23.2696959691936)
--(axis cs:67,23.2487034044683)
--(axis cs:66,23.267956646462)
--(axis cs:65,23.2929501752854)
--(axis cs:64,23.268691364874)
--(axis cs:63,23.2872943180327)
--(axis cs:62,23.276444602604)
--(axis cs:61,23.2884499096364)
--(axis cs:60,23.3080278502166)
--(axis cs:59,23.3079054325358)
--(axis cs:58,23.2975730358733)
--(axis cs:57,23.2863587073185)
--(axis cs:56,23.3692719464293)
--(axis cs:55,23.3209023393238)
--(axis cs:54,23.335432087648)
--(axis cs:53,23.3427677755085)
--(axis cs:52,23.3511937546179)
--(axis cs:51,23.3755742454174)
--(axis cs:50,23.3640628782513)
--(axis cs:49,23.3489545504496)
--(axis cs:48,23.3984327030043)
--(axis cs:47,23.3795184181871)
--(axis cs:46,23.426876284176)
--(axis cs:45,23.4052713757628)
--(axis cs:44,23.4575483413886)
--(axis cs:43,23.4676103053856)
--(axis cs:42,23.4557551194427)
--(axis cs:41,23.4739639770436)
--(axis cs:40,23.491416957017)
--(axis cs:39,23.5079881085256)
--(axis cs:38,23.5050986103225)
--(axis cs:37,23.5229482869539)
--(axis cs:36,23.541653781262)
--(axis cs:35,23.5454015253261)
--(axis cs:34,23.5533118896389)
--(axis cs:33,23.6083857583667)
--(axis cs:32,23.6069587953469)
--(axis cs:31,23.5861713800259)
--(axis cs:30,23.6385464527862)
--(axis cs:29,23.6765627217358)
--(axis cs:28,23.6995323708508)
--(axis cs:27,23.7448831283822)
--(axis cs:26,23.7427060939091)
--(axis cs:25,23.8525577215094)
--(axis cs:24,23.81838242383)
--(axis cs:23,23.8598160447873)
--(axis cs:22,23.8751439351641)
--(axis cs:21,23.8775444991952)
--(axis cs:20,23.9442894830917)
--(axis cs:19,23.9848778300531)
--(axis cs:18,24.0570659173812)
--(axis cs:17,24.1122449343936)
--(axis cs:16,24.1403402436011)
--(axis cs:15,24.2562427848417)
--(axis cs:14,24.3261196178559)
--(axis cs:13,24.3919675743178)
--(axis cs:12,24.4760899662833)
--(axis cs:11,24.6123667976797)
--(axis cs:10,24.6659858245871)
--(axis cs:9,24.8028247205438)
--(axis cs:8,24.9822601176217)
--(axis cs:7,25.1942996121545)
--(axis cs:6,25.4329277690576)
--(axis cs:5,25.7422975948617)
--(axis cs:4,26.1925376573698)
--(axis cs:3,26.8163169809021)
--(axis cs:2,27.7957402860174)
--(axis cs:1,29.8050493635746)
--(axis cs:0,133.023279047771)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,133.023279047771)
--(axis cs:0,132.965111948135)
--(axis cs:1,67.9833682917154)
--(axis cs:2,67.9544096088152)
--(axis cs:3,67.9492139416733)
--(axis cs:4,67.9468373038614)
--(axis cs:5,67.9430344217172)
--(axis cs:6,67.8645585028861)
--(axis cs:7,61.3654980924778)
--(axis cs:8,56.1525772152198)
--(axis cs:9,52.9995586096627)
--(axis cs:10,48.5593672350142)
--(axis cs:11,47.0772033410815)
--(axis cs:12,45.8353616787593)
--(axis cs:13,45.0653792386558)
--(axis cs:14,44.5256341853623)
--(axis cs:15,44.1462639379304)
--(axis cs:16,43.8918166922605)
--(axis cs:17,43.7378272362327)
--(axis cs:18,43.5788273829025)
--(axis cs:19,43.457005406273)
--(axis cs:20,43.3570562185646)
--(axis cs:21,43.2764684443689)
--(axis cs:22,43.1861199094196)
--(axis cs:23,43.1353948809469)
--(axis cs:24,43.0526553860152)
--(axis cs:25,42.9443906824006)
--(axis cs:26,42.9162440557817)
--(axis cs:27,42.8571222270249)
--(axis cs:28,42.8166961081745)
--(axis cs:29,42.7508564036592)
--(axis cs:30,42.7817689391426)
--(axis cs:31,42.6869891990386)
--(axis cs:32,42.6491983085264)
--(axis cs:33,42.6511077559116)
--(axis cs:34,42.630706070422)
--(axis cs:35,42.5253360164796)
--(axis cs:36,42.5385866400056)
--(axis cs:37,42.5021932458784)
--(axis cs:38,42.4635871874133)
--(axis cs:39,42.4551959866155)
--(axis cs:40,42.4107416447801)
--(axis cs:41,42.3883809228144)
--(axis cs:42,42.3836633840956)
--(axis cs:43,42.3304826125557)
--(axis cs:44,42.3308904606467)
--(axis cs:45,42.3247762640337)
--(axis cs:46,42.2821261848965)
--(axis cs:47,42.2657815929323)
--(axis cs:48,42.2673215241693)
--(axis cs:49,42.2448213713035)
--(axis cs:50,42.2202416977597)
--(axis cs:51,42.216972579247)
--(axis cs:52,42.1802385081456)
--(axis cs:53,42.1675036855729)
--(axis cs:54,42.1725185013904)
--(axis cs:55,42.1480736540879)
--(axis cs:56,42.1395074555354)
--(axis cs:57,42.1342429162308)
--(axis cs:58,42.1048894087908)
--(axis cs:59,42.1282033361933)
--(axis cs:60,42.1045316216077)
--(axis cs:61,42.0640407358539)
--(axis cs:62,42.0547298273968)
--(axis cs:63,42.0615882158514)
--(axis cs:64,42.0543718992391)
--(axis cs:65,42.0651386949562)
--(axis cs:66,42.0481093017044)
--(axis cs:67,42.0260011641658)
--(axis cs:68,42.005407000497)
--(axis cs:69,42.0012532341943)
--(axis cs:70,42.0094333531259)
--(axis cs:71,41.9917802718908)
--(axis cs:72,41.9692707731755)
--(axis cs:73,41.9956392889735)
--(axis cs:74,41.9396973978839)
--(axis cs:75,41.9605072255194)
--(axis cs:76,41.9840728181964)
--(axis cs:77,41.9185339374827)
--(axis cs:78,41.9320455958889)
--(axis cs:79,41.932329825811)
--(axis cs:80,41.9240098660317)
--(axis cs:81,41.9137049555041)
--(axis cs:82,41.9224499581961)
--(axis cs:83,41.908704056024)
--(axis cs:84,41.8937683131417)
--(axis cs:85,41.8692993494078)
--(axis cs:86,41.8986186830375)
--(axis cs:87,41.8631286695104)
--(axis cs:88,41.8720848008388)
--(axis cs:89,41.8674917014028)
--(axis cs:90,41.8478534999878)
--(axis cs:91,41.8685011576622)
--(axis cs:92,41.8358213774821)
--(axis cs:93,41.8382898048534)
--(axis cs:94,41.8130632003688)
--(axis cs:95,41.8438505884709)
--(axis cs:96,41.8136697082296)
--(axis cs:97,41.8090416812917)
--(axis cs:98,41.8230803719258)
--(axis cs:99,41.8068175598105)
--(axis cs:100,41.8062644288112)
--(axis cs:100,76.6495830228145)
--(axis cs:100,76.6495830228145)
--(axis cs:99,76.6494722573149)
--(axis cs:98,76.6440934440704)
--(axis cs:97,76.6488581361505)
--(axis cs:96,76.6473947453844)
--(axis cs:95,76.6373476734748)
--(axis cs:94,76.6476878734196)
--(axis cs:93,76.6393216904336)
--(axis cs:92,76.640190013693)
--(axis cs:91,76.6293602545817)
--(axis cs:90,76.6363579522029)
--(axis cs:89,76.629866346865)
--(axis cs:88,76.6283912220283)
--(axis cs:87,76.6314619308212)
--(axis cs:86,76.619731375298)
--(axis cs:85,76.6295791858385)
--(axis cs:84,76.6214661352178)
--(axis cs:83,76.6165290831119)
--(axis cs:82,76.6120085323223)
--(axis cs:81,76.6150408057803)
--(axis cs:80,76.6116607665508)
--(axis cs:79,76.6089312040437)
--(axis cs:78,76.6091406169931)
--(axis cs:77,76.6137457764659)
--(axis cs:76,76.5919287770318)
--(axis cs:75,76.59995249832)
--(axis cs:74,76.6068761040943)
--(axis cs:73,76.5883609536999)
--(axis cs:72,76.597234287265)
--(axis cs:71,76.5897431147466)
--(axis cs:70,76.5839885071044)
--(axis cs:69,76.5867601678154)
--(axis cs:68,76.5855003066632)
--(axis cs:67,76.5786494726539)
--(axis cs:66,76.5714669201529)
--(axis cs:65,76.5657719534876)
--(axis cs:64,76.5694024214122)
--(axis cs:63,76.5671604309092)
--(axis cs:62,76.569489511925)
--(axis cs:61,76.5664621263428)
--(axis cs:60,76.5530446972798)
--(axis cs:59,76.5453155195618)
--(axis cs:58,76.5531639110913)
--(axis cs:57,76.5434473476641)
--(axis cs:56,76.5418500186694)
--(axis cs:55,76.5390194448704)
--(axis cs:54,76.5309769350579)
--(axis cs:53,76.5328091538373)
--(axis cs:52,76.5286091270747)
--(axis cs:51,76.5165731642551)
--(axis cs:50,76.5155121636921)
--(axis cs:49,76.5074584702907)
--(axis cs:48,76.500097139149)
--(axis cs:47,76.5007467542788)
--(axis cs:46,76.4953957701534)
--(axis cs:45,76.4812068905566)
--(axis cs:44,76.4794014898725)
--(axis cs:43,76.4795890514231)
--(axis cs:42,76.461993218715)
--(axis cs:41,76.4605391730695)
--(axis cs:40,76.4532258448048)
--(axis cs:39,76.4385116629089)
--(axis cs:38,76.4360273789984)
--(axis cs:37,76.4231122698022)
--(axis cs:36,76.4110690957927)
--(axis cs:35,76.4157444412566)
--(axis cs:34,76.3806792921543)
--(axis cs:33,76.3741406958104)
--(axis cs:32,76.3750033120157)
--(axis cs:31,76.3625160836324)
--(axis cs:30,76.3310701336473)
--(axis cs:29,76.3415903172466)
--(axis cs:28,76.3198005457492)
--(axis cs:27,76.3065747296096)
--(axis cs:26,76.2869333180555)
--(axis cs:25,76.2779328599743)
--(axis cs:24,76.2420208982858)
--(axis cs:23,76.2145235750084)
--(axis cs:22,76.197983391213)
--(axis cs:21,76.1679347442876)
--(axis cs:20,76.1415241687465)
--(axis cs:19,76.1084866172929)
--(axis cs:18,76.0683985154489)
--(axis cs:17,76.0161450104753)
--(axis cs:16,75.9649952297639)
--(axis cs:15,75.8818079497461)
--(axis cs:14,75.7590465088265)
--(axis cs:13,75.5844281264682)
--(axis cs:12,75.3439724360001)
--(axis cs:11,74.9678804751534)
--(axis cs:10,74.5251937192509)
--(axis cs:9,73.5734159621522)
--(axis cs:8,73.8354471393725)
--(axis cs:7,71.2440379611064)
--(axis cs:6,67.9961891181122)
--(axis cs:5,67.9625224184458)
--(axis cs:4,67.9662858807339)
--(axis cs:3,67.9697671311683)
--(axis cs:2,67.9748855348992)
--(axis cs:1,68.0054201711924)
--(axis cs:0,133.023279047771)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,133.023279047771)
--(axis cs:0,132.965111948135)
--(axis cs:1,47.670870997648)
--(axis cs:2,26.1909246409745)
--(axis cs:3,22.3381582855763)
--(axis cs:4,26.5268552457496)
--(axis cs:5,26.6863157120577)
--(axis cs:6,26.5549272482507)
--(axis cs:7,26.321360387028)
--(axis cs:8,26.0427820500222)
--(axis cs:9,26.0390352861195)
--(axis cs:10,25.7760971227263)
--(axis cs:11,25.650416080523)
--(axis cs:12,25.4803615828997)
--(axis cs:13,25.3127123873851)
--(axis cs:14,25.2288452649983)
--(axis cs:15,25.1109427870483)
--(axis cs:16,25.080533212457)
--(axis cs:17,24.8967712446082)
--(axis cs:18,24.9211841540407)
--(axis cs:19,24.8911618664824)
--(axis cs:20,24.8361901792304)
--(axis cs:21,24.7517532111058)
--(axis cs:22,24.70903517245)
--(axis cs:23,24.6299785507893)
--(axis cs:24,24.5324853776565)
--(axis cs:25,24.5362166175785)
--(axis cs:26,24.5907801558291)
--(axis cs:27,24.5373764794311)
--(axis cs:28,24.4437516762678)
--(axis cs:29,24.421186817876)
--(axis cs:30,24.3373950960859)
--(axis cs:31,24.2956697075454)
--(axis cs:32,24.3541819827587)
--(axis cs:33,24.3336047693614)
--(axis cs:34,24.2923798021237)
--(axis cs:35,24.2127366530459)
--(axis cs:36,24.2108276694982)
--(axis cs:37,24.2391615613837)
--(axis cs:38,24.2446956652904)
--(axis cs:39,24.1590501828906)
--(axis cs:40,24.0666213393532)
--(axis cs:41,24.1436079925323)
--(axis cs:42,24.0550579412853)
--(axis cs:43,24.0906252382418)
--(axis cs:44,24.0832962675876)
--(axis cs:45,24.025116669664)
--(axis cs:46,24.0134620819654)
--(axis cs:47,23.9914117563883)
--(axis cs:48,23.972755734646)
--(axis cs:49,23.9086129143783)
--(axis cs:50,23.8959056218919)
--(axis cs:51,24.0380834256044)
--(axis cs:52,23.8820049676412)
--(axis cs:53,23.8904176723282)
--(axis cs:54,23.9024556294195)
--(axis cs:55,23.9109132502142)
--(axis cs:56,23.855944128207)
--(axis cs:57,23.8651650134313)
--(axis cs:58,23.8430428938175)
--(axis cs:59,23.8539231887193)
--(axis cs:60,23.8580226572983)
--(axis cs:61,23.7785210615476)
--(axis cs:62,23.8929557674831)
--(axis cs:63,23.840926836912)
--(axis cs:64,23.8385471645442)
--(axis cs:65,23.7531183277813)
--(axis cs:66,23.7991156443063)
--(axis cs:67,23.7336778649745)
--(axis cs:68,23.6063518314829)
--(axis cs:69,23.743943799204)
--(axis cs:70,23.7406837623023)
--(axis cs:71,23.7513771029981)
--(axis cs:72,23.7038341196384)
--(axis cs:73,23.6392975782496)
--(axis cs:74,23.6710391589321)
--(axis cs:75,23.7482898011398)
--(axis cs:76,23.7515719382482)
--(axis cs:77,23.6104911164127)
--(axis cs:78,23.6725142498613)
--(axis cs:79,23.6385008212317)
--(axis cs:80,23.6659095770653)
--(axis cs:81,23.7197435186113)
--(axis cs:82,23.5680606192231)
--(axis cs:83,23.6236996538953)
--(axis cs:84,23.6890484971266)
--(axis cs:85,23.6390474416075)
--(axis cs:86,23.6791573205686)
--(axis cs:87,23.6772933189464)
--(axis cs:88,23.5758172256287)
--(axis cs:89,23.5893898732059)
--(axis cs:90,23.5593898116584)
--(axis cs:91,23.5325591961734)
--(axis cs:92,23.6004086492303)
--(axis cs:93,23.6140936016884)
--(axis cs:94,23.5970430407594)
--(axis cs:95,23.5754596173952)
--(axis cs:96,23.559478929188)
--(axis cs:97,23.5168228827834)
--(axis cs:98,23.5356902980429)
--(axis cs:99,23.462504613825)
--(axis cs:100,23.5658771950569)
--(axis cs:100,24.032103536516)
--(axis cs:100,24.032103536516)
--(axis cs:99,23.7805895908086)
--(axis cs:98,23.8477201630894)
--(axis cs:97,23.8853706561758)
--(axis cs:96,23.8637606785007)
--(axis cs:95,23.8875709458615)
--(axis cs:94,23.9149489222604)
--(axis cs:93,23.889993687486)
--(axis cs:92,23.9611877859253)
--(axis cs:91,23.9073300978885)
--(axis cs:90,24.0655863000227)
--(axis cs:89,24.0544803019846)
--(axis cs:88,23.9031114650615)
--(axis cs:87,23.9270811557992)
--(axis cs:86,24.1356518379523)
--(axis cs:85,24.0008718100545)
--(axis cs:84,23.9542975753393)
--(axis cs:83,24.0162056080981)
--(axis cs:82,24.1393927172481)
--(axis cs:81,24.0342548856715)
--(axis cs:80,23.9683629420708)
--(axis cs:79,24.0768172374669)
--(axis cs:78,24.0418988770598)
--(axis cs:77,23.9873199711711)
--(axis cs:76,24.0574741981677)
--(axis cs:75,24.1240835988393)
--(axis cs:74,24.072897739226)
--(axis cs:73,24.1330478815173)
--(axis cs:72,24.0223049587463)
--(axis cs:71,24.0085593617517)
--(axis cs:70,24.052474311612)
--(axis cs:69,24.199365390519)
--(axis cs:68,24.5030832133192)
--(axis cs:67,24.2883176452247)
--(axis cs:66,24.2778344118186)
--(axis cs:65,24.2472251172386)
--(axis cs:64,24.163009146354)
--(axis cs:63,24.2533817545883)
--(axis cs:62,24.1806747708705)
--(axis cs:61,24.1717116936732)
--(axis cs:60,24.1207248866236)
--(axis cs:59,24.2582748535389)
--(axis cs:58,24.3171330385532)
--(axis cs:57,24.2080506350242)
--(axis cs:56,24.2900587953183)
--(axis cs:55,24.1919507755865)
--(axis cs:54,24.3292630354834)
--(axis cs:53,24.2730312311713)
--(axis cs:52,24.2437106671205)
--(axis cs:51,24.2767234538794)
--(axis cs:50,24.3538458236827)
--(axis cs:49,24.4694229708701)
--(axis cs:48,24.2277066360064)
--(axis cs:47,24.369464375892)
--(axis cs:46,24.4670976241112)
--(axis cs:45,24.407127843921)
--(axis cs:44,24.4004721124063)
--(axis cs:43,24.3917785316181)
--(axis cs:42,24.688241376686)
--(axis cs:41,24.5462306369702)
--(axis cs:40,24.5532133209079)
--(axis cs:39,24.6156197748817)
--(axis cs:38,24.5623087375549)
--(axis cs:37,24.5864827727736)
--(axis cs:36,24.7844302950028)
--(axis cs:35,24.760782254061)
--(axis cs:34,24.5220696206637)
--(axis cs:33,24.5821444503863)
--(axis cs:32,24.7631997391292)
--(axis cs:31,24.8877279670151)
--(axis cs:30,24.72452066102)
--(axis cs:29,24.7970992489129)
--(axis cs:28,24.8449403726119)
--(axis cs:27,24.8327114180408)
--(axis cs:26,25.0401050930887)
--(axis cs:25,25.1881637973354)
--(axis cs:24,25.0166485100012)
--(axis cs:23,24.992124198864)
--(axis cs:22,25.0659791791258)
--(axis cs:21,25.1265073255771)
--(axis cs:20,25.4081202022433)
--(axis cs:19,25.4195850404828)
--(axis cs:18,25.5505359178986)
--(axis cs:17,25.5013509168658)
--(axis cs:16,25.5811345942173)
--(axis cs:15,25.4351355427716)
--(axis cs:14,25.7200266532153)
--(axis cs:13,25.7093371888118)
--(axis cs:12,26.0472086623052)
--(axis cs:11,26.5627446739498)
--(axis cs:10,26.3552375488811)
--(axis cs:9,26.8356400097836)
--(axis cs:8,26.6104085896693)
--(axis cs:7,27.0888494227889)
--(axis cs:6,27.5835825803657)
--(axis cs:5,29.1747269782194)
--(axis cs:4,32.5898228527822)
--(axis cs:3,51.8530666220298)
--(axis cs:2,54.4328228202956)
--(axis cs:1,69.9398412884942)
--(axis cs:0,133.023279047771)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	132.994195497953 \\
1	29.6819395554371 \\
2	27.651031044202 \\
3	26.6619353331052 \\
4	26.0719396371108 \\
5	25.6501978067251 \\
6	25.3322110946362 \\
7	25.0996664181734 \\
8	24.8912434284504 \\
9	24.7389203572885 \\
10	24.6029340707339 \\
11	24.5217281439365 \\
12	24.3940624946203 \\
13	24.3063608096196 \\
14	24.2390808570079 \\
15	24.1534485058907 \\
16	24.0676149808444 \\
17	24.0239750739856 \\
18	23.9808353424072 \\
19	23.9236462800931 \\
20	23.8771281621395 \\
21	23.8133605993711 \\
22	23.7863370638627 \\
23	23.761691397887 \\
24	23.7446189672519 \\
25	23.7327735350682 \\
26	23.6548786945832 \\
27	23.6637914510874 \\
28	23.6466701813233 \\
29	23.5860054321778 \\
30	23.5628394090212 \\
31	23.5308259976216 \\
32	23.5160677726452 \\
33	23.5279342113397 \\
34	23.4905475090712 \\
35	23.4648762519543 \\
36	23.4614914649572 \\
37	23.4435666964604 \\
38	23.4416777219528 \\
39	23.44131776125 \\
40	23.4070184707642 \\
41	23.4057500961499 \\
42	23.3801485452897 \\
43	23.3767343129867 \\
44	23.3608577997257 \\
45	23.3317388974703 \\
46	23.3473237380003 \\
47	23.3091870295696 \\
48	23.3178442918337 \\
49	23.2832483267173 \\
50	23.2715509451353 \\
51	23.2931635758816 \\
52	23.2769505855365 \\
53	23.2589051454495 \\
54	23.2535760451586 \\
55	23.2517730908516 \\
56	23.2811209446345 \\
57	23.2260321739392 \\
58	23.2331790312743 \\
59	23.2284896960625 \\
60	23.2257166850261 \\
61	23.2053441610092 \\
62	23.210822944152 \\
63	23.2146170885135 \\
64	23.1927820878151 \\
65	23.2067727088928 \\
66	23.175200969745 \\
67	23.1646111732874 \\
68	23.1803919608776 \\
69	23.1771801300538 \\
70	23.1665493194874 \\
71	23.1703669584714 \\
72	23.1517866318042 \\
73	23.163043434192 \\
74	23.1683995772631 \\
75	23.1410193039821 \\
76	23.153250234555 \\
77	23.160406205593 \\
78	23.1307034492493 \\
79	23.1246014753977 \\
80	23.1260233353346 \\
81	23.1321905356187 \\
82	23.1331959479894 \\
83	23.1372779589433 \\
84	23.1243987817031 \\
85	23.1228605258159 \\
86	23.1430708848513 \\
87	23.1479370410626 \\
88	23.1097708420876 \\
89	23.1043546273158 \\
90	23.0962386339139 \\
91	23.0953965981801 \\
92	23.0794213184944 \\
93	23.1029512649927 \\
94	23.1041974837963 \\
95	23.0943929158724 \\
96	23.1003979487297 \\
97	23.1116760107187 \\
98	23.098702843984 \\
99	23.1111535047873 \\
100	23.0738926459581 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	132.994195497953 \\
1	67.9943942314539 \\
2	67.9646475718572 \\
3	67.9594905364208 \\
4	67.9565615922977 \\
5	67.9527784200815 \\
6	67.9303738104991 \\
7	66.3047680267921 \\
8	64.9940121772962 \\
9	63.2864872859075 \\
10	61.5422804771326 \\
11	61.0225419081174 \\
12	60.5896670573797 \\
13	60.324903682562 \\
14	60.1423403470944 \\
15	60.0140359438383 \\
16	59.9284059610122 \\
17	59.876986123354 \\
18	59.8236129491757 \\
19	59.7827460117829 \\
20	59.7492901936555 \\
21	59.7222015943283 \\
22	59.6920516503163 \\
23	59.6749592279777 \\
24	59.6473381421505 \\
25	59.6111617711874 \\
26	59.6015886869186 \\
27	59.5818484783173 \\
28	59.5682483269618 \\
29	59.5462233604529 \\
30	59.5564195363949 \\
31	59.5247526413355 \\
32	59.512100810271 \\
33	59.512624225861 \\
34	59.5056926812881 \\
35	59.4705402288681 \\
36	59.4748278678992 \\
37	59.4626527578403 \\
38	59.4498072832059 \\
39	59.4468538247622 \\
40	59.4319837447925 \\
41	59.4244600479419 \\
42	59.4228283014053 \\
43	59.4050358319894 \\
44	59.4051459752596 \\
45	59.4029915772952 \\
46	59.388760977525 \\
47	59.3832641736055 \\
48	59.3837093316592 \\
49	59.3761399207971 \\
50	59.3678769307259 \\
51	59.3667728717511 \\
52	59.3544238176101 \\
53	59.3501564197051 \\
54	59.3517477182242 \\
55	59.3435465494792 \\
56	59.3406787371024 \\
57	59.3388451319474 \\
58	59.3290266599411 \\
59	59.3367594278776 \\
60	59.3287881594438 \\
61	59.3152514310984 \\
62	59.3121096696609 \\
63	59.3143743233803 \\
64	59.3118871603257 \\
65	59.3154553242219 \\
66	59.3097881109287 \\
67	59.3023253184098 \\
68	59.2954536535801 \\
69	59.2940067010048 \\
70	59.2967109301151 \\
71	59.2907616933187 \\
72	59.2832525302202 \\
73	59.2920001213367 \\
74	59.2732867509891 \\
75	59.2802298619197 \\
76	59.2880007976141 \\
77	59.2661398569743 \\
78	59.270593106441 \\
79	59.2706305149274 \\
80	59.2678353162912 \\
81	59.2643728806422 \\
82	59.2672292452592 \\
83	59.2626165695679 \\
84	59.2576172241798 \\
85	59.2494392676231 \\
86	59.2591750291678 \\
87	59.2472953001658 \\
88	59.2502380114335 \\
89	59.2486790241339 \\
90	59.2421057260953 \\
91	59.248930706122 \\
92	59.2380056955875 \\
93	59.2388057476435 \\
94	59.2303755368942 \\
95	59.2405991309728 \\
96	59.230532226807 \\
97	59.2289499087211 \\
98	59.2335869079981 \\
99	59.2281449085627 \\
100	59.2279237258129 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	132.994195497953 \\
1	58.8053561430711 \\
2	40.311873730635 \\
3	37.095612453803 \\
4	29.5583390492659 \\
5	27.9305213451385 \\
6	27.0692549143082 \\
7	26.7051049049084 \\
8	26.3265953198457 \\
9	26.4373376479516 \\
10	26.0656673358037 \\
11	26.1065803772364 \\
12	25.7637851226024 \\
13	25.5110247880985 \\
14	25.4744359591068 \\
15	25.2730391649099 \\
16	25.3308339033371 \\
17	25.199061080737 \\
18	25.2358600359697 \\
19	25.1553734534826 \\
20	25.1221551907368 \\
21	24.9391302683415 \\
22	24.8875071757879 \\
23	24.8110513748267 \\
24	24.7745669438289 \\
25	24.8621902074569 \\
26	24.8154426244589 \\
27	24.6850439487359 \\
28	24.6443460244399 \\
29	24.6091430333944 \\
30	24.5309578785529 \\
31	24.5916988372803 \\
32	24.5586908609439 \\
33	24.4578746098738 \\
34	24.4072247113937 \\
35	24.4867594535534 \\
36	24.4976289822505 \\
37	24.4128221670787 \\
38	24.4035022014227 \\
39	24.3873349788861 \\
40	24.3099173301306 \\
41	24.3449193147513 \\
42	24.3716496589856 \\
43	24.24120188493 \\
44	24.241884189997 \\
45	24.2161222567925 \\
46	24.2402798530383 \\
47	24.1804380661402 \\
48	24.1002311853262 \\
49	24.1890179426242 \\
50	24.1248757227873 \\
51	24.1574034397419 \\
52	24.0628578173809 \\
53	24.0817244517498 \\
54	24.1158593324515 \\
55	24.0514320129003 \\
56	24.0730014617627 \\
57	24.0366078242278 \\
58	24.0800879661854 \\
59	24.0560990211291 \\
60	23.9893737719609 \\
61	23.9751163776104 \\
62	24.0368152691768 \\
63	24.0471542957502 \\
64	24.0007781554491 \\
65	24.0001717225099 \\
66	24.0384750280625 \\
67	24.0109977550996 \\
68	24.0547175224011 \\
69	23.9716545948615 \\
70	23.8965790369572 \\
71	23.8799682323749 \\
72	23.8630695391924 \\
73	23.8861727298834 \\
74	23.8719684490791 \\
75	23.9361866999895 \\
76	23.904523068208 \\
77	23.7989055437919 \\
78	23.8572065634605 \\
79	23.8576590293493 \\
80	23.817136259568 \\
81	23.8769992021414 \\
82	23.8537266682356 \\
83	23.8199526309967 \\
84	23.821673036233 \\
85	23.819959625831 \\
86	23.9074045792604 \\
87	23.8021872373728 \\
88	23.7394643453451 \\
89	23.8219350875952 \\
90	23.8124880558405 \\
91	23.719944647031 \\
92	23.7807982175778 \\
93	23.7520436445872 \\
94	23.7559959815099 \\
95	23.7315152816283 \\
96	23.7116198038444 \\
97	23.7010967694796 \\
98	23.6917052305662 \\
99	23.6215471023168 \\
100	23.7989903657864 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	92.9776499736284 \\
1	92.9776499736284 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize P6 CIFAR 100 - All CNN C},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=350,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=2.0, ymax=2.6,
%ymode=log,
ytick={2.0, 2.3, 2.6},
yticklabels={$2.0$,$2.3$,$2.6$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,4.93017376396925)
--(axis cs:0,4.92469537919888)
--(axis cs:1,4.36480651390619)
--(axis cs:2,4.06634366455183)
--(axis cs:3,3.82490537401125)
--(axis cs:4,3.66379732445033)
--(axis cs:5,3.49828076951967)
--(axis cs:6,3.39207909812255)
--(axis cs:7,3.28820545469565)
--(axis cs:8,3.18626669332739)
--(axis cs:9,3.14017065859773)
--(axis cs:10,3.06701448272177)
--(axis cs:11,2.9965137721726)
--(axis cs:12,2.92456348620166)
--(axis cs:13,2.89627417416433)
--(axis cs:14,2.85888063405106)
--(axis cs:15,2.83501172911991)
--(axis cs:16,2.81146318573831)
--(axis cs:17,2.74245767738957)
--(axis cs:18,2.7477983363722)
--(axis cs:19,2.73104494511557)
--(axis cs:20,2.74080857265943)
--(axis cs:21,2.75102547406985)
--(axis cs:22,2.68780401038405)
--(axis cs:23,2.66900699450571)
--(axis cs:24,2.62906053463309)
--(axis cs:25,2.6315963022252)
--(axis cs:26,2.64040752975414)
--(axis cs:27,2.61124671083064)
--(axis cs:28,2.61348553447328)
--(axis cs:29,2.61120937556953)
--(axis cs:30,2.55562405552071)
--(axis cs:31,2.55836985995283)
--(axis cs:32,2.5301051225165)
--(axis cs:33,2.54678483472916)
--(axis cs:34,2.54618690973829)
--(axis cs:35,2.4920942513073)
--(axis cs:36,2.51055775005649)
--(axis cs:37,2.50565915377469)
--(axis cs:38,2.47697110416772)
--(axis cs:39,2.46684855160761)
--(axis cs:40,2.48084488491344)
--(axis cs:41,2.4748494168024)
--(axis cs:42,2.48562262281216)
--(axis cs:43,2.43465417160438)
--(axis cs:44,2.48776523679765)
--(axis cs:45,2.48166272348201)
--(axis cs:46,2.45854952963548)
--(axis cs:47,2.45713400737829)
--(axis cs:48,2.46510475573356)
--(axis cs:49,2.44737363376166)
--(axis cs:50,2.40422387857611)
--(axis cs:51,2.41048260567521)
--(axis cs:52,2.43121310030184)
--(axis cs:53,2.43352044600134)
--(axis cs:54,2.41551424028577)
--(axis cs:55,2.40840201955145)
--(axis cs:56,2.42887551602339)
--(axis cs:57,2.39816333621484)
--(axis cs:58,2.42057851295683)
--(axis cs:59,2.40468974586724)
--(axis cs:60,2.38251362804448)
--(axis cs:61,2.3961503946049)
--(axis cs:62,2.38528524398025)
--(axis cs:63,2.36689159566829)
--(axis cs:64,2.38523793123471)
--(axis cs:65,2.3811418955035)
--(axis cs:66,2.41665518467829)
--(axis cs:67,2.36747405234793)
--(axis cs:68,2.3695395200515)
--(axis cs:69,2.37967755798532)
--(axis cs:70,2.38083165210844)
--(axis cs:71,2.34718385370934)
--(axis cs:72,2.35912316565946)
--(axis cs:73,2.35991230446358)
--(axis cs:74,2.3322383223198)
--(axis cs:75,2.37469215416748)
--(axis cs:76,2.34117066272675)
--(axis cs:77,2.31877332151136)
--(axis cs:78,2.35102096661279)
--(axis cs:79,2.34460250828408)
--(axis cs:80,2.29558757298247)
--(axis cs:81,2.30472249101605)
--(axis cs:82,2.32447901169115)
--(axis cs:83,2.33417350407218)
--(axis cs:84,2.3193578806682)
--(axis cs:85,2.33480661346581)
--(axis cs:86,2.3354342576596)
--(axis cs:87,2.30635602869715)
--(axis cs:88,2.3618539735948)
--(axis cs:89,2.33548720901498)
--(axis cs:90,2.29102726596558)
--(axis cs:91,2.31546103347873)
--(axis cs:92,2.3248104045423)
--(axis cs:93,2.31919839222024)
--(axis cs:94,2.29758778988914)
--(axis cs:95,2.32035013759457)
--(axis cs:96,2.28685744817377)
--(axis cs:97,2.30526640466251)
--(axis cs:98,2.27589202072877)
--(axis cs:99,2.27694713501965)
--(axis cs:100,2.29539262101951)
--(axis cs:101,2.28388430439077)
--(axis cs:102,2.30762174393954)
--(axis cs:103,2.27875571565152)
--(axis cs:104,2.28074641291708)
--(axis cs:105,2.28470726272202)
--(axis cs:106,2.30886585324985)
--(axis cs:107,2.28493016944956)
--(axis cs:108,2.27341922765562)
--(axis cs:109,2.29362153405364)
--(axis cs:110,2.28782151911765)
--(axis cs:111,2.27748952857849)
--(axis cs:112,2.27134507928217)
--(axis cs:113,2.29422901433987)
--(axis cs:114,2.27313186467531)
--(axis cs:115,2.27585943081949)
--(axis cs:116,2.22575328375026)
--(axis cs:117,2.25654031722989)
--(axis cs:118,2.24686859991488)
--(axis cs:119,2.24754598122676)
--(axis cs:120,2.27360033724988)
--(axis cs:121,2.28936654701873)
--(axis cs:122,2.26546028144564)
--(axis cs:123,2.27254391813758)
--(axis cs:124,2.28744255203217)
--(axis cs:125,2.27121419573489)
--(axis cs:126,2.27727733985134)
--(axis cs:127,2.25578127537293)
--(axis cs:128,2.23842888310254)
--(axis cs:129,2.23407773678284)
--(axis cs:130,2.24581828596847)
--(axis cs:131,2.250122255981)
--(axis cs:132,2.2014422087838)
--(axis cs:133,2.23761504616767)
--(axis cs:134,2.2031862965623)
--(axis cs:135,2.24961862421123)
--(axis cs:136,2.25085531705912)
--(axis cs:137,2.23717827437169)
--(axis cs:138,2.21879644383203)
--(axis cs:139,2.22888725297157)
--(axis cs:140,2.22373767145001)
--(axis cs:141,2.21752423471113)
--(axis cs:142,2.23949320369536)
--(axis cs:143,2.22907667858116)
--(axis cs:144,2.23206509611937)
--(axis cs:145,2.24091304293226)
--(axis cs:146,2.21638914784162)
--(axis cs:147,2.20629851707409)
--(axis cs:148,2.2275776817985)
--(axis cs:149,2.21986555549483)
--(axis cs:150,2.23731636455296)
--(axis cs:151,2.19632748837752)
--(axis cs:152,2.23696381898582)
--(axis cs:153,2.19239678742433)
--(axis cs:154,2.19861126914319)
--(axis cs:155,2.22056662419545)
--(axis cs:156,2.19072074730347)
--(axis cs:157,2.19200240099667)
--(axis cs:158,2.20697035886722)
--(axis cs:159,2.20488758762654)
--(axis cs:160,2.20835517345687)
--(axis cs:161,2.2006838864235)
--(axis cs:162,2.17914170299653)
--(axis cs:163,2.18411792100643)
--(axis cs:164,2.21555826749827)
--(axis cs:165,2.17227262994903)
--(axis cs:166,2.18852580622841)
--(axis cs:167,2.17475373473434)
--(axis cs:168,2.1470141380899)
--(axis cs:169,2.20526591726289)
--(axis cs:170,2.17577530765464)
--(axis cs:171,2.17213560992243)
--(axis cs:172,2.21154150345664)
--(axis cs:173,2.19993531847021)
--(axis cs:174,2.17805302915642)
--(axis cs:175,2.20203585220691)
--(axis cs:176,2.16759908864499)
--(axis cs:177,2.16233876295881)
--(axis cs:178,2.16298783113318)
--(axis cs:179,2.15311987521486)
--(axis cs:180,2.17125594620937)
--(axis cs:181,2.1679103425915)
--(axis cs:182,2.14060533074274)
--(axis cs:183,2.14249584547733)
--(axis cs:184,2.17532545993094)
--(axis cs:185,2.16537604991857)
--(axis cs:186,2.15868577661975)
--(axis cs:187,2.14083362135318)
--(axis cs:188,2.16249435122392)
--(axis cs:189,2.15758722553127)
--(axis cs:190,2.15482279416469)
--(axis cs:191,2.16392421222193)
--(axis cs:192,2.15946286401137)
--(axis cs:193,2.14759746751012)
--(axis cs:194,2.14172685097404)
--(axis cs:195,2.16063408924358)
--(axis cs:196,2.14528011851118)
--(axis cs:197,2.15503671588121)
--(axis cs:198,2.14267368519321)
--(axis cs:199,2.13533299181625)
--(axis cs:200,2.16397314959612)
--(axis cs:201,2.13421871226929)
--(axis cs:202,2.1584301739312)
--(axis cs:203,2.15108007697246)
--(axis cs:204,2.14003855165505)
--(axis cs:205,2.17286210527589)
--(axis cs:206,2.14763708996202)
--(axis cs:207,2.1465119282812)
--(axis cs:208,2.13039336534618)
--(axis cs:209,2.14356304507246)
--(axis cs:210,2.13584333262314)
--(axis cs:211,2.16238374135029)
--(axis cs:212,2.13307536534834)
--(axis cs:213,2.13602356982486)
--(axis cs:214,2.13012725431549)
--(axis cs:215,2.13108211576565)
--(axis cs:216,2.14501235640906)
--(axis cs:217,2.11460745182283)
--(axis cs:218,2.10687369901542)
--(axis cs:219,2.14438966927212)
--(axis cs:220,2.13162248579039)
--(axis cs:221,2.1423054549628)
--(axis cs:222,2.13425217529727)
--(axis cs:223,2.12740993684769)
--(axis cs:224,2.12989620431157)
--(axis cs:225,2.14534878343701)
--(axis cs:226,2.10971592331473)
--(axis cs:227,2.13292691932826)
--(axis cs:228,2.12768012124393)
--(axis cs:229,2.11944599685004)
--(axis cs:230,2.11796093574123)
--(axis cs:231,2.13095477229649)
--(axis cs:232,2.16006145105918)
--(axis cs:233,2.13039472392089)
--(axis cs:234,2.14015685223432)
--(axis cs:235,2.123509345574)
--(axis cs:236,2.12349527105847)
--(axis cs:237,2.13702005125498)
--(axis cs:238,2.11326792696351)
--(axis cs:239,2.12427237115427)
--(axis cs:240,2.15443601974643)
--(axis cs:241,2.14057316282871)
--(axis cs:242,2.13099800268439)
--(axis cs:243,2.14098984899378)
--(axis cs:244,2.12046196306644)
--(axis cs:245,2.11348708831263)
--(axis cs:246,2.13337772444666)
--(axis cs:247,2.12316111685602)
--(axis cs:248,2.10242092974558)
--(axis cs:249,2.14487613049049)
--(axis cs:250,2.10706583858067)
--(axis cs:251,2.13906174691822)
--(axis cs:252,2.15174053086843)
--(axis cs:253,2.12872231137238)
--(axis cs:254,2.1372535859469)
--(axis cs:255,2.12111533080752)
--(axis cs:256,2.15497895792626)
--(axis cs:257,2.14578156277694)
--(axis cs:258,2.15516718371107)
--(axis cs:259,2.11598362343948)
--(axis cs:260,2.13257196501641)
--(axis cs:261,2.13515560025205)
--(axis cs:262,2.1437849164407)
--(axis cs:263,2.12132234086233)
--(axis cs:264,2.12275250529307)
--(axis cs:265,2.12020511673876)
--(axis cs:266,2.11573390040224)
--(axis cs:267,2.10766126825195)
--(axis cs:268,2.1361609042907)
--(axis cs:269,2.14407740909541)
--(axis cs:270,2.1374930874364)
--(axis cs:271,2.14605721246591)
--(axis cs:272,2.11442735000547)
--(axis cs:273,2.13596993865322)
--(axis cs:274,2.08116662829684)
--(axis cs:275,2.11991421177583)
--(axis cs:276,2.13341423844395)
--(axis cs:277,2.11143470517658)
--(axis cs:278,2.12796412857577)
--(axis cs:279,2.10466423481443)
--(axis cs:280,2.13495127401209)
--(axis cs:281,2.1212863846361)
--(axis cs:282,2.10847218820815)
--(axis cs:283,2.11867630906738)
--(axis cs:284,2.10910972740469)
--(axis cs:285,2.09317614450332)
--(axis cs:286,2.12539691618639)
--(axis cs:287,2.12858954097046)
--(axis cs:288,2.10243972290808)
--(axis cs:289,2.14214283006303)
--(axis cs:290,2.11688009244182)
--(axis cs:291,2.10706614499572)
--(axis cs:292,2.11376124656652)
--(axis cs:293,2.09787791544152)
--(axis cs:294,2.10465868513655)
--(axis cs:295,2.1145155630537)
--(axis cs:296,2.10961670715345)
--(axis cs:297,2.11421109814872)
--(axis cs:298,2.11360514608345)
--(axis cs:299,2.12202765374981)
--(axis cs:300,2.1123612283676)
--(axis cs:301,2.10649900884583)
--(axis cs:302,2.08086110578722)
--(axis cs:303,2.1122038583191)
--(axis cs:304,2.11336496113546)
--(axis cs:305,2.11213273685358)
--(axis cs:306,2.09737835011567)
--(axis cs:307,2.11577921467041)
--(axis cs:308,2.08782326929811)
--(axis cs:309,2.1225235770707)
--(axis cs:310,2.08329309005188)
--(axis cs:311,2.09179334616313)
--(axis cs:312,2.10793305617256)
--(axis cs:313,2.09316543145209)
--(axis cs:314,2.08057174771209)
--(axis cs:315,2.08858581440866)
--(axis cs:316,2.10305781039829)
--(axis cs:317,2.12726763012931)
--(axis cs:318,2.0883939385054)
--(axis cs:319,2.11353783635244)
--(axis cs:320,2.09341285817466)
--(axis cs:321,2.12477494853476)
--(axis cs:322,2.09117124977814)
--(axis cs:323,2.11019054877338)
--(axis cs:324,2.08805572784022)
--(axis cs:325,2.09440090509812)
--(axis cs:326,2.07245776569002)
--(axis cs:327,2.10764835208425)
--(axis cs:328,2.09243748907809)
--(axis cs:329,2.07880693081089)
--(axis cs:330,2.0927481902197)
--(axis cs:331,2.07071274766368)
--(axis cs:332,2.09963815550643)
--(axis cs:333,2.10222892734536)
--(axis cs:334,2.07997247686782)
--(axis cs:335,2.11183939045072)
--(axis cs:336,2.07536054171776)
--(axis cs:337,2.08777835592581)
--(axis cs:338,2.0925304892663)
--(axis cs:339,2.08516815753511)
--(axis cs:340,2.08705917976536)
--(axis cs:341,2.09842523890179)
--(axis cs:342,2.0882907821634)
--(axis cs:343,2.11722922899488)
--(axis cs:344,2.09916983966665)
--(axis cs:345,2.08700450175861)
--(axis cs:346,2.09059721418043)
--(axis cs:347,2.10275756357317)
--(axis cs:348,2.08942882012755)
--(axis cs:349,2.09029103059702)
--(axis cs:350,2.09276573322614)
--(axis cs:350,2.17622637839562)
--(axis cs:350,2.17622637839562)
--(axis cs:349,2.18485048122228)
--(axis cs:348,2.18154995342968)
--(axis cs:347,2.16154654553559)
--(axis cs:346,2.1796309975159)
--(axis cs:345,2.15406710820307)
--(axis cs:344,2.1721813204806)
--(axis cs:343,2.1917435778134)
--(axis cs:342,2.20536873676317)
--(axis cs:341,2.18907926354138)
--(axis cs:340,2.15612527241379)
--(axis cs:339,2.17942357974747)
--(axis cs:338,2.17036544207541)
--(axis cs:337,2.17305993565811)
--(axis cs:336,2.16000823338099)
--(axis cs:335,2.15880576215478)
--(axis cs:334,2.19683302729529)
--(axis cs:333,2.17440169678997)
--(axis cs:332,2.18759409798392)
--(axis cs:331,2.19878371278632)
--(axis cs:330,2.19285041916665)
--(axis cs:329,2.18161701251307)
--(axis cs:328,2.14752521956629)
--(axis cs:327,2.18398484856119)
--(axis cs:326,2.17413117541947)
--(axis cs:325,2.18444740062855)
--(axis cs:324,2.1828784797826)
--(axis cs:323,2.20343744926078)
--(axis cs:322,2.1992724873008)
--(axis cs:321,2.2197229051356)
--(axis cs:320,2.21160349012618)
--(axis cs:319,2.18822171415787)
--(axis cs:318,2.17799198722772)
--(axis cs:317,2.18203810743947)
--(axis cs:316,2.19440050510867)
--(axis cs:315,2.19658909092816)
--(axis cs:314,2.15075536786033)
--(axis cs:313,2.16993686033977)
--(axis cs:312,2.19784107807212)
--(axis cs:311,2.1817206128412)
--(axis cs:310,2.20119678307618)
--(axis cs:309,2.20334049709836)
--(axis cs:308,2.17913332047404)
--(axis cs:307,2.19442235809015)
--(axis cs:306,2.20582262471555)
--(axis cs:305,2.21512098812495)
--(axis cs:304,2.22853789214561)
--(axis cs:303,2.19230220636487)
--(axis cs:302,2.23559186141636)
--(axis cs:301,2.22591640256536)
--(axis cs:300,2.20382521804236)
--(axis cs:299,2.22200774918395)
--(axis cs:298,2.18852460306793)
--(axis cs:297,2.18139615751796)
--(axis cs:296,2.18482826160809)
--(axis cs:295,2.2003762307353)
--(axis cs:294,2.20175313077574)
--(axis cs:293,2.18202912649941)
--(axis cs:292,2.21491104511579)
--(axis cs:291,2.18943418020722)
--(axis cs:290,2.17880440839917)
--(axis cs:289,2.21912910884783)
--(axis cs:288,2.20995497127351)
--(axis cs:287,2.22836900603483)
--(axis cs:286,2.18105864831252)
--(axis cs:285,2.19205645690698)
--(axis cs:284,2.2053673378773)
--(axis cs:283,2.20776738267534)
--(axis cs:282,2.19524386428736)
--(axis cs:281,2.20758332741099)
--(axis cs:280,2.20580787923173)
--(axis cs:279,2.20257504395445)
--(axis cs:278,2.21404024761559)
--(axis cs:277,2.21968388094794)
--(axis cs:276,2.20377971585265)
--(axis cs:275,2.23888507888121)
--(axis cs:274,2.20630880541956)
--(axis cs:273,2.24631611233891)
--(axis cs:272,2.22467521470842)
--(axis cs:271,2.23578682515248)
--(axis cs:270,2.21235369011275)
--(axis cs:269,2.21429615034285)
--(axis cs:268,2.20667200397288)
--(axis cs:267,2.209339372715)
--(axis cs:266,2.22296127481757)
--(axis cs:265,2.2358576268639)
--(axis cs:264,2.20890535737019)
--(axis cs:263,2.1869758012774)
--(axis cs:262,2.21722338042804)
--(axis cs:261,2.18439783857038)
--(axis cs:260,2.22875416949412)
--(axis cs:259,2.21174781717801)
--(axis cs:258,2.21316029271703)
--(axis cs:257,2.21357104299386)
--(axis cs:256,2.2379684102065)
--(axis cs:255,2.21819247684586)
--(axis cs:254,2.23914507158288)
--(axis cs:253,2.2343255005515)
--(axis cs:252,2.22702051549227)
--(axis cs:251,2.23682974722143)
--(axis cs:250,2.20298628730121)
--(axis cs:249,2.22293610076898)
--(axis cs:248,2.25673366328197)
--(axis cs:247,2.21575202185146)
--(axis cs:246,2.25439371449432)
--(axis cs:245,2.24801547655776)
--(axis cs:244,2.22516901219222)
--(axis cs:243,2.25259081390475)
--(axis cs:242,2.21523827638752)
--(axis cs:241,2.22942273380415)
--(axis cs:240,2.2458204220546)
--(axis cs:239,2.24156688706415)
--(axis cs:238,2.23120414265452)
--(axis cs:237,2.27904680011639)
--(axis cs:236,2.24476370465521)
--(axis cs:235,2.23733450849877)
--(axis cs:234,2.26539227967263)
--(axis cs:233,2.26300057220036)
--(axis cs:232,2.25143095962507)
--(axis cs:231,2.22623022284124)
--(axis cs:230,2.25275539642539)
--(axis cs:229,2.25722846512604)
--(axis cs:228,2.26332041980729)
--(axis cs:227,2.26961649461647)
--(axis cs:226,2.24859536852663)
--(axis cs:225,2.26158723912585)
--(axis cs:224,2.27079512764964)
--(axis cs:223,2.25806545598299)
--(axis cs:222,2.26267249462871)
--(axis cs:221,2.24639104989908)
--(axis cs:220,2.26296226167078)
--(axis cs:219,2.27212828716815)
--(axis cs:218,2.26233051405362)
--(axis cs:217,2.23843817007357)
--(axis cs:216,2.28814560110812)
--(axis cs:215,2.30161509907007)
--(axis cs:214,2.26981714830585)
--(axis cs:213,2.27394303103339)
--(axis cs:212,2.27119628863397)
--(axis cs:211,2.29151824584778)
--(axis cs:210,2.26404177529758)
--(axis cs:209,2.28772369584191)
--(axis cs:208,2.22904406547576)
--(axis cs:207,2.28813251527967)
--(axis cs:206,2.28993956222249)
--(axis cs:205,2.2998981569689)
--(axis cs:204,2.25729499207351)
--(axis cs:203,2.28882060799555)
--(axis cs:202,2.28509153722266)
--(axis cs:201,2.26365901697544)
--(axis cs:200,2.30348166531476)
--(axis cs:199,2.29089736298189)
--(axis cs:198,2.26221800320256)
--(axis cs:197,2.32312141390868)
--(axis cs:196,2.28313879352053)
--(axis cs:195,2.30805628899441)
--(axis cs:194,2.303463320121)
--(axis cs:193,2.30920304771365)
--(axis cs:192,2.26906330520312)
--(axis cs:191,2.28279306288406)
--(axis cs:190,2.28606281751615)
--(axis cs:189,2.29264933277158)
--(axis cs:188,2.3316859539636)
--(axis cs:187,2.32371292460473)
--(axis cs:186,2.32191166133664)
--(axis cs:185,2.33934106166895)
--(axis cs:184,2.30585905993464)
--(axis cs:183,2.31855742752804)
--(axis cs:182,2.29712423211447)
--(axis cs:181,2.31644670754614)
--(axis cs:180,2.32948498598625)
--(axis cs:179,2.36110801636479)
--(axis cs:178,2.30579422027113)
--(axis cs:177,2.32351023239665)
--(axis cs:176,2.34089214258865)
--(axis cs:175,2.31631017013)
--(axis cs:174,2.32018124957138)
--(axis cs:173,2.31394177012545)
--(axis cs:172,2.31948152022206)
--(axis cs:171,2.30793759509623)
--(axis cs:170,2.35897762736365)
--(axis cs:169,2.33170427202728)
--(axis cs:168,2.34417861540847)
--(axis cs:167,2.34090649313905)
--(axis cs:166,2.40561266994773)
--(axis cs:165,2.34649237758353)
--(axis cs:164,2.35084051449823)
--(axis cs:163,2.31708837002113)
--(axis cs:162,2.36894904896931)
--(axis cs:161,2.37390105984209)
--(axis cs:160,2.37670461544267)
--(axis cs:159,2.35905205466832)
--(axis cs:158,2.36810377708428)
--(axis cs:157,2.33563098294987)
--(axis cs:156,2.36782970099192)
--(axis cs:155,2.34643342133638)
--(axis cs:154,2.33420006688508)
--(axis cs:153,2.35805059892606)
--(axis cs:152,2.37612711980237)
--(axis cs:151,2.34566014777294)
--(axis cs:150,2.38061295529337)
--(axis cs:149,2.38890881980936)
--(axis cs:148,2.3853874930232)
--(axis cs:147,2.36714741927563)
--(axis cs:146,2.38810555344606)
--(axis cs:145,2.37516421816108)
--(axis cs:144,2.3757045093216)
--(axis cs:143,2.3664222195093)
--(axis cs:142,2.36876298227642)
--(axis cs:141,2.34869661427713)
--(axis cs:140,2.37921473611791)
--(axis cs:139,2.40461868135245)
--(axis cs:138,2.37954469410293)
--(axis cs:137,2.39379240236832)
--(axis cs:136,2.37019720853457)
--(axis cs:135,2.40637515162112)
--(axis cs:134,2.37161201538036)
--(axis cs:133,2.38079656084104)
--(axis cs:132,2.3983683181374)
--(axis cs:131,2.40410658658312)
--(axis cs:130,2.44544895560731)
--(axis cs:129,2.3733662078303)
--(axis cs:128,2.4056906271813)
--(axis cs:127,2.39735545237585)
--(axis cs:126,2.412933319836)
--(axis cs:125,2.42655399484464)
--(axis cs:124,2.43322693332898)
--(axis cs:123,2.46394896204787)
--(axis cs:122,2.42610051331132)
--(axis cs:121,2.42271764364336)
--(axis cs:120,2.41167574437329)
--(axis cs:119,2.41748837158931)
--(axis cs:118,2.46874757065041)
--(axis cs:117,2.46299739574759)
--(axis cs:116,2.47951617521612)
--(axis cs:115,2.4782769187852)
--(axis cs:114,2.42064154802916)
--(axis cs:113,2.44599253496324)
--(axis cs:112,2.42397000908774)
--(axis cs:111,2.40533649586824)
--(axis cs:110,2.45454586525496)
--(axis cs:109,2.4500384886086)
--(axis cs:108,2.42344919504824)
--(axis cs:107,2.43324084142369)
--(axis cs:106,2.4281460085513)
--(axis cs:105,2.46591395705971)
--(axis cs:104,2.42743924455969)
--(axis cs:103,2.45503217187281)
--(axis cs:102,2.48595905773083)
--(axis cs:101,2.50926747710708)
--(axis cs:100,2.47606394581555)
--(axis cs:99,2.46935064381907)
--(axis cs:98,2.45935347790401)
--(axis cs:97,2.48557244090837)
--(axis cs:96,2.45434253735483)
--(axis cs:95,2.46017439623964)
--(axis cs:94,2.45067866128626)
--(axis cs:93,2.46592700641563)
--(axis cs:92,2.50422172190885)
--(axis cs:91,2.45912829663206)
--(axis cs:90,2.51398382551125)
--(axis cs:89,2.4776181345347)
--(axis cs:88,2.48546768099395)
--(axis cs:87,2.48510677113316)
--(axis cs:86,2.50226800076834)
--(axis cs:85,2.46237897136053)
--(axis cs:84,2.53745109230183)
--(axis cs:83,2.52613591519298)
--(axis cs:82,2.46519067012691)
--(axis cs:81,2.48128951478992)
--(axis cs:80,2.52032601681296)
--(axis cs:79,2.52692012005994)
--(axis cs:78,2.51199585028448)
--(axis cs:77,2.48390084485013)
--(axis cs:76,2.51052565611973)
--(axis cs:75,2.50010273494025)
--(axis cs:74,2.52906034759308)
--(axis cs:73,2.49131489220539)
--(axis cs:72,2.53935075125017)
--(axis cs:71,2.48444570866859)
--(axis cs:70,2.52277998221938)
--(axis cs:69,2.56632046267586)
--(axis cs:68,2.53922733650884)
--(axis cs:67,2.55415502805767)
--(axis cs:66,2.55871491309338)
--(axis cs:65,2.54486856155983)
--(axis cs:64,2.55173590219175)
--(axis cs:63,2.53750136079643)
--(axis cs:62,2.5878919982988)
--(axis cs:61,2.54772733539787)
--(axis cs:60,2.5912057707475)
--(axis cs:59,2.57602684207972)
--(axis cs:58,2.56160567583704)
--(axis cs:57,2.59822155710471)
--(axis cs:56,2.59780584969888)
--(axis cs:55,2.60804367710812)
--(axis cs:54,2.64588212744752)
--(axis cs:53,2.61823391248591)
--(axis cs:52,2.60781775116011)
--(axis cs:51,2.65585411902181)
--(axis cs:50,2.61202083244395)
--(axis cs:49,2.60767435757526)
--(axis cs:48,2.66003947405754)
--(axis cs:47,2.64653326039663)
--(axis cs:46,2.68575245339088)
--(axis cs:45,2.66494849387005)
--(axis cs:44,2.67180262304763)
--(axis cs:43,2.66206460064802)
--(axis cs:42,2.69081588240948)
--(axis cs:41,2.70586850873392)
--(axis cs:40,2.68907967137858)
--(axis cs:39,2.7217583463823)
--(axis cs:38,2.69121084094837)
--(axis cs:37,2.72875600569531)
--(axis cs:36,2.74802730194468)
--(axis cs:35,2.75516545479864)
--(axis cs:34,2.75156365742894)
--(axis cs:33,2.74350028552575)
--(axis cs:32,2.75762850201517)
--(axis cs:31,2.75929188272217)
--(axis cs:30,2.77727265392143)
--(axis cs:29,2.7998425604578)
--(axis cs:28,2.78557287230765)
--(axis cs:27,2.83229678444539)
--(axis cs:26,2.7744295188498)
--(axis cs:25,2.85171459653117)
--(axis cs:24,2.81651643637208)
--(axis cs:23,2.82085528856518)
--(axis cs:22,2.8841212580337)
--(axis cs:21,2.87803725065494)
--(axis cs:20,2.9414153403377)
--(axis cs:19,2.92782884156616)
--(axis cs:18,2.93960644046997)
--(axis cs:17,2.9505249436811)
--(axis cs:16,2.98870485656688)
--(axis cs:15,3.0233427892325)
--(axis cs:14,3.04112616760307)
--(axis cs:13,3.07745863475573)
--(axis cs:12,3.14594420647772)
--(axis cs:11,3.19364685934956)
--(axis cs:10,3.22570442783786)
--(axis cs:9,3.3023529516885)
--(axis cs:8,3.36276652177967)
--(axis cs:7,3.4503020851024)
--(axis cs:6,3.5344848482835)
--(axis cs:5,3.65498775724229)
--(axis cs:4,3.80105617870354)
--(axis cs:3,3.96446598075208)
--(axis cs:2,4.21455293553565)
--(axis cs:1,4.45679197678438)
--(axis cs:0,4.93017376396925)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,4.93017376396925)
--(axis cs:0,4.92469537919888)
--(axis cs:1,4.80605398432616)
--(axis cs:2,4.66632413434819)
--(axis cs:3,4.52046133760139)
--(axis cs:4,4.39335372401748)
--(axis cs:5,4.25687239889429)
--(axis cs:6,4.11826122777233)
--(axis cs:7,4.00314077508228)
--(axis cs:8,3.8851284143647)
--(axis cs:9,3.78614681824129)
--(axis cs:10,3.68728226047053)
--(axis cs:11,3.57988475140644)
--(axis cs:12,3.51479707789314)
--(axis cs:13,3.39526771482125)
--(axis cs:14,3.36055712185355)
--(axis cs:15,3.25284124539082)
--(axis cs:16,3.169628705111)
--(axis cs:17,3.10543420600701)
--(axis cs:18,3.04264657672459)
--(axis cs:19,2.99598454258305)
--(axis cs:20,2.930308410716)
--(axis cs:21,2.92789752582529)
--(axis cs:22,2.85934460477987)
--(axis cs:23,2.85380350437742)
--(axis cs:24,2.81427321000536)
--(axis cs:25,2.75356217218548)
--(axis cs:26,2.73635152815154)
--(axis cs:27,2.77352666737329)
--(axis cs:28,2.65742754755275)
--(axis cs:29,2.67519002605406)
--(axis cs:30,2.65904992168548)
--(axis cs:31,2.65224482690843)
--(axis cs:32,2.63016757919017)
--(axis cs:33,2.63320341390458)
--(axis cs:34,2.6123456625059)
--(axis cs:35,2.52032913402619)
--(axis cs:36,2.54687420750987)
--(axis cs:37,2.51890081298208)
--(axis cs:38,2.56051654312027)
--(axis cs:39,2.54147023362701)
--(axis cs:40,2.53400257561897)
--(axis cs:41,2.51680218507746)
--(axis cs:42,2.54317604964771)
--(axis cs:43,2.51205539903454)
--(axis cs:44,2.50721359704646)
--(axis cs:45,2.50927449587469)
--(axis cs:46,2.47142418043371)
--(axis cs:47,2.48294016936552)
--(axis cs:48,2.51227135543766)
--(axis cs:49,2.48252135707731)
--(axis cs:50,2.4644471128606)
--(axis cs:51,2.44246269231437)
--(axis cs:52,2.46799596274389)
--(axis cs:53,2.45463682734109)
--(axis cs:54,2.43497387180415)
--(axis cs:55,2.40706226901728)
--(axis cs:56,2.42081378339927)
--(axis cs:57,2.45241507491685)
--(axis cs:58,2.41340454032342)
--(axis cs:59,2.41667753161908)
--(axis cs:60,2.41971705073532)
--(axis cs:61,2.38870518165881)
--(axis cs:62,2.37937942327101)
--(axis cs:63,2.40025734474404)
--(axis cs:64,2.39047886641391)
--(axis cs:65,2.40229986290302)
--(axis cs:66,2.37957699960613)
--(axis cs:67,2.37565479928589)
--(axis cs:68,2.37113183676763)
--(axis cs:69,2.34467259279345)
--(axis cs:70,2.37321110942673)
--(axis cs:71,2.32353191405598)
--(axis cs:72,2.33368327332677)
--(axis cs:73,2.32317593903703)
--(axis cs:74,2.34736237188655)
--(axis cs:75,2.31869124030226)
--(axis cs:76,2.36017631579398)
--(axis cs:77,2.33137203425552)
--(axis cs:78,2.31230216590801)
--(axis cs:79,2.34740502393316)
--(axis cs:80,2.34241331657943)
--(axis cs:81,2.31941641690919)
--(axis cs:82,2.32438664444864)
--(axis cs:83,2.29264385556741)
--(axis cs:84,2.34816471049174)
--(axis cs:85,2.32092524989116)
--(axis cs:86,2.33552429474251)
--(axis cs:87,2.31151910346357)
--(axis cs:88,2.29791688608538)
--(axis cs:89,2.3112823128591)
--(axis cs:90,2.31706856952179)
--(axis cs:91,2.31828968395204)
--(axis cs:92,2.29833839391111)
--(axis cs:93,2.33251956369394)
--(axis cs:94,2.33067534263266)
--(axis cs:95,2.31069120844539)
--(axis cs:96,2.30224046652792)
--(axis cs:97,2.32428133428317)
--(axis cs:98,2.32663459559916)
--(axis cs:99,2.30302842564418)
--(axis cs:100,2.30214065583334)
--(axis cs:101,2.2744647639577)
--(axis cs:102,2.31053056235105)
--(axis cs:103,2.29068256520208)
--(axis cs:104,2.33915602567349)
--(axis cs:105,2.30629380371424)
--(axis cs:106,2.31335203286919)
--(axis cs:107,2.28824623774607)
--(axis cs:108,2.30999031577324)
--(axis cs:109,2.29281613462977)
--(axis cs:110,2.28843420351411)
--(axis cs:111,2.31589009459233)
--(axis cs:112,2.27203127316396)
--(axis cs:113,2.28274408207918)
--(axis cs:114,2.29506670857092)
--(axis cs:115,2.26427468026291)
--(axis cs:116,2.30651089494326)
--(axis cs:117,2.27242346419403)
--(axis cs:118,2.26734565268632)
--(axis cs:119,2.26330326444107)
--(axis cs:120,2.25682096297835)
--(axis cs:121,2.27197028282695)
--(axis cs:122,2.29854240417614)
--(axis cs:123,2.27115808657065)
--(axis cs:124,2.27223090954744)
--(axis cs:125,2.26944771555327)
--(axis cs:126,2.27133458125956)
--(axis cs:127,2.27371677912667)
--(axis cs:128,2.2995056611494)
--(axis cs:129,2.25691782727775)
--(axis cs:130,2.26605507237793)
--(axis cs:131,2.27059958328663)
--(axis cs:132,2.2525794687731)
--(axis cs:133,2.26226420902229)
--(axis cs:134,2.2887214405781)
--(axis cs:135,2.26155370849544)
--(axis cs:136,2.26678336896547)
--(axis cs:137,2.26298113472568)
--(axis cs:138,2.2508017683493)
--(axis cs:139,2.24923094141642)
--(axis cs:140,2.25058279633043)
--(axis cs:141,2.27959028160075)
--(axis cs:142,2.26964846264686)
--(axis cs:143,2.26045542607442)
--(axis cs:144,2.25569499977629)
--(axis cs:145,2.28001838614773)
--(axis cs:146,2.24376613657161)
--(axis cs:147,2.28069017178212)
--(axis cs:148,2.2340706336557)
--(axis cs:149,2.24864921537679)
--(axis cs:150,2.24937663420504)
--(axis cs:151,2.27842684773203)
--(axis cs:152,2.25448544199637)
--(axis cs:153,2.27355103446273)
--(axis cs:154,2.24316336121423)
--(axis cs:155,2.25979133610434)
--(axis cs:156,2.26432759292512)
--(axis cs:157,2.27548657286851)
--(axis cs:158,2.2556725337789)
--(axis cs:159,2.28803134423713)
--(axis cs:160,2.25885603420001)
--(axis cs:161,2.26074623740132)
--(axis cs:162,2.24059043557631)
--(axis cs:163,2.23309639483418)
--(axis cs:164,2.27018652868614)
--(axis cs:165,2.22784820517291)
--(axis cs:166,2.2453876885234)
--(axis cs:167,2.27616038173273)
--(axis cs:168,2.2625173333508)
--(axis cs:169,2.25329846138582)
--(axis cs:170,2.24407872790128)
--(axis cs:171,2.26453248416932)
--(axis cs:172,2.24731043698823)
--(axis cs:173,2.27325275225862)
--(axis cs:174,2.25202171245194)
--(axis cs:175,2.26647951237021)
--(axis cs:176,2.24103066680847)
--(axis cs:177,2.24636477945588)
--(axis cs:178,2.2561413301036)
--(axis cs:179,2.23705998099109)
--(axis cs:180,2.27423036292597)
--(axis cs:181,2.26476941882548)
--(axis cs:182,2.24484364137059)
--(axis cs:183,2.24649993287983)
--(axis cs:184,2.24123245213208)
--(axis cs:185,2.22392837154641)
--(axis cs:186,2.25425374172657)
--(axis cs:187,2.23008142966857)
--(axis cs:188,2.24267935992317)
--(axis cs:189,2.24477641296912)
--(axis cs:190,2.24542923841014)
--(axis cs:191,2.26069121076647)
--(axis cs:192,2.25146684609705)
--(axis cs:193,2.24854342949813)
--(axis cs:194,2.24237867389279)
--(axis cs:195,2.24822302475827)
--(axis cs:196,2.25329491725735)
--(axis cs:197,2.24228430572097)
--(axis cs:198,2.23603672537005)
--(axis cs:199,2.22940132876445)
--(axis cs:200,2.25359677477193)
--(axis cs:201,2.22942346163101)
--(axis cs:202,2.22944321989434)
--(axis cs:203,2.27033991279617)
--(axis cs:204,2.26161507389541)
--(axis cs:205,2.23697748083747)
--(axis cs:206,2.23728582181389)
--(axis cs:207,2.23455418197741)
--(axis cs:208,2.25898068979717)
--(axis cs:209,2.24139703875816)
--(axis cs:210,2.26049809108988)
--(axis cs:211,2.23030744718066)
--(axis cs:212,2.26395072755074)
--(axis cs:213,2.2308031948169)
--(axis cs:214,2.23731310782906)
--(axis cs:215,2.2546797464323)
--(axis cs:216,2.23588323486811)
--(axis cs:217,2.26821681733064)
--(axis cs:218,2.22967601070869)
--(axis cs:219,2.24155897595068)
--(axis cs:220,2.24017775896916)
--(axis cs:221,2.25189623862804)
--(axis cs:222,2.22709813355638)
--(axis cs:223,2.25089855114573)
--(axis cs:224,2.24385712239947)
--(axis cs:225,2.2404366720043)
--(axis cs:226,2.24068933040527)
--(axis cs:227,2.24176710948756)
--(axis cs:228,2.27212792695221)
--(axis cs:229,2.23598576842959)
--(axis cs:230,2.23520547142808)
--(axis cs:231,2.25227817936662)
--(axis cs:232,2.2313730333077)
--(axis cs:233,2.25364322401045)
--(axis cs:234,2.24966925018599)
--(axis cs:235,2.22007809931796)
--(axis cs:236,2.22855191390778)
--(axis cs:237,2.24521015241242)
--(axis cs:238,2.21649371480032)
--(axis cs:239,2.23038954655342)
--(axis cs:240,2.25852896561548)
--(axis cs:241,2.23304892891705)
--(axis cs:242,2.23643396086511)
--(axis cs:243,2.25000825532277)
--(axis cs:244,2.21879093953548)
--(axis cs:245,2.24529604574361)
--(axis cs:246,2.23083277968867)
--(axis cs:247,2.2320587177279)
--(axis cs:248,2.23021618069685)
--(axis cs:249,2.23363468590734)
--(axis cs:250,2.23888100448107)
--(axis cs:251,2.24025474168255)
--(axis cs:252,2.23150536646414)
--(axis cs:253,2.23222171046953)
--(axis cs:254,2.25092211898369)
--(axis cs:255,2.2364625395417)
--(axis cs:256,2.23948756357768)
--(axis cs:257,2.22982440157197)
--(axis cs:258,2.22165917180762)
--(axis cs:259,2.25647286941113)
--(axis cs:260,2.24896531135816)
--(axis cs:261,2.20605523176067)
--(axis cs:262,2.23033166883342)
--(axis cs:263,2.23312001919422)
--(axis cs:264,2.23839645416311)
--(axis cs:265,2.23534327470587)
--(axis cs:266,2.2387066496351)
--(axis cs:267,2.23976675615024)
--(axis cs:268,2.23936946768128)
--(axis cs:269,2.25435049187262)
--(axis cs:270,2.24287484702444)
--(axis cs:271,2.23146829731906)
--(axis cs:272,2.23606904951404)
--(axis cs:273,2.22457715291129)
--(axis cs:274,2.19909928423934)
--(axis cs:275,2.2171266098654)
--(axis cs:276,2.25962495833974)
--(axis cs:277,2.24775642629489)
--(axis cs:278,2.23425320595149)
--(axis cs:279,2.25901132108727)
--(axis cs:280,2.2198496213078)
--(axis cs:281,2.21627714808172)
--(axis cs:282,2.23920975917223)
--(axis cs:283,2.23592742758381)
--(axis cs:284,2.24357701937467)
--(axis cs:285,2.257948979346)
--(axis cs:286,2.24092596078739)
--(axis cs:287,2.23678931394449)
--(axis cs:288,2.24949057004318)
--(axis cs:289,2.24588937837366)
--(axis cs:290,2.23399157555749)
--(axis cs:291,2.22295974508691)
--(axis cs:292,2.23983597682729)
--(axis cs:293,2.24222243543787)
--(axis cs:294,2.23848974335609)
--(axis cs:295,2.24529569300647)
--(axis cs:296,2.21379219132695)
--(axis cs:297,2.21361289234491)
--(axis cs:298,2.24449260491697)
--(axis cs:299,2.21689846137412)
--(axis cs:300,2.22819873467055)
--(axis cs:301,2.22030786577029)
--(axis cs:302,2.2367583600992)
--(axis cs:303,2.22881586195266)
--(axis cs:304,2.24895643883472)
--(axis cs:305,2.23351103581124)
--(axis cs:306,2.22999377517092)
--(axis cs:307,2.22914221555541)
--(axis cs:308,2.21493974750436)
--(axis cs:309,2.19955027834088)
--(axis cs:310,2.23222841143997)
--(axis cs:311,2.23638983863269)
--(axis cs:312,2.24387831135954)
--(axis cs:313,2.22441723975008)
--(axis cs:314,2.2278055633167)
--(axis cs:315,2.25391038494271)
--(axis cs:316,2.21811994999003)
--(axis cs:317,2.21376627652688)
--(axis cs:318,2.2340224099749)
--(axis cs:319,2.22722050613876)
--(axis cs:320,2.22215249433416)
--(axis cs:321,2.24370711596399)
--(axis cs:322,2.21599155843295)
--(axis cs:323,2.24170888844089)
--(axis cs:324,2.23689823015229)
--(axis cs:325,2.22803126246121)
--(axis cs:326,2.23120848531943)
--(axis cs:327,2.24244798721732)
--(axis cs:328,2.20851537288084)
--(axis cs:329,2.22847833491665)
--(axis cs:330,2.23675238930984)
--(axis cs:331,2.25839274860731)
--(axis cs:332,2.23122773589009)
--(axis cs:333,2.2143476169613)
--(axis cs:334,2.24651653389787)
--(axis cs:335,2.22501325379234)
--(axis cs:336,2.22547170567082)
--(axis cs:337,2.214318786631)
--(axis cs:338,2.22832483405104)
--(axis cs:339,2.26142531560147)
--(axis cs:340,2.248489183693)
--(axis cs:341,2.21988244738964)
--(axis cs:342,2.2471583469826)
--(axis cs:343,2.23002350722024)
--(axis cs:344,2.26436019468665)
--(axis cs:345,2.24246608667231)
--(axis cs:346,2.25713607680375)
--(axis cs:347,2.22569270821377)
--(axis cs:348,2.21548593382712)
--(axis cs:349,2.2461239948497)
--(axis cs:350,2.24238941977086)
--(axis cs:350,2.33262718272087)
--(axis cs:350,2.33262718272087)
--(axis cs:349,2.28764108457523)
--(axis cs:348,2.29748381129535)
--(axis cs:347,2.30897087546836)
--(axis cs:346,2.35781718312894)
--(axis cs:345,2.33395199524705)
--(axis cs:344,2.31822783727777)
--(axis cs:343,2.33137436988606)
--(axis cs:342,2.30427295983194)
--(axis cs:341,2.30213969966674)
--(axis cs:340,2.32128590126715)
--(axis cs:339,2.34479602404)
--(axis cs:338,2.32516429347487)
--(axis cs:337,2.29496691155055)
--(axis cs:336,2.283020783068)
--(axis cs:335,2.28896919503007)
--(axis cs:334,2.33936889487312)
--(axis cs:333,2.3174828393567)
--(axis cs:332,2.29843073511958)
--(axis cs:331,2.32462843795232)
--(axis cs:330,2.30161343937543)
--(axis cs:329,2.30933631769745)
--(axis cs:328,2.31571023440429)
--(axis cs:327,2.30812442644728)
--(axis cs:326,2.31156040511034)
--(axis cs:325,2.30226313447721)
--(axis cs:324,2.28646791666896)
--(axis cs:323,2.30966028465794)
--(axis cs:322,2.29214529476068)
--(axis cs:321,2.32924891666673)
--(axis cs:320,2.30648280578861)
--(axis cs:319,2.31270469498382)
--(axis cs:318,2.29360852253958)
--(axis cs:317,2.30671898035288)
--(axis cs:316,2.32086322142408)
--(axis cs:315,2.31045541038841)
--(axis cs:314,2.305221315945)
--(axis cs:313,2.30772659761627)
--(axis cs:312,2.29318160034391)
--(axis cs:311,2.32070198680363)
--(axis cs:310,2.30922325974467)
--(axis cs:309,2.33376011851382)
--(axis cs:308,2.33630331928336)
--(axis cs:307,2.33241931756555)
--(axis cs:306,2.32507633162887)
--(axis cs:305,2.32730910539418)
--(axis cs:304,2.34527788527819)
--(axis cs:303,2.33855930342425)
--(axis cs:302,2.31705256831889)
--(axis cs:301,2.32091036367026)
--(axis cs:300,2.30072182594616)
--(axis cs:299,2.311137979573)
--(axis cs:298,2.29714397393634)
--(axis cs:297,2.30412774120393)
--(axis cs:296,2.29010623915499)
--(axis cs:295,2.30138488642355)
--(axis cs:294,2.30614694206422)
--(axis cs:293,2.3087435944629)
--(axis cs:292,2.32744542524709)
--(axis cs:291,2.34428473817615)
--(axis cs:290,2.29542280679021)
--(axis cs:289,2.33771099844018)
--(axis cs:288,2.33090874390797)
--(axis cs:287,2.34436605099684)
--(axis cs:286,2.32258698988974)
--(axis cs:285,2.35812740204391)
--(axis cs:284,2.3209232672656)
--(axis cs:283,2.30547128044181)
--(axis cs:282,2.32800020046925)
--(axis cs:281,2.30859004665643)
--(axis cs:280,2.29681652572863)
--(axis cs:279,2.30699776574169)
--(axis cs:278,2.31954915162434)
--(axis cs:277,2.31600487829147)
--(axis cs:276,2.32792634628183)
--(axis cs:275,2.34284603215284)
--(axis cs:274,2.2817763826969)
--(axis cs:273,2.31360559109044)
--(axis cs:272,2.31479988411473)
--(axis cs:271,2.28013576050647)
--(axis cs:270,2.33249535039397)
--(axis cs:269,2.35255304890982)
--(axis cs:268,2.32031397565716)
--(axis cs:267,2.32258374317406)
--(axis cs:266,2.30902230825025)
--(axis cs:265,2.31446983508327)
--(axis cs:264,2.30111964024028)
--(axis cs:263,2.32385322723346)
--(axis cs:262,2.27981996379343)
--(axis cs:261,2.31544732724096)
--(axis cs:260,2.32819156432556)
--(axis cs:259,2.35001914500921)
--(axis cs:258,2.31901004750285)
--(axis cs:257,2.30658635013761)
--(axis cs:256,2.30493065095131)
--(axis cs:255,2.33619634284394)
--(axis cs:254,2.31887177842501)
--(axis cs:253,2.32694391400228)
--(axis cs:252,2.31886364069537)
--(axis cs:251,2.31458403673987)
--(axis cs:250,2.30175456357528)
--(axis cs:249,2.32790303836751)
--(axis cs:248,2.32157551964186)
--(axis cs:247,2.29258426756712)
--(axis cs:246,2.33921447230613)
--(axis cs:245,2.33280702891706)
--(axis cs:244,2.32887855492225)
--(axis cs:243,2.32092970525302)
--(axis cs:242,2.31269891870999)
--(axis cs:241,2.29618158746775)
--(axis cs:240,2.31397798789294)
--(axis cs:239,2.31769253003279)
--(axis cs:238,2.30824842389112)
--(axis cs:237,2.31768003793218)
--(axis cs:236,2.32999942020434)
--(axis cs:235,2.32478600074703)
--(axis cs:234,2.28850065344693)
--(axis cs:233,2.31689062685503)
--(axis cs:232,2.30857891837946)
--(axis cs:231,2.31204021712832)
--(axis cs:230,2.32015420390597)
--(axis cs:229,2.30518224516755)
--(axis cs:228,2.34911955290227)
--(axis cs:227,2.31515272139713)
--(axis cs:226,2.32657205245574)
--(axis cs:225,2.32081957651872)
--(axis cs:224,2.31054056759104)
--(axis cs:223,2.30613784930691)
--(axis cs:222,2.29537286153968)
--(axis cs:221,2.31056770698083)
--(axis cs:220,2.32226976632424)
--(axis cs:219,2.33333941188489)
--(axis cs:218,2.30569930622907)
--(axis cs:217,2.34041953806945)
--(axis cs:216,2.35005850714861)
--(axis cs:215,2.33202887689139)
--(axis cs:214,2.32647157583863)
--(axis cs:213,2.27614676667422)
--(axis cs:212,2.30452215731211)
--(axis cs:211,2.37742064163841)
--(axis cs:210,2.33084919432753)
--(axis cs:209,2.32814185102898)
--(axis cs:208,2.29896026401995)
--(axis cs:207,2.31509012745772)
--(axis cs:206,2.30231089291502)
--(axis cs:205,2.32318368730989)
--(axis cs:204,2.34005049995831)
--(axis cs:203,2.32645200566496)
--(axis cs:202,2.31377599860428)
--(axis cs:201,2.3068221742086)
--(axis cs:200,2.31500990326155)
--(axis cs:199,2.3257712784618)
--(axis cs:198,2.30592457714268)
--(axis cs:197,2.3263114631342)
--(axis cs:196,2.3247793160912)
--(axis cs:195,2.31449930912536)
--(axis cs:194,2.31388584396469)
--(axis cs:193,2.30660987988379)
--(axis cs:192,2.30927913470368)
--(axis cs:191,2.33839839033455)
--(axis cs:190,2.34787446585164)
--(axis cs:189,2.32809262133342)
--(axis cs:188,2.32765851698359)
--(axis cs:187,2.32947058267716)
--(axis cs:186,2.34464679405255)
--(axis cs:185,2.33412095268486)
--(axis cs:184,2.34109683637504)
--(axis cs:183,2.32884682615826)
--(axis cs:182,2.33969410559683)
--(axis cs:181,2.35797271199203)
--(axis cs:180,2.36617474361853)
--(axis cs:179,2.30540436271567)
--(axis cs:178,2.37276258217167)
--(axis cs:177,2.32756061971307)
--(axis cs:176,2.31964590728723)
--(axis cs:175,2.33191589635797)
--(axis cs:174,2.34191273671947)
--(axis cs:173,2.32915569292849)
--(axis cs:172,2.33489945577378)
--(axis cs:171,2.32171807531962)
--(axis cs:170,2.3210830572)
--(axis cs:169,2.34060865401249)
--(axis cs:168,2.31940116177852)
--(axis cs:167,2.3399335533779)
--(axis cs:166,2.31768771882269)
--(axis cs:165,2.30251394665772)
--(axis cs:164,2.35183817984164)
--(axis cs:163,2.29826367263118)
--(axis cs:162,2.30779024255167)
--(axis cs:161,2.36310133460745)
--(axis cs:160,2.3622438725013)
--(axis cs:159,2.35588348919851)
--(axis cs:158,2.36530618414732)
--(axis cs:157,2.33433050652884)
--(axis cs:156,2.3305414350685)
--(axis cs:155,2.3349299952475)
--(axis cs:154,2.36507076309169)
--(axis cs:153,2.34831049733287)
--(axis cs:152,2.33881955339371)
--(axis cs:151,2.35888968366938)
--(axis cs:150,2.35912832627078)
--(axis cs:149,2.34795675370988)
--(axis cs:148,2.35234769731937)
--(axis cs:147,2.33603897583551)
--(axis cs:146,2.38960315395143)
--(axis cs:145,2.38048081980836)
--(axis cs:144,2.36459423546102)
--(axis cs:143,2.35860041911284)
--(axis cs:142,2.34134087077489)
--(axis cs:141,2.36018492550307)
--(axis cs:140,2.3912748723506)
--(axis cs:139,2.36540675135295)
--(axis cs:138,2.38296077222343)
--(axis cs:137,2.34720566708691)
--(axis cs:136,2.33754679477014)
--(axis cs:135,2.35400107356503)
--(axis cs:134,2.36481241916389)
--(axis cs:133,2.35121602390117)
--(axis cs:132,2.35674546026864)
--(axis cs:131,2.39199323979084)
--(axis cs:130,2.33489933186613)
--(axis cs:129,2.38129278541055)
--(axis cs:128,2.38304887239333)
--(axis cs:127,2.41896293602989)
--(axis cs:126,2.37595493572739)
--(axis cs:125,2.38422381074427)
--(axis cs:124,2.37585810379676)
--(axis cs:123,2.3770144753683)
--(axis cs:122,2.39302154565335)
--(axis cs:121,2.40051408327209)
--(axis cs:120,2.40180001686871)
--(axis cs:119,2.34519668313129)
--(axis cs:118,2.4089081808399)
--(axis cs:117,2.36447099663079)
--(axis cs:116,2.39378138361552)
--(axis cs:115,2.35431302026301)
--(axis cs:114,2.38868501391161)
--(axis cs:113,2.37430840429159)
--(axis cs:112,2.39454138933628)
--(axis cs:111,2.39300454943577)
--(axis cs:110,2.43300790537378)
--(axis cs:109,2.40634725885547)
--(axis cs:108,2.37602231481167)
--(axis cs:107,2.40823899433815)
--(axis cs:106,2.39507090672479)
--(axis cs:105,2.41385273127886)
--(axis cs:104,2.46174865179092)
--(axis cs:103,2.41330667647131)
--(axis cs:102,2.43251247521022)
--(axis cs:101,2.41790790046944)
--(axis cs:100,2.41831773066122)
--(axis cs:99,2.44369379450767)
--(axis cs:98,2.44699601855927)
--(axis cs:97,2.43043709288585)
--(axis cs:96,2.44908047265837)
--(axis cs:95,2.40597375750208)
--(axis cs:94,2.46267598237798)
--(axis cs:93,2.41861330602652)
--(axis cs:92,2.45134625044564)
--(axis cs:91,2.43503917982766)
--(axis cs:90,2.42692569948244)
--(axis cs:89,2.45695491418953)
--(axis cs:88,2.46293907965121)
--(axis cs:87,2.47503938645819)
--(axis cs:86,2.4516339022692)
--(axis cs:85,2.42201409392809)
--(axis cs:84,2.44609687831402)
--(axis cs:83,2.42713577034968)
--(axis cs:82,2.47229819656064)
--(axis cs:81,2.4535461606172)
--(axis cs:80,2.4489473942493)
--(axis cs:79,2.43220329175476)
--(axis cs:78,2.45696355426379)
--(axis cs:77,2.48250207960986)
--(axis cs:76,2.48762586716164)
--(axis cs:75,2.43769173979989)
--(axis cs:74,2.44978529338179)
--(axis cs:73,2.43326197515106)
--(axis cs:72,2.41651439340386)
--(axis cs:71,2.46610432008075)
--(axis cs:70,2.47314450975928)
--(axis cs:69,2.49721925960985)
--(axis cs:68,2.53387059339015)
--(axis cs:67,2.48043546026611)
--(axis cs:66,2.47142345243549)
--(axis cs:65,2.5286690904986)
--(axis cs:64,2.51985471932523)
--(axis cs:63,2.50728244474923)
--(axis cs:62,2.49341005869897)
--(axis cs:61,2.54519932678517)
--(axis cs:60,2.51373753861937)
--(axis cs:59,2.5527242680964)
--(axis cs:58,2.5300057963422)
--(axis cs:57,2.53543804989731)
--(axis cs:56,2.55961634645889)
--(axis cs:55,2.58012562883608)
--(axis cs:54,2.58005852231159)
--(axis cs:53,2.56706801393034)
--(axis cs:52,2.58378414739522)
--(axis cs:51,2.59023833782996)
--(axis cs:50,2.57523501379596)
--(axis cs:49,2.65031320947918)
--(axis cs:48,2.65540960866545)
--(axis cs:47,2.6449175096103)
--(axis cs:46,2.65244945683905)
--(axis cs:45,2.63894500395786)
--(axis cs:44,2.61642035252677)
--(axis cs:43,2.68034660188177)
--(axis cs:42,2.62804280163739)
--(axis cs:41,2.63834028848571)
--(axis cs:40,2.68068485615663)
--(axis cs:39,2.64816777336581)
--(axis cs:38,2.6764651397794)
--(axis cs:37,2.68320510042468)
--(axis cs:36,2.68856280909952)
--(axis cs:35,2.69518912047398)
--(axis cs:34,2.7120616937074)
--(axis cs:33,2.73953620312524)
--(axis cs:32,2.72083036639973)
--(axis cs:31,2.76835913307989)
--(axis cs:30,2.77912718096587)
--(axis cs:29,2.86878618304847)
--(axis cs:28,2.85012279715895)
--(axis cs:27,2.83322549106067)
--(axis cs:26,2.90772174421119)
--(axis cs:25,2.85270722408292)
--(axis cs:24,2.93676046658226)
--(axis cs:23,2.98027155282347)
--(axis cs:22,2.96883191441843)
--(axis cs:21,3.06964150659729)
--(axis cs:20,3.09553132397279)
--(axis cs:19,3.15007834382622)
--(axis cs:18,3.2014553132036)
--(axis cs:17,3.25634822498414)
--(axis cs:16,3.26765947771003)
--(axis cs:15,3.39384994977927)
--(axis cs:14,3.47966605969982)
--(axis cs:13,3.55244470170535)
--(axis cs:12,3.61612890514457)
--(axis cs:11,3.71846537124097)
--(axis cs:10,3.83435117993842)
--(axis cs:9,3.92239582337396)
--(axis cs:8,4.00828520636401)
--(axis cs:7,4.10490082316437)
--(axis cs:6,4.23416524247069)
--(axis cs:5,4.34185928273382)
--(axis cs:4,4.45627127412407)
--(axis cs:3,4.60432255735319)
--(axis cs:2,4.72077146617124)
--(axis cs:1,4.84217990620729)
--(axis cs:0,4.93017376396925)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,4.93017376396925)
--(axis cs:0,4.92469537919888)
--(axis cs:1,4.73238529270135)
--(axis cs:2,4.56699108493451)
--(axis cs:3,4.45191581041847)
--(axis cs:4,4.33390429901375)
--(axis cs:5,4.23093336569135)
--(axis cs:6,4.17559963590142)
--(axis cs:7,4.08619581238936)
--(axis cs:8,4.01511072517575)
--(axis cs:9,3.93881572517646)
--(axis cs:10,3.84907795966198)
--(axis cs:11,3.77559118768993)
--(axis cs:12,3.7097161631463)
--(axis cs:13,3.64687051261493)
--(axis cs:14,3.57299251289161)
--(axis cs:15,3.47464724517392)
--(axis cs:16,3.42819641095786)
--(axis cs:17,3.41703330836877)
--(axis cs:18,3.28607203407345)
--(axis cs:19,3.28223920361246)
--(axis cs:20,3.25189995540659)
--(axis cs:21,3.15041232037999)
--(axis cs:22,3.13594366804464)
--(axis cs:23,3.09100920930845)
--(axis cs:24,3.02457634550722)
--(axis cs:25,3.00878082059604)
--(axis cs:26,2.97115457666418)
--(axis cs:27,2.98158823767211)
--(axis cs:28,2.93630848728001)
--(axis cs:29,2.9070435380502)
--(axis cs:30,2.91839209406095)
--(axis cs:31,2.88236182054087)
--(axis cs:32,2.88770387785411)
--(axis cs:33,2.87074604499234)
--(axis cs:34,2.77005258521613)
--(axis cs:35,2.79340235345549)
--(axis cs:36,2.80875505785886)
--(axis cs:37,2.78017344261635)
--(axis cs:38,2.77980394668712)
--(axis cs:39,2.74211671663727)
--(axis cs:40,2.7199911464712)
--(axis cs:41,2.70200030205396)
--(axis cs:42,2.68265350342775)
--(axis cs:43,2.67709133564212)
--(axis cs:44,2.71681741093119)
--(axis cs:45,2.69553878995842)
--(axis cs:46,2.68614680090862)
--(axis cs:47,2.59161748128945)
--(axis cs:48,2.65044926344542)
--(axis cs:49,2.61601967908238)
--(axis cs:50,2.61903398622262)
--(axis cs:51,2.58308394392587)
--(axis cs:52,2.58420799491893)
--(axis cs:53,2.58122057329919)
--(axis cs:54,2.58617512020653)
--(axis cs:55,2.57945358408619)
--(axis cs:56,2.56059485812859)
--(axis cs:57,2.54856066269882)
--(axis cs:58,2.53658376171196)
--(axis cs:59,2.54188194362953)
--(axis cs:60,2.54648086746914)
--(axis cs:61,2.54281699411457)
--(axis cs:62,2.51940694369273)
--(axis cs:63,2.52081829483507)
--(axis cs:64,2.47983973206184)
--(axis cs:65,2.47438997387454)
--(axis cs:66,2.4797706091427)
--(axis cs:67,2.45608356708809)
--(axis cs:68,2.47223067095381)
--(axis cs:69,2.45870963401194)
--(axis cs:70,2.48511080209514)
--(axis cs:71,2.43950768815268)
--(axis cs:72,2.48057191435047)
--(axis cs:73,2.45373573503778)
--(axis cs:74,2.46185742581827)
--(axis cs:75,2.4487823569525)
--(axis cs:76,2.46566552186274)
--(axis cs:77,2.44666155906395)
--(axis cs:78,2.43137759373881)
--(axis cs:79,2.41563153502314)
--(axis cs:80,2.40552214907125)
--(axis cs:81,2.44660371590046)
--(axis cs:82,2.41792961320647)
--(axis cs:83,2.36610954744756)
--(axis cs:84,2.380362796418)
--(axis cs:85,2.42259416730813)
--(axis cs:86,2.39594059172344)
--(axis cs:87,2.42564713186605)
--(axis cs:88,2.38994304338621)
--(axis cs:89,2.44741766070495)
--(axis cs:90,2.41820446748251)
--(axis cs:91,2.40945507621419)
--(axis cs:92,2.41937206578405)
--(axis cs:93,2.37000370373341)
--(axis cs:94,2.3823838766741)
--(axis cs:95,2.34855870911498)
--(axis cs:96,2.37627291574657)
--(axis cs:97,2.39259270786587)
--(axis cs:98,2.42108903013245)
--(axis cs:99,2.40231523975104)
--(axis cs:100,2.40674958548623)
--(axis cs:101,2.38491223897403)
--(axis cs:102,2.40639765719911)
--(axis cs:103,2.38567063780645)
--(axis cs:104,2.38921580213047)
--(axis cs:105,2.40390060952164)
--(axis cs:106,2.43616723850397)
--(axis cs:107,2.37052436741852)
--(axis cs:108,2.36416340030142)
--(axis cs:109,2.3501404731365)
--(axis cs:110,2.3464794222805)
--(axis cs:111,2.39644420620957)
--(axis cs:112,2.40682601030571)
--(axis cs:113,2.40616369387392)
--(axis cs:114,2.38604219366323)
--(axis cs:115,2.35003373151224)
--(axis cs:116,2.35873352904597)
--(axis cs:117,2.3708828740338)
--(axis cs:118,2.37427706565705)
--(axis cs:119,2.36858841399756)
--(axis cs:120,2.38044287185766)
--(axis cs:121,2.33859709989316)
--(axis cs:122,2.33218956310622)
--(axis cs:123,2.37585616610955)
--(axis cs:124,2.38905380531056)
--(axis cs:125,2.35891509179139)
--(axis cs:126,2.3643260932373)
--(axis cs:127,2.35742689074714)
--(axis cs:128,2.38173912159488)
--(axis cs:129,2.40676647622562)
--(axis cs:130,2.34626653318445)
--(axis cs:131,2.35924960387515)
--(axis cs:132,2.39113568249159)
--(axis cs:133,2.27030477498813)
--(axis cs:134,2.33287066127056)
--(axis cs:135,2.35027450498994)
--(axis cs:136,2.36467390115529)
--(axis cs:137,2.36480373700561)
--(axis cs:138,2.32796736075937)
--(axis cs:139,2.32798190209577)
--(axis cs:140,2.3310297920469)
--(axis cs:141,2.37632057631957)
--(axis cs:142,2.34209996924836)
--(axis cs:143,2.3278432025409)
--(axis cs:144,2.34557063641781)
--(axis cs:145,2.32425139854778)
--(axis cs:146,2.32639256870977)
--(axis cs:147,2.31226529374506)
--(axis cs:148,2.34700299127231)
--(axis cs:149,2.32135769554624)
--(axis cs:150,2.35659566344246)
--(axis cs:151,2.32973311095691)
--(axis cs:152,2.35168113813148)
--(axis cs:153,2.34445181622117)
--(axis cs:154,2.36489011947356)
--(axis cs:155,2.33516512035191)
--(axis cs:156,2.36482362376244)
--(axis cs:157,2.34850098020763)
--(axis cs:158,2.29895914054838)
--(axis cs:159,2.34735283481224)
--(axis cs:160,2.37056262039149)
--(axis cs:161,2.3325531965965)
--(axis cs:162,2.36569371968098)
--(axis cs:163,2.35095276955112)
--(axis cs:164,2.30269897123313)
--(axis cs:165,2.35864366963558)
--(axis cs:166,2.39360074197852)
--(axis cs:167,2.34830322166635)
--(axis cs:168,2.34869517269034)
--(axis cs:169,2.36944705572139)
--(axis cs:170,2.33711407650645)
--(axis cs:171,2.34473587390145)
--(axis cs:172,2.32503512707556)
--(axis cs:173,2.31311940322839)
--(axis cs:174,2.36726077443097)
--(axis cs:175,2.32348396150113)
--(axis cs:176,2.35548338455241)
--(axis cs:177,2.33009451330045)
--(axis cs:178,2.34190314055248)
--(axis cs:179,2.34061892941991)
--(axis cs:180,2.30284860533061)
--(axis cs:181,2.38536439089944)
--(axis cs:182,2.30560324645544)
--(axis cs:183,2.35760262058825)
--(axis cs:184,2.30771776477137)
--(axis cs:185,2.34123361544816)
--(axis cs:186,2.3471188260727)
--(axis cs:187,2.34128651106883)
--(axis cs:188,2.32884232677328)
--(axis cs:189,2.35056532168128)
--(axis cs:190,2.31419592671658)
--(axis cs:191,2.397789792398)
--(axis cs:192,2.29711824227123)
--(axis cs:193,2.33088543377379)
--(axis cs:194,2.38202424389616)
--(axis cs:195,2.35373567318449)
--(axis cs:196,2.3296937286014)
--(axis cs:197,2.33895128946545)
--(axis cs:198,2.33491307310492)
--(axis cs:199,2.32140684225309)
--(axis cs:200,2.27166088862836)
--(axis cs:201,2.32834971426195)
--(axis cs:202,2.29250805871068)
--(axis cs:203,2.34885148417631)
--(axis cs:204,2.3293668854757)
--(axis cs:205,2.34610748360955)
--(axis cs:206,2.25826928582896)
--(axis cs:207,2.33613784729387)
--(axis cs:208,2.33816522785606)
--(axis cs:209,2.31471531328134)
--(axis cs:210,2.37655562306462)
--(axis cs:211,2.29724356581973)
--(axis cs:212,2.34491257913804)
--(axis cs:213,2.37114030015081)
--(axis cs:214,2.32967464911362)
--(axis cs:215,2.39891204567866)
--(axis cs:216,2.32012589946958)
--(axis cs:217,2.32307647929759)
--(axis cs:218,2.35171396239925)
--(axis cs:219,2.38318683383999)
--(axis cs:220,2.31093895905911)
--(axis cs:221,2.33641984913818)
--(axis cs:222,2.32944293553901)
--(axis cs:223,2.35559968562497)
--(axis cs:224,2.32529906141534)
--(axis cs:225,2.3262589528765)
--(axis cs:226,2.31897577669041)
--(axis cs:227,2.35312456955972)
--(axis cs:228,2.34049294329552)
--(axis cs:229,2.33493859651018)
--(axis cs:230,2.29648594162422)
--(axis cs:231,2.31801585499166)
--(axis cs:232,2.31473560946638)
--(axis cs:233,2.32268386006663)
--(axis cs:234,2.36686999314795)
--(axis cs:235,2.30967001935535)
--(axis cs:236,2.29108756184926)
--(axis cs:237,2.33245895470369)
--(axis cs:238,2.3732428899579)
--(axis cs:239,2.33266544439675)
--(axis cs:240,2.39078901343102)
--(axis cs:241,2.36227129569799)
--(axis cs:242,2.32607034703554)
--(axis cs:243,2.33866293035436)
--(axis cs:244,2.34684750281488)
--(axis cs:245,2.36509151948751)
--(axis cs:246,2.34085753794304)
--(axis cs:247,2.32787703882607)
--(axis cs:248,2.32678917693688)
--(axis cs:249,2.30879100378219)
--(axis cs:250,2.39357717473769)
--(axis cs:251,2.29823405081685)
--(axis cs:252,2.34384202528296)
--(axis cs:253,2.32170264192652)
--(axis cs:254,2.35668390423087)
--(axis cs:255,2.32971404737568)
--(axis cs:256,2.31960078829743)
--(axis cs:257,2.31580927447024)
--(axis cs:258,2.36397205935392)
--(axis cs:259,2.33227655664782)
--(axis cs:260,2.26267695943713)
--(axis cs:261,2.35565202827971)
--(axis cs:262,2.32657465458248)
--(axis cs:263,2.3602083118055)
--(axis cs:264,2.34116087890951)
--(axis cs:265,2.33490652123534)
--(axis cs:266,2.35202895457158)
--(axis cs:267,2.3363150766955)
--(axis cs:268,2.31871458698246)
--(axis cs:269,2.35219737725468)
--(axis cs:270,2.3150224058703)
--(axis cs:271,2.33963346493045)
--(axis cs:272,2.34739348960151)
--(axis cs:273,2.3025655387172)
--(axis cs:274,2.33027510209663)
--(axis cs:275,2.34218895198101)
--(axis cs:276,2.32084382789654)
--(axis cs:277,2.35964946437847)
--(axis cs:278,2.33733669396275)
--(axis cs:279,2.34912823118875)
--(axis cs:280,2.36809300118381)
--(axis cs:281,2.36124190610432)
--(axis cs:282,2.35133637810584)
--(axis cs:283,2.29759950240859)
--(axis cs:284,2.36008357114522)
--(axis cs:285,2.35645988623077)
--(axis cs:286,2.34789817769916)
--(axis cs:287,2.35169733774428)
--(axis cs:288,2.38311397100804)
--(axis cs:289,2.33470405727124)
--(axis cs:290,2.36086182691832)
--(axis cs:291,2.33772194770787)
--(axis cs:292,2.32795471550662)
--(axis cs:293,2.36823837163492)
--(axis cs:294,2.321737680991)
--(axis cs:295,2.34506985606044)
--(axis cs:296,2.33977461955786)
--(axis cs:297,2.32373104976784)
--(axis cs:298,2.33766483482909)
--(axis cs:299,2.30814090987079)
--(axis cs:300,2.32891893658288)
--(axis cs:301,2.32501969852555)
--(axis cs:302,2.26828773462729)
--(axis cs:303,2.31073892849208)
--(axis cs:304,2.33972194774254)
--(axis cs:305,2.32615623102518)
--(axis cs:306,2.34739230514322)
--(axis cs:307,2.3217948380406)
--(axis cs:308,2.33166216178791)
--(axis cs:309,2.28355564412865)
--(axis cs:310,2.30179361888582)
--(axis cs:311,2.3236592044155)
--(axis cs:312,2.31845745822062)
--(axis cs:313,2.30935110490643)
--(axis cs:314,2.32300409603296)
--(axis cs:315,2.31668957705409)
--(axis cs:316,2.31987024566668)
--(axis cs:317,2.31841511297171)
--(axis cs:318,2.3782691767569)
--(axis cs:319,2.31769209128219)
--(axis cs:320,2.33680126541364)
--(axis cs:321,2.30398839855048)
--(axis cs:322,2.31252460819838)
--(axis cs:323,2.29672865871467)
--(axis cs:324,2.31184940650843)
--(axis cs:325,2.32515154394096)
--(axis cs:326,2.33550125735175)
--(axis cs:327,2.30201787156839)
--(axis cs:328,2.31921947373865)
--(axis cs:329,2.36623895265966)
--(axis cs:330,2.34837285900693)
--(axis cs:331,2.27717861801447)
--(axis cs:332,2.31258567162497)
--(axis cs:333,2.31995052230646)
--(axis cs:334,2.33698746362765)
--(axis cs:335,2.33084159062149)
--(axis cs:336,2.35699102484278)
--(axis cs:337,2.34539088286638)
--(axis cs:338,2.34237227390533)
--(axis cs:339,2.34251156558341)
--(axis cs:340,2.32844907001885)
--(axis cs:341,2.29470726016022)
--(axis cs:342,2.34343260709001)
--(axis cs:343,2.33402169031143)
--(axis cs:344,2.35022568888097)
--(axis cs:345,2.32895204008127)
--(axis cs:346,2.32202375304876)
--(axis cs:347,2.31484864876704)
--(axis cs:348,2.35684122866842)
--(axis cs:349,2.31329445941939)
--(axis cs:350,2.29929152490926)
--(axis cs:350,2.47204350102482)
--(axis cs:350,2.47204350102482)
--(axis cs:349,2.50529580074394)
--(axis cs:348,2.55811921194281)
--(axis cs:347,2.53525440430147)
--(axis cs:346,2.44491250450923)
--(axis cs:345,2.54231750510704)
--(axis cs:344,2.54557853660051)
--(axis cs:343,2.4706117974878)
--(axis cs:342,2.4992120415842)
--(axis cs:341,2.41975083067085)
--(axis cs:340,2.56394806776978)
--(axis cs:339,2.53622502514437)
--(axis cs:338,2.47253654297023)
--(axis cs:337,2.51959183337609)
--(axis cs:336,2.47090801669986)
--(axis cs:335,2.40561732225239)
--(axis cs:334,2.43875599030294)
--(axis cs:333,2.4592268719736)
--(axis cs:332,2.45161496626577)
--(axis cs:331,2.51422014258549)
--(axis cs:330,2.49861249945137)
--(axis cs:329,2.48729043459432)
--(axis cs:328,2.53557098029445)
--(axis cs:327,2.43540853962018)
--(axis cs:326,2.49989066880236)
--(axis cs:325,2.55523820881384)
--(axis cs:324,2.47177366836547)
--(axis cs:323,2.5083486648321)
--(axis cs:322,2.47179475652052)
--(axis cs:321,2.4827368431595)
--(axis cs:320,2.47593454034236)
--(axis cs:319,2.57215851783694)
--(axis cs:318,2.4940600705466)
--(axis cs:317,2.41045556375363)
--(axis cs:316,2.59741001016453)
--(axis cs:315,2.47855733338347)
--(axis cs:314,2.42510180284861)
--(axis cs:313,2.49232800928858)
--(axis cs:312,2.45097324638527)
--(axis cs:311,2.49647039674518)
--(axis cs:310,2.46129780468682)
--(axis cs:309,2.52210893677893)
--(axis cs:308,2.47089741877047)
--(axis cs:307,2.46642061087689)
--(axis cs:306,2.51232694683181)
--(axis cs:305,2.53405702852506)
--(axis cs:304,2.5477452152945)
--(axis cs:303,2.45499867538017)
--(axis cs:302,2.52804918581749)
--(axis cs:301,2.52787053375626)
--(axis cs:300,2.44731200081246)
--(axis cs:299,2.59399014385814)
--(axis cs:298,2.51833485500668)
--(axis cs:297,2.45247387921717)
--(axis cs:296,2.45368931849497)
--(axis cs:295,2.46947534252683)
--(axis cs:294,2.48188263299576)
--(axis cs:293,2.53589813569282)
--(axis cs:292,2.46904411115608)
--(axis cs:291,2.49259573905775)
--(axis cs:290,2.57757417141143)
--(axis cs:289,2.50879713521291)
--(axis cs:288,2.54879670888252)
--(axis cs:287,2.43775591318964)
--(axis cs:286,2.56590563875385)
--(axis cs:285,2.49801127641853)
--(axis cs:284,2.51483235818448)
--(axis cs:283,2.49134222696583)
--(axis cs:282,2.46256954568864)
--(axis cs:281,2.46721061744508)
--(axis cs:280,2.43450956563306)
--(axis cs:279,2.50136343560507)
--(axis cs:278,2.49347351301295)
--(axis cs:277,2.49734651434374)
--(axis cs:276,2.50514922888982)
--(axis cs:275,2.4071709002474)
--(axis cs:274,2.57926131339472)
--(axis cs:273,2.50914469607154)
--(axis cs:272,2.50112943394139)
--(axis cs:271,2.43964362805211)
--(axis cs:270,2.51771479787444)
--(axis cs:269,2.49629484042056)
--(axis cs:268,2.47138097827546)
--(axis cs:267,2.52156277078038)
--(axis cs:266,2.58318149591873)
--(axis cs:265,2.47794761960876)
--(axis cs:264,2.48941335052653)
--(axis cs:263,2.55268382195618)
--(axis cs:262,2.45605632084735)
--(axis cs:261,2.52292902061239)
--(axis cs:260,2.61577381265271)
--(axis cs:259,2.44902822949634)
--(axis cs:258,2.46997062357255)
--(axis cs:257,2.45578795993782)
--(axis cs:256,2.51400998906842)
--(axis cs:255,2.55426956529619)
--(axis cs:254,2.573424389278)
--(axis cs:253,2.45548195144534)
--(axis cs:252,2.5437481886394)
--(axis cs:251,2.50174632855674)
--(axis cs:250,2.51231734193821)
--(axis cs:249,2.48716893592994)
--(axis cs:248,2.43128932728315)
--(axis cs:247,2.52501992480696)
--(axis cs:246,2.44963211427492)
--(axis cs:245,2.49205294021246)
--(axis cs:244,2.49809077966267)
--(axis cs:243,2.54048913286867)
--(axis cs:242,2.47512948040321)
--(axis cs:241,2.55793745187234)
--(axis cs:240,2.56963319188264)
--(axis cs:239,2.51223521379503)
--(axis cs:238,2.46931571283978)
--(axis cs:237,2.43722222268013)
--(axis cs:236,2.49670242850249)
--(axis cs:235,2.49450929205463)
--(axis cs:234,2.46692829676239)
--(axis cs:233,2.51577726819268)
--(axis cs:232,2.42312963495888)
--(axis cs:231,2.45448402482093)
--(axis cs:230,2.77315829432909)
--(axis cs:229,2.47654083014277)
--(axis cs:228,2.46520309480392)
--(axis cs:227,2.51407009155627)
--(axis cs:226,2.54784843452801)
--(axis cs:225,2.69178995283847)
--(axis cs:224,2.47111891095373)
--(axis cs:223,2.50923988165729)
--(axis cs:222,2.53432396699333)
--(axis cs:221,2.45595446465647)
--(axis cs:220,2.47007133490146)
--(axis cs:219,2.49087289096775)
--(axis cs:218,2.48221608862184)
--(axis cs:217,2.54912284822019)
--(axis cs:216,2.56971565402285)
--(axis cs:215,2.52372681565964)
--(axis cs:214,2.53357431106348)
--(axis cs:213,2.57958964217097)
--(axis cs:212,2.51967505673365)
--(axis cs:211,2.47374434528237)
--(axis cs:210,2.51066534527965)
--(axis cs:209,2.46171563346001)
--(axis cs:208,2.44103911995004)
--(axis cs:207,2.49202330552134)
--(axis cs:206,2.6134456576656)
--(axis cs:205,2.50571404105941)
--(axis cs:204,2.5512400549894)
--(axis cs:203,2.48019429754613)
--(axis cs:202,2.51433986574189)
--(axis cs:201,2.45946357019631)
--(axis cs:200,2.58074398639336)
--(axis cs:199,2.51739276397233)
--(axis cs:198,2.49470693059533)
--(axis cs:197,2.45752583944373)
--(axis cs:196,2.52535526470488)
--(axis cs:195,2.5502570934159)
--(axis cs:194,2.61693421292577)
--(axis cs:193,2.62907314277095)
--(axis cs:192,2.5965229997316)
--(axis cs:191,2.49993779121821)
--(axis cs:190,2.48750621749052)
--(axis cs:189,2.48235281670048)
--(axis cs:188,2.47668980099834)
--(axis cs:187,2.52910168499605)
--(axis cs:186,2.53610894835173)
--(axis cs:185,2.48110850279063)
--(axis cs:184,2.58754438305871)
--(axis cs:183,2.57848199712431)
--(axis cs:182,2.52089284785698)
--(axis cs:181,2.5194138622157)
--(axis cs:180,2.44802637006949)
--(axis cs:179,2.46942925338547)
--(axis cs:178,2.45945807670177)
--(axis cs:177,2.4957212101921)
--(axis cs:176,2.5270076520094)
--(axis cs:175,2.60185820828498)
--(axis cs:174,2.53549499649685)
--(axis cs:173,2.60056272438184)
--(axis cs:172,2.58100244686109)
--(axis cs:171,2.4903695415895)
--(axis cs:170,2.48060362667704)
--(axis cs:169,2.61338918954643)
--(axis cs:168,2.46290142446766)
--(axis cs:167,2.57625606648081)
--(axis cs:166,2.54401005296918)
--(axis cs:165,2.54946164139136)
--(axis cs:164,2.43951142550908)
--(axis cs:163,2.52111535072061)
--(axis cs:162,2.536124446954)
--(axis cs:161,2.52862464461447)
--(axis cs:160,2.54735725624511)
--(axis cs:159,2.6524778941099)
--(axis cs:158,2.53120971189091)
--(axis cs:157,2.51255227017853)
--(axis cs:156,2.54120996063666)
--(axis cs:155,2.59325655916931)
--(axis cs:154,2.57540901001252)
--(axis cs:153,2.72569011729335)
--(axis cs:152,2.54284548532543)
--(axis cs:151,2.52805984972354)
--(axis cs:150,2.579932898223)
--(axis cs:149,2.53518721234154)
--(axis cs:148,2.57132180936574)
--(axis cs:147,2.60258406703884)
--(axis cs:146,2.71482579338932)
--(axis cs:145,2.74785356411905)
--(axis cs:144,2.50339393247836)
--(axis cs:143,2.58070309299192)
--(axis cs:142,2.48084655048106)
--(axis cs:141,2.60367161284325)
--(axis cs:140,2.47110631371059)
--(axis cs:139,2.59262586036323)
--(axis cs:138,2.56196691127314)
--(axis cs:137,2.53901916797243)
--(axis cs:136,2.52600091976913)
--(axis cs:135,2.67015365247412)
--(axis cs:134,2.52674248343284)
--(axis cs:133,2.69349918512735)
--(axis cs:132,2.54508632423285)
--(axis cs:131,2.50940525366253)
--(axis cs:130,2.50672272778252)
--(axis cs:129,2.51412335864298)
--(axis cs:128,2.50032724562783)
--(axis cs:127,2.64424307856705)
--(axis cs:126,2.48601211757774)
--(axis cs:125,2.53984969945273)
--(axis cs:124,2.58236196382631)
--(axis cs:123,2.53367525542956)
--(axis cs:122,2.60162665160196)
--(axis cs:121,2.54596197025384)
--(axis cs:120,2.60126137789116)
--(axis cs:119,2.49687777049626)
--(axis cs:118,2.57446860074904)
--(axis cs:117,2.61659827989452)
--(axis cs:116,2.61734518847922)
--(axis cs:115,2.63394025577367)
--(axis cs:114,2.60064244536273)
--(axis cs:113,2.54883323431665)
--(axis cs:112,2.57487418938391)
--(axis cs:111,2.61727677812708)
--(axis cs:110,2.66315345736795)
--(axis cs:109,2.65581231915343)
--(axis cs:108,2.63705958552864)
--(axis cs:107,2.56090559826095)
--(axis cs:106,2.52558582054089)
--(axis cs:105,2.59287646279798)
--(axis cs:104,2.56304285566732)
--(axis cs:103,2.59647954638474)
--(axis cs:102,2.61394634278583)
--(axis cs:101,2.69395747796369)
--(axis cs:100,2.5904562600287)
--(axis cs:99,2.51696648258673)
--(axis cs:98,2.55028503653829)
--(axis cs:97,2.67116437548899)
--(axis cs:96,2.553712267578)
--(axis cs:95,2.73906896097748)
--(axis cs:94,2.66145378678079)
--(axis cs:93,2.62563793250371)
--(axis cs:92,2.51338562484126)
--(axis cs:91,2.61916172140419)
--(axis cs:90,2.51145499326992)
--(axis cs:89,2.62206951120174)
--(axis cs:88,2.65877322662041)
--(axis cs:87,2.57983104483777)
--(axis cs:86,2.69795159378118)
--(axis cs:85,2.57533918254578)
--(axis cs:84,2.72333350095858)
--(axis cs:83,2.63016684830126)
--(axis cs:82,2.60040625738961)
--(axis cs:81,2.63858788851818)
--(axis cs:80,2.71760002707464)
--(axis cs:79,2.64117979278885)
--(axis cs:78,2.59612889100201)
--(axis cs:77,2.65627500589506)
--(axis cs:76,2.63010918495332)
--(axis cs:75,2.72201671012905)
--(axis cs:74,2.62530962936064)
--(axis cs:73,2.60303172497833)
--(axis cs:72,2.58707830475988)
--(axis cs:71,2.62750487496588)
--(axis cs:70,2.75773636298814)
--(axis cs:69,2.67969605581444)
--(axis cs:68,2.81777943163611)
--(axis cs:67,2.7713403062264)
--(axis cs:66,2.62699225611945)
--(axis cs:65,2.75604027458158)
--(axis cs:64,2.64835883535306)
--(axis cs:63,2.68554089109288)
--(axis cs:62,2.83717016782045)
--(axis cs:61,2.73866428046577)
--(axis cs:60,2.72519079816266)
--(axis cs:59,2.81047577525388)
--(axis cs:58,2.74776742699662)
--(axis cs:57,2.76761133676791)
--(axis cs:56,2.72091229036956)
--(axis cs:55,2.82704489453429)
--(axis cs:54,2.78464736447012)
--(axis cs:53,2.72766438482131)
--(axis cs:52,2.72066901973029)
--(axis cs:51,2.88366543687051)
--(axis cs:50,2.76404318896667)
--(axis cs:49,2.75012009719639)
--(axis cs:48,2.82035457323037)
--(axis cs:47,2.9066470808772)
--(axis cs:46,2.82488385106423)
--(axis cs:45,2.88760516566354)
--(axis cs:44,2.90408264903781)
--(axis cs:43,2.88097546650498)
--(axis cs:42,2.81798806262872)
--(axis cs:41,2.95606347767916)
--(axis cs:40,2.91333808973055)
--(axis cs:39,2.94141460437479)
--(axis cs:38,2.96410424220613)
--(axis cs:37,2.95126095031273)
--(axis cs:36,2.98663496241381)
--(axis cs:35,3.05201047919589)
--(axis cs:34,3.12956098839618)
--(axis cs:33,3.0808701187505)
--(axis cs:32,2.97142127047893)
--(axis cs:31,3.05271432815251)
--(axis cs:30,3.08979570001309)
--(axis cs:29,3.11823348966681)
--(axis cs:28,3.12609306296405)
--(axis cs:27,3.15116556245105)
--(axis cs:26,3.25851705443973)
--(axis cs:25,3.28459652382886)
--(axis cs:24,3.2348310476304)
--(axis cs:23,3.28617154552428)
--(axis cs:22,3.31943584860583)
--(axis cs:21,3.42614080182256)
--(axis cs:20,3.43821192012747)
--(axis cs:19,3.44928913601805)
--(axis cs:18,3.48795169319682)
--(axis cs:17,3.51485277528305)
--(axis cs:16,3.54412133478885)
--(axis cs:15,3.6596486695494)
--(axis cs:14,3.75277130809892)
--(axis cs:13,3.74191944682799)
--(axis cs:12,3.82255752798216)
--(axis cs:11,3.95193887359171)
--(axis cs:10,4.04583597416535)
--(axis cs:9,4.0432286195055)
--(axis cs:8,4.13219117490539)
--(axis cs:7,4.20177561572375)
--(axis cs:6,4.31415927131889)
--(axis cs:5,4.45297419451045)
--(axis cs:4,4.44465476218338)
--(axis cs:3,4.51172094491349)
--(axis cs:2,4.64937249669844)
--(axis cs:1,4.77946659023322)
--(axis cs:0,4.93017376396925)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	4.92743457158407 \\
1	4.41079924534529 \\
2	4.14044830004374 \\
3	3.89468567738166 \\
4	3.73242675157694 \\
5	3.57663426338098 \\
6	3.46328197320302 \\
7	3.36925376989903 \\
8	3.27451660755353 \\
9	3.22126180514311 \\
10	3.14635945527982 \\
11	3.09508031576108 \\
12	3.03525384633969 \\
13	2.98686640446003 \\
14	2.95000340082707 \\
15	2.92917725917621 \\
16	2.90008402115259 \\
17	2.84649131053533 \\
18	2.84370238842108 \\
19	2.82943689334087 \\
20	2.84111195649856 \\
21	2.8145313623624 \\
22	2.78596263420888 \\
23	2.74493114153544 \\
24	2.72278848550259 \\
25	2.74165544937819 \\
26	2.70741852430197 \\
27	2.72177174763802 \\
28	2.69952920339046 \\
29	2.70552596801367 \\
30	2.66644835472107 \\
31	2.6588308713375 \\
32	2.64386681226584 \\
33	2.64514256012745 \\
34	2.64887528358362 \\
35	2.62362985305297 \\
36	2.62929252600059 \\
37	2.617207579735 \\
38	2.58409097255805 \\
39	2.59430344899495 \\
40	2.58496227814601 \\
41	2.59035896276816 \\
42	2.58821925261082 \\
43	2.5483593861262 \\
44	2.57978392992264 \\
45	2.57330560867603 \\
46	2.57215099151318 \\
47	2.55183363388746 \\
48	2.56257211489555 \\
49	2.52752399566846 \\
50	2.50812235551003 \\
51	2.53316836234851 \\
52	2.51951542573097 \\
53	2.52587717924363 \\
54	2.53069818386665 \\
55	2.50822284832979 \\
56	2.51334068286113 \\
57	2.49819244665977 \\
58	2.49109209439693 \\
59	2.49035829397348 \\
60	2.48685969939599 \\
61	2.47193886500138 \\
62	2.48658862113953 \\
63	2.45219647823236 \\
64	2.46848691671323 \\
65	2.46300522853167 \\
66	2.48768504888583 \\
67	2.4608145402028 \\
68	2.45438342828017 \\
69	2.47299901033059 \\
70	2.45180581716391 \\
71	2.41581478118896 \\
72	2.44923695845482 \\
73	2.42561359833448 \\
74	2.43064933495644 \\
75	2.43739744455386 \\
76	2.42584815942324 \\
77	2.40133708318075 \\
78	2.43150840844863 \\
79	2.43576131417201 \\
80	2.40795679489772 \\
81	2.39300600290298 \\
82	2.39483484090903 \\
83	2.43015470963258 \\
84	2.42840448648502 \\
85	2.39859279241317 \\
86	2.41885112921397 \\
87	2.39573139991516 \\
88	2.42366082729437 \\
89	2.40655267177484 \\
90	2.40250554573842 \\
91	2.3872946650554 \\
92	2.41451606322557 \\
93	2.39256269931793 \\
94	2.3741332255877 \\
95	2.39026226691711 \\
96	2.3705999927643 \\
97	2.39541942278544 \\
98	2.36762274931639 \\
99	2.37314888941936 \\
100	2.38572828341753 \\
101	2.39657589074893 \\
102	2.39679040083518 \\
103	2.36689394376217 \\
104	2.35409282873838 \\
105	2.37531060989086 \\
106	2.36850593090057 \\
107	2.35908550543663 \\
108	2.34843421135193 \\
109	2.37183001133112 \\
110	2.37118369218631 \\
111	2.34141301222337 \\
112	2.34765754418495 \\
113	2.37011077465155 \\
114	2.34688670635223 \\
115	2.37706817480234 \\
116	2.35263472948319 \\
117	2.35976885648874 \\
118	2.35780808528264 \\
119	2.33251717640803 \\
120	2.34263804081159 \\
121	2.35604209533105 \\
122	2.34578039737848 \\
123	2.36824644009272 \\
124	2.36033474268057 \\
125	2.34888409528977 \\
126	2.34510532984367 \\
127	2.32656836387439 \\
128	2.32205975514192 \\
129	2.30372197230657 \\
130	2.34563362078789 \\
131	2.32711442128206 \\
132	2.2999052634606 \\
133	2.30920580350436 \\
134	2.28739915597133 \\
135	2.32799688791617 \\
136	2.31052626279684 \\
137	2.31548533837001 \\
138	2.29917056896748 \\
139	2.31675296716201 \\
140	2.30147620378396 \\
141	2.28311042449413 \\
142	2.30412809298589 \\
143	2.29774944904523 \\
144	2.30388480272048 \\
145	2.30803863054667 \\
146	2.30224735064384 \\
147	2.28672296817486 \\
148	2.30648258741085 \\
149	2.3043871876521 \\
150	2.30896465992316 \\
151	2.27099381807523 \\
152	2.3065454693941 \\
153	2.27522369317519 \\
154	2.26640566801414 \\
155	2.28350002276592 \\
156	2.2792752241477 \\
157	2.26381669197327 \\
158	2.28753706797575 \\
159	2.28196982114743 \\
160	2.29252989444977 \\
161	2.28729247313279 \\
162	2.27404537598292 \\
163	2.25060314551378 \\
164	2.28319939099825 \\
165	2.25938250376628 \\
166	2.29706923808807 \\
167	2.25783011393669 \\
168	2.24559637674919 \\
169	2.26848509464508 \\
170	2.26737646750915 \\
171	2.24003660250933 \\
172	2.26551151183935 \\
173	2.25693854429783 \\
174	2.2491171393639 \\
175	2.25917301116846 \\
176	2.25424561561682 \\
177	2.24292449767773 \\
178	2.23439102570216 \\
179	2.25711394578983 \\
180	2.25037046609781 \\
181	2.24217852506882 \\
182	2.21886478142861 \\
183	2.23052663650268 \\
184	2.24059225993279 \\
185	2.25235855579376 \\
186	2.2402987189782 \\
187	2.23227327297895 \\
188	2.24709015259376 \\
189	2.22511827915143 \\
190	2.22044280584042 \\
191	2.223358637553 \\
192	2.21426308460725 \\
193	2.22840025761189 \\
194	2.22259508554752 \\
195	2.234345189119 \\
196	2.21420945601586 \\
197	2.23907906489495 \\
198	2.20244584419788 \\
199	2.21311517739907 \\
200	2.23372740745544 \\
201	2.19893886462236 \\
202	2.22176085557693 \\
203	2.21995034248401 \\
204	2.19866677186428 \\
205	2.23638013112239 \\
206	2.21878832609226 \\
207	2.21732222178043 \\
208	2.17971871541097 \\
209	2.21564337045718 \\
210	2.19994255396036 \\
211	2.22695099359904 \\
212	2.20213582699115 \\
213	2.20498330042912 \\
214	2.19997220131067 \\
215	2.21634860741786 \\
216	2.21657897875859 \\
217	2.1765228109482 \\
218	2.18460210653452 \\
219	2.20825897822013 \\
220	2.19729237373059 \\
221	2.19434825243094 \\
222	2.19846233496299 \\
223	2.19273769641534 \\
224	2.20034566598061 \\
225	2.20346801128143 \\
226	2.17915564592068 \\
227	2.20127170697237 \\
228	2.19550027052561 \\
229	2.18833723098804 \\
230	2.18535816608331 \\
231	2.17859249756886 \\
232	2.20574620534212 \\
233	2.19669764806063 \\
234	2.20277456595347 \\
235	2.18042192703638 \\
236	2.18412948785684 \\
237	2.20803342568569 \\
238	2.17223603480901 \\
239	2.18291962910921 \\
240	2.20012822090051 \\
241	2.18499794831643 \\
242	2.17311813953595 \\
243	2.19679033144926 \\
244	2.17281548762933 \\
245	2.1807512824352 \\
246	2.19388571947049 \\
247	2.16945656935374 \\
248	2.17957729651378 \\
249	2.18390611562973 \\
250	2.15502606294094 \\
251	2.18794574706982 \\
252	2.18938052318035 \\
253	2.18152390596194 \\
254	2.18819932876489 \\
255	2.16965390382669 \\
256	2.19647368406638 \\
257	2.1796763028854 \\
258	2.18416373821405 \\
259	2.16386572030874 \\
260	2.18066306725526 \\
261	2.15977671941121 \\
262	2.18050414843437 \\
263	2.15414907106986 \\
264	2.16582893133163 \\
265	2.17803137180133 \\
266	2.1693475876099 \\
267	2.15850032048348 \\
268	2.17141645413179 \\
269	2.17918677971913 \\
270	2.17492338877458 \\
271	2.1909220188092 \\
272	2.16955128235695 \\
273	2.19114302549607 \\
274	2.1437377168582 \\
275	2.17939964532852 \\
276	2.1685969771483 \\
277	2.16555929306226 \\
278	2.17100218809568 \\
279	2.15361963938444 \\
280	2.17037957662191 \\
281	2.16443485602354 \\
282	2.15185802624776 \\
283	2.16322184587136 \\
284	2.15723853264099 \\
285	2.14261630070515 \\
286	2.15322778224945 \\
287	2.17847927350264 \\
288	2.15619734709079 \\
289	2.18063596945543 \\
290	2.1478422504205 \\
291	2.14825016260147 \\
292	2.16433614584116 \\
293	2.13995352097047 \\
294	2.15320590795615 \\
295	2.1574458968945 \\
296	2.14722248438077 \\
297	2.14780362783334 \\
298	2.15106487457569 \\
299	2.17201770146688 \\
300	2.15809322320498 \\
301	2.16620770570559 \\
302	2.15822648360179 \\
303	2.15225303234198 \\
304	2.17095142664054 \\
305	2.16362686248926 \\
306	2.15160048741561 \\
307	2.15510078638028 \\
308	2.13347829488608 \\
309	2.16293203708453 \\
310	2.14224493656403 \\
311	2.13675697950216 \\
312	2.15288706712234 \\
313	2.13155114589593 \\
314	2.11566355778621 \\
315	2.14258745266841 \\
316	2.14872915775348 \\
317	2.15465286878439 \\
318	2.13319296286656 \\
319	2.15087977525515 \\
320	2.15250817415042 \\
321	2.17224892683518 \\
322	2.14522186853947 \\
323	2.15681399901708 \\
324	2.13546710381141 \\
325	2.13942415286333 \\
326	2.12329447055474 \\
327	2.14581660032272 \\
328	2.11998135432219 \\
329	2.13021197166198 \\
330	2.14279930469317 \\
331	2.134748230225 \\
332	2.14361612674517 \\
333	2.13831531206767 \\
334	2.13840275208155 \\
335	2.13532257630275 \\
336	2.11768438754938 \\
337	2.13041914579196 \\
338	2.13144796567085 \\
339	2.13229586864129 \\
340	2.12159222608958 \\
341	2.14375225122158 \\
342	2.14682975946329 \\
343	2.15448640340414 \\
344	2.13567558007363 \\
345	2.12053580498084 \\
346	2.13511410584817 \\
347	2.13215205455438 \\
348	2.13548938677861 \\
349	2.13757075590965 \\
350	2.13449605581088 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	4.92743457158407 \\
1	4.82411694526672 \\
2	4.69354780025971 \\
3	4.56239194747729 \\
4	4.42481249907078 \\
5	4.29936584081405 \\
6	4.17621323512151 \\
7	4.05402079912332 \\
8	3.94670681036436 \\
9	3.85427132080763 \\
10	3.76081672020448 \\
11	3.6491750613237 \\
12	3.56546299151885 \\
13	3.4738562082633 \\
14	3.42011159077669 \\
15	3.32334559758504 \\
16	3.21864409141051 \\
17	3.18089121549557 \\
18	3.12205094496409 \\
19	3.07303144320464 \\
20	3.01291986734439 \\
21	2.99876951621129 \\
22	2.91408825959915 \\
23	2.91703752860045 \\
24	2.87551683829381 \\
25	2.8031346981342 \\
26	2.82203663618137 \\
27	2.80337607921698 \\
28	2.75377517235585 \\
29	2.77198810455127 \\
30	2.71908855132568 \\
31	2.71030197999416 \\
32	2.67549897279495 \\
33	2.68636980851491 \\
34	2.66220367810665 \\
35	2.60775912725008 \\
36	2.61771850830469 \\
37	2.60105295670338 \\
38	2.61849084144984 \\
39	2.59481900349641 \\
40	2.6073437158878 \\
41	2.57757123678159 \\
42	2.58560942564255 \\
43	2.59620100045816 \\
44	2.56181697478661 \\
45	2.57410974991627 \\
46	2.56193681863638 \\
47	2.56392883948791 \\
48	2.58384048205156 \\
49	2.56641728327825 \\
50	2.51984106332828 \\
51	2.51635051507216 \\
52	2.52589005506956 \\
53	2.51085242063571 \\
54	2.50751619705787 \\
55	2.49359394892668 \\
56	2.49021506492908 \\
57	2.49392656240708 \\
58	2.47170516833281 \\
59	2.48470089985774 \\
60	2.46672729467734 \\
61	2.46695225422199 \\
62	2.43639474098499 \\
63	2.45376989474663 \\
64	2.45516679286957 \\
65	2.46548447670081 \\
66	2.42550022602081 \\
67	2.428045129776 \\
68	2.45250121507889 \\
69	2.42094592620165 \\
70	2.42317780959301 \\
71	2.39481811706836 \\
72	2.37509883336532 \\
73	2.37821895709405 \\
74	2.39857383263417 \\
75	2.37819149005107 \\
76	2.42390109147781 \\
77	2.40693705693269 \\
78	2.3846328600859 \\
79	2.38980415784396 \\
80	2.39568035541437 \\
81	2.38648128876319 \\
82	2.39834242050464 \\
83	2.35988981295855 \\
84	2.39713079440288 \\
85	2.37146967190963 \\
86	2.39357909850585 \\
87	2.39327924496088 \\
88	2.38042798286829 \\
89	2.38411861352431 \\
90	2.37199713450212 \\
91	2.37666443188985 \\
92	2.37484232217838 \\
93	2.37556643486023 \\
94	2.39667566250532 \\
95	2.35833248297373 \\
96	2.37566046959315 \\
97	2.37735921358451 \\
98	2.38681530707922 \\
99	2.37336111007593 \\
100	2.36022919324728 \\
101	2.34618633221357 \\
102	2.37152151878064 \\
103	2.3519946208367 \\
104	2.40045233873221 \\
105	2.36007326749655 \\
106	2.35421146979699 \\
107	2.34824261604211 \\
108	2.34300631529246 \\
109	2.34958169674262 \\
110	2.36072105444395 \\
111	2.35444732201405 \\
112	2.33328633125012 \\
113	2.32852624318539 \\
114	2.34187586124127 \\
115	2.30929385026296 \\
116	2.35014613927939 \\
117	2.31844723041241 \\
118	2.33812691676311 \\
119	2.30424997378618 \\
120	2.32931048992353 \\
121	2.33624218304952 \\
122	2.34578197491475 \\
123	2.32408628096947 \\
124	2.3240445066721 \\
125	2.32683576314877 \\
126	2.32364475849347 \\
127	2.34633985757828 \\
128	2.34127726677136 \\
129	2.31910530634415 \\
130	2.30047720212203 \\
131	2.33129641153874 \\
132	2.30466246452087 \\
133	2.30674011646173 \\
134	2.326766929871 \\
135	2.30777739103024 \\
136	2.3021650818678 \\
137	2.30509340090629 \\
138	2.31688127028636 \\
139	2.30731884638468 \\
140	2.32092883434051 \\
141	2.31988760355191 \\
142	2.30549466671088 \\
143	2.30952792259363 \\
144	2.31014461761866 \\
145	2.33024960297805 \\
146	2.31668464526152 \\
147	2.30836457380882 \\
148	2.29320916548753 \\
149	2.29830298454334 \\
150	2.30425248023791 \\
151	2.31865826570071 \\
152	2.29665249769504 \\
153	2.3109307658978 \\
154	2.30411706215296 \\
155	2.29736066567592 \\
156	2.29743451399681 \\
157	2.30490853969867 \\
158	2.31048935896311 \\
159	2.32195741671782 \\
160	2.31054995335065 \\
161	2.31192378600438 \\
162	2.27419033906399 \\
163	2.26568003373268 \\
164	2.31101235426389 \\
165	2.26518107591531 \\
166	2.28153770367304 \\
167	2.30804696755532 \\
168	2.29095924756466 \\
169	2.29695355769915 \\
170	2.28258089255064 \\
171	2.29312527974447 \\
172	2.29110494638101 \\
173	2.30120422259355 \\
174	2.2969672245857 \\
175	2.29919770436409 \\
176	2.28033828704785 \\
177	2.28696269958447 \\
178	2.31445195613763 \\
179	2.27123217185338 \\
180	2.32020255327225 \\
181	2.31137106540876 \\
182	2.29226887348371 \\
183	2.28767337951905 \\
184	2.29116464425356 \\
185	2.27902466211563 \\
186	2.29945026788956 \\
187	2.27977600617286 \\
188	2.28516893845338 \\
189	2.28643451715127 \\
190	2.29665185213089 \\
191	2.29954480055051 \\
192	2.28037299040036 \\
193	2.27757665469096 \\
194	2.27813225892874 \\
195	2.28136116694181 \\
196	2.28903711667428 \\
197	2.28429788442758 \\
198	2.27098065125637 \\
199	2.27758630361312 \\
200	2.28430333901674 \\
201	2.26812281791981 \\
202	2.27160960924931 \\
203	2.29839595923057 \\
204	2.30083278692686 \\
205	2.28008058407368 \\
206	2.26979835736446 \\
207	2.27482215471757 \\
208	2.27897047690856 \\
209	2.28476944489357 \\
210	2.2956736427087 \\
211	2.30386404440953 \\
212	2.28423644243143 \\
213	2.25347498074556 \\
214	2.28189234183385 \\
215	2.29335431166184 \\
216	2.29297087100836 \\
217	2.30431817770004 \\
218	2.26768765846888 \\
219	2.28744919391779 \\
220	2.2812237626467 \\
221	2.28123197280444 \\
222	2.26123549754803 \\
223	2.27851820022632 \\
224	2.27719884499525 \\
225	2.28062812426151 \\
226	2.28363069143051 \\
227	2.27845991544234 \\
228	2.31062373992724 \\
229	2.27058400679857 \\
230	2.27767983766703 \\
231	2.28215919824747 \\
232	2.26997597584358 \\
233	2.28526692543274 \\
234	2.26908495181646 \\
235	2.27243205003249 \\
236	2.27927566705606 \\
237	2.2814450951723 \\
238	2.26237106934572 \\
239	2.27404103829311 \\
240	2.28625347675421 \\
241	2.2646152581924 \\
242	2.27456643978755 \\
243	2.28546898028789 \\
244	2.27383474722887 \\
245	2.28905153733033 \\
246	2.2850236259974 \\
247	2.26232149264751 \\
248	2.27589585016935 \\
249	2.28076886213743 \\
250	2.27031778402818 \\
251	2.27741938921121 \\
252	2.27518450357975 \\
253	2.27958281223591 \\
254	2.28489694870435 \\
255	2.28632944119282 \\
256	2.27220910726449 \\
257	2.26820537585479 \\
258	2.27033460965523 \\
259	2.30324600721017 \\
260	2.28857843784186 \\
261	2.26075127950081 \\
262	2.25507581631343 \\
263	2.27848662321384 \\
264	2.26975804720169 \\
265	2.27490655489457 \\
266	2.27386447894268 \\
267	2.28117524966215 \\
268	2.27984172166922 \\
269	2.30345177039122 \\
270	2.2876850987092 \\
271	2.25580202891276 \\
272	2.27543446681438 \\
273	2.26909137200087 \\
274	2.24043783346812 \\
275	2.27998632100912 \\
276	2.29377565231079 \\
277	2.28188065229318 \\
278	2.27690117878792 \\
279	2.28300454341448 \\
280	2.25833307351821 \\
281	2.26243359736907 \\
282	2.28360497982074 \\
283	2.27069935401281 \\
284	2.28225014332013 \\
285	2.30803819069496 \\
286	2.28175647533857 \\
287	2.29057768247066 \\
288	2.29019965697557 \\
289	2.29180018840692 \\
290	2.26470719117385 \\
291	2.28362224163153 \\
292	2.28364070103719 \\
293	2.27548301495039 \\
294	2.27231834271015 \\
295	2.27334028971501 \\
296	2.25194921524097 \\
297	2.25887031677442 \\
298	2.27081828942666 \\
299	2.26401822047356 \\
300	2.26446028030836 \\
301	2.27060911472027 \\
302	2.27690546420904 \\
303	2.28368758268845 \\
304	2.29711716205646 \\
305	2.28041007060271 \\
306	2.27753505339989 \\
307	2.28078076656048 \\
308	2.27562153339386 \\
309	2.26665519842735 \\
310	2.27072583559232 \\
311	2.27854591271816 \\
312	2.26852995585173 \\
313	2.26607191868317 \\
314	2.26651343963085 \\
315	2.28218289766556 \\
316	2.26949158570705 \\
317	2.26024262843988 \\
318	2.26381546625724 \\
319	2.26996260056129 \\
320	2.26431765006139 \\
321	2.28647801631536 \\
322	2.25406842659681 \\
323	2.27568458654942 \\
324	2.26168307341062 \\
325	2.26514719846921 \\
326	2.27138444521488 \\
327	2.2752862068323 \\
328	2.26211280364257 \\
329	2.26890732630705 \\
330	2.26918291434264 \\
331	2.29151059327981 \\
332	2.26482923550483 \\
333	2.265915228159 \\
334	2.2929427143855 \\
335	2.25699122441121 \\
336	2.25424624436941 \\
337	2.25464284909077 \\
338	2.27674456376296 \\
339	2.30311066982074 \\
340	2.28488754248008 \\
341	2.26101107352819 \\
342	2.27571565340727 \\
343	2.28069893855315 \\
344	2.29129401598221 \\
345	2.28820904095968 \\
346	2.30747662996634 \\
347	2.26733179184107 \\
348	2.25648487256123 \\
349	2.26688253971247 \\
350	2.28750830124586 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	4.92743457158406 \\
1	4.75592594146728 \\
2	4.60818179081648 \\
3	4.48181837766598 \\
4	4.38927953059857 \\
5	4.3419537801009 \\
6	4.24487945361015 \\
7	4.14398571405655 \\
8	4.07365095004057 \\
9	3.99102217234098 \\
10	3.94745696691366 \\
11	3.86376503064082 \\
12	3.76613684556423 \\
13	3.69439497972146 \\
14	3.66288191049527 \\
15	3.56714795736166 \\
16	3.48615887287336 \\
17	3.46594304182591 \\
18	3.38701186363514 \\
19	3.36576416981526 \\
20	3.34505593776703 \\
21	3.28827656110128 \\
22	3.22768975832523 \\
23	3.18859037741637 \\
24	3.12970369656881 \\
25	3.14668867221245 \\
26	3.11483581555195 \\
27	3.06637690006158 \\
28	3.03120077512203 \\
29	3.0126385138585 \\
30	3.00409389703702 \\
31	2.96753807434669 \\
32	2.92956257416652 \\
33	2.97580808187142 \\
34	2.94980678680616 \\
35	2.92270641632569 \\
36	2.89769501013634 \\
37	2.86571719646454 \\
38	2.87195409444662 \\
39	2.84176566050603 \\
40	2.81666461810088 \\
41	2.82903188986656 \\
42	2.75032078302824 \\
43	2.77903340107355 \\
44	2.8104500299845 \\
45	2.79157197781098 \\
46	2.75551532598642 \\
47	2.74913228108333 \\
48	2.7354019183379 \\
49	2.68306988813938 \\
50	2.69153858759464 \\
51	2.73337469039819 \\
52	2.65243850732461 \\
53	2.65444247906025 \\
54	2.68541124233833 \\
55	2.70324923931024 \\
56	2.64075357424907 \\
57	2.65808599973336 \\
58	2.64217559435429 \\
59	2.67617885944171 \\
60	2.6358358328159 \\
61	2.64074063729017 \\
62	2.67828855575659 \\
63	2.60317959296398 \\
64	2.56409928370745 \\
65	2.61521512422806 \\
66	2.55338143263108 \\
67	2.61371193665725 \\
68	2.64500505129496 \\
69	2.56920284491319 \\
70	2.62142358254164 \\
71	2.53350628155928 \\
72	2.53382510955517 \\
73	2.52838373000805 \\
74	2.54358352758946 \\
75	2.58539953354077 \\
76	2.54788735340803 \\
77	2.55146828247951 \\
78	2.51375324237041 \\
79	2.528405663906 \\
80	2.56156108807295 \\
81	2.54259580220932 \\
82	2.50916793529804 \\
83	2.49813819787441 \\
84	2.55184814868829 \\
85	2.49896667492695 \\
86	2.54694609275231 \\
87	2.50273908835191 \\
88	2.52435813500331 \\
89	2.53474358595335 \\
90	2.46482973037622 \\
91	2.51430839880919 \\
92	2.46637884531266 \\
93	2.49782081811856 \\
94	2.52191883172744 \\
95	2.54381383504623 \\
96	2.46499259166229 \\
97	2.53187854167743 \\
98	2.48568703333537 \\
99	2.45964086116889 \\
100	2.49860292275747 \\
101	2.53943485846886 \\
102	2.51017199999247 \\
103	2.4910750920956 \\
104	2.47612932889889 \\
105	2.49838853615981 \\
106	2.48087652952243 \\
107	2.46571498283973 \\
108	2.50061149291503 \\
109	2.50297639614496 \\
110	2.50481643982423 \\
111	2.50686049216833 \\
112	2.49085009984481 \\
113	2.47749846409529 \\
114	2.49334231951298 \\
115	2.49198699364295 \\
116	2.48803935876259 \\
117	2.49374057696416 \\
118	2.47437283320305 \\
119	2.43273309224691 \\
120	2.49085212487441 \\
121	2.4422795350735 \\
122	2.46690810735409 \\
123	2.45476571076956 \\
124	2.48570788456843 \\
125	2.44938239562206 \\
126	2.42516910540752 \\
127	2.50083498465709 \\
128	2.44103318361136 \\
129	2.4604449174343 \\
130	2.42649463048348 \\
131	2.43432742876884 \\
132	2.46811100336222 \\
133	2.48190198005774 \\
134	2.4298065723517 \\
135	2.51021407873203 \\
136	2.44533741046221 \\
137	2.45191145248902 \\
138	2.44496713601626 \\
139	2.4603038812295 \\
140	2.40106805287875 \\
141	2.48999609458141 \\
142	2.41147325986471 \\
143	2.45427314776641 \\
144	2.42448228444809 \\
145	2.53605248133341 \\
146	2.52060918104954 \\
147	2.45742468039195 \\
148	2.45916240031903 \\
149	2.42827245394389 \\
150	2.46826428083273 \\
151	2.42889648034022 \\
152	2.44726331172845 \\
153	2.53507096675726 \\
154	2.47014956474304 \\
155	2.46421083976061 \\
156	2.45301679219955 \\
157	2.43052662519308 \\
158	2.41508442621965 \\
159	2.49991536446107 \\
160	2.4589599383183 \\
161	2.43058892060549 \\
162	2.45090908331749 \\
163	2.43603406013587 \\
164	2.3711051983711 \\
165	2.45405265551347 \\
166	2.46880539747385 \\
167	2.46227964407358 \\
168	2.405798298579 \\
169	2.49141812263391 \\
170	2.40885885159175 \\
171	2.41755270774548 \\
172	2.45301878696833 \\
173	2.45684106380512 \\
174	2.45137788546391 \\
175	2.46267108489306 \\
176	2.44124551828091 \\
177	2.41290786174627 \\
178	2.40068060862712 \\
179	2.40502409140269 \\
180	2.37543748770005 \\
181	2.45238912655757 \\
182	2.41324804715621 \\
183	2.46804230885628 \\
184	2.44763107391504 \\
185	2.4111710591194 \\
186	2.44161388721222 \\
187	2.43519409803244 \\
188	2.40276606388581 \\
189	2.41645906919088 \\
190	2.40085107210355 \\
191	2.4488637918081 \\
192	2.44682062100141 \\
193	2.47997928827237 \\
194	2.49947922841097 \\
195	2.45199638330019 \\
196	2.42752449665314 \\
197	2.39823856445459 \\
198	2.41481000185013 \\
199	2.41939980311271 \\
200	2.42620243751086 \\
201	2.39390664222913 \\
202	2.40342396222628 \\
203	2.41452289086122 \\
204	2.44030347023255 \\
205	2.42591076233448 \\
206	2.43585747174728 \\
207	2.4140805764076 \\
208	2.38960217390305 \\
209	2.38821547337067 \\
210	2.44361048417214 \\
211	2.38549395555105 \\
212	2.43229381793585 \\
213	2.47536497116089 \\
214	2.43162448008855 \\
215	2.46131943066915 \\
216	2.44492077674621 \\
217	2.43609966375889 \\
218	2.41696502551054 \\
219	2.43702986240387 \\
220	2.39050514698029 \\
221	2.39618715689732 \\
222	2.43188345126617 \\
223	2.43241978364113 \\
224	2.39820898618454 \\
225	2.50902445285748 \\
226	2.43341210560921 \\
227	2.43359733055799 \\
228	2.40284801904972 \\
229	2.40573971332648 \\
230	2.53482211797665 \\
231	2.38624993990629 \\
232	2.36893262221263 \\
233	2.41923056412966 \\
234	2.41689914495517 \\
235	2.40208965570499 \\
236	2.39389499517588 \\
237	2.38484058869191 \\
238	2.42127930139884 \\
239	2.42245032909589 \\
240	2.48021110265683 \\
241	2.46010437378517 \\
242	2.40059991371937 \\
243	2.43957603161152 \\
244	2.42246914123877 \\
245	2.42857222984999 \\
246	2.39524482610898 \\
247	2.42644848181651 \\
248	2.37903925211002 \\
249	2.39797996985607 \\
250	2.45294725833795 \\
251	2.3999901896868 \\
252	2.44379510696118 \\
253	2.38859229668593 \\
254	2.46505414675444 \\
255	2.44199180633594 \\
256	2.41680538868293 \\
257	2.38579861720403 \\
258	2.41697134146324 \\
259	2.39065239307208 \\
260	2.43922538604492 \\
261	2.43929052444605 \\
262	2.39131548771491 \\
263	2.45644606688084 \\
264	2.41528711471802 \\
265	2.40642707042205 \\
266	2.46760522524516 \\
267	2.42893892373794 \\
268	2.39504778262896 \\
269	2.42424610883762 \\
270	2.41636860187237 \\
271	2.38963854649128 \\
272	2.42426146177145 \\
273	2.40585511739437 \\
274	2.45476820774567 \\
275	2.3746799261142 \\
276	2.41299652839318 \\
277	2.4284979893611 \\
278	2.41540510348785 \\
279	2.42524583339691 \\
280	2.40130128340843 \\
281	2.4142262617747 \\
282	2.40695296189724 \\
283	2.39447086468721 \\
284	2.43745796466485 \\
285	2.42723558132465 \\
286	2.4569019082265 \\
287	2.39472662546696 \\
288	2.46595533994528 \\
289	2.42175059624207 \\
290	2.46921799916487 \\
291	2.41515884338281 \\
292	2.39849941333135 \\
293	2.45206825366387 \\
294	2.40181015699338 \\
295	2.40727259929364 \\
296	2.39673196902642 \\
297	2.3881024644925 \\
298	2.42799984491788 \\
299	2.45106552686447 \\
300	2.38811546869767 \\
301	2.4264451161409 \\
302	2.39816846022239 \\
303	2.38286880193613 \\
304	2.44373358151852 \\
305	2.43010662977512 \\
306	2.42985962598752 \\
307	2.39410772445874 \\
308	2.40127979027919 \\
309	2.40283229045379 \\
310	2.38154571178632 \\
311	2.41006480058034 \\
312	2.38471535230294 \\
313	2.40083955709751 \\
314	2.37405294944078 \\
315	2.39762345521878 \\
316	2.4586401279156 \\
317	2.36443533836267 \\
318	2.43616462365175 \\
319	2.44492530455956 \\
320	2.406367902878 \\
321	2.39336262085499 \\
322	2.39215968235945 \\
323	2.40253866177339 \\
324	2.39181153743695 \\
325	2.4401948763774 \\
326	2.41769596307706 \\
327	2.36871320559428 \\
328	2.42739522701655 \\
329	2.42676469362699 \\
330	2.42349267922915 \\
331	2.39569938029998 \\
332	2.38210031894537 \\
333	2.38958869714003 \\
334	2.38787172696529 \\
335	2.36822945643694 \\
336	2.41394952077132 \\
337	2.43249135812124 \\
338	2.40745440843778 \\
339	2.43936829536389 \\
340	2.44619856889431 \\
341	2.35722904541554 \\
342	2.4213223243371 \\
343	2.40231674389961 \\
344	2.44790211274074 \\
345	2.43563477259416 \\
346	2.383468128779 \\
347	2.42505152653425 \\
348	2.45748022030561 \\
349	2.40929513008167 \\
350	2.38566751296704 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize P7 SVHN - Wide ResNet 16-4},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=160,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.25, ymax=0.45,
%ymode=log,
ytick={0.25, 0.35, 0.45}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,2.80571293154495)
--(axis cs:0,2.77423823755829)
--(axis cs:1,0.825256498335678)
--(axis cs:2,0.667384832805696)
--(axis cs:3,0.617584047364569)
--(axis cs:4,0.576915970312512)
--(axis cs:5,0.531808129553185)
--(axis cs:6,0.494045239601378)
--(axis cs:7,0.491338400830633)
--(axis cs:8,0.454424550504514)
--(axis cs:9,0.448577392192544)
--(axis cs:10,0.420662246785954)
--(axis cs:11,0.408495014242497)
--(axis cs:12,0.403108441193547)
--(axis cs:13,0.393064192314741)
--(axis cs:14,0.387846625651205)
--(axis cs:15,0.378390424202368)
--(axis cs:16,0.372284492849705)
--(axis cs:17,0.373835614460798)
--(axis cs:18,0.353595805023385)
--(axis cs:19,0.364569861080431)
--(axis cs:20,0.35595028449882)
--(axis cs:21,0.351072630060787)
--(axis cs:22,0.355202865487311)
--(axis cs:23,0.342587864241976)
--(axis cs:24,0.357372955410022)
--(axis cs:25,0.336919270806336)
--(axis cs:26,0.352070407550078)
--(axis cs:27,0.344893306691038)
--(axis cs:28,0.346968111033374)
--(axis cs:29,0.363388316781884)
--(axis cs:30,0.342694090701468)
--(axis cs:31,0.345721892811632)
--(axis cs:32,0.340078989687196)
--(axis cs:33,0.337208701154129)
--(axis cs:34,0.340104654715994)
--(axis cs:35,0.330138968650884)
--(axis cs:36,0.334491353071999)
--(axis cs:37,0.339558748316385)
--(axis cs:38,0.312564363864887)
--(axis cs:39,0.329639908791507)
--(axis cs:40,0.333177120592716)
--(axis cs:41,0.319228821523548)
--(axis cs:42,0.322813473424694)
--(axis cs:43,0.316655081501139)
--(axis cs:44,0.317010395862378)
--(axis cs:45,0.316540057366038)
--(axis cs:46,0.314400859779408)
--(axis cs:47,0.310592669124642)
--(axis cs:48,0.319239072536734)
--(axis cs:49,0.318743003561768)
--(axis cs:50,0.314631085622599)
--(axis cs:51,0.30316460959698)
--(axis cs:52,0.314560259537804)
--(axis cs:53,0.324472284687869)
--(axis cs:54,0.305485380753339)
--(axis cs:55,0.318861429050044)
--(axis cs:56,0.316814177599834)
--(axis cs:57,0.316456711625774)
--(axis cs:58,0.311777380705475)
--(axis cs:59,0.30835801678763)
--(axis cs:60,0.318400899614232)
--(axis cs:61,0.3213358718408)
--(axis cs:62,0.312952820519907)
--(axis cs:63,0.308031446006954)
--(axis cs:64,0.310523636084899)
--(axis cs:65,0.30812099981042)
--(axis cs:66,0.295748532069551)
--(axis cs:67,0.308755788506061)
--(axis cs:68,0.305608583640929)
--(axis cs:69,0.304039604509287)
--(axis cs:70,0.316602184784776)
--(axis cs:71,0.304518360851878)
--(axis cs:72,0.299669419559578)
--(axis cs:73,0.311788976294354)
--(axis cs:74,0.297910499050185)
--(axis cs:75,0.310229672262176)
--(axis cs:76,0.306275519877501)
--(axis cs:77,0.299807768709511)
--(axis cs:78,0.298248692139541)
--(axis cs:79,0.299771119525812)
--(axis cs:80,0.304622910261244)
--(axis cs:81,0.303012894570308)
--(axis cs:82,0.312032225897354)
--(axis cs:83,0.297770541238274)
--(axis cs:84,0.301078668245247)
--(axis cs:85,0.290230663139532)
--(axis cs:86,0.308512299769713)
--(axis cs:87,0.30133708273333)
--(axis cs:88,0.301968536558374)
--(axis cs:89,0.305393999812212)
--(axis cs:90,0.299878281669751)
--(axis cs:91,0.303821929418192)
--(axis cs:92,0.305040858407114)
--(axis cs:93,0.301491055456257)
--(axis cs:94,0.295921792017236)
--(axis cs:95,0.305181939708091)
--(axis cs:96,0.294518800079394)
--(axis cs:97,0.302038805192581)
--(axis cs:98,0.299870435511198)
--(axis cs:99,0.289575539330688)
--(axis cs:100,0.300535270537267)
--(axis cs:101,0.308020710724207)
--(axis cs:102,0.290820673451122)
--(axis cs:103,0.303147911174104)
--(axis cs:104,0.301837266175629)
--(axis cs:105,0.298744051427194)
--(axis cs:106,0.293089186305846)
--(axis cs:107,0.303702903263912)
--(axis cs:108,0.303179624898638)
--(axis cs:109,0.295708728681959)
--(axis cs:110,0.299900240917919)
--(axis cs:111,0.299334212490422)
--(axis cs:112,0.30184283008583)
--(axis cs:113,0.292468024936719)
--(axis cs:114,0.299656073935748)
--(axis cs:115,0.287990202772614)
--(axis cs:116,0.299038143756843)
--(axis cs:117,0.296264106631525)
--(axis cs:118,0.290850914202197)
--(axis cs:119,0.289768421599298)
--(axis cs:120,0.295969839559569)
--(axis cs:121,0.293880475530588)
--(axis cs:122,0.295294239926625)
--(axis cs:123,0.288796255702121)
--(axis cs:124,0.289294477305221)
--(axis cs:125,0.29440257788992)
--(axis cs:126,0.290068719840862)
--(axis cs:127,0.292455951291213)
--(axis cs:128,0.297590586193937)
--(axis cs:129,0.293653952905436)
--(axis cs:130,0.299530998798424)
--(axis cs:131,0.295005285314839)
--(axis cs:132,0.29807558260769)
--(axis cs:133,0.296123285423657)
--(axis cs:134,0.29050588736115)
--(axis cs:135,0.290929864635102)
--(axis cs:136,0.293738133958063)
--(axis cs:137,0.291500949994807)
--(axis cs:138,0.283204065313702)
--(axis cs:139,0.297498351105423)
--(axis cs:140,0.304417995782775)
--(axis cs:141,0.290353557418022)
--(axis cs:142,0.295471853711523)
--(axis cs:143,0.293797581923928)
--(axis cs:144,0.289880122121164)
--(axis cs:145,0.297599477387908)
--(axis cs:146,0.293220552422668)
--(axis cs:147,0.290153352265947)
--(axis cs:148,0.297440975756361)
--(axis cs:149,0.288276145152313)
--(axis cs:150,0.298468626315364)
--(axis cs:151,0.294379057262439)
--(axis cs:152,0.298898438676416)
--(axis cs:153,0.294463754216799)
--(axis cs:154,0.292431493446524)
--(axis cs:155,0.293264049732386)
--(axis cs:156,0.294265878713483)
--(axis cs:157,0.295692101467043)
--(axis cs:158,0.293289496829371)
--(axis cs:159,0.295117121000721)
--(axis cs:160,0.292651983934001)
--(axis cs:160,0.310026828166675)
--(axis cs:160,0.310026828166675)
--(axis cs:159,0.319185810226105)
--(axis cs:158,0.31793508429567)
--(axis cs:157,0.314845589815184)
--(axis cs:156,0.311657967503729)
--(axis cs:155,0.318937441420032)
--(axis cs:154,0.312176762714101)
--(axis cs:153,0.315440934952483)
--(axis cs:152,0.315838759043649)
--(axis cs:151,0.321370687456152)
--(axis cs:150,0.323519147617776)
--(axis cs:149,0.315676662931259)
--(axis cs:148,0.323181034104697)
--(axis cs:147,0.322069600346275)
--(axis cs:146,0.315708269125197)
--(axis cs:145,0.314558901842392)
--(axis cs:144,0.311328138732432)
--(axis cs:143,0.334215756466902)
--(axis cs:142,0.318625771606602)
--(axis cs:141,0.320510871075168)
--(axis cs:140,0.317309707494044)
--(axis cs:139,0.318505526795374)
--(axis cs:138,0.325390155100542)
--(axis cs:137,0.317640079525475)
--(axis cs:136,0.318841170998094)
--(axis cs:135,0.318464885958523)
--(axis cs:134,0.3231130312756)
--(axis cs:133,0.318470120832833)
--(axis cs:132,0.318183214625344)
--(axis cs:131,0.312281636959126)
--(axis cs:130,0.312353325549608)
--(axis cs:129,0.314420275875761)
--(axis cs:128,0.334636988234377)
--(axis cs:127,0.332215102272219)
--(axis cs:126,0.319189314698185)
--(axis cs:125,0.309947128376981)
--(axis cs:124,0.310370171996047)
--(axis cs:123,0.320139016925449)
--(axis cs:122,0.314922242086399)
--(axis cs:121,0.318994959864313)
--(axis cs:120,0.324283952684069)
--(axis cs:119,0.317144484868617)
--(axis cs:118,0.319815309284752)
--(axis cs:117,0.327459254675652)
--(axis cs:116,0.321795343993138)
--(axis cs:115,0.312086159828147)
--(axis cs:114,0.321132597412147)
--(axis cs:113,0.316819721460719)
--(axis cs:112,0.317446908492626)
--(axis cs:111,0.322995052506252)
--(axis cs:110,0.327857120216953)
--(axis cs:109,0.323028691258608)
--(axis cs:108,0.320376490781502)
--(axis cs:107,0.323589793977829)
--(axis cs:106,0.332561742050825)
--(axis cs:105,0.324374910127542)
--(axis cs:104,0.321706862085547)
--(axis cs:103,0.327341077296751)
--(axis cs:102,0.342966326089548)
--(axis cs:101,0.339626155449373)
--(axis cs:100,0.324753653707264)
--(axis cs:99,0.313920247591925)
--(axis cs:98,0.323723227336828)
--(axis cs:97,0.32803262556719)
--(axis cs:96,0.331554907421308)
--(axis cs:95,0.330028825412046)
--(axis cs:94,0.328976631266616)
--(axis cs:93,0.331712057226428)
--(axis cs:92,0.3193792442015)
--(axis cs:91,0.330218004634724)
--(axis cs:90,0.320699028957859)
--(axis cs:89,0.323245169768325)
--(axis cs:88,0.331495647514725)
--(axis cs:87,0.325990013472003)
--(axis cs:86,0.347442641515355)
--(axis cs:85,0.340800696276978)
--(axis cs:84,0.337831273306767)
--(axis cs:83,0.33100621068282)
--(axis cs:82,0.337659027804981)
--(axis cs:81,0.329646906140041)
--(axis cs:80,0.336415238343052)
--(axis cs:79,0.333011611543615)
--(axis cs:78,0.318942083788992)
--(axis cs:77,0.332069925499709)
--(axis cs:76,0.320770832629945)
--(axis cs:75,0.330621227579809)
--(axis cs:74,0.342903695157817)
--(axis cs:73,0.350139059472266)
--(axis cs:72,0.331171617777837)
--(axis cs:71,0.334060951166402)
--(axis cs:70,0.329738578255588)
--(axis cs:69,0.329655711159448)
--(axis cs:68,0.33413672053104)
--(axis cs:67,0.328988967507535)
--(axis cs:66,0.335388657537177)
--(axis cs:65,0.3356606580809)
--(axis cs:64,0.353846777913178)
--(axis cs:63,0.343979852179426)
--(axis cs:62,0.33170318901176)
--(axis cs:61,0.338863815066101)
--(axis cs:60,0.337658001435001)
--(axis cs:59,0.333120716204058)
--(axis cs:58,0.329907142996486)
--(axis cs:57,0.350970661071765)
--(axis cs:56,0.34838903240696)
--(axis cs:55,0.344686693281676)
--(axis cs:54,0.346580653758347)
--(axis cs:53,0.345251379147234)
--(axis cs:52,0.338452538476729)
--(axis cs:51,0.373120682750684)
--(axis cs:50,0.3470080328656)
--(axis cs:49,0.342303019804131)
--(axis cs:48,0.350772673583249)
--(axis cs:47,0.345687532328651)
--(axis cs:46,0.354433706703361)
--(axis cs:45,0.354422535130916)
--(axis cs:44,0.348325281092506)
--(axis cs:43,0.35043826739836)
--(axis cs:42,0.354594044898138)
--(axis cs:41,0.384208984591813)
--(axis cs:40,0.365915378636405)
--(axis cs:39,0.350197212006327)
--(axis cs:38,0.374806078143263)
--(axis cs:37,0.365856486020327)
--(axis cs:36,0.363471415531429)
--(axis cs:35,0.358520679337098)
--(axis cs:34,0.373225752952223)
--(axis cs:33,0.358673480999446)
--(axis cs:32,0.370579350652394)
--(axis cs:31,0.363589236686146)
--(axis cs:30,0.374687946336231)
--(axis cs:29,0.392813335820725)
--(axis cs:28,0.36969395122342)
--(axis cs:27,0.375984778729599)
--(axis cs:26,0.372190420084644)
--(axis cs:25,0.360518728638894)
--(axis cs:24,0.406363875131631)
--(axis cs:23,0.384054014845623)
--(axis cs:22,0.39029733066952)
--(axis cs:21,0.385088796368304)
--(axis cs:20,0.399101289391951)
--(axis cs:19,0.398086495174391)
--(axis cs:18,0.391554244234951)
--(axis cs:17,0.399173930605289)
--(axis cs:16,0.412568329840469)
--(axis cs:15,0.410863575934637)
--(axis cs:14,0.420531537886751)
--(axis cs:13,0.434043095004682)
--(axis cs:12,0.433494562722934)
--(axis cs:11,0.453147604388997)
--(axis cs:10,0.470100980172964)
--(axis cs:9,0.47470505325348)
--(axis cs:8,0.493136256633139)
--(axis cs:7,0.521676099386852)
--(axis cs:6,0.530814018270504)
--(axis cs:5,0.582994868545649)
--(axis cs:4,0.623087112011032)
--(axis cs:3,0.678592711322915)
--(axis cs:2,0.791735175235423)
--(axis cs:1,0.949021526046514)
--(axis cs:0,2.80571293154495)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,2.80571293142078)
--(axis cs:0,2.77423823744757)
--(axis cs:1,1.31399438008381)
--(axis cs:2,0.784062941826418)
--(axis cs:3,0.705504326362774)
--(axis cs:4,0.666159166146775)
--(axis cs:5,0.63683825030701)
--(axis cs:6,0.621144419880396)
--(axis cs:7,0.600986977605785)
--(axis cs:8,0.583857970536065)
--(axis cs:9,0.576550589252306)
--(axis cs:10,0.557310480957273)
--(axis cs:11,0.546629685692856)
--(axis cs:12,0.536390732147965)
--(axis cs:13,0.52385058943457)
--(axis cs:14,0.515297324151851)
--(axis cs:15,0.512855460061275)
--(axis cs:16,0.500761668160005)
--(axis cs:17,0.491855136763401)
--(axis cs:18,0.491848186998577)
--(axis cs:19,0.484298037966963)
--(axis cs:20,0.472596507697167)
--(axis cs:21,0.468454110151022)
--(axis cs:22,0.465675566905729)
--(axis cs:23,0.465605669234549)
--(axis cs:24,0.458536891879102)
--(axis cs:25,0.455027385641645)
--(axis cs:26,0.444207071928625)
--(axis cs:27,0.44246705754559)
--(axis cs:28,0.441307449348314)
--(axis cs:29,0.437917178063427)
--(axis cs:30,0.428641754511737)
--(axis cs:31,0.42617186690366)
--(axis cs:32,0.423875827204467)
--(axis cs:33,0.415858691329558)
--(axis cs:34,0.414272680682406)
--(axis cs:35,0.415778079735136)
--(axis cs:36,0.410271026315741)
--(axis cs:37,0.410271130039611)
--(axis cs:38,0.402773068479557)
--(axis cs:39,0.398554502345981)
--(axis cs:40,0.392489861441815)
--(axis cs:41,0.387822650051862)
--(axis cs:42,0.385414515227045)
--(axis cs:43,0.3831918161879)
--(axis cs:44,0.378423454026171)
--(axis cs:45,0.382586340128283)
--(axis cs:46,0.372954712246875)
--(axis cs:47,0.375890960804169)
--(axis cs:48,0.363006493361657)
--(axis cs:49,0.365207858592281)
--(axis cs:50,0.366866150105031)
--(axis cs:51,0.361252669130916)
--(axis cs:52,0.358608730609348)
--(axis cs:53,0.354690159071626)
--(axis cs:54,0.35709610137263)
--(axis cs:55,0.352086719261437)
--(axis cs:56,0.348966893810364)
--(axis cs:57,0.33961501797146)
--(axis cs:58,0.346767150323688)
--(axis cs:59,0.349281089011076)
--(axis cs:60,0.341470191160273)
--(axis cs:61,0.337628817639492)
--(axis cs:62,0.331913461567958)
--(axis cs:63,0.330616237404475)
--(axis cs:64,0.327572960516702)
--(axis cs:65,0.326715029586399)
--(axis cs:66,0.328899995800936)
--(axis cs:67,0.327428135265319)
--(axis cs:68,0.324588427834019)
--(axis cs:69,0.325787596322937)
--(axis cs:70,0.320453881952535)
--(axis cs:71,0.321834331404611)
--(axis cs:72,0.318972529837544)
--(axis cs:73,0.315965961274625)
--(axis cs:74,0.310641512526525)
--(axis cs:75,0.305262196959912)
--(axis cs:76,0.306208662133306)
--(axis cs:77,0.308802171033587)
--(axis cs:78,0.305109510280941)
--(axis cs:79,0.307612722636151)
--(axis cs:80,0.30229039486141)
--(axis cs:81,0.30563051117461)
--(axis cs:82,0.303167472689599)
--(axis cs:83,0.301374043436699)
--(axis cs:84,0.303301302479816)
--(axis cs:85,0.305178981717505)
--(axis cs:86,0.303215943981623)
--(axis cs:87,0.293736164623391)
--(axis cs:88,0.286972409241952)
--(axis cs:89,0.29677133486297)
--(axis cs:90,0.292028349677373)
--(axis cs:91,0.298848634587206)
--(axis cs:92,0.289453151839917)
--(axis cs:93,0.291710734563843)
--(axis cs:94,0.291945615748185)
--(axis cs:95,0.286631075118248)
--(axis cs:96,0.292934338870868)
--(axis cs:97,0.289808162754469)
--(axis cs:98,0.28625557649668)
--(axis cs:99,0.290594101963885)
--(axis cs:100,0.288802068193109)
--(axis cs:101,0.283399751001489)
--(axis cs:102,0.287601396737478)
--(axis cs:103,0.287893381338786)
--(axis cs:104,0.278938705897936)
--(axis cs:105,0.284212525118197)
--(axis cs:106,0.280694608205573)
--(axis cs:107,0.278440261340667)
--(axis cs:108,0.278116234755324)
--(axis cs:109,0.278811456235587)
--(axis cs:110,0.272899615934753)
--(axis cs:111,0.275633749699138)
--(axis cs:112,0.283206313378267)
--(axis cs:113,0.277884394716788)
--(axis cs:114,0.283034900645867)
--(axis cs:115,0.279335707881763)
--(axis cs:116,0.285950912753892)
--(axis cs:117,0.278917914440068)
--(axis cs:118,0.281717763449725)
--(axis cs:119,0.268550573823686)
--(axis cs:120,0.275775364025548)
--(axis cs:121,0.27493886758036)
--(axis cs:122,0.274823768756438)
--(axis cs:123,0.26798330653325)
--(axis cs:124,0.273549660562925)
--(axis cs:125,0.273527203070067)
--(axis cs:126,0.269299398073309)
--(axis cs:127,0.270300436632031)
--(axis cs:128,0.272965033211929)
--(axis cs:129,0.274434095759873)
--(axis cs:130,0.270565768923431)
--(axis cs:131,0.267358300810593)
--(axis cs:132,0.271614513698351)
--(axis cs:133,0.272074533268856)
--(axis cs:134,0.259406964360978)
--(axis cs:135,0.269547909112971)
--(axis cs:136,0.261325079489058)
--(axis cs:137,0.267765664444937)
--(axis cs:138,0.270186655796529)
--(axis cs:139,0.269680846442807)
--(axis cs:140,0.268736191420618)
--(axis cs:141,0.265818312183396)
--(axis cs:142,0.265940013096364)
--(axis cs:143,0.268159971926369)
--(axis cs:144,0.264521551699422)
--(axis cs:145,0.268056809724211)
--(axis cs:146,0.265440888038396)
--(axis cs:147,0.265601360770988)
--(axis cs:148,0.269957826288431)
--(axis cs:149,0.262383341437196)
--(axis cs:150,0.263029236211997)
--(axis cs:151,0.266758734433813)
--(axis cs:152,0.272023409038597)
--(axis cs:153,0.262762082761129)
--(axis cs:154,0.267831947194294)
--(axis cs:155,0.265986039088386)
--(axis cs:156,0.268438464369721)
--(axis cs:157,0.264498438775266)
--(axis cs:158,0.265122494527383)
--(axis cs:159,0.265764915673108)
--(axis cs:160,0.263230852862983)
--(axis cs:160,0.27504988481601)
--(axis cs:160,0.27504988481601)
--(axis cs:159,0.281804910359326)
--(axis cs:158,0.281810365668547)
--(axis cs:157,0.288260088834249)
--(axis cs:156,0.28818543379056)
--(axis cs:155,0.285577390978967)
--(axis cs:154,0.282510903214824)
--(axis cs:153,0.284009182717134)
--(axis cs:152,0.281345255593399)
--(axis cs:151,0.28500022950754)
--(axis cs:150,0.283956972871664)
--(axis cs:149,0.281337764697416)
--(axis cs:148,0.284359966675375)
--(axis cs:147,0.282624926668845)
--(axis cs:146,0.284584593372993)
--(axis cs:145,0.287661250054883)
--(axis cs:144,0.288601598787536)
--(axis cs:143,0.283984634000617)
--(axis cs:142,0.282892465707297)
--(axis cs:141,0.282082020517927)
--(axis cs:140,0.278360091087367)
--(axis cs:139,0.285954050396093)
--(axis cs:138,0.288771034717838)
--(axis cs:137,0.285652356613277)
--(axis cs:136,0.289754947851023)
--(axis cs:135,0.291934621381657)
--(axis cs:134,0.285459185808852)
--(axis cs:133,0.290508678360699)
--(axis cs:132,0.289432878232767)
--(axis cs:131,0.293205405506085)
--(axis cs:130,0.29208139294057)
--(axis cs:129,0.288087131582869)
--(axis cs:128,0.288312518700392)
--(axis cs:127,0.288007168806601)
--(axis cs:126,0.286918950950096)
--(axis cs:125,0.293406407267935)
--(axis cs:124,0.297241381868016)
--(axis cs:123,0.291063116946004)
--(axis cs:122,0.289220032363618)
--(axis cs:121,0.290862967186141)
--(axis cs:120,0.29558045939088)
--(axis cs:119,0.294226541478153)
--(axis cs:118,0.300825304977152)
--(axis cs:117,0.301728314056596)
--(axis cs:116,0.298760102507267)
--(axis cs:115,0.290919322090495)
--(axis cs:114,0.290078563613588)
--(axis cs:113,0.298567547615191)
--(axis cs:112,0.295351716781042)
--(axis cs:111,0.29878036176916)
--(axis cs:110,0.299869848903928)
--(axis cs:109,0.29706788652301)
--(axis cs:108,0.298254136836545)
--(axis cs:107,0.294822360173061)
--(axis cs:106,0.301190913018406)
--(axis cs:105,0.303522040233494)
--(axis cs:104,0.298374510705218)
--(axis cs:103,0.308670835301409)
--(axis cs:102,0.300738708613785)
--(axis cs:101,0.306079863411061)
--(axis cs:100,0.308144225362935)
--(axis cs:99,0.305471727568896)
--(axis cs:98,0.30131561855021)
--(axis cs:97,0.303325270408697)
--(axis cs:96,0.303882557603846)
--(axis cs:95,0.304007871524475)
--(axis cs:94,0.308155359790525)
--(axis cs:93,0.306984975443937)
--(axis cs:92,0.303836408709448)
--(axis cs:91,0.321248126232198)
--(axis cs:90,0.303442345087122)
--(axis cs:89,0.308394086336359)
--(axis cs:88,0.31779305604843)
--(axis cs:87,0.311731813180819)
--(axis cs:86,0.327768645424506)
--(axis cs:85,0.31807651668883)
--(axis cs:84,0.322525631103787)
--(axis cs:83,0.320877484749172)
--(axis cs:82,0.314413941297636)
--(axis cs:81,0.320748621661419)
--(axis cs:80,0.327813248046814)
--(axis cs:79,0.33021622711097)
--(axis cs:78,0.327186769826828)
--(axis cs:77,0.328305533193901)
--(axis cs:76,0.322126330124526)
--(axis cs:75,0.327546408669323)
--(axis cs:74,0.333928386842818)
--(axis cs:73,0.335839144310558)
--(axis cs:72,0.338939159257471)
--(axis cs:71,0.336085591888569)
--(axis cs:70,0.334439505791457)
--(axis cs:69,0.342016049368912)
--(axis cs:68,0.349100278642681)
--(axis cs:67,0.341384934273798)
--(axis cs:66,0.350632858773718)
--(axis cs:65,0.340328617539625)
--(axis cs:64,0.342968472966807)
--(axis cs:63,0.354407396767951)
--(axis cs:62,0.351426527896313)
--(axis cs:61,0.34966770814952)
--(axis cs:60,0.353347053743521)
--(axis cs:59,0.364848876928469)
--(axis cs:58,0.368064185922648)
--(axis cs:57,0.36236409896986)
--(axis cs:56,0.363461800081382)
--(axis cs:55,0.368109027395272)
--(axis cs:54,0.371299556199036)
--(axis cs:53,0.37116286944014)
--(axis cs:52,0.375956886586143)
--(axis cs:51,0.381002340146785)
--(axis cs:50,0.385446891156233)
--(axis cs:49,0.384440562779231)
--(axis cs:48,0.39146881731807)
--(axis cs:47,0.385830765919324)
--(axis cs:46,0.395812885525343)
--(axis cs:45,0.397845305231616)
--(axis cs:44,0.403055608297329)
--(axis cs:43,0.399952821681009)
--(axis cs:42,0.409756806253687)
--(axis cs:41,0.406311597177742)
--(axis cs:40,0.409254662540294)
--(axis cs:39,0.408924156927387)
--(axis cs:38,0.416779105951205)
--(axis cs:37,0.424047403059733)
--(axis cs:36,0.431115747411469)
--(axis cs:35,0.430782757688724)
--(axis cs:34,0.430766989303436)
--(axis cs:33,0.436688359690299)
--(axis cs:32,0.436847662700172)
--(axis cs:31,0.438816569378315)
--(axis cs:30,0.444035516842638)
--(axis cs:29,0.458219208489628)
--(axis cs:28,0.452703361609439)
--(axis cs:27,0.462356014598961)
--(axis cs:26,0.456660493377912)
--(axis cs:25,0.467521965042854)
--(axis cs:24,0.479698879571401)
--(axis cs:23,0.472219214631643)
--(axis cs:22,0.482656127773578)
--(axis cs:21,0.482984506439525)
--(axis cs:20,0.496882609584752)
--(axis cs:19,0.504584855327573)
--(axis cs:18,0.500873813072991)
--(axis cs:17,0.515782445273261)
--(axis cs:16,0.510648415487426)
--(axis cs:15,0.52760667233157)
--(axis cs:14,0.530156325078928)
--(axis cs:13,0.540037114747571)
--(axis cs:12,0.552560417743198)
--(axis cs:11,0.563120219976774)
--(axis cs:10,0.575583557110389)
--(axis cs:9,0.590062815251878)
--(axis cs:8,0.61303903074216)
--(axis cs:7,0.613898650999338)
--(axis cs:6,0.630718641972834)
--(axis cs:5,0.654565446470775)
--(axis cs:4,0.68680160849337)
--(axis cs:3,0.727503254648054)
--(axis cs:2,0.826685414020269)
--(axis cs:1,1.51387731098107)
--(axis cs:0,2.80571293142078)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,2.80571293171441)
--(axis cs:0,2.77423823738883)
--(axis cs:1,1.22286937212848)
--(axis cs:2,0.840147043376385)
--(axis cs:3,0.758370410946034)
--(axis cs:4,0.722803293908247)
--(axis cs:5,0.687430019294692)
--(axis cs:6,0.677449799540161)
--(axis cs:7,0.664718659109778)
--(axis cs:8,0.639226988339131)
--(axis cs:9,0.643897473914772)
--(axis cs:10,0.631833413872183)
--(axis cs:11,0.624381143751289)
--(axis cs:12,0.617526906427411)
--(axis cs:13,0.611028416968172)
--(axis cs:14,0.613273584684206)
--(axis cs:15,0.592378953327324)
--(axis cs:16,0.59070080112448)
--(axis cs:17,0.593010398840069)
--(axis cs:18,0.588857662714209)
--(axis cs:19,0.591749317179524)
--(axis cs:20,0.583646864724302)
--(axis cs:21,0.574886331246392)
--(axis cs:22,0.574841815950169)
--(axis cs:23,0.560959709739016)
--(axis cs:24,0.560698439311662)
--(axis cs:25,0.554817383144543)
--(axis cs:26,0.57070583409617)
--(axis cs:27,0.570046565209967)
--(axis cs:28,0.550618912392927)
--(axis cs:29,0.557777106572024)
--(axis cs:30,0.559474306491883)
--(axis cs:31,0.546217665730163)
--(axis cs:32,0.556841438440868)
--(axis cs:33,0.545594969353114)
--(axis cs:34,0.533889357444053)
--(axis cs:35,0.543254526881524)
--(axis cs:36,0.535043110444929)
--(axis cs:37,0.542496423525159)
--(axis cs:38,0.531705502316171)
--(axis cs:39,0.536209898701779)
--(axis cs:40,0.524173329567136)
--(axis cs:41,0.531992622383443)
--(axis cs:42,0.528925642329846)
--(axis cs:43,0.520826016132667)
--(axis cs:44,0.518126632370946)
--(axis cs:45,0.509123905361518)
--(axis cs:46,0.51084997286519)
--(axis cs:47,0.500057206280895)
--(axis cs:48,0.514784043543404)
--(axis cs:49,0.512287045069741)
--(axis cs:50,0.513407877919935)
--(axis cs:51,0.509448427596486)
--(axis cs:52,0.489485636289956)
--(axis cs:53,0.473029138110642)
--(axis cs:54,0.498184861707697)
--(axis cs:55,0.488434783336102)
--(axis cs:56,0.477623199017555)
--(axis cs:57,0.472206413401687)
--(axis cs:58,0.485164350176724)
--(axis cs:59,0.477051228102193)
--(axis cs:60,0.478700175810396)
--(axis cs:61,0.477210748391757)
--(axis cs:62,0.469811687791102)
--(axis cs:63,0.46275770440274)
--(axis cs:64,0.460681291835289)
--(axis cs:65,0.466234653203217)
--(axis cs:66,0.456408838599484)
--(axis cs:67,0.45682292651581)
--(axis cs:68,0.453383765712154)
--(axis cs:69,0.455668171137352)
--(axis cs:70,0.442462970678522)
--(axis cs:71,0.449719941463006)
--(axis cs:72,0.448109029119459)
--(axis cs:73,0.434464303194071)
--(axis cs:74,0.439711226737849)
--(axis cs:75,0.416976026139917)
--(axis cs:76,0.435122758086708)
--(axis cs:77,0.429233430029377)
--(axis cs:78,0.438226985235859)
--(axis cs:79,0.42946317039356)
--(axis cs:80,0.412474565955)
--(axis cs:81,0.427199141895184)
--(axis cs:82,0.432147272416935)
--(axis cs:83,0.413204921110947)
--(axis cs:84,0.408722990220838)
--(axis cs:85,0.415416545711113)
--(axis cs:86,0.413444557504995)
--(axis cs:87,0.367621948751567)
--(axis cs:88,0.403171552772553)
--(axis cs:89,0.403067088234729)
--(axis cs:90,0.401673480968596)
--(axis cs:91,0.398564315708363)
--(axis cs:92,0.400811983248325)
--(axis cs:93,0.390054625007851)
--(axis cs:94,0.401549081506438)
--(axis cs:95,0.399369412476228)
--(axis cs:96,0.393669628546059)
--(axis cs:97,0.389262216451708)
--(axis cs:98,0.394420854599351)
--(axis cs:99,0.379598885247985)
--(axis cs:100,0.385295291160481)
--(axis cs:101,0.383220148038911)
--(axis cs:102,0.381992327645622)
--(axis cs:103,0.378161928408889)
--(axis cs:104,0.380450274161159)
--(axis cs:105,0.363457753027854)
--(axis cs:106,0.378071738307995)
--(axis cs:107,0.378897624750335)
--(axis cs:108,0.37607992027139)
--(axis cs:109,0.36038126536307)
--(axis cs:110,0.364278881536164)
--(axis cs:111,0.374565316784369)
--(axis cs:112,0.342789921892296)
--(axis cs:113,0.370549296922192)
--(axis cs:114,0.359407797792044)
--(axis cs:115,0.352708162424594)
--(axis cs:116,0.36108170349962)
--(axis cs:117,0.345958178482199)
--(axis cs:118,0.358872580730868)
--(axis cs:119,0.358440769842001)
--(axis cs:120,0.3528802552563)
--(axis cs:121,0.353206534512826)
--(axis cs:122,0.353072023873214)
--(axis cs:123,0.352514254223598)
--(axis cs:124,0.336189674614316)
--(axis cs:125,0.342337743130988)
--(axis cs:126,0.348992363538008)
--(axis cs:127,0.346267021505153)
--(axis cs:128,0.341292638710173)
--(axis cs:129,0.333193818145347)
--(axis cs:130,0.336742321483783)
--(axis cs:131,0.334661594910257)
--(axis cs:132,0.329772144688394)
--(axis cs:133,0.331980135916055)
--(axis cs:134,0.316116644805939)
--(axis cs:135,0.335840653252387)
--(axis cs:136,0.326487975176057)
--(axis cs:137,0.332106396036382)
--(axis cs:138,0.321996630902904)
--(axis cs:139,0.328814927673563)
--(axis cs:140,0.343504533695702)
--(axis cs:141,0.332762752881508)
--(axis cs:142,0.301447874077123)
--(axis cs:143,0.339061648365344)
--(axis cs:144,0.322322529799727)
--(axis cs:145,0.319321485408933)
--(axis cs:146,0.3138585717165)
--(axis cs:147,0.323829777054263)
--(axis cs:148,0.30692442320027)
--(axis cs:149,0.333146744916023)
--(axis cs:150,0.323923029089968)
--(axis cs:151,0.313740496454031)
--(axis cs:152,0.322681678817474)
--(axis cs:153,0.314528398090047)
--(axis cs:154,0.296781686504865)
--(axis cs:155,0.305104393908951)
--(axis cs:156,0.310674811951472)
--(axis cs:157,0.300178780325812)
--(axis cs:158,0.310378724282111)
--(axis cs:159,0.292258712828356)
--(axis cs:160,0.301117668933158)
--(axis cs:160,0.338392188509127)
--(axis cs:160,0.338392188509127)
--(axis cs:159,0.353816286174338)
--(axis cs:158,0.362823468332414)
--(axis cs:157,0.399672671679215)
--(axis cs:156,0.333069017771297)
--(axis cs:155,0.36030509707834)
--(axis cs:154,0.37025013992637)
--(axis cs:153,0.346310349059278)
--(axis cs:152,0.368915554741049)
--(axis cs:151,0.365172206013023)
--(axis cs:150,0.390286062154986)
--(axis cs:149,0.364205637110847)
--(axis cs:148,0.393495035304404)
--(axis cs:147,0.378856945529696)
--(axis cs:146,0.384029438333775)
--(axis cs:145,0.397197546275747)
--(axis cs:144,0.409962026991973)
--(axis cs:143,0.396067826604282)
--(axis cs:142,0.422230771142879)
--(axis cs:141,0.372350073245336)
--(axis cs:140,0.365337390666292)
--(axis cs:139,0.39753532419429)
--(axis cs:138,0.378044311446846)
--(axis cs:137,0.37872829260185)
--(axis cs:136,0.443479843098817)
--(axis cs:135,0.38695865249021)
--(axis cs:134,0.472059037396409)
--(axis cs:133,0.377768443843849)
--(axis cs:132,0.359988807926992)
--(axis cs:131,0.360527297902307)
--(axis cs:130,0.380159056255207)
--(axis cs:129,0.439328902886856)
--(axis cs:128,0.416857187346679)
--(axis cs:127,0.378654763209959)
--(axis cs:126,0.379443381313673)
--(axis cs:125,0.374910061442616)
--(axis cs:124,0.400662539184757)
--(axis cs:123,0.422414752798066)
--(axis cs:122,0.388066083225168)
--(axis cs:121,0.390447018418692)
--(axis cs:120,0.42140945213542)
--(axis cs:119,0.409499224998198)
--(axis cs:118,0.389842259739996)
--(axis cs:117,0.380998456365203)
--(axis cs:116,0.391370040970483)
--(axis cs:115,0.407682189383536)
--(axis cs:114,0.401911128493597)
--(axis cs:113,0.400318483941753)
--(axis cs:112,0.4943021420397)
--(axis cs:111,0.409002272883848)
--(axis cs:110,0.418279741376069)
--(axis cs:109,0.440029683440789)
--(axis cs:108,0.416513820910646)
--(axis cs:107,0.432596554194873)
--(axis cs:106,0.41343477837587)
--(axis cs:105,0.44162500162346)
--(axis cs:104,0.432166599536536)
--(axis cs:103,0.431776482895627)
--(axis cs:102,0.423105282054031)
--(axis cs:101,0.421982009998754)
--(axis cs:100,0.441490524247597)
--(axis cs:99,0.431563027986627)
--(axis cs:98,0.449182400027774)
--(axis cs:97,0.432023879909762)
--(axis cs:96,0.424268239362583)
--(axis cs:95,0.446088038532583)
--(axis cs:94,0.457902877074707)
--(axis cs:93,0.469406453509692)
--(axis cs:92,0.444194830102832)
--(axis cs:91,0.460343569370363)
--(axis cs:90,0.441265111709037)
--(axis cs:89,0.455008441586671)
--(axis cs:88,0.486961017068423)
--(axis cs:87,0.521022731952235)
--(axis cs:86,0.479150910978539)
--(axis cs:85,0.445179909885825)
--(axis cs:84,0.451344586301472)
--(axis cs:83,0.44208354829876)
--(axis cs:82,0.466937011545103)
--(axis cs:81,0.462622248655528)
--(axis cs:80,0.498446590554169)
--(axis cs:79,0.459074247934923)
--(axis cs:78,0.481603563600821)
--(axis cs:77,0.468021759959037)
--(axis cs:76,0.468245107688898)
--(axis cs:75,0.561040185708624)
--(axis cs:74,0.470947757361266)
--(axis cs:73,0.484556956399188)
--(axis cs:72,0.538457663030826)
--(axis cs:71,0.475859573005239)
--(axis cs:70,0.504923672479869)
--(axis cs:69,0.47523483829435)
--(axis cs:68,0.515467890772919)
--(axis cs:67,0.491737199000743)
--(axis cs:66,0.503427532621494)
--(axis cs:65,0.506906145680268)
--(axis cs:64,0.502390810604526)
--(axis cs:63,0.495002902237338)
--(axis cs:62,0.512807016133274)
--(axis cs:61,0.499738654723924)
--(axis cs:60,0.531652436670933)
--(axis cs:59,0.541893558849267)
--(axis cs:58,0.542581140942717)
--(axis cs:57,0.524069326814244)
--(axis cs:56,0.525733051178112)
--(axis cs:55,0.540226044245417)
--(axis cs:54,0.524684384991256)
--(axis cs:53,0.577626154062096)
--(axis cs:52,0.52290314822549)
--(axis cs:51,0.53967846101691)
--(axis cs:50,0.555848277764729)
--(axis cs:49,0.543862129210614)
--(axis cs:48,0.545886461619713)
--(axis cs:47,0.589929544481556)
--(axis cs:46,0.561733040849051)
--(axis cs:45,0.583786954698953)
--(axis cs:44,0.546538303518557)
--(axis cs:43,0.573738878046738)
--(axis cs:42,0.579731838483166)
--(axis cs:41,0.567212095449977)
--(axis cs:40,0.565893280173709)
--(axis cs:39,0.585486008778245)
--(axis cs:38,0.576302026782828)
--(axis cs:37,0.593382455101171)
--(axis cs:36,0.578633631993684)
--(axis cs:35,0.596409439859944)
--(axis cs:34,0.61147907238352)
--(axis cs:33,0.589598693777726)
--(axis cs:32,0.590694261399969)
--(axis cs:31,0.579572433504254)
--(axis cs:30,0.60991248290166)
--(axis cs:29,0.588572421757102)
--(axis cs:28,0.591455776186134)
--(axis cs:27,0.606843854881596)
--(axis cs:26,0.604337410688519)
--(axis cs:25,0.590433569275433)
--(axis cs:24,0.593989429297555)
--(axis cs:23,0.611698779222848)
--(axis cs:22,0.609303025823001)
--(axis cs:21,0.594330784129991)
--(axis cs:20,0.620578212252953)
--(axis cs:19,0.617081779661086)
--(axis cs:18,0.625340018036295)
--(axis cs:17,0.612643429689233)
--(axis cs:16,0.611569916038324)
--(axis cs:15,0.619874911229961)
--(axis cs:14,0.634066465523365)
--(axis cs:13,0.650093196465036)
--(axis cs:12,0.652067136331813)
--(axis cs:11,0.648601062910424)
--(axis cs:10,0.651706361127059)
--(axis cs:9,0.668247443305546)
--(axis cs:8,0.680106443123218)
--(axis cs:7,0.690702333534772)
--(axis cs:6,0.699737301466934)
--(axis cs:5,0.729410120984598)
--(axis cs:4,0.746458090689306)
--(axis cs:3,0.793941159005403)
--(axis cs:2,0.898440911631027)
--(axis cs:1,1.42129088047551)
--(axis cs:0,2.80571293171441)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	2.78997558455162 \\
1	0.887139012191096 \\
2	0.729560004020559 \\
3	0.648088379343742 \\
4	0.600001541161772 \\
5	0.557401499049417 \\
6	0.512429628935941 \\
7	0.506507250108742 \\
8	0.473780403568827 \\
9	0.461641222723012 \\
10	0.445381613479459 \\
11	0.430821309315747 \\
12	0.418301501958241 \\
13	0.413553643659711 \\
14	0.404189081768978 \\
15	0.394627000068502 \\
16	0.392426411345087 \\
17	0.386504772533043 \\
18	0.372575024629168 \\
19	0.381328178127411 \\
20	0.377525786945385 \\
21	0.368080713214545 \\
22	0.372750098078415 \\
23	0.363320939543799 \\
24	0.381868415270826 \\
25	0.348718999722615 \\
26	0.362130413817361 \\
27	0.360439042710318 \\
28	0.358331031128397 \\
29	0.378100826301305 \\
30	0.35869101851885 \\
31	0.354655564748889 \\
32	0.355329170169795 \\
33	0.347941091076788 \\
34	0.356665203834109 \\
35	0.344329823993991 \\
36	0.348981384301714 \\
37	0.352707617168356 \\
38	0.343685221004075 \\
39	0.339918560398917 \\
40	0.349546249614561 \\
41	0.351718903057681 \\
42	0.338703759161416 \\
43	0.333546674449749 \\
44	0.332667838477442 \\
45	0.335481296248477 \\
46	0.334417283241385 \\
47	0.328140100726647 \\
48	0.335005873059992 \\
49	0.33052301168295 \\
50	0.3308195592441 \\
51	0.338142646173832 \\
52	0.326506399007266 \\
53	0.334861831917551 \\
54	0.326033017255843 \\
55	0.33177406116586 \\
56	0.332601605003397 \\
57	0.333713686348769 \\
58	0.320842261850981 \\
59	0.320739366495844 \\
60	0.328029450524617 \\
61	0.330099843453451 \\
62	0.322328004765834 \\
63	0.32600564909319 \\
64	0.332185206999039 \\
65	0.32189082894566 \\
66	0.315568594803364 \\
67	0.318872378006798 \\
68	0.319872652085984 \\
69	0.316847657834368 \\
70	0.323170381520182 \\
71	0.31928965600914 \\
72	0.315420518668708 \\
73	0.33096401788331 \\
74	0.320407097104001 \\
75	0.320425449920993 \\
76	0.313523176253723 \\
77	0.31593884710461 \\
78	0.308595387964266 \\
79	0.316391365534713 \\
80	0.320519074302148 \\
81	0.316329900355175 \\
82	0.324845626851168 \\
83	0.314388375960547 \\
84	0.319454970776007 \\
85	0.315515679708255 \\
86	0.327977470642534 \\
87	0.313663548102667 \\
88	0.316732092036549 \\
89	0.314319584790269 \\
90	0.310288655313805 \\
91	0.317019967026458 \\
92	0.312210051304307 \\
93	0.316601556341343 \\
94	0.312449211641926 \\
95	0.317605382560069 \\
96	0.313036853750351 \\
97	0.315035715379885 \\
98	0.311796831424013 \\
99	0.301747893461306 \\
100	0.312644462122265 \\
101	0.32382343308679 \\
102	0.316893499770335 \\
103	0.315244494235427 \\
104	0.311772064130588 \\
105	0.311559480777368 \\
106	0.312825464178336 \\
107	0.31364634862087 \\
108	0.31177805784007 \\
109	0.309368709970284 \\
110	0.313878680567436 \\
111	0.311164632498337 \\
112	0.309644869289228 \\
113	0.304643873198719 \\
114	0.310394335673948 \\
115	0.300038181300381 \\
116	0.31041674387499 \\
117	0.311861680653589 \\
118	0.305333111743475 \\
119	0.303456453233957 \\
120	0.310126896121819 \\
121	0.30643771769745 \\
122	0.305108241006512 \\
123	0.304467636313785 \\
124	0.299832324650634 \\
125	0.302174853133451 \\
126	0.304629017269523 \\
127	0.312335526781716 \\
128	0.316113787214157 \\
129	0.304037114390599 \\
130	0.305942162174016 \\
131	0.303643461136982 \\
132	0.308129398616517 \\
133	0.307296703128245 \\
134	0.306809459318375 \\
135	0.304697375296812 \\
136	0.306289652478078 \\
137	0.304570514760141 \\
138	0.304297110207122 \\
139	0.308001938950399 \\
140	0.31086385163841 \\
141	0.305432214246595 \\
142	0.307048812659063 \\
143	0.314006669195415 \\
144	0.300604130426798 \\
145	0.30607918961515 \\
146	0.304464410773933 \\
147	0.306111476306111 \\
148	0.310311004930529 \\
149	0.301976404041786 \\
150	0.31099388696657 \\
151	0.307874872359296 \\
152	0.307368598860032 \\
153	0.304952344584641 \\
154	0.302304128080313 \\
155	0.306100745576209 \\
156	0.302961923108606 \\
157	0.305268845641114 \\
158	0.30561229056252 \\
159	0.307151465613413 \\
160	0.301339406050338 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	2.78997558443417 \\
1	1.41393584553244 \\
2	0.805374177923344 \\
3	0.716503790505414 \\
4	0.676480387320072 \\
5	0.645701848388893 \\
6	0.625931530926615 \\
7	0.607442814302562 \\
8	0.598448500639112 \\
9	0.583306702252092 \\
10	0.566447019033831 \\
11	0.554874952834815 \\
12	0.544475574945581 \\
13	0.53194385209107 \\
14	0.522726824615389 \\
15	0.520231066196423 \\
16	0.505705041823716 \\
17	0.503818791018331 \\
18	0.496361000035784 \\
19	0.494441446647268 \\
20	0.484739558640959 \\
21	0.475719308295273 \\
22	0.474165847339654 \\
23	0.468912441933096 \\
24	0.469117885725251 \\
25	0.46127467534225 \\
26	0.450433782653268 \\
27	0.452411536072275 \\
28	0.447005405478877 \\
29	0.448068193276527 \\
30	0.436338635677187 \\
31	0.432494218140987 \\
32	0.430361744952319 \\
33	0.426273525509928 \\
34	0.422519834992921 \\
35	0.42328041871193 \\
36	0.420693386863605 \\
37	0.417159266549672 \\
38	0.409776087215381 \\
39	0.403739329636684 \\
40	0.400872261991055 \\
41	0.397067123614802 \\
42	0.397585660740366 \\
43	0.391572318934455 \\
44	0.39073953116175 \\
45	0.390215822679949 \\
46	0.384383798886109 \\
47	0.380860863361746 \\
48	0.377237655339863 \\
49	0.374824210685756 \\
50	0.376156520630632 \\
51	0.37112750463885 \\
52	0.367282808597746 \\
53	0.362926514255883 \\
54	0.364197828785833 \\
55	0.360097873328355 \\
56	0.356214346945873 \\
57	0.35098955847066 \\
58	0.357415668123168 \\
59	0.357064982969773 \\
60	0.347408622451897 \\
61	0.343648262894506 \\
62	0.341669994732136 \\
63	0.342511817086213 \\
64	0.335270716741754 \\
65	0.333521823563012 \\
66	0.339766427287327 \\
67	0.334406534769559 \\
68	0.33684435323835 \\
69	0.333901822845924 \\
70	0.327446693871996 \\
71	0.32895996164659 \\
72	0.328955844547508 \\
73	0.325902552792591 \\
74	0.322284949684672 \\
75	0.316404302814618 \\
76	0.314167496128916 \\
77	0.318553852113744 \\
78	0.316148140053884 \\
79	0.31891447487356 \\
80	0.315051821454112 \\
81	0.313189566418015 \\
82	0.308790706993617 \\
83	0.311125764092935 \\
84	0.312913466791801 \\
85	0.311627749203167 \\
86	0.315492294703064 \\
87	0.302733988902105 \\
88	0.302382732645191 \\
89	0.302582710599664 \\
90	0.297735347382247 \\
91	0.310048380409702 \\
92	0.296644780274682 \\
93	0.29934785500389 \\
94	0.300050487769355 \\
95	0.295319473321361 \\
96	0.298408448237357 \\
97	0.296566716581583 \\
98	0.293785597523445 \\
99	0.29803291476639 \\
100	0.298473146778022 \\
101	0.294739807206275 \\
102	0.294170052675631 \\
103	0.298282108320098 \\
104	0.288656608301577 \\
105	0.293867282675845 \\
106	0.29094276061199 \\
107	0.286631310756864 \\
108	0.288185185795934 \\
109	0.287939671379298 \\
110	0.28638473241934 \\
111	0.287207055734149 \\
112	0.289279015079655 \\
113	0.288225971165989 \\
114	0.286556732129728 \\
115	0.285127514986129 \\
116	0.29235550763058 \\
117	0.290323114248332 \\
118	0.291271534213438 \\
119	0.28138855765092 \\
120	0.285677911708214 \\
121	0.28290091738325 \\
122	0.282021900560028 \\
123	0.279523211739627 \\
124	0.285395521215471 \\
125	0.283466805169001 \\
126	0.278109174511703 \\
127	0.279153802719316 \\
128	0.280638775956161 \\
129	0.281260613671371 \\
130	0.281323580932001 \\
131	0.280281853158339 \\
132	0.280523695965559 \\
133	0.281291605814778 \\
134	0.272433075084915 \\
135	0.280741265247314 \\
136	0.27554001367004 \\
137	0.276709010529107 \\
138	0.279478845257184 \\
139	0.27781744841945 \\
140	0.273548141253993 \\
141	0.273950166350662 \\
142	0.27441623940183 \\
143	0.276072302963493 \\
144	0.276561575243479 \\
145	0.277859029889547 \\
146	0.275012740705694 \\
147	0.274113143719916 \\
148	0.277158896481903 \\
149	0.271860553067306 \\
150	0.27349310454183 \\
151	0.275879481970677 \\
152	0.276684332315998 \\
153	0.273385632739132 \\
154	0.275171425204559 \\
155	0.275781715033677 \\
156	0.278311949080141 \\
157	0.276379263804758 \\
158	0.273466430097965 \\
159	0.273784913016217 \\
160	0.269140368839496 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	2.78997558455162 \\
1	1.322080126302 \\
2	0.869293977503706 \\
3	0.776155784975719 \\
4	0.734630692298776 \\
5	0.708420070139645 \\
6	0.688593550503548 \\
7	0.677710496322275 \\
8	0.659666715731174 \\
9	0.656072458610159 \\
10	0.641769887499621 \\
11	0.636491103330856 \\
12	0.634797021379612 \\
13	0.630560806716604 \\
14	0.623670025103785 \\
15	0.606126932278643 \\
16	0.601135358581402 \\
17	0.602826914264651 \\
18	0.607098840375252 \\
19	0.604415548420305 \\
20	0.602112538488628 \\
21	0.584608557688192 \\
22	0.592072420886585 \\
23	0.586329244480932 \\
24	0.577343934304609 \\
25	0.572625476209988 \\
26	0.587521622392344 \\
27	0.588445210045782 \\
28	0.571037344289531 \\
29	0.573174764164563 \\
30	0.584693394696771 \\
31	0.562895049617208 \\
32	0.573767849920418 \\
33	0.56759683156542 \\
34	0.572684214913786 \\
35	0.569831983370734 \\
36	0.556838371219306 \\
37	0.567939439313165 \\
38	0.5540037645495 \\
39	0.560847953740012 \\
40	0.545033304870422 \\
41	0.54960235891671 \\
42	0.554328740406506 \\
43	0.547282447089703 \\
44	0.532332467944751 \\
45	0.546455430030235 \\
46	0.53629150685712 \\
47	0.544993375381225 \\
48	0.530335252581559 \\
49	0.528074587140177 \\
50	0.534628077842332 \\
51	0.524563444306698 \\
52	0.506194392257723 \\
53	0.525327646086369 \\
54	0.511434623349476 \\
55	0.514330413790759 \\
56	0.501678125097834 \\
57	0.498137870107966 \\
58	0.513872745559721 \\
59	0.50947239347573 \\
60	0.505176306240664 \\
61	0.488474701557841 \\
62	0.491309351962188 \\
63	0.478880303320039 \\
64	0.481536051219907 \\
65	0.486570399441743 \\
66	0.479918185610489 \\
67	0.474280062758277 \\
68	0.484425828242537 \\
69	0.465451504715851 \\
70	0.473693321579196 \\
71	0.462789757234122 \\
72	0.493283346075143 \\
73	0.459510629796629 \\
74	0.455329492049558 \\
75	0.48900810592427 \\
76	0.451683932887803 \\
77	0.448627594994207 \\
78	0.45991527441834 \\
79	0.444268709164241 \\
80	0.455460578254585 \\
81	0.444910695275356 \\
82	0.449542141981019 \\
83	0.427644234704854 \\
84	0.430033788261155 \\
85	0.430298227798469 \\
86	0.446297734241767 \\
87	0.444322340351901 \\
88	0.445066284920488 \\
89	0.4290377649107 \\
90	0.421469296338817 \\
91	0.429453942539363 \\
92	0.422503406675578 \\
93	0.429730539258771 \\
94	0.429725979290572 \\
95	0.422728725504405 \\
96	0.408968933954321 \\
97	0.410643048180735 \\
98	0.421801627313562 \\
99	0.405580956617306 \\
100	0.413392907704039 \\
101	0.402601079018832 \\
102	0.402548804849827 \\
103	0.404969205652258 \\
104	0.406308436848847 \\
105	0.402541377325657 \\
106	0.395753258341933 \\
107	0.405747089472604 \\
108	0.396296870591018 \\
109	0.40020547440193 \\
110	0.391279311456117 \\
111	0.391783794834109 \\
112	0.418546031965998 \\
113	0.385433890431973 \\
114	0.38065946314282 \\
115	0.380195175904065 \\
116	0.376225872235051 \\
117	0.363478317423701 \\
118	0.374357420235432 \\
119	0.3839699974201 \\
120	0.38714485369586 \\
121	0.371826776465759 \\
122	0.370569053549191 \\
123	0.387464503510832 \\
124	0.368426106899536 \\
125	0.358623902286802 \\
126	0.36421787242584 \\
127	0.362460892357556 \\
128	0.379074913028426 \\
129	0.386261360516102 \\
130	0.358450688869495 \\
131	0.347594446406282 \\
132	0.344880476307693 \\
133	0.354874289879952 \\
134	0.394087841101174 \\
135	0.361399652871299 \\
136	0.384983909137437 \\
137	0.355417344319116 \\
138	0.350020471174875 \\
139	0.363175125933927 \\
140	0.354420962180997 \\
141	0.352556413063422 \\
142	0.361839322610001 \\
143	0.367564737484813 \\
144	0.36614227839585 \\
145	0.35825951584234 \\
146	0.348944005025138 \\
147	0.351343361291979 \\
148	0.350209729252337 \\
149	0.348676191013435 \\
150	0.357104545622477 \\
151	0.339456351233527 \\
152	0.345798616779262 \\
153	0.330419373574662 \\
154	0.333515913215617 \\
155	0.332704745493646 \\
156	0.321871914861384 \\
157	0.349925726002513 \\
158	0.336601096307262 \\
159	0.323037499501347 \\
160	0.319754928721143 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize P8 Tolstoi - Char RNN},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=200,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1.2, ymax=1.3,
%ymode=log,
ytick={1.2, 1.25, 1.3},
yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,4.44959369963005)
--(axis cs:0,4.40460300887376)
--(axis cs:1,1.71177549755583)
--(axis cs:2,1.56492199520108)
--(axis cs:3,1.49832493593796)
--(axis cs:4,1.45748681264231)
--(axis cs:5,1.43101624221788)
--(axis cs:6,1.41180005230919)
--(axis cs:7,1.3964950548394)
--(axis cs:8,1.38459912536999)
--(axis cs:9,1.37534358770794)
--(axis cs:10,1.36770375962258)
--(axis cs:11,1.36048195929571)
--(axis cs:12,1.3539383870509)
--(axis cs:13,1.34934928868326)
--(axis cs:14,1.34317259811511)
--(axis cs:15,1.34000129161268)
--(axis cs:16,1.33580278553877)
--(axis cs:17,1.33339238838759)
--(axis cs:18,1.32943202860667)
--(axis cs:19,1.32669019376418)
--(axis cs:20,1.32414574031628)
--(axis cs:21,1.321315829646)
--(axis cs:22,1.31913436668846)
--(axis cs:23,1.31750868969348)
--(axis cs:24,1.31487502807217)
--(axis cs:25,1.31343627029863)
--(axis cs:26,1.31189346031267)
--(axis cs:27,1.31036707906311)
--(axis cs:28,1.30953013768105)
--(axis cs:29,1.30728526311024)
--(axis cs:30,1.30555010326779)
--(axis cs:31,1.30408782780049)
--(axis cs:32,1.30218006302527)
--(axis cs:33,1.30081258354029)
--(axis cs:34,1.30062462704924)
--(axis cs:35,1.29952578579423)
--(axis cs:36,1.2982597448143)
--(axis cs:37,1.29771996423257)
--(axis cs:38,1.29621628000459)
--(axis cs:39,1.2951226748234)
--(axis cs:40,1.29376075604758)
--(axis cs:41,1.29315415165353)
--(axis cs:42,1.29218101801746)
--(axis cs:43,1.29152728060497)
--(axis cs:44,1.29040478787952)
--(axis cs:45,1.29007474998887)
--(axis cs:46,1.2890449708809)
--(axis cs:47,1.28792830652312)
--(axis cs:48,1.28900240772833)
--(axis cs:49,1.28691671920641)
--(axis cs:50,1.28710212893476)
--(axis cs:51,1.2863958345309)
--(axis cs:52,1.28468755446062)
--(axis cs:53,1.28429426871501)
--(axis cs:54,1.28351143199999)
--(axis cs:55,1.28285335401558)
--(axis cs:56,1.28362415792626)
--(axis cs:57,1.28251023886267)
--(axis cs:58,1.28186498590002)
--(axis cs:59,1.28187911232161)
--(axis cs:60,1.28040467703099)
--(axis cs:61,1.28036688291647)
--(axis cs:62,1.27945078716655)
--(axis cs:63,1.28044373302473)
--(axis cs:64,1.2788008280949)
--(axis cs:65,1.27959173997906)
--(axis cs:66,1.27806271405471)
--(axis cs:67,1.27758235996871)
--(axis cs:68,1.27703950832759)
--(axis cs:69,1.2770247226165)
--(axis cs:70,1.27613761379379)
--(axis cs:71,1.27620115684168)
--(axis cs:72,1.27575174617377)
--(axis cs:73,1.27556517890451)
--(axis cs:74,1.27488283074181)
--(axis cs:75,1.27462284162586)
--(axis cs:76,1.27416892320244)
--(axis cs:77,1.27373949792386)
--(axis cs:78,1.27379317574105)
--(axis cs:79,1.27340497839207)
--(axis cs:80,1.27298034938934)
--(axis cs:81,1.27278640561696)
--(axis cs:82,1.27311772161003)
--(axis cs:83,1.27178903602148)
--(axis cs:84,1.27181410121337)
--(axis cs:85,1.27285263792054)
--(axis cs:86,1.27055660991011)
--(axis cs:87,1.27133152243915)
--(axis cs:88,1.26993150263751)
--(axis cs:89,1.2706430888754)
--(axis cs:90,1.27036132619188)
--(axis cs:91,1.26982536647018)
--(axis cs:92,1.26921330005958)
--(axis cs:93,1.2689911722576)
--(axis cs:94,1.26939045597148)
--(axis cs:95,1.26891187754368)
--(axis cs:96,1.26885821763828)
--(axis cs:97,1.26815208594322)
--(axis cs:98,1.26827025085568)
--(axis cs:99,1.26786887289971)
--(axis cs:100,1.26842190143501)
--(axis cs:101,1.26697002253152)
--(axis cs:102,1.26709372087882)
--(axis cs:103,1.26756992196071)
--(axis cs:104,1.26740145222608)
--(axis cs:105,1.26701214517266)
--(axis cs:106,1.26663162467578)
--(axis cs:107,1.2663774636039)
--(axis cs:108,1.26619896871092)
--(axis cs:109,1.26508241930864)
--(axis cs:110,1.2651997911013)
--(axis cs:111,1.26497183305379)
--(axis cs:112,1.26530449886617)
--(axis cs:113,1.26602585402207)
--(axis cs:114,1.26455347090929)
--(axis cs:115,1.2643294431821)
--(axis cs:116,1.26556586371423)
--(axis cs:117,1.26456081442848)
--(axis cs:118,1.26440127719662)
--(axis cs:119,1.2639629605512)
--(axis cs:120,1.26417768336589)
--(axis cs:121,1.26315607771228)
--(axis cs:122,1.26368501795115)
--(axis cs:123,1.2635822698684)
--(axis cs:124,1.26323628238574)
--(axis cs:125,1.26356368703477)
--(axis cs:126,1.26298455811883)
--(axis cs:127,1.26188551747174)
--(axis cs:128,1.26237920055622)
--(axis cs:129,1.26245744206825)
--(axis cs:130,1.26259744356353)
--(axis cs:131,1.26210858415061)
--(axis cs:132,1.2620559798836)
--(axis cs:133,1.26197512220729)
--(axis cs:134,1.26248249648472)
--(axis cs:135,1.26174380059715)
--(axis cs:136,1.26204853243697)
--(axis cs:137,1.26092903694435)
--(axis cs:138,1.26210091286295)
--(axis cs:139,1.26153419866462)
--(axis cs:140,1.26148162534178)
--(axis cs:141,1.26143823542849)
--(axis cs:142,1.26134810119772)
--(axis cs:143,1.26134347919364)
--(axis cs:144,1.2612642894148)
--(axis cs:145,1.26119424877775)
--(axis cs:146,1.25970907343465)
--(axis cs:147,1.26008542048142)
--(axis cs:148,1.26074949431793)
--(axis cs:149,1.26037968703404)
--(axis cs:150,1.26088543258969)
--(axis cs:151,1.25980470964437)
--(axis cs:152,1.26091644967128)
--(axis cs:153,1.26018333922749)
--(axis cs:154,1.26034139988501)
--(axis cs:155,1.25920790113774)
--(axis cs:156,1.25949558503711)
--(axis cs:157,1.25955030494921)
--(axis cs:158,1.25850969471719)
--(axis cs:159,1.25912710584294)
--(axis cs:160,1.25976954521673)
--(axis cs:161,1.25859877878989)
--(axis cs:162,1.25919308907771)
--(axis cs:163,1.25886965625126)
--(axis cs:164,1.25842580399252)
--(axis cs:165,1.25867198161875)
--(axis cs:166,1.25876051718293)
--(axis cs:167,1.25885889390766)
--(axis cs:168,1.25872734726872)
--(axis cs:169,1.25784287313412)
--(axis cs:170,1.25823419302634)
--(axis cs:171,1.25787058130622)
--(axis cs:172,1.25783747016944)
--(axis cs:173,1.25872639834878)
--(axis cs:174,1.25781585004121)
--(axis cs:175,1.25747420510333)
--(axis cs:176,1.25759212143369)
--(axis cs:177,1.2571346067098)
--(axis cs:178,1.25797713047072)
--(axis cs:179,1.25707276005822)
--(axis cs:180,1.25780187553206)
--(axis cs:181,1.25736496492475)
--(axis cs:182,1.25754835927586)
--(axis cs:183,1.25638354835182)
--(axis cs:184,1.25679720190723)
--(axis cs:185,1.25636958495044)
--(axis cs:186,1.25660985580888)
--(axis cs:187,1.25709900108155)
--(axis cs:188,1.25601791482927)
--(axis cs:189,1.25678751680056)
--(axis cs:190,1.25696890488506)
--(axis cs:191,1.25608965296682)
--(axis cs:192,1.25601007075061)
--(axis cs:193,1.25635513265557)
--(axis cs:194,1.25609417242281)
--(axis cs:195,1.25609465082312)
--(axis cs:196,1.25582242818516)
--(axis cs:197,1.25602139745194)
--(axis cs:198,1.25608144154393)
--(axis cs:199,1.25563012908069)
--(axis cs:200,1.25653657878092)
--(axis cs:200,1.27619674825524)
--(axis cs:200,1.27619674825524)
--(axis cs:199,1.27623304860978)
--(axis cs:198,1.27560752688797)
--(axis cs:197,1.27603935716694)
--(axis cs:196,1.27558623590801)
--(axis cs:195,1.27558581008483)
--(axis cs:194,1.27590538937297)
--(axis cs:193,1.27608719390842)
--(axis cs:192,1.27547116558299)
--(axis cs:191,1.27656972429934)
--(axis cs:190,1.27555557862027)
--(axis cs:189,1.27612654284572)
--(axis cs:188,1.27622490352446)
--(axis cs:187,1.27685857886734)
--(axis cs:186,1.27631559056259)
--(axis cs:185,1.27581322098053)
--(axis cs:184,1.2763390217433)
--(axis cs:183,1.27668567702888)
--(axis cs:182,1.27660699993752)
--(axis cs:181,1.27682289649589)
--(axis cs:180,1.27714606897752)
--(axis cs:179,1.2768729771557)
--(axis cs:178,1.27788861722953)
--(axis cs:177,1.27671319308463)
--(axis cs:176,1.27722714281381)
--(axis cs:175,1.27802948781594)
--(axis cs:174,1.27764481042554)
--(axis cs:173,1.27817456062957)
--(axis cs:172,1.27748210569205)
--(axis cs:171,1.27724989439706)
--(axis cs:170,1.27760865361024)
--(axis cs:169,1.27805539677863)
--(axis cs:168,1.28007774799464)
--(axis cs:167,1.2789193307999)
--(axis cs:166,1.27937935242662)
--(axis cs:165,1.27846048170857)
--(axis cs:164,1.27903212590735)
--(axis cs:163,1.27887574077571)
--(axis cs:162,1.27950272058989)
--(axis cs:161,1.27958469301038)
--(axis cs:160,1.28148368472471)
--(axis cs:159,1.28113258592163)
--(axis cs:158,1.27872337394265)
--(axis cs:157,1.279415914138)
--(axis cs:156,1.28016888478779)
--(axis cs:155,1.27964930621535)
--(axis cs:154,1.28006411516825)
--(axis cs:153,1.28006156958034)
--(axis cs:152,1.28216732523518)
--(axis cs:151,1.28024683301774)
--(axis cs:150,1.28092314309896)
--(axis cs:149,1.28157103837888)
--(axis cs:148,1.28260291630181)
--(axis cs:147,1.28122588393253)
--(axis cs:146,1.28205318337036)
--(axis cs:145,1.28171249037678)
--(axis cs:144,1.28167763411034)
--(axis cs:143,1.28334300075851)
--(axis cs:142,1.28240041147228)
--(axis cs:141,1.28185964493424)
--(axis cs:140,1.28177700218802)
--(axis cs:139,1.28229740744761)
--(axis cs:138,1.28318900442155)
--(axis cs:137,1.28231618104762)
--(axis cs:136,1.28295879954637)
--(axis cs:135,1.28267778233735)
--(axis cs:134,1.28464739654415)
--(axis cs:133,1.28312389268149)
--(axis cs:132,1.28408520591343)
--(axis cs:131,1.28366062052258)
--(axis cs:130,1.28357781727261)
--(axis cs:129,1.28420227234918)
--(axis cs:128,1.28416539915955)
--(axis cs:127,1.28369138928057)
--(axis cs:126,1.28527435704791)
--(axis cs:125,1.28496515605568)
--(axis cs:124,1.28420271466736)
--(axis cs:123,1.28445003017452)
--(axis cs:122,1.28481061498415)
--(axis cs:121,1.28546621998029)
--(axis cs:120,1.28501327808091)
--(axis cs:119,1.28646825681048)
--(axis cs:118,1.28553259151852)
--(axis cs:117,1.28696721316812)
--(axis cs:116,1.28636196699284)
--(axis cs:115,1.28747102130552)
--(axis cs:114,1.28706472714202)
--(axis cs:113,1.2877307998294)
--(axis cs:112,1.28675096351796)
--(axis cs:111,1.28686659543622)
--(axis cs:110,1.28738811121625)
--(axis cs:109,1.28756284524018)
--(axis cs:108,1.28765013509611)
--(axis cs:107,1.28858146653955)
--(axis cs:106,1.28878841777873)
--(axis cs:105,1.28850499101016)
--(axis cs:104,1.2890405616935)
--(axis cs:103,1.28983292175579)
--(axis cs:102,1.29036684735556)
--(axis cs:101,1.29023187853528)
--(axis cs:100,1.29135680498039)
--(axis cs:99,1.29063019697186)
--(axis cs:98,1.29047741605866)
--(axis cs:97,1.29119107695514)
--(axis cs:96,1.29047754286562)
--(axis cs:95,1.29118844895786)
--(axis cs:94,1.29142071488422)
--(axis cs:93,1.29136155675783)
--(axis cs:92,1.29155380510508)
--(axis cs:91,1.2920356247849)
--(axis cs:90,1.29347193955115)
--(axis cs:89,1.2930456325439)
--(axis cs:88,1.29302138450662)
--(axis cs:87,1.29331308876237)
--(axis cs:86,1.29392805147354)
--(axis cs:85,1.29560533056111)
--(axis cs:84,1.29498858498828)
--(axis cs:83,1.29557439341343)
--(axis cs:82,1.29610460852355)
--(axis cs:81,1.29527761717803)
--(axis cs:80,1.29656860816863)
--(axis cs:79,1.29691078300966)
--(axis cs:78,1.29743470544571)
--(axis cs:77,1.2970473294449)
--(axis cs:76,1.29749841585942)
--(axis cs:75,1.29804138352129)
--(axis cs:74,1.2984581871055)
--(axis cs:73,1.29942953633301)
--(axis cs:72,1.2993917236221)
--(axis cs:71,1.30011940100839)
--(axis cs:70,1.30061441719269)
--(axis cs:69,1.30069451079407)
--(axis cs:68,1.30088754049078)
--(axis cs:67,1.30134571729788)
--(axis cs:66,1.30206246253215)
--(axis cs:65,1.30349269824261)
--(axis cs:64,1.30256095970843)
--(axis cs:63,1.30426709288076)
--(axis cs:62,1.30424399987717)
--(axis cs:61,1.3052183737295)
--(axis cs:60,1.30538891853881)
--(axis cs:59,1.30635773600898)
--(axis cs:58,1.30680421607145)
--(axis cs:57,1.30729200090979)
--(axis cs:56,1.30813168213044)
--(axis cs:55,1.30835583334589)
--(axis cs:54,1.30881439115176)
--(axis cs:53,1.30888729069421)
--(axis cs:52,1.31027155677133)
--(axis cs:51,1.31157954102093)
--(axis cs:50,1.31229668436773)
--(axis cs:49,1.31261818122867)
--(axis cs:48,1.31418887811755)
--(axis cs:47,1.31340817513029)
--(axis cs:46,1.31559132375077)
--(axis cs:45,1.31636030347843)
--(axis cs:44,1.31730968070377)
--(axis cs:43,1.31853320971459)
--(axis cs:42,1.31981275685699)
--(axis cs:41,1.32066261972584)
--(axis cs:40,1.32140625081408)
--(axis cs:39,1.3227115190384)
--(axis cs:38,1.32390100943991)
--(axis cs:37,1.32547083648174)
--(axis cs:36,1.32592909415906)
--(axis cs:35,1.32666623904693)
--(axis cs:34,1.32905157410246)
--(axis cs:33,1.32972683253903)
--(axis cs:32,1.33112534217494)
--(axis cs:31,1.33365266903957)
--(axis cs:30,1.33481081791963)
--(axis cs:29,1.33527431000117)
--(axis cs:28,1.33873530914993)
--(axis cs:27,1.34105466847338)
--(axis cs:26,1.34223725036587)
--(axis cs:25,1.34391695029023)
--(axis cs:24,1.34603008171336)
--(axis cs:23,1.34927763715703)
--(axis cs:22,1.35144272038503)
--(axis cs:21,1.35409881899466)
--(axis cs:20,1.35646909596363)
--(axis cs:19,1.35985041663327)
--(axis cs:18,1.36313208971288)
--(axis cs:17,1.36804975170201)
--(axis cs:16,1.3725091769945)
--(axis cs:15,1.3766730171459)
--(axis cs:14,1.38137226648097)
--(axis cs:13,1.38782244081381)
--(axis cs:12,1.3932566677853)
--(axis cs:11,1.40117171832676)
--(axis cs:10,1.40784731824936)
--(axis cs:9,1.41605212245525)
--(axis cs:8,1.42598244062945)
--(axis cs:7,1.43852869207128)
--(axis cs:6,1.45368815416324)
--(axis cs:5,1.47206810942404)
--(axis cs:4,1.49844001745943)
--(axis cs:3,1.53827913463414)
--(axis cs:2,1.61462171227016)
--(axis cs:1,1.76004670323394)
--(axis cs:0,4.44959369963005)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,4.44959369963005)
--(axis cs:0,4.40460300887376)
--(axis cs:1,2.30906572787173)
--(axis cs:2,1.93769961379739)
--(axis cs:3,1.7714846126268)
--(axis cs:4,1.67562599594822)
--(axis cs:5,1.61565177587436)
--(axis cs:6,1.5721131491735)
--(axis cs:7,1.54005266733706)
--(axis cs:8,1.51345335674959)
--(axis cs:9,1.4928906188125)
--(axis cs:10,1.47536911876187)
--(axis cs:11,1.46093349965785)
--(axis cs:12,1.44882354866165)
--(axis cs:13,1.43675054683595)
--(axis cs:14,1.42749430060075)
--(axis cs:15,1.41949953927786)
--(axis cs:16,1.41243859557301)
--(axis cs:17,1.40579510736699)
--(axis cs:18,1.39883946060543)
--(axis cs:19,1.39239193993879)
--(axis cs:20,1.3882466967693)
--(axis cs:21,1.38343937770679)
--(axis cs:22,1.37881774308162)
--(axis cs:23,1.37440281937156)
--(axis cs:24,1.3698830378652)
--(axis cs:25,1.36730388555628)
--(axis cs:26,1.3632286041403)
--(axis cs:27,1.35997667369446)
--(axis cs:28,1.35697123563947)
--(axis cs:29,1.35432919221008)
--(axis cs:30,1.35114396132199)
--(axis cs:31,1.34788978683443)
--(axis cs:32,1.34528655806459)
--(axis cs:33,1.34381361999401)
--(axis cs:34,1.34227056332343)
--(axis cs:35,1.33869013808829)
--(axis cs:36,1.33764379004086)
--(axis cs:37,1.33477318579684)
--(axis cs:38,1.33415201738354)
--(axis cs:39,1.33325321884197)
--(axis cs:40,1.33007303832911)
--(axis cs:41,1.32899672390471)
--(axis cs:42,1.32690276698492)
--(axis cs:43,1.32653383922518)
--(axis cs:44,1.3235723704193)
--(axis cs:45,1.32264726951861)
--(axis cs:46,1.32118512998803)
--(axis cs:47,1.31904472580991)
--(axis cs:48,1.31840644514018)
--(axis cs:49,1.31561688090591)
--(axis cs:50,1.3165665679426)
--(axis cs:51,1.31421890847869)
--(axis cs:52,1.31311799226653)
--(axis cs:53,1.31148212840894)
--(axis cs:54,1.31142235793589)
--(axis cs:55,1.30927731667606)
--(axis cs:56,1.30832144510431)
--(axis cs:57,1.30709782350833)
--(axis cs:58,1.30683619136433)
--(axis cs:59,1.30629106362405)
--(axis cs:60,1.30426431485687)
--(axis cs:61,1.30376345194647)
--(axis cs:62,1.30257213377543)
--(axis cs:63,1.30229606889794)
--(axis cs:64,1.30041239694815)
--(axis cs:65,1.29933587946047)
--(axis cs:66,1.29923824809397)
--(axis cs:67,1.29775957364212)
--(axis cs:68,1.29850806887922)
--(axis cs:69,1.29798078457977)
--(axis cs:70,1.29689232957867)
--(axis cs:71,1.29610426720648)
--(axis cs:72,1.29517297474754)
--(axis cs:73,1.29528808287745)
--(axis cs:74,1.29386378009587)
--(axis cs:75,1.29347556142023)
--(axis cs:76,1.29357522745499)
--(axis cs:77,1.29242612589018)
--(axis cs:78,1.29271389931919)
--(axis cs:79,1.29101657889911)
--(axis cs:80,1.28926615147797)
--(axis cs:81,1.28881308628592)
--(axis cs:82,1.28914630005145)
--(axis cs:83,1.2883773748085)
--(axis cs:84,1.28692983344548)
--(axis cs:85,1.28640092221283)
--(axis cs:86,1.28556210317844)
--(axis cs:87,1.28674464956291)
--(axis cs:88,1.28654565112893)
--(axis cs:89,1.28437050531656)
--(axis cs:90,1.28428717146203)
--(axis cs:91,1.28292312769849)
--(axis cs:92,1.28362489536045)
--(axis cs:93,1.284111658485)
--(axis cs:94,1.28179019169178)
--(axis cs:95,1.28230807908419)
--(axis cs:96,1.28113937233773)
--(axis cs:97,1.28149730011446)
--(axis cs:98,1.28128692083927)
--(axis cs:99,1.27988277210057)
--(axis cs:100,1.28008113448556)
--(axis cs:101,1.27882552968494)
--(axis cs:102,1.27765167115081)
--(axis cs:103,1.27875911977548)
--(axis cs:104,1.27702785982359)
--(axis cs:105,1.27774053339674)
--(axis cs:106,1.27755455954287)
--(axis cs:107,1.2763068132939)
--(axis cs:108,1.27607508241637)
--(axis cs:109,1.27633253883519)
--(axis cs:110,1.27536846964866)
--(axis cs:111,1.27470811924867)
--(axis cs:112,1.27555719696901)
--(axis cs:113,1.27601657797633)
--(axis cs:114,1.27467772159684)
--(axis cs:115,1.27292821723925)
--(axis cs:116,1.27235182687698)
--(axis cs:117,1.27195200893774)
--(axis cs:118,1.27357624701021)
--(axis cs:119,1.27115615868738)
--(axis cs:120,1.27403973148981)
--(axis cs:121,1.27167451075666)
--(axis cs:122,1.27142630624983)
--(axis cs:123,1.27232582480375)
--(axis cs:124,1.27041311881678)
--(axis cs:125,1.26965907186595)
--(axis cs:126,1.26901131699458)
--(axis cs:127,1.26977864165173)
--(axis cs:128,1.26987076144799)
--(axis cs:129,1.2690748849729)
--(axis cs:130,1.26845230018849)
--(axis cs:131,1.26790153080219)
--(axis cs:132,1.26832066022275)
--(axis cs:133,1.26793563805049)
--(axis cs:134,1.26806564774074)
--(axis cs:135,1.26791973418803)
--(axis cs:136,1.26743645635035)
--(axis cs:137,1.2668264530277)
--(axis cs:138,1.26560943878663)
--(axis cs:139,1.26656679297529)
--(axis cs:140,1.26604412529373)
--(axis cs:141,1.26612316107631)
--(axis cs:142,1.26484410286892)
--(axis cs:143,1.2655771749607)
--(axis cs:144,1.26509199500375)
--(axis cs:145,1.26437581276756)
--(axis cs:146,1.26443135137876)
--(axis cs:147,1.2647705130083)
--(axis cs:148,1.2644381028023)
--(axis cs:149,1.26394843985003)
--(axis cs:150,1.26395120914003)
--(axis cs:151,1.26344512419366)
--(axis cs:152,1.26308630797009)
--(axis cs:153,1.26506976099409)
--(axis cs:154,1.26221320107069)
--(axis cs:155,1.26271960439171)
--(axis cs:156,1.26364047904058)
--(axis cs:157,1.26195089111099)
--(axis cs:158,1.26191122136068)
--(axis cs:159,1.26274045799467)
--(axis cs:160,1.26238016088943)
--(axis cs:161,1.26107280606937)
--(axis cs:162,1.26072728391803)
--(axis cs:163,1.26023625014756)
--(axis cs:164,1.2614801053507)
--(axis cs:165,1.26021141371673)
--(axis cs:166,1.26039204659944)
--(axis cs:167,1.26039711905053)
--(axis cs:168,1.25935122578239)
--(axis cs:169,1.25931049413591)
--(axis cs:170,1.26004358533313)
--(axis cs:171,1.25957395625779)
--(axis cs:172,1.25855179094402)
--(axis cs:173,1.25886499327224)
--(axis cs:174,1.2583870560551)
--(axis cs:175,1.2572657151501)
--(axis cs:176,1.25910012006171)
--(axis cs:177,1.25849041728197)
--(axis cs:178,1.25775084155777)
--(axis cs:179,1.25811965380018)
--(axis cs:180,1.25728895036448)
--(axis cs:181,1.25838485632261)
--(axis cs:182,1.2573381842894)
--(axis cs:183,1.25674245641514)
--(axis cs:184,1.25618394112895)
--(axis cs:185,1.2575837745984)
--(axis cs:186,1.25553785329801)
--(axis cs:187,1.25737516466548)
--(axis cs:188,1.25671904091879)
--(axis cs:189,1.25690895257681)
--(axis cs:190,1.25748347025303)
--(axis cs:191,1.25583455338607)
--(axis cs:192,1.25422141968666)
--(axis cs:193,1.25525578896982)
--(axis cs:194,1.25530502813389)
--(axis cs:195,1.25471269336975)
--(axis cs:196,1.25458103713225)
--(axis cs:197,1.25515189122988)
--(axis cs:198,1.25570117207591)
--(axis cs:199,1.25447984605285)
--(axis cs:200,1.25525810124985)
--(axis cs:200,1.27063821321035)
--(axis cs:200,1.27063821321035)
--(axis cs:199,1.27101494137527)
--(axis cs:198,1.27149288695622)
--(axis cs:197,1.27058725852511)
--(axis cs:196,1.27121012349875)
--(axis cs:195,1.27154288719619)
--(axis cs:194,1.27181789236647)
--(axis cs:193,1.27160640327546)
--(axis cs:192,1.27204942834641)
--(axis cs:191,1.27149701534285)
--(axis cs:190,1.27146637536062)
--(axis cs:189,1.27184167997234)
--(axis cs:188,1.27194617602772)
--(axis cs:187,1.27282051494432)
--(axis cs:186,1.27293304583812)
--(axis cs:185,1.2731598405082)
--(axis cs:184,1.2735181812378)
--(axis cs:183,1.27319689764466)
--(axis cs:182,1.27342462862832)
--(axis cs:181,1.2731241091879)
--(axis cs:180,1.27431171485953)
--(axis cs:179,1.27404025581722)
--(axis cs:178,1.27382263234701)
--(axis cs:177,1.27459080356775)
--(axis cs:176,1.27410543717319)
--(axis cs:175,1.27517084031405)
--(axis cs:174,1.27469112408993)
--(axis cs:173,1.27473596071412)
--(axis cs:172,1.27568259078286)
--(axis cs:171,1.27649973610784)
--(axis cs:170,1.27578737325981)
--(axis cs:169,1.27617929450413)
--(axis cs:168,1.27612111527642)
--(axis cs:167,1.27612112585724)
--(axis cs:166,1.27763999606104)
--(axis cs:165,1.27690508835452)
--(axis cs:164,1.27669547662156)
--(axis cs:163,1.27705816571369)
--(axis cs:162,1.27727064396692)
--(axis cs:161,1.27789636182633)
--(axis cs:160,1.27794085706648)
--(axis cs:159,1.27817614720203)
--(axis cs:158,1.27822171055323)
--(axis cs:157,1.27795061291233)
--(axis cs:156,1.27872679158255)
--(axis cs:155,1.27947214009843)
--(axis cs:154,1.27965747425379)
--(axis cs:153,1.27912522855744)
--(axis cs:152,1.27951601304446)
--(axis cs:151,1.28043232158999)
--(axis cs:150,1.28063863720425)
--(axis cs:149,1.28039886811518)
--(axis cs:148,1.28069137997123)
--(axis cs:147,1.28188568478077)
--(axis cs:146,1.28103512308489)
--(axis cs:145,1.28144097459043)
--(axis cs:144,1.28177444942318)
--(axis cs:143,1.28214739703465)
--(axis cs:142,1.28230635170707)
--(axis cs:141,1.28244179046227)
--(axis cs:140,1.28315523204963)
--(axis cs:139,1.28280012284445)
--(axis cs:138,1.2833769133885)
--(axis cs:137,1.28341273442848)
--(axis cs:136,1.28402424092603)
--(axis cs:135,1.28426224825796)
--(axis cs:134,1.28499292610268)
--(axis cs:133,1.28480676672282)
--(axis cs:132,1.28494253778208)
--(axis cs:131,1.28591928103218)
--(axis cs:130,1.28568866047929)
--(axis cs:129,1.2866442970708)
--(axis cs:128,1.28621788681462)
--(axis cs:127,1.2869442748454)
--(axis cs:126,1.2869261484941)
--(axis cs:125,1.28724751426588)
--(axis cs:124,1.28724602304529)
--(axis cs:123,1.28834132524426)
--(axis cs:122,1.28837054610315)
--(axis cs:121,1.2885751922012)
--(axis cs:120,1.28907948321486)
--(axis cs:119,1.28940715203079)
--(axis cs:118,1.28952829015344)
--(axis cs:117,1.29009593957068)
--(axis cs:116,1.29040946755372)
--(axis cs:115,1.29041851958467)
--(axis cs:114,1.29117487762022)
--(axis cs:113,1.29108194548883)
--(axis cs:112,1.29173664392894)
--(axis cs:111,1.2925842626372)
--(axis cs:110,1.29294216683884)
--(axis cs:109,1.29237810519986)
--(axis cs:108,1.29374344982215)
--(axis cs:107,1.29403767791201)
--(axis cs:106,1.29396821190149)
--(axis cs:105,1.29478248501272)
--(axis cs:104,1.29520593355566)
--(axis cs:103,1.29536779796491)
--(axis cs:102,1.29571741048158)
--(axis cs:101,1.29590562888583)
--(axis cs:100,1.29673112021187)
--(axis cs:99,1.29712071393714)
--(axis cs:98,1.29820362221197)
--(axis cs:97,1.29822089678002)
--(axis cs:96,1.29848205584502)
--(axis cs:95,1.29851845170121)
--(axis cs:94,1.29962239342786)
--(axis cs:93,1.29966766338284)
--(axis cs:92,1.29979538667093)
--(axis cs:91,1.30079558889734)
--(axis cs:90,1.30125700739837)
--(axis cs:89,1.30234138197364)
--(axis cs:88,1.30239677871689)
--(axis cs:87,1.30330250747622)
--(axis cs:86,1.30419619970382)
--(axis cs:85,1.30449961886982)
--(axis cs:84,1.30435304188229)
--(axis cs:83,1.30520783684669)
--(axis cs:82,1.30534299010559)
--(axis cs:81,1.30634842679051)
--(axis cs:80,1.30640671254076)
--(axis cs:79,1.30712290984362)
--(axis cs:78,1.30856785577012)
--(axis cs:77,1.30862402820386)
--(axis cs:76,1.30957581808484)
--(axis cs:75,1.31012827598763)
--(axis cs:74,1.31077323856095)
--(axis cs:73,1.31202829144456)
--(axis cs:72,1.31246295400569)
--(axis cs:71,1.31355616742507)
--(axis cs:70,1.3144940391619)
--(axis cs:69,1.31469873593222)
--(axis cs:68,1.31599852025394)
--(axis cs:67,1.31598751958779)
--(axis cs:66,1.31768105493775)
--(axis cs:65,1.31720389691043)
--(axis cs:64,1.31911794477754)
--(axis cs:63,1.31937128450559)
--(axis cs:62,1.32029812768363)
--(axis cs:61,1.32148927686287)
--(axis cs:60,1.32216216597353)
--(axis cs:59,1.32351348847978)
--(axis cs:58,1.32429265207836)
--(axis cs:57,1.32608635242147)
--(axis cs:56,1.32646517132703)
--(axis cs:55,1.32739703265935)
--(axis cs:54,1.32855194066917)
--(axis cs:53,1.32984953594684)
--(axis cs:52,1.33095693334249)
--(axis cs:51,1.33200358910695)
--(axis cs:50,1.33395868271151)
--(axis cs:49,1.33468731251772)
--(axis cs:48,1.3365479146744)
--(axis cs:47,1.33768880625161)
--(axis cs:46,1.34022944348775)
--(axis cs:45,1.34032849009723)
--(axis cs:44,1.34229138614782)
--(axis cs:43,1.34371514113254)
--(axis cs:42,1.34557751018982)
--(axis cs:41,1.3467272091727)
--(axis cs:40,1.34882304489978)
--(axis cs:39,1.35100659520484)
--(axis cs:38,1.353237228143)
--(axis cs:37,1.35470929181878)
--(axis cs:36,1.35697221219177)
--(axis cs:35,1.35921914436219)
--(axis cs:34,1.36243075892519)
--(axis cs:33,1.36374826955943)
--(axis cs:32,1.36655362454672)
--(axis cs:31,1.36908253098908)
--(axis cs:30,1.37213488408505)
--(axis cs:29,1.37464922398798)
--(axis cs:28,1.37765086292883)
--(axis cs:27,1.38141098906523)
--(axis cs:26,1.38447097199641)
--(axis cs:25,1.38775440219581)
--(axis cs:24,1.39221027137649)
--(axis cs:23,1.39626315234058)
--(axis cs:22,1.40142960950751)
--(axis cs:21,1.40582960767245)
--(axis cs:20,1.41140606648412)
--(axis cs:19,1.4171753933338)
--(axis cs:18,1.42279551875224)
--(axis cs:17,1.42974486198959)
--(axis cs:16,1.43710275358223)
--(axis cs:15,1.44578917277788)
--(axis cs:14,1.45468923392279)
--(axis cs:13,1.46537555824238)
--(axis cs:12,1.4771776170828)
--(axis cs:11,1.49116547119383)
--(axis cs:10,1.50692030384701)
--(axis cs:9,1.52607316354548)
--(axis cs:8,1.54870343797018)
--(axis cs:7,1.57690486351039)
--(axis cs:6,1.61152135048964)
--(axis cs:5,1.65575184382976)
--(axis cs:4,1.71832956663237)
--(axis cs:3,1.81416755276783)
--(axis cs:2,1.98055983869724)
--(axis cs:1,2.35814012067596)
--(axis cs:0,4.44959369963005)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,4.44959369963005)
--(axis cs:0,4.40460300887376)
--(axis cs:1,2.16074621629316)
--(axis cs:2,1.86608498536068)
--(axis cs:3,1.71200226048254)
--(axis cs:4,1.61759527280417)
--(axis cs:5,1.55797765964405)
--(axis cs:6,1.51888375918954)
--(axis cs:7,1.48778798947781)
--(axis cs:8,1.46322995798788)
--(axis cs:9,1.44518896506964)
--(axis cs:10,1.4290853110929)
--(axis cs:11,1.41547574383064)
--(axis cs:12,1.40450609727784)
--(axis cs:13,1.39315766596286)
--(axis cs:14,1.38521210550004)
--(axis cs:15,1.37561872001745)
--(axis cs:16,1.36823236965218)
--(axis cs:17,1.36181063251397)
--(axis cs:18,1.35474799732814)
--(axis cs:19,1.34952420231945)
--(axis cs:20,1.34478774792207)
--(axis cs:21,1.34116177879045)
--(axis cs:22,1.33625141099053)
--(axis cs:23,1.33153258272681)
--(axis cs:24,1.32847596795909)
--(axis cs:25,1.32698997737436)
--(axis cs:26,1.32285436717237)
--(axis cs:27,1.31995199153694)
--(axis cs:28,1.3168500389218)
--(axis cs:29,1.31117433443442)
--(axis cs:30,1.31148732073595)
--(axis cs:31,1.30577333472384)
--(axis cs:32,1.30747450673796)
--(axis cs:33,1.30461886435282)
--(axis cs:34,1.30151063168591)
--(axis cs:35,1.30070319701479)
--(axis cs:36,1.29882692267556)
--(axis cs:37,1.29779525420701)
--(axis cs:38,1.29534004687276)
--(axis cs:39,1.2941534526481)
--(axis cs:40,1.29164292927364)
--(axis cs:41,1.29185868754349)
--(axis cs:42,1.29074766025477)
--(axis cs:43,1.28751917811794)
--(axis cs:44,1.28345783153061)
--(axis cs:45,1.28337431107908)
--(axis cs:46,1.28311021595913)
--(axis cs:47,1.28067249313188)
--(axis cs:48,1.28113271477073)
--(axis cs:49,1.28014684968159)
--(axis cs:50,1.27956419213965)
--(axis cs:51,1.27909770258844)
--(axis cs:52,1.2760769441685)
--(axis cs:53,1.27406899903965)
--(axis cs:54,1.27593837517296)
--(axis cs:55,1.2729634311278)
--(axis cs:56,1.27279603995334)
--(axis cs:57,1.27029673843216)
--(axis cs:58,1.26708938122558)
--(axis cs:59,1.26998469288826)
--(axis cs:60,1.27080286782726)
--(axis cs:61,1.26662272859677)
--(axis cs:62,1.26441620909358)
--(axis cs:63,1.26509773927783)
--(axis cs:64,1.2632537904478)
--(axis cs:65,1.26230437798508)
--(axis cs:66,1.26132406540271)
--(axis cs:67,1.2644227154049)
--(axis cs:68,1.2636361532215)
--(axis cs:69,1.2613161956555)
--(axis cs:70,1.25771195779387)
--(axis cs:71,1.26231456081044)
--(axis cs:72,1.25935242330485)
--(axis cs:73,1.25960457836334)
--(axis cs:74,1.25871606497862)
--(axis cs:75,1.25623911879557)
--(axis cs:76,1.25667180684823)
--(axis cs:77,1.253754739164)
--(axis cs:78,1.25598963635456)
--(axis cs:79,1.25509722361108)
--(axis cs:80,1.25269373887057)
--(axis cs:81,1.25313279413185)
--(axis cs:82,1.25300128553467)
--(axis cs:83,1.25180949536181)
--(axis cs:84,1.25401116142128)
--(axis cs:85,1.25146497807672)
--(axis cs:86,1.25129626454835)
--(axis cs:87,1.24999766442963)
--(axis cs:88,1.25019245725585)
--(axis cs:89,1.2485187288953)
--(axis cs:90,1.24939738406837)
--(axis cs:91,1.2501442346427)
--(axis cs:92,1.25080596384683)
--(axis cs:93,1.24653084132396)
--(axis cs:94,1.24706616025487)
--(axis cs:95,1.24640915627154)
--(axis cs:96,1.24551201288419)
--(axis cs:97,1.24699146020198)
--(axis cs:98,1.24588053214306)
--(axis cs:99,1.2444776855552)
--(axis cs:100,1.24376956897115)
--(axis cs:101,1.2439029870054)
--(axis cs:102,1.2432198876447)
--(axis cs:103,1.24423607701481)
--(axis cs:104,1.24235712948898)
--(axis cs:105,1.24166564242269)
--(axis cs:106,1.24070959334787)
--(axis cs:107,1.24246460864877)
--(axis cs:108,1.23867080450539)
--(axis cs:109,1.2391112758033)
--(axis cs:110,1.24119540348813)
--(axis cs:111,1.24070101254583)
--(axis cs:112,1.23963146697517)
--(axis cs:113,1.2392714786179)
--(axis cs:114,1.23869050453224)
--(axis cs:115,1.23916993524087)
--(axis cs:116,1.23764900434471)
--(axis cs:117,1.23919121651636)
--(axis cs:118,1.23840307222557)
--(axis cs:119,1.23621143856836)
--(axis cs:120,1.2365238882803)
--(axis cs:121,1.23760540791575)
--(axis cs:122,1.23998218635679)
--(axis cs:123,1.23688760165166)
--(axis cs:124,1.23579444531845)
--(axis cs:125,1.23734919825145)
--(axis cs:126,1.23632406554746)
--(axis cs:127,1.23603363490063)
--(axis cs:128,1.23581655519672)
--(axis cs:129,1.23516068350577)
--(axis cs:130,1.23376356077914)
--(axis cs:131,1.23374511868076)
--(axis cs:132,1.23239764726446)
--(axis cs:133,1.23744039670187)
--(axis cs:134,1.23518432544977)
--(axis cs:135,1.2324778821779)
--(axis cs:136,1.23563830349358)
--(axis cs:137,1.23498765200806)
--(axis cs:138,1.23425331043387)
--(axis cs:139,1.23305345386575)
--(axis cs:140,1.23319074922506)
--(axis cs:141,1.23437934256524)
--(axis cs:142,1.2340410744641)
--(axis cs:143,1.23382450564392)
--(axis cs:144,1.23125866499269)
--(axis cs:145,1.23470504350255)
--(axis cs:146,1.22918850942061)
--(axis cs:147,1.23130385706732)
--(axis cs:148,1.23141292322647)
--(axis cs:149,1.22904483108677)
--(axis cs:150,1.22973653530992)
--(axis cs:151,1.22907801583497)
--(axis cs:152,1.22884240405146)
--(axis cs:153,1.22975398682467)
--(axis cs:154,1.22736352056658)
--(axis cs:155,1.22417980077766)
--(axis cs:156,1.2302975436262)
--(axis cs:157,1.22680671703441)
--(axis cs:158,1.2308561006726)
--(axis cs:159,1.22921953318364)
--(axis cs:160,1.23028679367872)
--(axis cs:161,1.22700549859463)
--(axis cs:162,1.22829393847488)
--(axis cs:163,1.22526891886595)
--(axis cs:164,1.22546414247781)
--(axis cs:165,1.22844085314049)
--(axis cs:166,1.22578973008352)
--(axis cs:167,1.223539593401)
--(axis cs:168,1.22755193002675)
--(axis cs:169,1.22460195340164)
--(axis cs:170,1.22479626818793)
--(axis cs:171,1.22754084575504)
--(axis cs:172,1.22622794051838)
--(axis cs:173,1.22545256772301)
--(axis cs:174,1.22262924888343)
--(axis cs:175,1.22277683846819)
--(axis cs:176,1.2258353279835)
--(axis cs:177,1.2229257807252)
--(axis cs:178,1.22232523740657)
--(axis cs:179,1.22283052186755)
--(axis cs:180,1.22468130771581)
--(axis cs:181,1.2201817846394)
--(axis cs:182,1.22371225342165)
--(axis cs:183,1.21969824753111)
--(axis cs:184,1.22177652374867)
--(axis cs:185,1.22566420854494)
--(axis cs:186,1.22675635004447)
--(axis cs:187,1.22351254888276)
--(axis cs:188,1.22380476524323)
--(axis cs:189,1.21970785756825)
--(axis cs:190,1.22299605646994)
--(axis cs:191,1.22080487669704)
--(axis cs:192,1.22389699837048)
--(axis cs:193,1.22339058136919)
--(axis cs:194,1.22228345992216)
--(axis cs:195,1.2260677176828)
--(axis cs:196,1.22438194923687)
--(axis cs:197,1.22306850708254)
--(axis cs:198,1.22328048897071)
--(axis cs:199,1.22226836108517)
--(axis cs:200,1.22160127816011)
--(axis cs:200,1.23858484258202)
--(axis cs:200,1.23858484258202)
--(axis cs:199,1.23743606442332)
--(axis cs:198,1.24337607112325)
--(axis cs:197,1.24050668699128)
--(axis cs:196,1.23662749982672)
--(axis cs:195,1.24064299165518)
--(axis cs:194,1.24309209678614)
--(axis cs:193,1.23851900827037)
--(axis cs:192,1.23987906883712)
--(axis cs:191,1.24237173065781)
--(axis cs:190,1.24023926406343)
--(axis cs:189,1.24983826828952)
--(axis cs:188,1.23683977705989)
--(axis cs:187,1.24149216544728)
--(axis cs:186,1.23596680855805)
--(axis cs:185,1.23986952272197)
--(axis cs:184,1.24593751591868)
--(axis cs:183,1.24757413213214)
--(axis cs:182,1.24785368256461)
--(axis cs:181,1.25176217048973)
--(axis cs:180,1.23895640975775)
--(axis cs:179,1.24718491378974)
--(axis cs:178,1.25177150229664)
--(axis cs:177,1.24955986105026)
--(axis cs:176,1.25021890663082)
--(axis cs:175,1.24668109178976)
--(axis cs:174,1.25030705333452)
--(axis cs:173,1.24841175963098)
--(axis cs:172,1.24647333734235)
--(axis cs:171,1.24253329257574)
--(axis cs:170,1.25530251144291)
--(axis cs:169,1.24859087788991)
--(axis cs:168,1.24526168436544)
--(axis cs:167,1.25919852475242)
--(axis cs:166,1.24685272945701)
--(axis cs:165,1.24484116542601)
--(axis cs:164,1.24998150194835)
--(axis cs:163,1.24981743835306)
--(axis cs:162,1.24579720003599)
--(axis cs:161,1.25541917622508)
--(axis cs:160,1.24490310955133)
--(axis cs:159,1.24916030421423)
--(axis cs:158,1.25081268521552)
--(axis cs:157,1.25619174050517)
--(axis cs:156,1.24687163546805)
--(axis cs:155,1.25586119843026)
--(axis cs:154,1.25356485286156)
--(axis cs:153,1.25034436885957)
--(axis cs:152,1.25129740175326)
--(axis cs:151,1.25759533616173)
--(axis cs:150,1.24944793409945)
--(axis cs:149,1.25067633224637)
--(axis cs:148,1.2438975643563)
--(axis cs:147,1.24641177540057)
--(axis cs:146,1.25748904760385)
--(axis cs:145,1.24402176052552)
--(axis cs:144,1.25557556501009)
--(axis cs:143,1.24552072183145)
--(axis cs:142,1.24759571921328)
--(axis cs:141,1.24780451825377)
--(axis cs:140,1.25472050400618)
--(axis cs:139,1.2506777590608)
--(axis cs:138,1.25098883456368)
--(axis cs:137,1.24695909979841)
--(axis cs:136,1.25072923885731)
--(axis cs:135,1.25437856459983)
--(axis cs:134,1.25100787803177)
--(axis cs:133,1.2496027479919)
--(axis cs:132,1.25860443181498)
--(axis cs:131,1.25619614826337)
--(axis cs:130,1.25651647028258)
--(axis cs:129,1.25356238023721)
--(axis cs:128,1.25489723626685)
--(axis cs:127,1.25870924100242)
--(axis cs:126,1.25802341150311)
--(axis cs:125,1.25599491613252)
--(axis cs:124,1.25444826455757)
--(axis cs:123,1.25337525422891)
--(axis cs:122,1.25382242154611)
--(axis cs:121,1.25799593774575)
--(axis cs:120,1.25535764559456)
--(axis cs:119,1.25903734082351)
--(axis cs:118,1.25677529412126)
--(axis cs:117,1.25301319558223)
--(axis cs:116,1.25787779038485)
--(axis cs:115,1.25693803409799)
--(axis cs:114,1.25626524307944)
--(axis cs:113,1.2612978862331)
--(axis cs:112,1.26142021656035)
--(axis cs:111,1.25771317258353)
--(axis cs:110,1.26023885883141)
--(axis cs:109,1.26475816245944)
--(axis cs:108,1.26337701752244)
--(axis cs:107,1.25999550012286)
--(axis cs:106,1.26280916151258)
--(axis cs:105,1.26348915031911)
--(axis cs:104,1.2708881859897)
--(axis cs:103,1.26685742848283)
--(axis cs:102,1.26499556131213)
--(axis cs:101,1.26644568944227)
--(axis cs:100,1.26767777609748)
--(axis cs:99,1.26325616179982)
--(axis cs:98,1.26717593809944)
--(axis cs:97,1.26553248067729)
--(axis cs:96,1.26679107830751)
--(axis cs:95,1.26716509974849)
--(axis cs:94,1.26018871668943)
--(axis cs:93,1.27151695439195)
--(axis cs:92,1.26620026404108)
--(axis cs:91,1.26687501491895)
--(axis cs:90,1.27083057434775)
--(axis cs:89,1.2764990134663)
--(axis cs:88,1.27129557714962)
--(axis cs:87,1.27245165998456)
--(axis cs:86,1.2720172997193)
--(axis cs:85,1.27134852176493)
--(axis cs:84,1.27013933582523)
--(axis cs:83,1.27585679259019)
--(axis cs:82,1.2740686108564)
--(axis cs:81,1.2720517430359)
--(axis cs:80,1.27671848075429)
--(axis cs:79,1.28007897626906)
--(axis cs:78,1.27731541679002)
--(axis cs:77,1.27997405468178)
--(axis cs:76,1.27623236536948)
--(axis cs:75,1.28176653787065)
--(axis cs:74,1.27843454994985)
--(axis cs:73,1.27221863480103)
--(axis cs:72,1.27785190047838)
--(axis cs:71,1.27549513880349)
--(axis cs:70,1.28231551290444)
--(axis cs:69,1.28213175376495)
--(axis cs:68,1.2823440270475)
--(axis cs:67,1.27985541088786)
--(axis cs:66,1.28539155999849)
--(axis cs:65,1.28698262257604)
--(axis cs:64,1.28939612965767)
--(axis cs:63,1.28604444173864)
--(axis cs:62,1.28888789441427)
--(axis cs:61,1.2841998460114)
--(axis cs:60,1.29088600558433)
--(axis cs:59,1.28943025501247)
--(axis cs:58,1.29515837073021)
--(axis cs:57,1.2901564068252)
--(axis cs:56,1.2876661854893)
--(axis cs:55,1.29321756465259)
--(axis cs:54,1.28759093647851)
--(axis cs:53,1.29579494161585)
--(axis cs:52,1.29329148841361)
--(axis cs:51,1.2959478627646)
--(axis cs:50,1.28993334017508)
--(axis cs:49,1.29520225513393)
--(axis cs:48,1.29822613563167)
--(axis cs:47,1.29862788927033)
--(axis cs:46,1.29751720553323)
--(axis cs:45,1.30856836738707)
--(axis cs:44,1.31085403866433)
--(axis cs:43,1.30275908462698)
--(axis cs:42,1.30451647055315)
--(axis cs:41,1.30363979429469)
--(axis cs:40,1.31209591991682)
--(axis cs:39,1.30693397741432)
--(axis cs:38,1.31507552087609)
--(axis cs:37,1.31001161244611)
--(axis cs:36,1.31427786679159)
--(axis cs:35,1.32237518294511)
--(axis cs:34,1.32517002490797)
--(axis cs:33,1.32114896450814)
--(axis cs:32,1.32232985737144)
--(axis cs:31,1.331720556371)
--(axis cs:30,1.33286188790949)
--(axis cs:29,1.34100751254232)
--(axis cs:28,1.33383454166188)
--(axis cs:27,1.33813804815111)
--(axis cs:26,1.33789347367974)
--(axis cs:25,1.34181555789461)
--(axis cs:24,1.34690023719293)
--(axis cs:23,1.34868764915519)
--(axis cs:22,1.35636782376688)
--(axis cs:21,1.36027419045996)
--(axis cs:20,1.36690125154992)
--(axis cs:19,1.36624558188445)
--(axis cs:18,1.37824472126615)
--(axis cs:17,1.37531079194179)
--(axis cs:16,1.38054940412695)
--(axis cs:15,1.38555964047945)
--(axis cs:14,1.39672920004049)
--(axis cs:13,1.40416827080767)
--(axis cs:12,1.41473218643856)
--(axis cs:11,1.4242096859105)
--(axis cs:10,1.43910837222079)
--(axis cs:9,1.45584723861438)
--(axis cs:8,1.47339530562085)
--(axis cs:7,1.49732577086017)
--(axis cs:6,1.52979600350092)
--(axis cs:5,1.5680236682433)
--(axis cs:4,1.62675167963418)
--(axis cs:3,1.72185621662761)
--(axis cs:2,1.88736652906609)
--(axis cs:1,2.1761772035423)
--(axis cs:0,4.44959369963005)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	4.42709835425191 \\
1	1.73591110039488 \\
2	1.58977185373562 \\
3	1.51830203528605 \\
4	1.47796341505087 \\
5	1.45154217582096 \\
6	1.43274410323622 \\
7	1.41751187345534 \\
8	1.40529078299972 \\
9	1.39569785508159 \\
10	1.38777553893597 \\
11	1.38082683881124 \\
12	1.3735975274181 \\
13	1.36858586474853 \\
14	1.36227243229804 \\
15	1.35833715437929 \\
16	1.35415598126664 \\
17	1.3507210700448 \\
18	1.34628205915977 \\
19	1.34327030519873 \\
20	1.34030741813996 \\
21	1.33770732432033 \\
22	1.33528854353675 \\
23	1.33339316342526 \\
24	1.33045255489276 \\
25	1.32867661029443 \\
26	1.32706535533927 \\
27	1.32571087376825 \\
28	1.32413272341549 \\
29	1.3212797865557 \\
30	1.32018046059371 \\
31	1.31887024842003 \\
32	1.31665270260011 \\
33	1.31526970803966 \\
34	1.31483810057585 \\
35	1.31309601242058 \\
36	1.31209441948668 \\
37	1.31159540035716 \\
38	1.31005864472225 \\
39	1.3089170969309 \\
40	1.30758350343083 \\
41	1.30690838568969 \\
42	1.30599688743723 \\
43	1.30503024515978 \\
44	1.30385723429165 \\
45	1.30321752673365 \\
46	1.30231814731583 \\
47	1.30066824082671 \\
48	1.30159564292294 \\
49	1.29976745021754 \\
50	1.29969940665124 \\
51	1.29898768777592 \\
52	1.29747955561598 \\
53	1.29659077970461 \\
54	1.29616291157587 \\
55	1.29560459368074 \\
56	1.29587792002835 \\
57	1.29490111988623 \\
58	1.29433460098574 \\
59	1.29411842416529 \\
60	1.2928967977849 \\
61	1.29279262832298 \\
62	1.29184739352186 \\
63	1.29235541295274 \\
64	1.29068089390166 \\
65	1.29154221911083 \\
66	1.29006258829343 \\
67	1.2894640386333 \\
68	1.28896352440918 \\
69	1.28885961670528 \\
70	1.28837601549324 \\
71	1.28816027892504 \\
72	1.28757173489794 \\
73	1.28749735761876 \\
74	1.28667050892366 \\
75	1.28633211257357 \\
76	1.28583366953093 \\
77	1.28539341368438 \\
78	1.28561394059338 \\
79	1.28515788070087 \\
80	1.28477447877899 \\
81	1.2840320113975 \\
82	1.28461116506679 \\
83	1.28368171471746 \\
84	1.28340134310083 \\
85	1.28422898424083 \\
86	1.28224233069182 \\
87	1.28232230560076 \\
88	1.28147644357206 \\
89	1.28184436070965 \\
90	1.28191663287152 \\
91	1.28093049562754 \\
92	1.28038355258233 \\
93	1.28017636450771 \\
94	1.28040558542785 \\
95	1.28005016325077 \\
96	1.27966788025195 \\
97	1.27967158144918 \\
98	1.27937383345717 \\
99	1.27924953493579 \\
100	1.2798893532077 \\
101	1.2786009505334 \\
102	1.27873028411719 \\
103	1.27870142185825 \\
104	1.27822100695979 \\
105	1.27775856809141 \\
106	1.27771002122726 \\
107	1.27747946507173 \\
108	1.27692455190352 \\
109	1.27632263227441 \\
110	1.27629395115878 \\
111	1.275919214245 \\
112	1.27602773119207 \\
113	1.27687832692574 \\
114	1.27580909902565 \\
115	1.27590023224381 \\
116	1.27596391535353 \\
117	1.2757640137983 \\
118	1.27496693435757 \\
119	1.27521560868084 \\
120	1.2745954807234 \\
121	1.27431114884629 \\
122	1.27424781646765 \\
123	1.27401615002146 \\
124	1.27371949852655 \\
125	1.27426442154523 \\
126	1.27412945758337 \\
127	1.27278845337616 \\
128	1.27327229985789 \\
129	1.27332985720872 \\
130	1.27308763041807 \\
131	1.27288460233659 \\
132	1.27307059289852 \\
133	1.27254950744439 \\
134	1.27356494651444 \\
135	1.27221079146725 \\
136	1.27250366599167 \\
137	1.27162260899599 \\
138	1.27264495864225 \\
139	1.27191580305611 \\
140	1.2716293137649 \\
141	1.27164894018137 \\
142	1.271874256335 \\
143	1.27234323997607 \\
144	1.27147096176257 \\
145	1.27145336957727 \\
146	1.27088112840251 \\
147	1.27065565220698 \\
148	1.27167620530987 \\
149	1.27097536270646 \\
150	1.27090428784433 \\
151	1.27002577133106 \\
152	1.27154188745323 \\
153	1.27012245440392 \\
154	1.27020275752663 \\
155	1.26942860367654 \\
156	1.26983223491245 \\
157	1.26948310954361 \\
158	1.26861653432992 \\
159	1.27012984588228 \\
160	1.27062661497072 \\
161	1.26909173590013 \\
162	1.2693479048338 \\
163	1.26887269851348 \\
164	1.26872896494993 \\
165	1.26856623166366 \\
166	1.26906993480478 \\
167	1.26888911235378 \\
168	1.26940254763168 \\
169	1.26794913495637 \\
170	1.26792142331829 \\
171	1.26756023785164 \\
172	1.26765978793075 \\
173	1.26845047948918 \\
174	1.26773033023337 \\
175	1.26775184645963 \\
176	1.26740963212375 \\
177	1.26692389989721 \\
178	1.26793287385012 \\
179	1.26697286860696 \\
180	1.26747397225479 \\
181	1.26709393071032 \\
182	1.26707767960669 \\
183	1.26653461269035 \\
184	1.26656811182526 \\
185	1.26609140296549 \\
186	1.26646272318573 \\
187	1.26697878997445 \\
188	1.26612140917687 \\
189	1.26645702982314 \\
190	1.26626224175267 \\
191	1.26632968863308 \\
192	1.2657406181668 \\
193	1.26622116328199 \\
194	1.26599978089789 \\
195	1.26584023045397 \\
196	1.26570433204658 \\
197	1.26603037730944 \\
198	1.26584448421595 \\
199	1.26593158884523 \\
200	1.26636666351808 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	4.42709835425191 \\
1	2.33360292427384 \\
2	1.95912972624731 \\
3	1.79282608269732 \\
4	1.6969777812903 \\
5	1.63570180985206 \\
6	1.59181724983157 \\
7	1.55847876542373 \\
8	1.53107839735988 \\
9	1.50948189117899 \\
10	1.49114471130444 \\
11	1.47604948542584 \\
12	1.46300058287222 \\
13	1.45106305253917 \\
14	1.44109176726177 \\
15	1.43264435602787 \\
16	1.42477067457762 \\
17	1.41776998467829 \\
18	1.41081748967883 \\
19	1.4047836666363 \\
20	1.39982638162671 \\
21	1.39463449268962 \\
22	1.39012367629457 \\
23	1.38533298585607 \\
24	1.38104665462085 \\
25	1.37752914387604 \\
26	1.37384978806835 \\
27	1.37069383137984 \\
28	1.36731104928415 \\
29	1.36448920809903 \\
30	1.36163942270352 \\
31	1.35848615891175 \\
32	1.35592009130566 \\
33	1.35378094477672 \\
34	1.35235066112431 \\
35	1.34895464122524 \\
36	1.34730800111632 \\
37	1.34474123880781 \\
38	1.34369462276327 \\
39	1.3421299070234 \\
40	1.33944804161444 \\
41	1.3378619665387 \\
42	1.33624013858737 \\
43	1.33512449017886 \\
44	1.33293187828356 \\
45	1.33148787980792 \\
46	1.33070728673789 \\
47	1.32836676603076 \\
48	1.32747717990729 \\
49	1.32515209671181 \\
50	1.32526262532706 \\
51	1.32311124879282 \\
52	1.32203746280451 \\
53	1.32066583217789 \\
54	1.31998714930253 \\
55	1.31833717466771 \\
56	1.31739330821567 \\
57	1.3165920879649 \\
58	1.31556442172134 \\
59	1.31490227605191 \\
60	1.3132132404152 \\
61	1.31262636440467 \\
62	1.31143513072953 \\
63	1.31083367670176 \\
64	1.30976517086285 \\
65	1.30826988818545 \\
66	1.30845965151586 \\
67	1.30687354661496 \\
68	1.30725329456658 \\
69	1.306339760256 \\
70	1.30569318437028 \\
71	1.30483021731578 \\
72	1.30381796437662 \\
73	1.303658187161 \\
74	1.30231850932841 \\
75	1.30180191870393 \\
76	1.30157552276991 \\
77	1.30052507704702 \\
78	1.30064087754465 \\
79	1.29906974437136 \\
80	1.29783643200936 \\
81	1.29758075653822 \\
82	1.29724464507852 \\
83	1.29679260582759 \\
84	1.29564143766389 \\
85	1.29545027054133 \\
86	1.29487915144113 \\
87	1.29502357851957 \\
88	1.29447121492291 \\
89	1.2933559436451 \\
90	1.2927720894302 \\
91	1.29185935829791 \\
92	1.29171014101569 \\
93	1.29188966093392 \\
94	1.29070629255982 \\
95	1.2904132653927 \\
96	1.28981071409138 \\
97	1.28985909844724 \\
98	1.28974527152562 \\
99	1.28850174301886 \\
100	1.28840612734871 \\
101	1.28736557928538 \\
102	1.28668454081619 \\
103	1.2870634588702 \\
104	1.28611689668962 \\
105	1.28626150920473 \\
106	1.28576138572218 \\
107	1.28517224560295 \\
108	1.28490926611926 \\
109	1.28435532201752 \\
110	1.28415531824375 \\
111	1.28364619094293 \\
112	1.28364692044898 \\
113	1.28354926173258 \\
114	1.28292629960853 \\
115	1.28167336841196 \\
116	1.28138064721535 \\
117	1.28102397425421 \\
118	1.28155226858183 \\
119	1.28028165535909 \\
120	1.28155960735233 \\
121	1.28012485147893 \\
122	1.27989842617649 \\
123	1.280333575024 \\
124	1.27882957093104 \\
125	1.27845329306592 \\
126	1.27796873274434 \\
127	1.27836145824856 \\
128	1.2780443241313 \\
129	1.27785959102185 \\
130	1.27707048033389 \\
131	1.27691040591719 \\
132	1.27663159900241 \\
133	1.27637120238666 \\
134	1.27652928692171 \\
135	1.276090991223 \\
136	1.27573034863819 \\
137	1.27511959372809 \\
138	1.27449317608757 \\
139	1.27468345790987 \\
140	1.27459967867168 \\
141	1.27428247576929 \\
142	1.27357522728799 \\
143	1.27386228599768 \\
144	1.27343322221347 \\
145	1.27290839367899 \\
146	1.27273323723183 \\
147	1.27332809889454 \\
148	1.27256474138676 \\
149	1.27217365398261 \\
150	1.27229492317214 \\
151	1.27193872289183 \\
152	1.27130116050728 \\
153	1.27209749477576 \\
154	1.27093533766224 \\
155	1.27109587224507 \\
156	1.27118363531157 \\
157	1.26995075201166 \\
158	1.27006646595695 \\
159	1.27045830259835 \\
160	1.27016050897796 \\
161	1.26948458394785 \\
162	1.26899896394247 \\
163	1.26864720793063 \\
164	1.26908779098613 \\
165	1.26855825103562 \\
166	1.26901602133024 \\
167	1.26825912245389 \\
168	1.26773617052941 \\
169	1.26774489432002 \\
170	1.26791547929647 \\
171	1.26803684618281 \\
172	1.26711719086344 \\
173	1.26680047699318 \\
174	1.26653909007252 \\
175	1.26621827773207 \\
176	1.26660277861745 \\
177	1.26654061042486 \\
178	1.26578673695239 \\
179	1.2660799548087 \\
180	1.265800332612 \\
181	1.26575448275526 \\
182	1.26538140645886 \\
183	1.2649696770299 \\
184	1.26485106118337 \\
185	1.2653718075533 \\
186	1.26423544956807 \\
187	1.2650978398049 \\
188	1.26433260847326 \\
189	1.26437531627458 \\
190	1.26447492280682 \\
191	1.26366578436446 \\
192	1.26313542401654 \\
193	1.26343109612264 \\
194	1.26356146025018 \\
195	1.26312779028297 \\
196	1.2628955803155 \\
197	1.26286957487749 \\
198	1.26359702951607 \\
199	1.26274739371406 \\
200	1.2629481572301 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	4.42709835425191 \\
1	2.16846170991773 \\
2	1.87672575721339 \\
3	1.71692923855508 \\
4	1.62217347621918 \\
5	1.56300066394367 \\
6	1.52433988134523 \\
7	1.49255688016899 \\
8	1.46831263180437 \\
9	1.45051810184201 \\
10	1.43409684165684 \\
11	1.41984271487057 \\
12	1.4096191418582 \\
13	1.39866296838527 \\
14	1.39097065277027 \\
15	1.38058918024845 \\
16	1.37439088688956 \\
17	1.36856071222788 \\
18	1.36649635929714 \\
19	1.35788489210195 \\
20	1.355844499736 \\
21	1.35071798462521 \\
22	1.3463096173787 \\
23	1.340110115941 \\
24	1.33768810257601 \\
25	1.33440276763448 \\
26	1.33037392042606 \\
27	1.32904501984403 \\
28	1.32534229029184 \\
29	1.32609092348837 \\
30	1.32217460432272 \\
31	1.31874694554742 \\
32	1.3149021820547 \\
33	1.31288391443048 \\
34	1.31334032829694 \\
35	1.31153918997995 \\
36	1.30655239473358 \\
37	1.30390343332656 \\
38	1.30520778387442 \\
39	1.30054371503121 \\
40	1.30186942459523 \\
41	1.29774924091909 \\
42	1.29763206540396 \\
43	1.29513913137246 \\
44	1.29715593509747 \\
45	1.29597133923308 \\
46	1.29031371074618 \\
47	1.2896501912011 \\
48	1.2896794252012 \\
49	1.28767455240776 \\
50	1.28474876615736 \\
51	1.28752278267652 \\
52	1.28468421629106 \\
53	1.28493197032775 \\
54	1.28176465582574 \\
55	1.28309049789019 \\
56	1.28023111272132 \\
57	1.28022657262868 \\
58	1.28112387597789 \\
59	1.27970747395037 \\
60	1.2808444367058 \\
61	1.27541128730409 \\
62	1.27665205175392 \\
63	1.27557109050824 \\
64	1.27632496005274 \\
65	1.27464350028056 \\
66	1.2733578127006 \\
67	1.27213906314638 \\
68	1.2729900901345 \\
69	1.27172397471022 \\
70	1.27001373534915 \\
71	1.26890484980696 \\
72	1.26860216189162 \\
73	1.26591160658219 \\
74	1.26857530746423 \\
75	1.26900282833311 \\
76	1.26645208610885 \\
77	1.26686439692289 \\
78	1.26665252657229 \\
79	1.26758809994007 \\
80	1.26470610981243 \\
81	1.26259226858388 \\
82	1.26353494819553 \\
83	1.263833143976 \\
84	1.26207524862326 \\
85	1.26140674992083 \\
86	1.26165678213383 \\
87	1.2612246622071 \\
88	1.26074401720274 \\
89	1.2625088711808 \\
90	1.26011397920806 \\
91	1.25850962478082 \\
92	1.25850311394396 \\
93	1.25902389785796 \\
94	1.25362743847215 \\
95	1.25678712801002 \\
96	1.25615154559585 \\
97	1.25626197043963 \\
98	1.25652823512125 \\
99	1.25386692367751 \\
100	1.25572367253431 \\
101	1.25517433822383 \\
102	1.25410772447842 \\
103	1.25554675274882 \\
104	1.25662265773934 \\
105	1.2525773963709 \\
106	1.25175937743023 \\
107	1.25123005438582 \\
108	1.25102391101391 \\
109	1.25193471913137 \\
110	1.25071713115977 \\
111	1.24920709256468 \\
112	1.25052584176776 \\
113	1.2502846824255 \\
114	1.24747787380584 \\
115	1.24805398466943 \\
116	1.24776339736478 \\
117	1.24610220604929 \\
118	1.24758918317342 \\
119	1.24762438969594 \\
120	1.24594076693743 \\
121	1.24780067283075 \\
122	1.24690230395145 \\
123	1.24513142794028 \\
124	1.24512135493801 \\
125	1.24667205719199 \\
126	1.24717373852529 \\
127	1.24737143795152 \\
128	1.24535689573178 \\
129	1.24436153187149 \\
130	1.24514001553086 \\
131	1.24497063347206 \\
132	1.24550103953972 \\
133	1.24352157234689 \\
134	1.24309610174077 \\
135	1.24342822338886 \\
136	1.24318377117544 \\
137	1.24097337590324 \\
138	1.24262107249877 \\
139	1.24186560646328 \\
140	1.24395562661562 \\
141	1.2410919304095 \\
142	1.24081839683869 \\
143	1.23967261373768 \\
144	1.24341711500139 \\
145	1.23936340201403 \\
146	1.24333877851223 \\
147	1.23885781623395 \\
148	1.23765524379138 \\
149	1.23986058166657 \\
150	1.23959223470469 \\
151	1.24333667599835 \\
152	1.24006990290236 \\
153	1.24004917784212 \\
154	1.24046418671407 \\
155	1.24002049960396 \\
156	1.23858458954712 \\
157	1.24149922876979 \\
158	1.24083439294406 \\
159	1.23918991869894 \\
160	1.23759495161502 \\
161	1.24121233740986 \\
162	1.23704556925543 \\
163	1.2375431786095 \\
164	1.23772282221308 \\
165	1.23664100928325 \\
166	1.23632122977027 \\
167	1.24136905907671 \\
168	1.23640680719609 \\
169	1.23659641564577 \\
170	1.24004938981542 \\
171	1.23503706916539 \\
172	1.23635063893037 \\
173	1.236932163677 \\
174	1.23646815110897 \\
175	1.23472896512898 \\
176	1.23802711730716 \\
177	1.23624282088773 \\
178	1.23704836985161 \\
179	1.23500771782864 \\
180	1.23181885873678 \\
181	1.23597197756457 \\
182	1.23578296799313 \\
183	1.23363618983163 \\
184	1.23385701983368 \\
185	1.23276686563346 \\
186	1.23136157930126 \\
187	1.23250235716502 \\
188	1.23032227115156 \\
189	1.23477306292888 \\
190	1.23161766026669 \\
191	1.23158830367742 \\
192	1.2318880336038 \\
193	1.23095479481978 \\
194	1.23268777835415 \\
195	1.23335535466899 \\
196	1.23050472453179 \\
197	1.23178759703691 \\
198	1.23332828004698 \\
199	1.22985221275425 \\
200	1.23009306037106 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Train\\Loss,
ymajorticks=true,
ymin=20, ymax=70,
%ymode=log,
ytick={20, 45, 70}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,133.952985520222)
--(axis cs:0,133.643981042294)
--(axis cs:1,29.6488748173119)
--(axis cs:2,27.5842050340146)
--(axis cs:3,26.5595836593209)
--(axis cs:4,25.9911013748895)
--(axis cs:5,25.5846810935107)
--(axis cs:6,25.2506713600613)
--(axis cs:7,25.0274088261497)
--(axis cs:8,24.8097551018949)
--(axis cs:9,24.6658523443812)
--(axis cs:10,24.5069235959809)
--(axis cs:11,24.4141427670129)
--(axis cs:12,24.3113815206089)
--(axis cs:13,24.1751470320204)
--(axis cs:14,24.1119778569333)
--(axis cs:15,24.0348156005118)
--(axis cs:16,23.9174251954611)
--(axis cs:17,23.8783091032414)
--(axis cs:18,23.8269642629878)
--(axis cs:19,23.7858731624278)
--(axis cs:20,23.7116848326224)
--(axis cs:21,23.681306497642)
--(axis cs:22,23.5789604719774)
--(axis cs:23,23.6072503012721)
--(axis cs:24,23.5507856506214)
--(axis cs:25,23.5318124945683)
--(axis cs:26,23.4554792952398)
--(axis cs:27,23.4487136454876)
--(axis cs:28,23.4544782397897)
--(axis cs:29,23.3929052786997)
--(axis cs:30,23.354628213185)
--(axis cs:31,23.3488562415924)
--(axis cs:32,23.2899659596424)
--(axis cs:33,23.3078465816809)
--(axis cs:34,23.2559083049737)
--(axis cs:35,23.2638268348326)
--(axis cs:36,23.2002198167683)
--(axis cs:37,23.1969023605613)
--(axis cs:38,23.2212798191427)
--(axis cs:39,23.1817252930009)
--(axis cs:40,23.1220467116351)
--(axis cs:41,23.1047871256836)
--(axis cs:42,23.0993790567155)
--(axis cs:43,23.0908987119306)
--(axis cs:44,23.0699372384428)
--(axis cs:45,23.0358008280464)
--(axis cs:46,23.0722655162091)
--(axis cs:47,23.0323329591891)
--(axis cs:48,23.0204207448949)
--(axis cs:49,23.0033208868668)
--(axis cs:50,22.9629362934908)
--(axis cs:51,22.9586645735007)
--(axis cs:52,22.9479336236669)
--(axis cs:53,22.9627407188594)
--(axis cs:54,22.9437014721524)
--(axis cs:55,22.9372087388619)
--(axis cs:56,22.9310394828661)
--(axis cs:57,22.8847840196828)
--(axis cs:58,22.9032753080662)
--(axis cs:59,22.8950823448636)
--(axis cs:60,22.8657017865105)
--(axis cs:61,22.8434772809102)
--(axis cs:62,22.8703231418534)
--(axis cs:63,22.8439571310721)
--(axis cs:64,22.835815243114)
--(axis cs:65,22.7756646850337)
--(axis cs:66,22.79986376815)
--(axis cs:67,22.7740269709658)
--(axis cs:68,22.7750881441162)
--(axis cs:69,22.749159818643)
--(axis cs:70,22.7725988984196)
--(axis cs:71,22.7646724385566)
--(axis cs:72,22.7329963430281)
--(axis cs:73,22.7481994958251)
--(axis cs:74,22.7511835535109)
--(axis cs:75,22.7154184373407)
--(axis cs:76,22.7318449559614)
--(axis cs:77,22.7482645244173)
--(axis cs:78,22.686989587976)
--(axis cs:79,22.6950863494977)
--(axis cs:80,22.6918392959614)
--(axis cs:81,22.6567766780802)
--(axis cs:82,22.6697621944494)
--(axis cs:83,22.6539240362594)
--(axis cs:84,22.6649650750932)
--(axis cs:85,22.66353056021)
--(axis cs:86,22.6555229973361)
--(axis cs:87,22.6786325420284)
--(axis cs:88,22.6331537161505)
--(axis cs:89,22.647269905402)
--(axis cs:90,22.6335831974151)
--(axis cs:91,22.6262837840904)
--(axis cs:92,22.6213021187616)
--(axis cs:93,22.6351253422236)
--(axis cs:94,22.6157383364072)
--(axis cs:95,22.6186463420979)
--(axis cs:96,22.6200115543535)
--(axis cs:97,22.6082495027014)
--(axis cs:98,22.5861403812657)
--(axis cs:99,22.625838695575)
--(axis cs:100,22.5727348195312)
--(axis cs:100,22.777688594748)
--(axis cs:100,22.777688594748)
--(axis cs:99,22.7871243206416)
--(axis cs:98,22.7785447213438)
--(axis cs:97,22.7855811585832)
--(axis cs:96,22.8120598111008)
--(axis cs:95,22.7849520006998)
--(axis cs:94,22.8059284667083)
--(axis cs:93,22.8057546605073)
--(axis cs:92,22.7832531677437)
--(axis cs:91,22.8094340822692)
--(axis cs:90,22.8347522354689)
--(axis cs:89,22.8009236398172)
--(axis cs:88,22.8099002458724)
--(axis cs:87,22.8810909916998)
--(axis cs:86,22.885188843269)
--(axis cs:85,22.8483718796899)
--(axis cs:84,22.8857051232007)
--(axis cs:83,22.8614703652909)
--(axis cs:82,22.8883168208423)
--(axis cs:81,22.9317689720108)
--(axis cs:80,22.8971238654093)
--(axis cs:79,22.9047168047875)
--(axis cs:78,22.9270524080262)
--(axis cs:77,22.9192074248422)
--(axis cs:76,22.9324151111225)
--(axis cs:75,22.9377091987129)
--(axis cs:74,22.9512693946436)
--(axis cs:73,22.9327044866797)
--(axis cs:72,22.9190883596837)
--(axis cs:71,22.9822313941969)
--(axis cs:70,22.9589935000038)
--(axis cs:69,22.9662423785835)
--(axis cs:68,22.960186914141)
--(axis cs:67,22.9767152052857)
--(axis cs:66,22.988280279905)
--(axis cs:65,23.0028039849555)
--(axis cs:64,23.0045706340551)
--(axis cs:63,23.0212258800074)
--(axis cs:62,22.9901248200028)
--(axis cs:61,23.0125774701681)
--(axis cs:60,23.0477665572731)
--(axis cs:59,23.0626650216259)
--(axis cs:58,23.0523937917904)
--(axis cs:57,23.0928037217777)
--(axis cs:56,23.1082391759763)
--(axis cs:55,23.0878810532429)
--(axis cs:54,23.0869555527202)
--(axis cs:53,23.1016016111929)
--(axis cs:52,23.1206566334398)
--(axis cs:51,23.1752425832235)
--(axis cs:50,23.1435066054796)
--(axis cs:49,23.1496180610553)
--(axis cs:48,23.2083499855394)
--(axis cs:47,23.1875512627926)
--(axis cs:46,23.2242475692785)
--(axis cs:45,23.223304741842)
--(axis cs:44,23.2416120387406)
--(axis cs:43,23.2706052510508)
--(axis cs:42,23.277518547322)
--(axis cs:41,23.3117291049729)
--(axis cs:40,23.2895603997822)
--(axis cs:39,23.3192182112348)
--(axis cs:38,23.3331002993985)
--(axis cs:37,23.3639380627292)
--(axis cs:36,23.3835882605304)
--(axis cs:35,23.3913170619061)
--(axis cs:34,23.4286969071156)
--(axis cs:33,23.4912053413373)
--(axis cs:32,23.4412723737418)
--(axis cs:31,23.4783912239814)
--(axis cs:30,23.5177258614399)
--(axis cs:29,23.550115595715)
--(axis cs:28,23.6030262698672)
--(axis cs:27,23.6614539385648)
--(axis cs:26,23.6537222925351)
--(axis cs:25,23.7081871591746)
--(axis cs:24,23.7268933207915)
--(axis cs:23,23.7833922830151)
--(axis cs:22,23.8144042362629)
--(axis cs:21,23.8463635361308)
--(axis cs:20,23.8805456511907)
--(axis cs:19,23.9543018108889)
--(axis cs:18,24.0119482582767)
--(axis cs:17,24.0811445699991)
--(axis cs:16,24.1238337412009)
--(axis cs:15,24.2023530979213)
--(axis cs:14,24.3227931917837)
--(axis cs:13,24.373315747685)
--(axis cs:12,24.4758764197324)
--(axis cs:11,24.6173427391915)
--(axis cs:10,24.6819969899448)
--(axis cs:9,24.8400690267854)
--(axis cs:8,25.0499229391231)
--(axis cs:7,25.2336152797048)
--(axis cs:6,25.4813474310396)
--(axis cs:5,25.8083676624285)
--(axis cs:4,26.2495985374507)
--(axis cs:3,26.8609014435038)
--(axis cs:2,27.8611216414983)
--(axis cs:1,29.8945441916767)
--(axis cs:0,133.952985520222)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,133.952985520222)
--(axis cs:0,133.643981042294)
--(axis cs:1,68.2289236404264)
--(axis cs:2,68.2019867975682)
--(axis cs:3,68.1967934008875)
--(axis cs:4,68.1946925262213)
--(axis cs:5,68.1943017855757)
--(axis cs:6,68.194338842398)
--(axis cs:7,61.7920010897127)
--(axis cs:8,56.5214458928295)
--(axis cs:9,53.3752334041562)
--(axis cs:10,48.8912181864029)
--(axis cs:11,47.4122193754024)
--(axis cs:12,46.1435967158944)
--(axis cs:13,45.344600414269)
--(axis cs:14,44.790341220905)
--(axis cs:15,44.4032644419223)
--(axis cs:16,44.1366197925664)
--(axis cs:17,43.9329636265807)
--(axis cs:18,43.7931351619176)
--(axis cs:19,43.675021690918)
--(axis cs:20,43.5630783263579)
--(axis cs:21,43.4771072538065)
--(axis cs:22,43.4201078033526)
--(axis cs:23,43.3452930494482)
--(axis cs:24,43.2455851142968)
--(axis cs:25,43.1551010720167)
--(axis cs:26,43.1148614934088)
--(axis cs:27,43.0655158140734)
--(axis cs:28,43.0136127087898)
--(axis cs:29,42.9468857462865)
--(axis cs:30,42.9641542831347)
--(axis cs:31,42.8664893871203)
--(axis cs:32,42.862114964285)
--(axis cs:33,42.8477727934301)
--(axis cs:34,42.82634451919)
--(axis cs:35,42.750479691295)
--(axis cs:36,42.7262668268707)
--(axis cs:37,42.6646075217962)
--(axis cs:38,42.6619503585122)
--(axis cs:39,42.6627932180704)
--(axis cs:40,42.6140159223759)
--(axis cs:41,42.5656704784538)
--(axis cs:42,42.5629261803682)
--(axis cs:43,42.5123337048776)
--(axis cs:44,42.5175167464441)
--(axis cs:45,42.5343680931555)
--(axis cs:46,42.4735417156131)
--(axis cs:47,42.4444402845002)
--(axis cs:48,42.4672130244262)
--(axis cs:49,42.4407710405093)
--(axis cs:50,42.4213489371454)
--(axis cs:51,42.4051923968612)
--(axis cs:52,42.3687730859315)
--(axis cs:53,42.3800378574148)
--(axis cs:54,42.3794719021476)
--(axis cs:55,42.3531730563763)
--(axis cs:56,42.3382384082668)
--(axis cs:57,42.3124877884055)
--(axis cs:58,42.2967906743196)
--(axis cs:59,42.3082557373773)
--(axis cs:60,42.2880393492752)
--(axis cs:61,42.2626324529661)
--(axis cs:62,42.2609517142032)
--(axis cs:63,42.25119618449)
--(axis cs:64,42.2502646347259)
--(axis cs:65,42.2317512919581)
--(axis cs:66,42.2342426020494)
--(axis cs:67,42.2086360918233)
--(axis cs:68,42.1890719409496)
--(axis cs:69,42.1723503650212)
--(axis cs:70,42.1831976579036)
--(axis cs:71,42.1797856410765)
--(axis cs:72,42.1555143323114)
--(axis cs:73,42.1702402329712)
--(axis cs:74,42.1400410271748)
--(axis cs:75,42.1430364285784)
--(axis cs:76,42.1757974033706)
--(axis cs:77,42.1133020979488)
--(axis cs:78,42.1089896508524)
--(axis cs:79,42.1377291340379)
--(axis cs:80,42.1077909761021)
--(axis cs:81,42.0866810230108)
--(axis cs:82,42.1095288585515)
--(axis cs:83,42.0805619544426)
--(axis cs:84,42.0807129041669)
--(axis cs:85,42.0488414169236)
--(axis cs:86,42.1026590062115)
--(axis cs:87,42.0415260558764)
--(axis cs:88,42.0310804646454)
--(axis cs:89,42.0391869834434)
--(axis cs:90,42.01635140538)
--(axis cs:91,42.0406363724284)
--(axis cs:92,42.0299963182326)
--(axis cs:93,42.0177574955993)
--(axis cs:94,42.0138634716404)
--(axis cs:95,42.0257003177604)
--(axis cs:96,41.9998550861373)
--(axis cs:97,42.0182282646034)
--(axis cs:98,42.0096176061264)
--(axis cs:99,41.968816289052)
--(axis cs:100,41.9719679287871)
--(axis cs:100,77.0707951894677)
--(axis cs:100,77.0707951894677)
--(axis cs:99,77.071908538641)
--(axis cs:98,77.0583442798638)
--(axis cs:97,77.0555691056226)
--(axis cs:96,77.061727606327)
--(axis cs:95,77.0532039221876)
--(axis cs:94,77.0572338167359)
--(axis cs:93,77.0559494663015)
--(axis cs:92,77.0519727717645)
--(axis cs:91,77.0484987021871)
--(axis cs:90,77.056663878547)
--(axis cs:89,77.049169257147)
--(axis cs:88,77.0519076019056)
--(axis cs:87,77.0485161537488)
--(axis cs:86,77.0282272624042)
--(axis cs:85,77.0462717798162)
--(axis cs:84,77.035675287154)
--(axis cs:83,77.0358527343524)
--(axis cs:82,77.0262837443476)
--(axis cs:81,77.0339776925552)
--(axis cs:80,77.0270242937594)
--(axis cs:79,77.0171018230324)
--(axis cs:78,77.0267887518184)
--(axis cs:77,77.0254614398249)
--(axis cs:76,77.0047558470645)
--(axis cs:75,77.0158306371447)
--(axis cs:74,77.0168871159597)
--(axis cs:73,77.006962319433)
--(axis cs:72,77.0119170099847)
--(axis cs:71,77.0038769470919)
--(axis cs:70,77.0028945989847)
--(axis cs:69,77.0065761053197)
--(axis cs:68,77.0011696844206)
--(axis cs:67,76.994761243327)
--(axis cs:66,76.9863453313197)
--(axis cs:65,76.9872557501687)
--(axis cs:64,76.9811784280809)
--(axis cs:63,76.9810853292132)
--(axis cs:62,76.9779584791179)
--(axis cs:61,76.9774990230205)
--(axis cs:60,76.969123649609)
--(axis cs:59,76.9625445279104)
--(axis cs:58,76.9665306275564)
--(axis cs:57,76.9614393426605)
--(axis cs:56,76.9530508576837)
--(axis cs:55,76.9481589209788)
--(axis cs:54,76.9395094519056)
--(axis cs:53,76.9395290893485)
--(axis cs:52,76.9434098075771)
--(axis cs:51,76.9314200600229)
--(axis cs:50,76.9261258946558)
--(axis cs:49,76.9199879683385)
--(axis cs:48,76.9112631673635)
--(axis cs:47,76.919010795333)
--(axis cs:46,76.9095072564923)
--(axis cs:45,76.8893943970437)
--(axis cs:44,76.8952562220438)
--(axis cs:43,76.8971233233402)
--(axis cs:42,76.8804730655542)
--(axis cs:41,76.8797702491714)
--(axis cs:40,76.8638414815015)
--(axis cs:39,76.8477517813701)
--(axis cs:38,76.8483398387135)
--(axis cs:37,76.8476267796486)
--(axis cs:36,76.8272276314501)
--(axis cs:35,76.8195210745788)
--(axis cs:34,76.7943783811029)
--(axis cs:33,76.7874385202577)
--(axis cs:32,76.7829738257282)
--(axis cs:31,76.7818030003286)
--(axis cs:30,76.749266675262)
--(axis cs:29,76.7554845207502)
--(axis cs:28,76.7334059316795)
--(axis cs:27,76.7165058845115)
--(axis cs:26,76.7002882222104)
--(axis cs:25,76.6871230710849)
--(axis cs:24,76.6574012728093)
--(axis cs:23,76.6244620866015)
--(axis cs:22,76.5997869334998)
--(axis cs:21,76.581315037778)
--(axis cs:20,76.5530671499589)
--(axis cs:19,76.516299990178)
--(axis cs:18,76.4775259011544)
--(axis cs:17,76.4316213915772)
--(axis cs:16,76.364589537381)
--(axis cs:15,76.277749575036)
--(axis cs:14,76.1523087940213)
--(axis cs:13,75.9738482931159)
--(axis cs:12,75.7261070782426)
--(axis cs:11,75.3434140521442)
--(axis cs:10,74.9001937758617)
--(axis cs:9,73.9410342525124)
--(axis cs:8,74.1880242398516)
--(axis cs:7,71.5699277767471)
--(axis cs:6,68.4407407615307)
--(axis cs:5,68.4841107741291)
--(axis cs:4,68.490311419545)
--(axis cs:3,68.4944322867753)
--(axis cs:2,68.4981362361999)
--(axis cs:1,68.5300795439655)
--(axis cs:0,133.952985520222)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,133.952985520222)
--(axis cs:0,133.643981042294)
--(axis cs:1,47.8705280742903)
--(axis cs:2,26.3820683744747)
--(axis cs:3,22.3980256678045)
--(axis cs:4,26.6232009980458)
--(axis cs:5,26.7849722492059)
--(axis cs:6,26.6279864021515)
--(axis cs:7,26.3705744204793)
--(axis cs:8,26.1183197645049)
--(axis cs:9,26.1183701449227)
--(axis cs:10,25.809034674984)
--(axis cs:11,25.7431070305668)
--(axis cs:12,25.5509723418701)
--(axis cs:13,25.3762561855104)
--(axis cs:14,25.3023746865107)
--(axis cs:15,25.1357100459705)
--(axis cs:16,25.1683783966828)
--(axis cs:17,24.9701851074179)
--(axis cs:18,24.9432079857351)
--(axis cs:19,24.9147910176511)
--(axis cs:20,24.89496652554)
--(axis cs:21,24.8223525465014)
--(axis cs:22,24.7592634797461)
--(axis cs:23,24.6587074636871)
--(axis cs:24,24.5604913872415)
--(axis cs:25,24.6384979637017)
--(axis cs:26,24.6026795972461)
--(axis cs:27,24.5554152107387)
--(axis cs:28,24.4599704815108)
--(axis cs:29,24.4673729724953)
--(axis cs:30,24.3610903900017)
--(axis cs:31,24.355431571023)
--(axis cs:32,24.36052792453)
--(axis cs:33,24.3596778501641)
--(axis cs:34,24.3093895713057)
--(axis cs:35,24.2479966353655)
--(axis cs:36,24.2149162707254)
--(axis cs:37,24.2171914325151)
--(axis cs:38,24.2605664582216)
--(axis cs:39,24.1587362386723)
--(axis cs:40,24.0423753061223)
--(axis cs:41,24.1328710536489)
--(axis cs:42,24.0603072656967)
--(axis cs:43,24.0817009304853)
--(axis cs:44,24.0623889820251)
--(axis cs:45,24.0273783645681)
--(axis cs:46,24.032552203599)
--(axis cs:47,24.0200308101768)
--(axis cs:48,23.9933815180986)
--(axis cs:49,23.9504876806046)
--(axis cs:50,23.9121873370105)
--(axis cs:51,23.9921660116416)
--(axis cs:52,23.9007498143592)
--(axis cs:53,23.9087634920288)
--(axis cs:54,23.8875896873868)
--(axis cs:55,23.9272487767555)
--(axis cs:56,23.8825418519759)
--(axis cs:57,23.8300050917978)
--(axis cs:58,23.8236040896826)
--(axis cs:59,23.8582875093677)
--(axis cs:60,23.8239225578164)
--(axis cs:61,23.7618986613026)
--(axis cs:62,23.8737481254404)
--(axis cs:63,23.827628636464)
--(axis cs:64,23.8361946347292)
--(axis cs:65,23.7377718311823)
--(axis cs:66,23.8142388764328)
--(axis cs:67,23.7650670484943)
--(axis cs:68,23.5846170845617)
--(axis cs:69,23.7028839259844)
--(axis cs:70,23.7583146814214)
--(axis cs:71,23.7536610201799)
--(axis cs:72,23.7078092125057)
--(axis cs:73,23.5983826755864)
--(axis cs:74,23.6212313360562)
--(axis cs:75,23.6990273185441)
--(axis cs:76,23.7481889462092)
--(axis cs:77,23.6099096987947)
--(axis cs:78,23.6222444834304)
--(axis cs:79,23.631392022497)
--(axis cs:80,23.6543379574672)
--(axis cs:81,23.69834586299)
--(axis cs:82,23.5100079633473)
--(axis cs:83,23.5840052289156)
--(axis cs:84,23.6598231874765)
--(axis cs:85,23.5580924793332)
--(axis cs:86,23.6298532533585)
--(axis cs:87,23.6189020828812)
--(axis cs:88,23.5324503852904)
--(axis cs:89,23.5486529651922)
--(axis cs:90,23.5040184681035)
--(axis cs:91,23.4870425835054)
--(axis cs:92,23.5497258014404)
--(axis cs:93,23.5807641640696)
--(axis cs:94,23.5839510019718)
--(axis cs:95,23.5020244022199)
--(axis cs:96,23.5304757978556)
--(axis cs:97,23.4727112397202)
--(axis cs:98,23.4832990772761)
--(axis cs:99,23.4549801572156)
--(axis cs:100,23.4911162300034)
--(axis cs:100,23.9944423409562)
--(axis cs:100,23.9944423409562)
--(axis cs:99,23.6781535378489)
--(axis cs:98,23.7659880193832)
--(axis cs:97,23.8147402353744)
--(axis cs:96,23.7992605278241)
--(axis cs:95,23.8239334438103)
--(axis cs:94,23.8324534800627)
--(axis cs:93,23.8256908196661)
--(axis cs:92,23.9141119297499)
--(axis cs:91,23.8369359970672)
--(axis cs:90,23.9946710660105)
--(axis cs:89,23.9992085301926)
--(axis cs:88,23.8427282354638)
--(axis cs:87,23.8825433988348)
--(axis cs:86,24.0502703203359)
--(axis cs:85,23.9659818110157)
--(axis cs:84,23.8698785589506)
--(axis cs:83,23.9404265914893)
--(axis cs:82,24.1114418666346)
--(axis cs:81,23.9617086739762)
--(axis cs:80,23.8851694658358)
--(axis cs:79,24.0319672038276)
--(axis cs:78,24.0157356695801)
--(axis cs:77,23.9346397272597)
--(axis cs:76,23.9969715992377)
--(axis cs:75,24.1093789048509)
--(axis cs:74,24.026594521253)
--(axis cs:73,24.0783711657159)
--(axis cs:72,23.9581638223774)
--(axis cs:71,23.9472766177361)
--(axis cs:70,23.9858287532498)
--(axis cs:69,24.1335419604143)
--(axis cs:68,24.4007465333598)
--(axis cs:67,24.1540996680568)
--(axis cs:66,24.2314227466172)
--(axis cs:65,24.1841920243655)
--(axis cs:64,24.1448045611522)
--(axis cs:63,24.2206762685715)
--(axis cs:62,24.103347329338)
--(axis cs:61,24.1131257503145)
--(axis cs:60,24.1045274470547)
--(axis cs:59,24.2082401091384)
--(axis cs:58,24.2872106675422)
--(axis cs:57,24.2005991117442)
--(axis cs:56,24.243474554548)
--(axis cs:55,24.1328519253835)
--(axis cs:54,24.2872104224765)
--(axis cs:53,24.2427546694514)
--(axis cs:52,24.2146718769484)
--(axis cs:51,24.2845943390993)
--(axis cs:50,24.3354001677432)
--(axis cs:49,24.4450342218221)
--(axis cs:48,24.1947849633107)
--(axis cs:47,24.3307237882941)
--(axis cs:46,24.4491738901823)
--(axis cs:45,24.3953906830957)
--(axis cs:44,24.4163384540406)
--(axis cs:43,24.3874379950182)
--(axis cs:42,24.660218280255)
--(axis cs:41,24.5148377731498)
--(axis cs:40,24.5720337909135)
--(axis cs:39,24.6023117823997)
--(axis cs:38,24.5486568317572)
--(axis cs:37,24.6224759977757)
--(axis cs:36,24.7876626137906)
--(axis cs:35,24.7509902152752)
--(axis cs:34,24.5445063080975)
--(axis cs:33,24.5942973553796)
--(axis cs:32,24.7789737278208)
--(axis cs:31,24.8620974152965)
--(axis cs:30,24.7090346078464)
--(axis cs:29,24.7904079951193)
--(axis cs:28,24.832893207814)
--(axis cs:27,24.8394792497927)
--(axis cs:26,25.0725155709801)
--(axis cs:25,25.1348365248002)
--(axis cs:24,25.0209800852786)
--(axis cs:23,24.9766236852919)
--(axis cs:22,25.0953120491079)
--(axis cs:21,25.1305516094255)
--(axis cs:20,25.4148929825831)
--(axis cs:19,25.4639567121149)
--(axis cs:18,25.5899556669295)
--(axis cs:17,25.5177829412647)
--(axis cs:16,25.6058806179359)
--(axis cs:15,25.4906294067241)
--(axis cs:14,25.7102909911713)
--(axis cs:13,25.7311459410953)
--(axis cs:12,26.1045764874286)
--(axis cs:11,26.5559307438371)
--(axis cs:10,26.4318225227042)
--(axis cs:9,26.8663254510386)
--(axis cs:8,26.6563481147465)
--(axis cs:7,27.1734600899131)
--(axis cs:6,27.6439522617224)
--(axis cs:5,29.2065675078624)
--(axis cs:4,32.6079945618227)
--(axis cs:3,52.1227232482346)
--(axis cs:2,54.7991508120636)
--(axis cs:1,70.467464628096)
--(axis cs:0,133.952985520222)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	133.798483281258 \\
1	29.7717095044943 \\
2	27.7226633377564 \\
3	26.7102425514123 \\
4	26.1203499561701 \\
5	25.6965243779696 \\
6	25.3660093955505 \\
7	25.1305120529273 \\
8	24.929839020509 \\
9	24.7529606855833 \\
10	24.5944602929629 \\
11	24.5157427531022 \\
12	24.3936289701706 \\
13	24.2742313898527 \\
14	24.2173855243585 \\
15	24.1185843492166 \\
16	24.020629468331 \\
17	23.9797268366202 \\
18	23.9194562606322 \\
19	23.8700874866583 \\
20	23.7961152419066 \\
21	23.7638350168864 \\
22	23.6966823541201 \\
23	23.6953212921436 \\
24	23.6388394857064 \\
25	23.6199998268714 \\
26	23.5546007938874 \\
27	23.5550837920262 \\
28	23.5287522548284 \\
29	23.4715104372073 \\
30	23.4361770373124 \\
31	23.4136237327869 \\
32	23.3656191666921 \\
33	23.3995259615091 \\
34	23.3423026060447 \\
35	23.3275719483693 \\
36	23.2919040386493 \\
37	23.2804202116453 \\
38	23.2771900592706 \\
39	23.2504717521178 \\
40	23.2058035557087 \\
41	23.2082581153283 \\
42	23.1884488020188 \\
43	23.1807519814907 \\
44	23.1557746385917 \\
45	23.1295527849442 \\
46	23.1482565427438 \\
47	23.1099421109909 \\
48	23.1143853652172 \\
49	23.0764694739611 \\
50	23.0532214494852 \\
51	23.0669535783621 \\
52	23.0342951285533 \\
53	23.0321711650261 \\
54	23.0153285124363 \\
55	23.0125448960524 \\
56	23.0196393294212 \\
57	22.9887938707303 \\
58	22.9778345499283 \\
59	22.9788736832448 \\
60	22.9567341718918 \\
61	22.9280273755391 \\
62	22.9302239809281 \\
63	22.9325915055397 \\
64	22.9201929385845 \\
65	22.8892343349946 \\
66	22.8940720240275 \\
67	22.8753710881258 \\
68	22.8676375291286 \\
69	22.8577010986133 \\
70	22.8657961992117 \\
71	22.8734519163767 \\
72	22.8260423513559 \\
73	22.8404519912524 \\
74	22.8512264740773 \\
75	22.8265638180268 \\
76	22.832130033542 \\
77	22.8337359746297 \\
78	22.8070209980011 \\
79	22.7999015771426 \\
80	22.7944815806853 \\
81	22.7942728250455 \\
82	22.7790395076458 \\
83	22.7576972007751 \\
84	22.7753350991469 \\
85	22.75595121995 \\
86	22.7703559203026 \\
87	22.7798617668641 \\
88	22.7215269810114 \\
89	22.7240967726096 \\
90	22.734167716442 \\
91	22.7178589331798 \\
92	22.7022776432526 \\
93	22.7204400013655 \\
94	22.7108334015577 \\
95	22.7017991713988 \\
96	22.7160356827271 \\
97	22.6969153306423 \\
98	22.6823425513047 \\
99	22.7064815081083 \\
100	22.6752117071396 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	133.798483281258 \\
1	68.379501592196 \\
2	68.350061516884 \\
3	68.3456128438314 \\
4	68.3425019728832 \\
5	68.3392062798524 \\
6	68.3175398019644 \\
7	66.6809644332299 \\
8	65.3547350663405 \\
9	63.6581338283343 \\
10	61.8957059811323 \\
11	61.3778167137733 \\
12	60.9348518970685 \\
13	60.6592243536925 \\
14	60.4713250074631 \\
15	60.3405070084792 \\
16	60.2506046649737 \\
17	60.182292509079 \\
18	60.135330531536 \\
19	60.095660840548 \\
20	60.0580727381584 \\
21	60.0292111457922 \\
22	60.0099473684262 \\
23	59.9848775680249 \\
24	59.951493193553 \\
25	59.9211120715508 \\
26	59.9075748578096 \\
27	59.8910108492925 \\
28	59.8735093202346 \\
29	59.8511851335183 \\
30	59.8567104791984 \\
31	59.8241461937244 \\
32	59.8225443950066 \\
33	59.8176056568439 \\
34	59.8103614501464 \\
35	59.7850003829369 \\
36	59.7767472291604 \\
37	59.7561171507224 \\
38	59.7551450986129 \\
39	59.7552724997203 \\
40	59.7389287019387 \\
41	59.7227203638126 \\
42	59.7216996229612 \\
43	59.7047285141089 \\
44	59.7063864842439 \\
45	59.7118812450996 \\
46	59.6915244860527 \\
47	59.6817255399166 \\
48	59.6892380958949 \\
49	59.6803795044239 \\
50	59.6737374159006 \\
51	59.6683062284421 \\
52	59.6560914467543 \\
53	59.6597834733816 \\
54	59.6594906770266 \\
55	59.6506659886776 \\
56	59.6456446329753 \\
57	59.636963565533 \\
58	59.631660650938 \\
59	59.6354001326439 \\
60	59.6285814994421 \\
61	59.6200657379933 \\
62	59.6194550966605 \\
63	59.6161407568516 \\
64	59.6157215314034 \\
65	59.6095035210634 \\
66	59.6102939666846 \\
67	59.6016986675751 \\
68	59.5951208126851 \\
69	59.5894632351704 \\
70	59.5930461284442 \\
71	59.5918312940842 \\
72	59.5837156711481 \\
73	59.5886012762021 \\
74	59.5784640715672 \\
75	59.5794335328616 \\
76	59.5902766252175 \\
77	59.5693817688869 \\
78	59.5678892013354 \\
79	59.5774154785352 \\
80	59.5674076349307 \\
81	59.560329357783 \\
82	59.5679063014495 \\
83	59.5582073443975 \\
84	59.5581940956605 \\
85	59.5475565983699 \\
86	59.5654431343079 \\
87	59.5450211048126 \\
88	59.5414940332755 \\
89	59.5441781202952 \\
90	59.5365076419635 \\
91	59.5445675373077 \\
92	59.5409845449986 \\
93	59.5368534809504 \\
94	59.5355486441881 \\
95	59.539452119974 \\
96	59.5307913462321 \\
97	59.536898685113 \\
98	59.5339809429951 \\
99	59.5203624138465 \\
100	59.5213815591274 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	133.798483281258 \\
1	59.1689963511932 \\
2	40.5906095932691 \\
3	37.2603744580195 \\
4	29.6155977799342 \\
5	27.9957698785342 \\
6	27.135969331937 \\
7	26.7720172551962 \\
8	26.3873339396257 \\
9	26.4923477979807 \\
10	26.1204285988441 \\
11	26.1495188872019 \\
12	25.8277744146494 \\
13	25.5537010633028 \\
14	25.506332838841 \\
15	25.3131697263473 \\
16	25.3871295073093 \\
17	25.2439840243413 \\
18	25.2665818263323 \\
19	25.189373864883 \\
20	25.1549297540616 \\
21	24.9764520779634 \\
22	24.927287764427 \\
23	24.8176655744895 \\
24	24.7907357362601 \\
25	24.886667244251 \\
26	24.8375975841131 \\
27	24.6974472302657 \\
28	24.6464318446624 \\
29	24.6288904838073 \\
30	24.5350624989241 \\
31	24.6087644931598 \\
32	24.5697508261754 \\
33	24.4769876027719 \\
34	24.4269479397016 \\
35	24.4994934253204 \\
36	24.501289442258 \\
37	24.4198337151454 \\
38	24.4046116449894 \\
39	24.380524010536 \\
40	24.3072045485179 \\
41	24.3238544133993 \\
42	24.3602627729758 \\
43	24.2345694627517 \\
44	24.2393637180328 \\
45	24.2113845238319 \\
46	24.2408630468906 \\
47	24.1753772992354 \\
48	24.0940832407047 \\
49	24.1977609512133 \\
50	24.1237937523768 \\
51	24.1383801753704 \\
52	24.0577108456538 \\
53	24.0757590807401 \\
54	24.0874000549316 \\
55	24.0300503510695 \\
56	24.0630082032619 \\
57	24.015302101771 \\
58	24.0554073786124 \\
59	24.033263809253 \\
60	23.9642250024355 \\
61	23.9375122058086 \\
62	23.9885477273892 \\
63	24.0241524525178 \\
64	23.9904995979407 \\
65	23.9609819277739 \\
66	24.022830811525 \\
67	23.9595833582756 \\
68	23.9926818089607 \\
69	23.9182129431994 \\
70	23.8720717173356 \\
71	23.850468818958 \\
72	23.8329865174416 \\
73	23.8383769206512 \\
74	23.8239129286546 \\
75	23.9042031116975 \\
76	23.8725802727235 \\
77	23.7722747130272 \\
78	23.8189900765052 \\
79	23.8316796131623 \\
80	23.7697537116515 \\
81	23.8300272684831 \\
82	23.8107249149909 \\
83	23.7622159102024 \\
84	23.7648508732136 \\
85	23.7620371451745 \\
86	23.8400617868472 \\
87	23.750722740858 \\
88	23.6875893103771 \\
89	23.7739307476924 \\
90	23.749344767057 \\
91	23.6619892902863 \\
92	23.7319188655951 \\
93	23.7032274918678 \\
94	23.7082022410173 \\
95	23.6629789230151 \\
96	23.6648681628398 \\
97	23.6437257375473 \\
98	23.6246435483297 \\
99	23.5665668475322 \\
100	23.7427792854798 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=350,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1.7, ymax=2.3,
%ymode=log,
ytick={1.7, 2.0, 2.3},
yticklabels={$1.7$,$2.0$,$2.3$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,4.93052094623207)
--(axis cs:0,4.92345247422895)
--(axis cs:1,4.40024759436207)
--(axis cs:2,4.13342895298083)
--(axis cs:3,3.92777242329019)
--(axis cs:4,3.77011567911712)
--(axis cs:5,3.61595108852521)
--(axis cs:6,3.51902149209425)
--(axis cs:7,3.41066550586531)
--(axis cs:8,3.31321279832604)
--(axis cs:9,3.26662651952209)
--(axis cs:10,3.18597123951848)
--(axis cs:11,3.10452932129809)
--(axis cs:12,3.04694253938506)
--(axis cs:13,2.98662941309759)
--(axis cs:14,2.93727387911555)
--(axis cs:15,2.9159048351285)
--(axis cs:16,2.90527807692445)
--(axis cs:17,2.8134009982334)
--(axis cs:18,2.80510578477632)
--(axis cs:19,2.77702719039694)
--(axis cs:20,2.79525610738845)
--(axis cs:21,2.79883887336238)
--(axis cs:22,2.71803091586294)
--(axis cs:23,2.70244410609346)
--(axis cs:24,2.6701231759783)
--(axis cs:25,2.65550709318341)
--(axis cs:26,2.67111381128258)
--(axis cs:27,2.62117495990732)
--(axis cs:28,2.64182805745638)
--(axis cs:29,2.62086183710231)
--(axis cs:30,2.57709410896808)
--(axis cs:31,2.55395496279044)
--(axis cs:32,2.51188234011169)
--(axis cs:33,2.54457085673465)
--(axis cs:34,2.54468731618335)
--(axis cs:35,2.4602361009928)
--(axis cs:36,2.49284477168588)
--(axis cs:37,2.49179400695248)
--(axis cs:38,2.427586697397)
--(axis cs:39,2.42345285249738)
--(axis cs:40,2.46914606702847)
--(axis cs:41,2.43959799792273)
--(axis cs:42,2.47034357675105)
--(axis cs:43,2.40061214850742)
--(axis cs:44,2.45337232853882)
--(axis cs:45,2.44317857186378)
--(axis cs:46,2.41241537585649)
--(axis cs:47,2.41117046615071)
--(axis cs:48,2.42366031939596)
--(axis cs:49,2.37793698036703)
--(axis cs:50,2.33000190874078)
--(axis cs:51,2.33505789397344)
--(axis cs:52,2.36267425866275)
--(axis cs:53,2.36404570194283)
--(axis cs:54,2.34263525222239)
--(axis cs:55,2.32964535797437)
--(axis cs:56,2.36065410057354)
--(axis cs:57,2.32944629442604)
--(axis cs:58,2.32305304220269)
--(axis cs:59,2.33569235283487)
--(axis cs:60,2.30122215089927)
--(axis cs:61,2.31039746760804)
--(axis cs:62,2.28346448837711)
--(axis cs:63,2.27223832781163)
--(axis cs:64,2.29535921042202)
--(axis cs:65,2.27556977877183)
--(axis cs:66,2.30878949693084)
--(axis cs:67,2.27337333306288)
--(axis cs:68,2.26433253403604)
--(axis cs:69,2.28037230899033)
--(axis cs:70,2.26742383328247)
--(axis cs:71,2.21887153364207)
--(axis cs:72,2.2536535505077)
--(axis cs:73,2.23712437618894)
--(axis cs:74,2.22434754632515)
--(axis cs:75,2.25257058952146)
--(axis cs:76,2.21031631193014)
--(axis cs:77,2.17919866721955)
--(axis cs:78,2.22113982236521)
--(axis cs:79,2.19610192445827)
--(axis cs:80,2.16676077160917)
--(axis cs:81,2.15609507528289)
--(axis cs:82,2.1859836440209)
--(axis cs:83,2.21151004907571)
--(axis cs:84,2.19856328421566)
--(axis cs:85,2.16963829820144)
--(axis cs:86,2.18755052524669)
--(axis cs:87,2.17515540088265)
--(axis cs:88,2.23868013017452)
--(axis cs:89,2.18882529721329)
--(axis cs:90,2.13858648872083)
--(axis cs:91,2.15845617360067)
--(axis cs:92,2.1637868504926)
--(axis cs:93,2.16810165564675)
--(axis cs:94,2.15396502339985)
--(axis cs:95,2.17532209648266)
--(axis cs:96,2.12949085049384)
--(axis cs:97,2.14728243050745)
--(axis cs:98,2.0771615675949)
--(axis cs:99,2.13159807663328)
--(axis cs:100,2.10529690528192)
--(axis cs:101,2.10634928893394)
--(axis cs:102,2.13067329563727)
--(axis cs:103,2.12275246299354)
--(axis cs:104,2.10667401936881)
--(axis cs:105,2.09737199219254)
--(axis cs:106,2.11170560427984)
--(axis cs:107,2.09589308323943)
--(axis cs:108,2.05885484335502)
--(axis cs:109,2.10766629826865)
--(axis cs:110,2.12918537526713)
--(axis cs:111,2.06422019766811)
--(axis cs:112,2.07656947834826)
--(axis cs:113,2.08886044125811)
--(axis cs:114,2.06883241188437)
--(axis cs:115,2.07728288553329)
--(axis cs:116,2.04768693597859)
--(axis cs:117,2.07022995809641)
--(axis cs:118,2.03985291200183)
--(axis cs:119,2.03676396416697)
--(axis cs:120,2.04327083467995)
--(axis cs:121,2.07413397712252)
--(axis cs:122,2.05798310867793)
--(axis cs:123,2.05470045763551)
--(axis cs:124,2.08552143390292)
--(axis cs:125,2.08448793371046)
--(axis cs:126,2.06284779019136)
--(axis cs:127,2.04826486319363)
--(axis cs:128,2.02047571617297)
--(axis cs:129,2.00328248837904)
--(axis cs:130,2.02842089132793)
--(axis cs:131,2.03944963779611)
--(axis cs:132,1.96776738387788)
--(axis cs:133,1.9989003941525)
--(axis cs:134,1.96440794221708)
--(axis cs:135,2.01971501993266)
--(axis cs:136,2.03414228102867)
--(axis cs:137,1.99610872593326)
--(axis cs:138,1.98621110826503)
--(axis cs:139,2.00315904389021)
--(axis cs:140,1.98386539329669)
--(axis cs:141,1.97968994723596)
--(axis cs:142,2.01902266850107)
--(axis cs:143,2.01646040795901)
--(axis cs:144,2.00320176365687)
--(axis cs:145,2.00605154502243)
--(axis cs:146,1.95594368231009)
--(axis cs:147,1.95911467293727)
--(axis cs:148,1.99462700190365)
--(axis cs:149,1.97983573192513)
--(axis cs:150,2.00073220227465)
--(axis cs:151,1.94886667498542)
--(axis cs:152,1.99464378853109)
--(axis cs:153,1.9626852255565)
--(axis cs:154,1.95850985020931)
--(axis cs:155,2.00204705169415)
--(axis cs:156,1.95832123756389)
--(axis cs:157,1.95374147309228)
--(axis cs:158,1.99857144534278)
--(axis cs:159,1.94945112163671)
--(axis cs:160,1.94822403260681)
--(axis cs:161,1.94313442154898)
--(axis cs:162,1.91930382095937)
--(axis cs:163,1.93207871274533)
--(axis cs:164,1.96596536595722)
--(axis cs:165,1.91071760479345)
--(axis cs:166,1.94231636846493)
--(axis cs:167,1.9168157280016)
--(axis cs:168,1.88780096930523)
--(axis cs:169,1.95549519346464)
--(axis cs:170,1.92557735889065)
--(axis cs:171,1.90497261792871)
--(axis cs:172,1.95772020232089)
--(axis cs:173,1.933842712662)
--(axis cs:174,1.91001447427712)
--(axis cs:175,1.93478863763948)
--(axis cs:176,1.89629759654842)
--(axis cs:177,1.90356336777067)
--(axis cs:178,1.91466503224877)
--(axis cs:179,1.87457603060925)
--(axis cs:180,1.91813700224905)
--(axis cs:181,1.89577059395551)
--(axis cs:182,1.85561725121234)
--(axis cs:183,1.87012040601191)
--(axis cs:184,1.907515688906)
--(axis cs:185,1.88871708566143)
--(axis cs:186,1.91063339781894)
--(axis cs:187,1.88940519512845)
--(axis cs:188,1.87202341844356)
--(axis cs:189,1.87819175944202)
--(axis cs:190,1.87752708358891)
--(axis cs:191,1.87819081758456)
--(axis cs:192,1.88360287625036)
--(axis cs:193,1.8682706893907)
--(axis cs:194,1.86079819272622)
--(axis cs:195,1.89046023044529)
--(axis cs:196,1.8508734747912)
--(axis cs:197,1.88247567864573)
--(axis cs:198,1.8602945350476)
--(axis cs:199,1.86798660936648)
--(axis cs:200,1.89820297616236)
--(axis cs:201,1.8541053513622)
--(axis cs:202,1.88100759049857)
--(axis cs:203,1.85551225280623)
--(axis cs:204,1.84867038312019)
--(axis cs:205,1.90395449808556)
--(axis cs:206,1.85794818350586)
--(axis cs:207,1.83932461603465)
--(axis cs:208,1.81960227491745)
--(axis cs:209,1.84642289703437)
--(axis cs:210,1.82111347234404)
--(axis cs:211,1.87887213639953)
--(axis cs:212,1.84385147609958)
--(axis cs:213,1.83114771010481)
--(axis cs:214,1.85412021223275)
--(axis cs:215,1.86171026486221)
--(axis cs:216,1.85042105021078)
--(axis cs:217,1.82856222690471)
--(axis cs:218,1.82154664552722)
--(axis cs:219,1.85436458494186)
--(axis cs:220,1.8573048582832)
--(axis cs:221,1.84537617463076)
--(axis cs:222,1.86050714125844)
--(axis cs:223,1.83907705085186)
--(axis cs:224,1.82409305734522)
--(axis cs:225,1.86757213264785)
--(axis cs:226,1.79672724384552)
--(axis cs:227,1.86026583063418)
--(axis cs:228,1.84052482750237)
--(axis cs:229,1.8221086367278)
--(axis cs:230,1.84209060748813)
--(axis cs:231,1.82837849683987)
--(axis cs:232,1.8409569126317)
--(axis cs:233,1.84586560332592)
--(axis cs:234,1.84339091805562)
--(axis cs:235,1.84172249347643)
--(axis cs:236,1.81111514240531)
--(axis cs:237,1.85428333672429)
--(axis cs:238,1.82552020606436)
--(axis cs:239,1.82921253246714)
--(axis cs:240,1.86504153883963)
--(axis cs:241,1.81883150198299)
--(axis cs:242,1.80204567785245)
--(axis cs:243,1.85841890126457)
--(axis cs:244,1.80862651801609)
--(axis cs:245,1.86821995890362)
--(axis cs:246,1.81447305579914)
--(axis cs:247,1.81368475584829)
--(axis cs:248,1.82921600437845)
--(axis cs:249,1.84540407687973)
--(axis cs:250,1.79504483203623)
--(axis cs:251,1.83986692692636)
--(axis cs:252,1.81829492758776)
--(axis cs:253,1.81827620719579)
--(axis cs:254,1.83462372259469)
--(axis cs:255,1.80019393619785)
--(axis cs:256,1.82921004254276)
--(axis cs:257,1.81726591040629)
--(axis cs:258,1.80991329421088)
--(axis cs:259,1.78820718258921)
--(axis cs:260,1.81373793620588)
--(axis cs:261,1.81283646487087)
--(axis cs:262,1.81609639527077)
--(axis cs:263,1.79130142124214)
--(axis cs:264,1.78534243511208)
--(axis cs:265,1.81461037952285)
--(axis cs:266,1.8045928626672)
--(axis cs:267,1.79200153758697)
--(axis cs:268,1.82023526106049)
--(axis cs:269,1.81730178435987)
--(axis cs:270,1.82478563606159)
--(axis cs:271,1.83569346818526)
--(axis cs:272,1.80001850918269)
--(axis cs:273,1.82124117394518)
--(axis cs:274,1.77255148420602)
--(axis cs:275,1.81409651127544)
--(axis cs:276,1.79787898930285)
--(axis cs:277,1.77575805518808)
--(axis cs:278,1.83010909272822)
--(axis cs:279,1.77394407390305)
--(axis cs:280,1.79158437264719)
--(axis cs:281,1.79235074281576)
--(axis cs:282,1.77351613101299)
--(axis cs:283,1.80217535742738)
--(axis cs:284,1.79037908878812)
--(axis cs:285,1.74973062108105)
--(axis cs:286,1.77901102606192)
--(axis cs:287,1.81666772406981)
--(axis cs:288,1.77966278803711)
--(axis cs:289,1.81309010586116)
--(axis cs:290,1.77162565058131)
--(axis cs:291,1.74537415717415)
--(axis cs:292,1.79034686749187)
--(axis cs:293,1.7617124769337)
--(axis cs:294,1.76316089469448)
--(axis cs:295,1.78999536922749)
--(axis cs:296,1.79063298177784)
--(axis cs:297,1.78336888965817)
--(axis cs:298,1.78149071994114)
--(axis cs:299,1.81757423105478)
--(axis cs:300,1.7833807617676)
--(axis cs:301,1.79649519545695)
--(axis cs:302,1.77617601355733)
--(axis cs:303,1.76564501461987)
--(axis cs:304,1.80540556551223)
--(axis cs:305,1.78540091632603)
--(axis cs:306,1.75579038589515)
--(axis cs:307,1.78531036823467)
--(axis cs:308,1.77528467444838)
--(axis cs:309,1.79106941726845)
--(axis cs:310,1.78316388943751)
--(axis cs:311,1.75284108029035)
--(axis cs:312,1.79680167920416)
--(axis cs:313,1.75462446525562)
--(axis cs:314,1.74026458751236)
--(axis cs:315,1.75914116146183)
--(axis cs:316,1.75170139651992)
--(axis cs:317,1.77534707996037)
--(axis cs:318,1.76120045540444)
--(axis cs:319,1.77409189142485)
--(axis cs:320,1.7835745989277)
--(axis cs:321,1.79929816391304)
--(axis cs:322,1.76239850951536)
--(axis cs:323,1.77931630512357)
--(axis cs:324,1.76676167954217)
--(axis cs:325,1.78960644987226)
--(axis cs:326,1.73913763861012)
--(axis cs:327,1.73338521523455)
--(axis cs:328,1.73303120768702)
--(axis cs:329,1.74995885158061)
--(axis cs:330,1.7573997005355)
--(axis cs:331,1.73376249383331)
--(axis cs:332,1.72149446483613)
--(axis cs:333,1.76111698553241)
--(axis cs:334,1.75268125991928)
--(axis cs:335,1.7491838748811)
--(axis cs:336,1.69818319774215)
--(axis cs:337,1.72964579235435)
--(axis cs:338,1.77174233872196)
--(axis cs:339,1.74051425221284)
--(axis cs:340,1.73095477401774)
--(axis cs:341,1.7442732384961)
--(axis cs:342,1.74489833567335)
--(axis cs:343,1.768346048871)
--(axis cs:344,1.74268577138562)
--(axis cs:345,1.74584867957442)
--(axis cs:346,1.74269073206104)
--(axis cs:347,1.74577224517113)
--(axis cs:348,1.73888877152735)
--(axis cs:349,1.74980944601411)
--(axis cs:350,1.75696283068688)
--(axis cs:350,1.91104369643131)
--(axis cs:350,1.91104369643131)
--(axis cs:349,1.92848231249873)
--(axis cs:348,1.89964112459746)
--(axis cs:347,1.94175330535327)
--(axis cs:346,1.90972940847436)
--(axis cs:345,1.88011621325313)
--(axis cs:344,1.93911429879014)
--(axis cs:343,1.93515858136453)
--(axis cs:342,1.93981857246365)
--(axis cs:341,1.9274073672211)
--(axis cs:340,1.90694726939821)
--(axis cs:339,1.91210468601313)
--(axis cs:338,1.87446249110537)
--(axis cs:337,1.91780651011378)
--(axis cs:336,1.91349747986741)
--(axis cs:335,1.92584772047127)
--(axis cs:334,1.90472676907457)
--(axis cs:333,1.91527721356994)
--(axis cs:332,1.94596196031716)
--(axis cs:331,1.94064983004505)
--(axis cs:330,1.92329952564826)
--(axis cs:329,1.8971963287636)
--(axis cs:328,1.90390437361807)
--(axis cs:327,1.93316984341593)
--(axis cs:326,1.93064894790682)
--(axis cs:325,1.89879078220786)
--(axis cs:324,1.91640249214132)
--(axis cs:323,1.94566322083378)
--(axis cs:322,1.936407127722)
--(axis cs:321,1.96472371261773)
--(axis cs:320,1.89628227057424)
--(axis cs:319,1.93330569116726)
--(axis cs:318,1.91892460993448)
--(axis cs:317,1.9571145443074)
--(axis cs:316,1.94697463760049)
--(axis cs:315,1.96191396167171)
--(axis cs:314,1.90633151776976)
--(axis cs:313,1.93233118294655)
--(axis cs:312,1.93986180659187)
--(axis cs:311,1.9473292673391)
--(axis cs:310,1.92928559761287)
--(axis cs:309,1.9622848539845)
--(axis cs:308,1.92437493290092)
--(axis cs:307,1.94001594671593)
--(axis cs:306,1.96012824003427)
--(axis cs:305,1.96108736079138)
--(axis cs:304,1.96993376403614)
--(axis cs:303,1.96439428605418)
--(axis cs:302,1.94799671004164)
--(axis cs:301,1.96108068938654)
--(axis cs:300,1.98979956650373)
--(axis cs:299,1.97331409065058)
--(axis cs:298,1.95251974416471)
--(axis cs:297,1.93857055671775)
--(axis cs:296,1.95160841977225)
--(axis cs:295,1.94348991988157)
--(axis cs:294,1.96896737210466)
--(axis cs:293,1.96826531113561)
--(axis cs:292,1.96690298605799)
--(axis cs:291,1.97592582611943)
--(axis cs:290,1.96339394644776)
--(axis cs:289,2.00080579823969)
--(axis cs:288,1.95497105384428)
--(axis cs:287,1.96857187645412)
--(axis cs:286,1.94653658656848)
--(axis cs:285,1.96269431007834)
--(axis cs:284,1.95618970350611)
--(axis cs:283,1.97733802670696)
--(axis cs:282,1.97660288998701)
--(axis cs:281,1.98686507170133)
--(axis cs:280,2.00162007490346)
--(axis cs:279,1.9847519888452)
--(axis cs:278,1.9797550125942)
--(axis cs:277,2.00404611647193)
--(axis cs:276,1.99009976498526)
--(axis cs:275,2.00993193607137)
--(axis cs:274,1.9985651484756)
--(axis cs:273,1.99807354430128)
--(axis cs:272,2.01115476233886)
--(axis cs:271,2.02626602161268)
--(axis cs:270,1.9782522519029)
--(axis cs:269,2.0140857446465)
--(axis cs:268,1.99715493752482)
--(axis cs:267,2.00194235479416)
--(axis cs:266,1.99565559944738)
--(axis cs:265,2.01479067889425)
--(axis cs:264,2.0036955083856)
--(axis cs:263,1.97020594195499)
--(axis cs:262,2.0254761938699)
--(axis cs:261,1.99468342095035)
--(axis cs:260,2.02837689992451)
--(axis cs:259,1.98162295505485)
--(axis cs:258,2.02679183108431)
--(axis cs:257,2.0077445121536)
--(axis cs:256,2.04870902554919)
--(axis cs:255,2.02342633487356)
--(axis cs:254,2.0010932414423)
--(axis cs:253,2.02686261709593)
--(axis cs:252,2.00488645583861)
--(axis cs:251,2.02136194075118)
--(axis cs:250,1.98858456154135)
--(axis cs:249,2.00411656178177)
--(axis cs:248,1.98580723629784)
--(axis cs:247,2.00232332289801)
--(axis cs:246,2.02650770567997)
--(axis cs:245,1.98720117401549)
--(axis cs:244,2.01551162266231)
--(axis cs:243,2.02024133438493)
--(axis cs:242,2.02362119847584)
--(axis cs:241,2.03664551808506)
--(axis cs:240,2.0187524002373)
--(axis cs:239,2.0288845176617)
--(axis cs:238,2.00637332847371)
--(axis cs:237,2.04516455370411)
--(axis cs:236,2.0252166890866)
--(axis cs:235,2.02571216039261)
--(axis cs:234,2.03103006041716)
--(axis cs:233,2.04700632427778)
--(axis cs:232,2.07425076988004)
--(axis cs:231,2.03512224986266)
--(axis cs:230,2.02657208301687)
--(axis cs:229,2.04992931625772)
--(axis cs:228,2.06832206739763)
--(axis cs:227,2.05526906792813)
--(axis cs:226,2.04386442034649)
--(axis cs:225,2.05811810258791)
--(axis cs:224,2.08981376326991)
--(axis cs:223,2.07048655230479)
--(axis cs:222,2.06413402961007)
--(axis cs:221,2.06336045717838)
--(axis cs:220,2.03382956335881)
--(axis cs:219,2.08802661377883)
--(axis cs:218,2.07136057413948)
--(axis cs:217,2.06758383824484)
--(axis cs:216,2.1102524556212)
--(axis cs:215,2.11269684743055)
--(axis cs:214,2.09493479800042)
--(axis cs:213,2.10398894372198)
--(axis cs:212,2.09504383317749)
--(axis cs:211,2.08954579298084)
--(axis cs:210,2.06503537533373)
--(axis cs:209,2.09773650067775)
--(axis cs:208,2.04711850176274)
--(axis cs:207,2.09896847664411)
--(axis cs:206,2.09896098640036)
--(axis cs:205,2.120760212688)
--(axis cs:204,2.08891744967302)
--(axis cs:203,2.10591438613933)
--(axis cs:202,2.12387595131775)
--(axis cs:201,2.08161209807056)
--(axis cs:200,2.12235899342354)
--(axis cs:199,2.09849389762831)
--(axis cs:198,2.06693319741516)
--(axis cs:197,2.12718042786297)
--(axis cs:196,2.12353160177368)
--(axis cs:195,2.15720733221062)
--(axis cs:194,2.14007021271369)
--(axis cs:193,2.12161230675274)
--(axis cs:192,2.09584147164475)
--(axis cs:191,2.11646787325927)
--(axis cs:190,2.11831104868248)
--(axis cs:189,2.13871773593613)
--(axis cs:188,2.19008888849364)
--(axis cs:187,2.14136834123579)
--(axis cs:186,2.15541752352337)
--(axis cs:185,2.19670015015318)
--(axis cs:184,2.16480834436657)
--(axis cs:183,2.15597064692376)
--(axis cs:182,2.15232813719036)
--(axis cs:181,2.17380448654927)
--(axis cs:180,2.15609640071229)
--(axis cs:179,2.23149183654754)
--(axis cs:178,2.14365324647962)
--(axis cs:177,2.16312014530826)
--(axis cs:176,2.19641671192131)
--(axis cs:175,2.17137509395999)
--(axis cs:174,2.17210529320534)
--(axis cs:173,2.1547326920676)
--(axis cs:172,2.15923495082649)
--(axis cs:171,2.13088202122245)
--(axis cs:170,2.23413579140275)
--(axis cs:169,2.16010819847614)
--(axis cs:168,2.20989142556269)
--(axis cs:167,2.20734820284244)
--(axis cs:166,2.2455678864797)
--(axis cs:165,2.20689315848737)
--(axis cs:164,2.18812960457473)
--(axis cs:163,2.18643504562059)
--(axis cs:162,2.20650059782455)
--(axis cs:161,2.23214369922551)
--(axis cs:160,2.2587908459841)
--(axis cs:159,2.24588726267369)
--(axis cs:158,2.22225071227249)
--(axis cs:157,2.19912371790277)
--(axis cs:156,2.22158166445239)
--(axis cs:155,2.20345547610521)
--(axis cs:154,2.18886975965671)
--(axis cs:153,2.18379294322449)
--(axis cs:152,2.26221416111706)
--(axis cs:151,2.21624030929979)
--(axis cs:150,2.23984409736825)
--(axis cs:149,2.25757879318027)
--(axis cs:148,2.24915769166759)
--(axis cs:147,2.22445308026766)
--(axis cs:146,2.26190215802175)
--(axis cs:145,2.25270582981442)
--(axis cs:144,2.23841324320568)
--(axis cs:143,2.22409606993002)
--(axis cs:142,2.2227442488988)
--(axis cs:141,2.21901951744855)
--(axis cs:140,2.26949006210187)
--(axis cs:139,2.27062823083724)
--(axis cs:138,2.26829953038767)
--(axis cs:137,2.28640378174993)
--(axis cs:136,2.24363956983506)
--(axis cs:135,2.30104531329973)
--(axis cs:134,2.25831474709362)
--(axis cs:133,2.28127337154351)
--(axis cs:132,2.27825604670187)
--(axis cs:131,2.27688147244903)
--(axis cs:130,2.33467619132365)
--(axis cs:129,2.24251137995483)
--(axis cs:128,2.2855728574188)
--(axis cs:127,2.30299899980748)
--(axis cs:126,2.30518617034667)
--(axis cs:125,2.29495685373069)
--(axis cs:124,2.32609902223022)
--(axis cs:123,2.39571751703216)
--(axis cs:122,2.32142217463866)
--(axis cs:121,2.3044799613069)
--(axis cs:120,2.32675224961821)
--(axis cs:119,2.30402387205458)
--(axis cs:118,2.35306809620603)
--(axis cs:117,2.33900538669256)
--(axis cs:116,2.34802013454323)
--(axis cs:115,2.40346619214138)
--(axis cs:114,2.33174169394081)
--(axis cs:113,2.3529032996727)
--(axis cs:112,2.34212715623778)
--(axis cs:111,2.29986415797964)
--(axis cs:110,2.3044809854168)
--(axis cs:109,2.34794243400376)
--(axis cs:108,2.3432751044785)
--(axis cs:107,2.30405221253459)
--(axis cs:106,2.34890617559335)
--(axis cs:105,2.37814851835871)
--(axis cs:104,2.33932889865452)
--(axis cs:103,2.35156915789871)
--(axis cs:102,2.4278807821225)
--(axis cs:101,2.42780555045948)
--(axis cs:100,2.41787935581298)
--(axis cs:99,2.36941650507147)
--(axis cs:98,2.38928629256045)
--(axis cs:97,2.40314859727176)
--(axis cs:96,2.3537592503022)
--(axis cs:95,2.38900771353759)
--(axis cs:94,2.37514471257811)
--(axis cs:93,2.39010480110006)
--(axis cs:92,2.44946466198596)
--(axis cs:91,2.40256121435189)
--(axis cs:90,2.41913612136155)
--(axis cs:89,2.40790628484144)
--(axis cs:88,2.41652212654169)
--(axis cs:87,2.39762890740416)
--(axis cs:86,2.42711542562627)
--(axis cs:85,2.40892640740272)
--(axis cs:84,2.45197153450699)
--(axis cs:83,2.43751307236684)
--(axis cs:82,2.42096728214847)
--(axis cs:81,2.40095512899415)
--(axis cs:80,2.44232074795788)
--(axis cs:79,2.46173844667362)
--(axis cs:78,2.45094832934647)
--(axis cs:77,2.41212484969951)
--(axis cs:76,2.45516922237103)
--(axis cs:75,2.43843507386125)
--(axis cs:74,2.4776727393546)
--(axis cs:73,2.44210830369164)
--(axis cs:72,2.46707062257353)
--(axis cs:71,2.44433021170908)
--(axis cs:70,2.47393544275548)
--(axis cs:69,2.52177334634825)
--(axis cs:68,2.48468896432619)
--(axis cs:67,2.50059049979235)
--(axis cs:66,2.53368945327621)
--(axis cs:65,2.52414111485915)
--(axis cs:64,2.53374475704898)
--(axis cs:63,2.51183587597302)
--(axis cs:62,2.55992404032448)
--(axis cs:61,2.53214253854047)
--(axis cs:60,2.55499668351314)
--(axis cs:59,2.54000603387097)
--(axis cs:58,2.51610959543452)
--(axis cs:57,2.58648585228213)
--(axis cs:56,2.59432575929208)
--(axis cs:55,2.62101840729714)
--(axis cs:54,2.64621893596308)
--(axis cs:53,2.63135649234928)
--(axis cs:52,2.59826581503525)
--(axis cs:51,2.68476166644432)
--(axis cs:50,2.62425455736671)
--(axis cs:49,2.62947724200791)
--(axis cs:48,2.65741279358089)
--(axis cs:47,2.66986188213976)
--(axis cs:46,2.70731940291454)
--(axis cs:45,2.68527924213276)
--(axis cs:44,2.69880331435505)
--(axis cs:43,2.69392123258788)
--(axis cs:42,2.72151781064847)
--(axis cs:41,2.77169404639896)
--(axis cs:40,2.73712765134085)
--(axis cs:39,2.78443319902294)
--(axis cs:38,2.74122025163161)
--(axis cs:37,2.79065433128714)
--(axis cs:36,2.81246784226598)
--(axis cs:35,2.83690216691554)
--(axis cs:34,2.79246134530785)
--(axis cs:33,2.79919105196771)
--(axis cs:32,2.83147371047746)
--(axis cs:31,2.84971127305997)
--(axis cs:30,2.8471540973417)
--(axis cs:29,2.88053733149909)
--(axis cs:28,2.8651559905556)
--(axis cs:27,2.95485525899957)
--(axis cs:26,2.85060338618454)
--(axis cs:25,2.96096569516271)
--(axis cs:24,2.93243747868635)
--(axis cs:23,2.94570427164295)
--(axis cs:22,3.00989929982591)
--(axis cs:21,3.02124424228868)
--(axis cs:20,3.09210753185622)
--(axis cs:19,3.08099792151062)
--(axis cs:18,3.08082022344816)
--(axis cs:17,3.08739951843311)
--(axis cs:16,3.14625818969589)
--(axis cs:15,3.16937916321416)
--(axis cs:14,3.18137601442505)
--(axis cs:13,3.24127355929496)
--(axis cs:12,3.32952284233507)
--(axis cs:11,3.35636563993676)
--(axis cs:10,3.39850056453793)
--(axis cs:9,3.45064175424719)
--(axis cs:8,3.51114190772904)
--(axis cs:7,3.61188247642393)
--(axis cs:6,3.65907417752988)
--(axis cs:5,3.76327600319068)
--(axis cs:4,3.89567847825343)
--(axis cs:3,4.04663836859597)
--(axis cs:2,4.26555269891219)
--(axis cs:1,4.47852862581287)
--(axis cs:0,4.93052094623207)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,4.93059783724611)
--(axis cs:0,4.92348274930956)
--(axis cs:1,4.81161339901991)
--(axis cs:2,4.69172944924232)
--(axis cs:3,4.55659913020391)
--(axis cs:4,4.43717145472496)
--(axis cs:5,4.32764940260113)
--(axis cs:6,4.20568094571709)
--(axis cs:7,4.09885762973991)
--(axis cs:8,3.97144526743407)
--(axis cs:9,3.94020694848097)
--(axis cs:10,3.81460440820795)
--(axis cs:11,3.72638625948664)
--(axis cs:12,3.66742969251907)
--(axis cs:13,3.54305016122271)
--(axis cs:14,3.48348543511035)
--(axis cs:15,3.37966570279448)
--(axis cs:16,3.28957846218173)
--(axis cs:17,3.23510887750907)
--(axis cs:18,3.16935792931932)
--(axis cs:19,3.06457707907352)
--(axis cs:20,2.97952324288902)
--(axis cs:21,3.00525667272368)
--(axis cs:22,2.93086280970278)
--(axis cs:23,2.92211550048917)
--(axis cs:24,2.90312983249956)
--(axis cs:25,2.78351147613667)
--(axis cs:26,2.78696698727376)
--(axis cs:27,2.80647582677748)
--(axis cs:28,2.70066829427825)
--(axis cs:29,2.73303948217369)
--(axis cs:30,2.6537353184855)
--(axis cs:31,2.65218348670535)
--(axis cs:32,2.6382062759935)
--(axis cs:33,2.64248862629912)
--(axis cs:34,2.61978886331065)
--(axis cs:35,2.51158332779077)
--(axis cs:36,2.51583160198406)
--(axis cs:37,2.491480077553)
--(axis cs:38,2.5340127502467)
--(axis cs:39,2.51363579700709)
--(axis cs:40,2.50270083535707)
--(axis cs:41,2.45246198129809)
--(axis cs:42,2.46875829830159)
--(axis cs:43,2.44645628863581)
--(axis cs:44,2.43817606363245)
--(axis cs:45,2.4479324408662)
--(axis cs:46,2.37462739491392)
--(axis cs:47,2.39916337752724)
--(axis cs:48,2.42311082324672)
--(axis cs:49,2.35438535353283)
--(axis cs:50,2.35116848938921)
--(axis cs:51,2.32786468970516)
--(axis cs:52,2.32946521808829)
--(axis cs:53,2.3317945249557)
--(axis cs:54,2.28695724480188)
--(axis cs:55,2.26506086566269)
--(axis cs:56,2.26747164411233)
--(axis cs:57,2.32052209521571)
--(axis cs:58,2.24706043812311)
--(axis cs:59,2.24397350561592)
--(axis cs:60,2.27355101027619)
--(axis cs:61,2.21470163857781)
--(axis cs:62,2.20360473022221)
--(axis cs:63,2.21575249749511)
--(axis cs:64,2.22917636540061)
--(axis cs:65,2.2181029961631)
--(axis cs:66,2.16719403970447)
--(axis cs:67,2.16479922950381)
--(axis cs:68,2.16589568851597)
--(axis cs:69,2.15551805725008)
--(axis cs:70,2.15838897420035)
--(axis cs:71,2.10528292676761)
--(axis cs:72,2.09390956909634)
--(axis cs:73,2.10003381147848)
--(axis cs:74,2.11457942295432)
--(axis cs:75,2.08441759583578)
--(axis cs:76,2.09871536483904)
--(axis cs:77,2.11926362870891)
--(axis cs:78,2.09202048652022)
--(axis cs:79,2.08272422232477)
--(axis cs:80,2.1051003034316)
--(axis cs:81,2.06248981693398)
--(axis cs:82,2.08216325300577)
--(axis cs:83,2.05557152290092)
--(axis cs:84,2.07637152830126)
--(axis cs:85,2.03677526632549)
--(axis cs:86,2.07702535339781)
--(axis cs:87,2.00022047026419)
--(axis cs:88,2.02120099142594)
--(axis cs:89,2.04474371564133)
--(axis cs:90,2.03334648061823)
--(axis cs:91,2.03816120022927)
--(axis cs:92,2.04607679170692)
--(axis cs:93,2.03612361467483)
--(axis cs:94,2.04078007231981)
--(axis cs:95,2.03383029050735)
--(axis cs:96,2.02164409306506)
--(axis cs:97,2.05879723427836)
--(axis cs:98,2.04559105738813)
--(axis cs:99,2.01061367131862)
--(axis cs:100,2.00713526420563)
--(axis cs:101,1.97500980592955)
--(axis cs:102,2.01435483953581)
--(axis cs:103,1.9794507383688)
--(axis cs:104,2.0164616744233)
--(axis cs:105,1.99378745635825)
--(axis cs:106,1.98821961990275)
--(axis cs:107,1.98611580247613)
--(axis cs:108,1.98023031125394)
--(axis cs:109,1.98611085480678)
--(axis cs:110,1.98204153760519)
--(axis cs:111,1.97760774531757)
--(axis cs:112,1.97007050656354)
--(axis cs:113,1.95160605969237)
--(axis cs:114,1.9813940406077)
--(axis cs:115,1.94339721312153)
--(axis cs:116,1.96529499413341)
--(axis cs:117,1.92760223488527)
--(axis cs:118,1.91762864040044)
--(axis cs:119,1.90797379740206)
--(axis cs:120,1.91738789250577)
--(axis cs:121,1.93716094716557)
--(axis cs:122,1.95403862771472)
--(axis cs:123,1.93294866643285)
--(axis cs:124,1.95956567638333)
--(axis cs:125,1.92106830675577)
--(axis cs:126,1.93404823961465)
--(axis cs:127,1.96640603028388)
--(axis cs:128,1.94580813078084)
--(axis cs:129,1.92422583915073)
--(axis cs:130,1.8854997205328)
--(axis cs:131,1.91545715130138)
--(axis cs:132,1.89617166117716)
--(axis cs:133,1.90756417099986)
--(axis cs:134,1.91901783219372)
--(axis cs:135,1.87879765729261)
--(axis cs:136,1.8897709421007)
--(axis cs:137,1.88430624871657)
--(axis cs:138,1.87298788663905)
--(axis cs:139,1.89384533444247)
--(axis cs:140,1.90511829758178)
--(axis cs:141,1.92254170760817)
--(axis cs:142,1.89217213885013)
--(axis cs:143,1.87908171395935)
--(axis cs:144,1.89446905821369)
--(axis cs:145,1.94512238471852)
--(axis cs:146,1.86123870419571)
--(axis cs:147,1.90056865963035)
--(axis cs:148,1.87380819412038)
--(axis cs:149,1.85482423888803)
--(axis cs:150,1.86885672675395)
--(axis cs:151,1.89573803689854)
--(axis cs:152,1.91067087341911)
--(axis cs:153,1.89317784616726)
--(axis cs:154,1.87894279003781)
--(axis cs:155,1.84290733306636)
--(axis cs:156,1.89496323163061)
--(axis cs:157,1.87124355955219)
--(axis cs:158,1.87261791528595)
--(axis cs:159,1.88207615121836)
--(axis cs:160,1.89214695386822)
--(axis cs:161,1.88999707936973)
--(axis cs:162,1.83741812140981)
--(axis cs:163,1.83932995438676)
--(axis cs:164,1.86491894148871)
--(axis cs:165,1.84232882002536)
--(axis cs:166,1.83954896093657)
--(axis cs:167,1.87456226294466)
--(axis cs:168,1.85734921713403)
--(axis cs:169,1.85654639799727)
--(axis cs:170,1.85968895261445)
--(axis cs:171,1.86174720602926)
--(axis cs:172,1.84682511408794)
--(axis cs:173,1.86217375718916)
--(axis cs:174,1.85214266236135)
--(axis cs:175,1.85501423077689)
--(axis cs:176,1.83218893344438)
--(axis cs:177,1.83135960966674)
--(axis cs:178,1.85499305532823)
--(axis cs:179,1.80777335479255)
--(axis cs:180,1.85067551874953)
--(axis cs:181,1.85727627459478)
--(axis cs:182,1.82727938636526)
--(axis cs:183,1.81259369595028)
--(axis cs:184,1.80128681582746)
--(axis cs:185,1.82706127673948)
--(axis cs:186,1.85893592482953)
--(axis cs:187,1.80259023908006)
--(axis cs:188,1.82686016255245)
--(axis cs:189,1.81406698127326)
--(axis cs:190,1.79388991188006)
--(axis cs:191,1.82858914743019)
--(axis cs:192,1.80957651521671)
--(axis cs:193,1.81310993860592)
--(axis cs:194,1.80231079931497)
--(axis cs:195,1.8128577143644)
--(axis cs:196,1.81761896046823)
--(axis cs:197,1.8069267477549)
--(axis cs:198,1.81496366693357)
--(axis cs:199,1.79470512536812)
--(axis cs:200,1.83611099600725)
--(axis cs:201,1.81270952789906)
--(axis cs:202,1.80367377946513)
--(axis cs:203,1.84332302198888)
--(axis cs:204,1.84263548495935)
--(axis cs:205,1.78891864185555)
--(axis cs:206,1.7964710901723)
--(axis cs:207,1.81389432553012)
--(axis cs:208,1.81816279518248)
--(axis cs:209,1.82744600202275)
--(axis cs:210,1.8101936926543)
--(axis cs:211,1.77843479506437)
--(axis cs:212,1.82081202430352)
--(axis cs:213,1.79391431100672)
--(axis cs:214,1.79177952321488)
--(axis cs:215,1.82274096412944)
--(axis cs:216,1.77616348770268)
--(axis cs:217,1.81895256390899)
--(axis cs:218,1.78608752482459)
--(axis cs:219,1.78595751412998)
--(axis cs:220,1.79276834300223)
--(axis cs:221,1.76633226576077)
--(axis cs:222,1.7706953585075)
--(axis cs:223,1.80814349035088)
--(axis cs:224,1.83073382343419)
--(axis cs:225,1.78384891372766)
--(axis cs:226,1.78569283438708)
--(axis cs:227,1.7842315996059)
--(axis cs:228,1.82168537401503)
--(axis cs:229,1.79025121447542)
--(axis cs:230,1.78946475320523)
--(axis cs:231,1.78157676395716)
--(axis cs:232,1.77875255708137)
--(axis cs:233,1.79207580322209)
--(axis cs:234,1.78686497381306)
--(axis cs:235,1.7956033624274)
--(axis cs:236,1.75084262401309)
--(axis cs:237,1.77336609483668)
--(axis cs:238,1.7773205679524)
--(axis cs:239,1.77941895437498)
--(axis cs:240,1.7901482070474)
--(axis cs:241,1.75460763020421)
--(axis cs:242,1.76889515171138)
--(axis cs:243,1.79378776766106)
--(axis cs:244,1.74882573205255)
--(axis cs:245,1.75702813617205)
--(axis cs:246,1.76849936730761)
--(axis cs:247,1.77189047027557)
--(axis cs:248,1.79894447023664)
--(axis cs:249,1.76426378919973)
--(axis cs:250,1.75074011379462)
--(axis cs:251,1.7959548545393)
--(axis cs:252,1.74841109721966)
--(axis cs:253,1.75327272576146)
--(axis cs:254,1.78035202842739)
--(axis cs:255,1.80432343994172)
--(axis cs:256,1.78523349377366)
--(axis cs:257,1.77508544707969)
--(axis cs:258,1.75075226745124)
--(axis cs:259,1.79203761881529)
--(axis cs:260,1.78778976208054)
--(axis cs:261,1.7386271325852)
--(axis cs:262,1.78165642209623)
--(axis cs:263,1.77472635275243)
--(axis cs:264,1.74347609324909)
--(axis cs:265,1.78260755553716)
--(axis cs:266,1.78768779440949)
--(axis cs:267,1.76003014596645)
--(axis cs:268,1.76856545655421)
--(axis cs:269,1.78544965410265)
--(axis cs:270,1.77880381207952)
--(axis cs:271,1.7573231342634)
--(axis cs:272,1.77474212961759)
--(axis cs:273,1.71826118266186)
--(axis cs:274,1.74933558391903)
--(axis cs:275,1.74819790459897)
--(axis cs:276,1.75561379728077)
--(axis cs:277,1.75581853239047)
--(axis cs:278,1.7545751954707)
--(axis cs:279,1.78225495587678)
--(axis cs:280,1.73144117901107)
--(axis cs:281,1.77011417253883)
--(axis cs:282,1.78192323946365)
--(axis cs:283,1.755851630568)
--(axis cs:284,1.76554167767238)
--(axis cs:285,1.77347703175536)
--(axis cs:286,1.75683416570466)
--(axis cs:287,1.74293963055967)
--(axis cs:288,1.77909264882135)
--(axis cs:289,1.77130078899312)
--(axis cs:290,1.74951814924257)
--(axis cs:291,1.73475018256948)
--(axis cs:292,1.75946080029058)
--(axis cs:293,1.77260877421709)
--(axis cs:294,1.74207507024244)
--(axis cs:295,1.75595559813211)
--(axis cs:296,1.74901074857594)
--(axis cs:297,1.72158483426326)
--(axis cs:298,1.77376508994986)
--(axis cs:299,1.75339204418303)
--(axis cs:300,1.75437710589551)
--(axis cs:301,1.75590355823809)
--(axis cs:302,1.74275015421662)
--(axis cs:303,1.74350985051223)
--(axis cs:304,1.73405745489498)
--(axis cs:305,1.71926595034303)
--(axis cs:306,1.76022120672522)
--(axis cs:307,1.72851348059026)
--(axis cs:308,1.75708182862633)
--(axis cs:309,1.71063609203803)
--(axis cs:310,1.72822158898797)
--(axis cs:311,1.7561237875763)
--(axis cs:312,1.73507139039784)
--(axis cs:313,1.73688418417902)
--(axis cs:314,1.74260795652554)
--(axis cs:315,1.754546307498)
--(axis cs:316,1.73455379680281)
--(axis cs:317,1.71491088442441)
--(axis cs:318,1.72392952030267)
--(axis cs:319,1.71999881543458)
--(axis cs:320,1.72560027844117)
--(axis cs:321,1.73832561380772)
--(axis cs:322,1.74487927948764)
--(axis cs:323,1.75497405255446)
--(axis cs:324,1.72688213895958)
--(axis cs:325,1.72109589659031)
--(axis cs:326,1.73955551657913)
--(axis cs:327,1.7082407924719)
--(axis cs:328,1.72408668338909)
--(axis cs:329,1.74566294306903)
--(axis cs:330,1.74545395796435)
--(axis cs:331,1.73796159331186)
--(axis cs:332,1.72185609477834)
--(axis cs:333,1.72704595978222)
--(axis cs:334,1.73542614614891)
--(axis cs:335,1.71387105886703)
--(axis cs:336,1.72432687133432)
--(axis cs:337,1.73310013644691)
--(axis cs:338,1.71619582035905)
--(axis cs:339,1.75842999480646)
--(axis cs:340,1.74430267423314)
--(axis cs:341,1.71039513192424)
--(axis cs:342,1.74203803713448)
--(axis cs:343,1.72246174462511)
--(axis cs:344,1.74604373356096)
--(axis cs:345,1.73996772680002)
--(axis cs:346,1.74219687193642)
--(axis cs:347,1.73792078194638)
--(axis cs:348,1.72136896725783)
--(axis cs:349,1.73198253578483)
--(axis cs:350,1.76139789283213)
--(axis cs:350,1.82503014239044)
--(axis cs:350,1.82503014239044)
--(axis cs:349,1.8222161193192)
--(axis cs:348,1.79585316395778)
--(axis cs:347,1.81838720573137)
--(axis cs:346,1.9010581594781)
--(axis cs:345,1.84476502516856)
--(axis cs:344,1.8291409204059)
--(axis cs:343,1.85465719438336)
--(axis cs:342,1.86027392127632)
--(axis cs:341,1.8688210438887)
--(axis cs:340,1.86302005287241)
--(axis cs:339,1.86214245480433)
--(axis cs:338,1.83952692367789)
--(axis cs:337,1.81888659395748)
--(axis cs:336,1.79085813084592)
--(axis cs:335,1.78574147609614)
--(axis cs:334,1.85120823424057)
--(axis cs:333,1.83876878533829)
--(axis cs:332,1.84701728500235)
--(axis cs:331,1.8346625698267)
--(axis cs:330,1.80877375058319)
--(axis cs:329,1.79900683607271)
--(axis cs:328,1.80113006844314)
--(axis cs:327,1.85381253459946)
--(axis cs:326,1.84973418410016)
--(axis cs:325,1.82196854240075)
--(axis cs:324,1.82749601721334)
--(axis cs:323,1.82039864825903)
--(axis cs:322,1.81579562445535)
--(axis cs:321,1.86393896043881)
--(axis cs:320,1.84230063597111)
--(axis cs:319,1.84906346888831)
--(axis cs:318,1.83414337068815)
--(axis cs:317,1.84543061742288)
--(axis cs:316,1.85787462883935)
--(axis cs:315,1.85286245692547)
--(axis cs:314,1.82518023358254)
--(axis cs:313,1.82282995952513)
--(axis cs:312,1.81850300906122)
--(axis cs:311,1.84088285432515)
--(axis cs:310,1.84833117130741)
--(axis cs:309,1.85343907349049)
--(axis cs:308,1.84239343592293)
--(axis cs:307,1.89942830023367)
--(axis cs:306,1.83983109558641)
--(axis cs:305,1.84657455559929)
--(axis cs:304,1.87700723408101)
--(axis cs:303,1.86739686659256)
--(axis cs:302,1.84012828441507)
--(axis cs:301,1.84572467682081)
--(axis cs:300,1.80487232637483)
--(axis cs:299,1.84253020888771)
--(axis cs:298,1.83851580887791)
--(axis cs:297,1.83003844902516)
--(axis cs:296,1.82443064070355)
--(axis cs:295,1.84806755461052)
--(axis cs:294,1.85489082225587)
--(axis cs:293,1.85041789266868)
--(axis cs:292,1.88988246534068)
--(axis cs:291,1.88325667038744)
--(axis cs:290,1.84050733440236)
--(axis cs:289,1.89964346888981)
--(axis cs:288,1.87824546484118)
--(axis cs:287,1.889798312894)
--(axis cs:286,1.87718879031208)
--(axis cs:285,1.93377273987632)
--(axis cs:284,1.84041904478628)
--(axis cs:283,1.84642157381977)
--(axis cs:282,1.87576833707835)
--(axis cs:281,1.83357784491859)
--(axis cs:280,1.84207507553625)
--(axis cs:279,1.8756116449668)
--(axis cs:278,1.82314198282512)
--(axis cs:277,1.86562425262806)
--(axis cs:276,1.90692479412857)
--(axis cs:275,1.86507843336697)
--(axis cs:274,1.80501665859966)
--(axis cs:273,1.8443595916317)
--(axis cs:272,1.86373121973356)
--(axis cs:271,1.84714536665643)
--(axis cs:270,1.884087509225)
--(axis cs:269,1.91918084857371)
--(axis cs:268,1.87843854990496)
--(axis cs:267,1.86720024211249)
--(axis cs:266,1.86469414352226)
--(axis cs:265,1.87296185478693)
--(axis cs:264,1.87815644667122)
--(axis cs:263,1.89260847525755)
--(axis cs:262,1.85106059370816)
--(axis cs:261,1.86746329691646)
--(axis cs:260,1.87619776444628)
--(axis cs:259,1.9520462607289)
--(axis cs:258,1.86919234779057)
--(axis cs:257,1.86476563154064)
--(axis cs:256,1.85541724931958)
--(axis cs:255,1.85901892957802)
--(axis cs:254,1.87098811506978)
--(axis cs:253,1.88798187718431)
--(axis cs:252,1.87659999841421)
--(axis cs:251,1.87028893215026)
--(axis cs:250,1.8699990655965)
--(axis cs:249,1.86871520644135)
--(axis cs:248,1.90748256350563)
--(axis cs:247,1.86720766841137)
--(axis cs:246,1.91517369905169)
--(axis cs:245,1.88600416521721)
--(axis cs:244,1.91857478394394)
--(axis cs:243,1.88435704859085)
--(axis cs:242,1.86606728721434)
--(axis cs:241,1.8751039629102)
--(axis cs:240,1.91411433506588)
--(axis cs:239,1.87994455996281)
--(axis cs:238,1.92484626445797)
--(axis cs:237,1.86622058430405)
--(axis cs:236,1.90073345484198)
--(axis cs:235,1.87991025477028)
--(axis cs:234,1.85629824627463)
--(axis cs:233,1.88616013599942)
--(axis cs:232,1.88173684253516)
--(axis cs:231,1.91062465112924)
--(axis cs:230,1.88673207443873)
--(axis cs:229,1.88739880864262)
--(axis cs:228,1.94616334995895)
--(axis cs:227,1.91680611114634)
--(axis cs:226,1.90963697052246)
--(axis cs:225,1.9368915592371)
--(axis cs:224,1.87968750401003)
--(axis cs:223,1.87388910824241)
--(axis cs:222,1.86012424582819)
--(axis cs:221,1.90502952663245)
--(axis cs:220,1.88381723713889)
--(axis cs:219,1.93907341365037)
--(axis cs:218,1.87446852623406)
--(axis cs:217,1.93650119934366)
--(axis cs:216,1.91940496503459)
--(axis cs:215,1.94300227987053)
--(axis cs:214,1.90267678082178)
--(axis cs:213,1.88959420863056)
--(axis cs:212,1.89799089239445)
--(axis cs:211,1.98227365865201)
--(axis cs:210,1.9274220234974)
--(axis cs:209,1.91568819763322)
--(axis cs:208,1.88519821108967)
--(axis cs:207,1.88925537096669)
--(axis cs:206,1.89868382064888)
--(axis cs:205,1.9148671407384)
--(axis cs:204,1.92933756070767)
--(axis cs:203,1.90155441912393)
--(axis cs:202,1.91412291118229)
--(axis cs:201,1.89799936230671)
--(axis cs:200,1.95783185833607)
--(axis cs:199,1.95097261844581)
--(axis cs:198,1.92919161041644)
--(axis cs:197,1.94834159247815)
--(axis cs:196,1.93652702613768)
--(axis cs:195,1.92011007315813)
--(axis cs:194,1.9278969067941)
--(axis cs:193,1.91607421392387)
--(axis cs:192,1.92431809579959)
--(axis cs:191,1.934447537682)
--(axis cs:190,2.00674067224986)
--(axis cs:189,1.95052469365369)
--(axis cs:188,1.93964680768195)
--(axis cs:187,1.94094244299642)
--(axis cs:186,1.96912196523109)
--(axis cs:185,1.94827256734759)
--(axis cs:184,1.96183031476998)
--(axis cs:183,1.9552670443201)
--(axis cs:182,1.96933156811503)
--(axis cs:181,1.98468546073937)
--(axis cs:180,1.98772225863667)
--(axis cs:179,1.91200100207394)
--(axis cs:178,1.99897384469032)
--(axis cs:177,1.96786952376804)
--(axis cs:176,1.96177999349889)
--(axis cs:175,1.95212010958273)
--(axis cs:174,1.9709302008751)
--(axis cs:173,1.97003042453089)
--(axis cs:172,1.9643511737343)
--(axis cs:171,1.96369436840976)
--(axis cs:170,1.9699040547667)
--(axis cs:169,1.97967777650224)
--(axis cs:168,1.96807960924696)
--(axis cs:167,1.99625489399374)
--(axis cs:166,1.95654221169746)
--(axis cs:165,1.9399974815249)
--(axis cs:164,1.97228949276293)
--(axis cs:163,1.94701929938998)
--(axis cs:162,1.93228540741013)
--(axis cs:161,1.9880622234738)
--(axis cs:160,2.00142224843261)
--(axis cs:159,1.96577464834219)
--(axis cs:158,1.999909868059)
--(axis cs:157,1.99336818532848)
--(axis cs:156,1.96681576674433)
--(axis cs:155,1.99000533574866)
--(axis cs:154,1.99638942730095)
--(axis cs:153,1.97866123026616)
--(axis cs:152,2.00526811406829)
--(axis cs:151,2.02284323671835)
--(axis cs:150,2.01278626225796)
--(axis cs:149,1.99328651456261)
--(axis cs:148,1.99579775731109)
--(axis cs:147,2.00675727879006)
--(axis cs:146,2.0432833027439)
--(axis cs:145,2.02843541640585)
--(axis cs:144,2.02138293155686)
--(axis cs:143,2.03571526442873)
--(axis cs:142,1.98697121598147)
--(axis cs:141,2.0298803904049)
--(axis cs:140,2.02640115209239)
--(axis cs:139,2.00489214870439)
--(axis cs:138,2.06508174792077)
--(axis cs:137,2.01464445277692)
--(axis cs:136,2.00347146413307)
--(axis cs:135,2.01467469877005)
--(axis cs:134,2.06007252218775)
--(axis cs:133,2.05035155262963)
--(axis cs:132,2.03340147554374)
--(axis cs:131,2.05972723857105)
--(axis cs:130,2.02835886861511)
--(axis cs:129,2.07348917124774)
--(axis cs:128,2.04608127874902)
--(axis cs:127,2.09886194706386)
--(axis cs:126,2.05680110737764)
--(axis cs:125,2.03870538657348)
--(axis cs:124,2.03885621392437)
--(axis cs:123,2.06092077210534)
--(axis cs:122,2.0905236607163)
--(axis cs:121,2.10335471896469)
--(axis cs:120,2.10063782180608)
--(axis cs:119,2.03909094771845)
--(axis cs:118,2.09442610740112)
--(axis cs:117,2.07617100016679)
--(axis cs:116,2.09664723293674)
--(axis cs:115,2.07171516675952)
--(axis cs:114,2.09081598028902)
--(axis cs:113,2.10894976089499)
--(axis cs:112,2.08079874801332)
--(axis cs:111,2.14187689629553)
--(axis cs:110,2.14659222441209)
--(axis cs:109,2.1313501534852)
--(axis cs:108,2.07606017344345)
--(axis cs:107,2.12442148993098)
--(axis cs:106,2.13165515092197)
--(axis cs:105,2.14841455721992)
--(axis cs:104,2.18934732089695)
--(axis cs:103,2.10978497211759)
--(axis cs:102,2.16361720210777)
--(axis cs:101,2.13566416756965)
--(axis cs:100,2.14678382127254)
--(axis cs:99,2.2192143012402)
--(axis cs:98,2.18396395524145)
--(axis cs:97,2.15892838990392)
--(axis cs:96,2.20443480785904)
--(axis cs:95,2.15885277718122)
--(axis cs:94,2.20053611231095)
--(axis cs:93,2.18388309882556)
--(axis cs:92,2.20389626026902)
--(axis cs:91,2.17322321234061)
--(axis cs:90,2.17296796820301)
--(axis cs:89,2.21498822509275)
--(axis cs:88,2.22966350639459)
--(axis cs:87,2.26914408724658)
--(axis cs:86,2.20880081612968)
--(axis cs:85,2.20294842096871)
--(axis cs:84,2.2587922960736)
--(axis cs:83,2.18585046761594)
--(axis cs:82,2.25916961236691)
--(axis cs:81,2.2289544816146)
--(axis cs:80,2.23821620085122)
--(axis cs:79,2.25045631771116)
--(axis cs:78,2.22940354412608)
--(axis cs:77,2.24876025772716)
--(axis cs:76,2.28349453159095)
--(axis cs:75,2.22858442871698)
--(axis cs:74,2.25809996220647)
--(axis cs:73,2.24473236701942)
--(axis cs:72,2.23770351366714)
--(axis cs:71,2.26458966283278)
--(axis cs:70,2.27076813799459)
--(axis cs:69,2.32053445623928)
--(axis cs:68,2.34690595072303)
--(axis cs:67,2.26814919170548)
--(axis cs:66,2.28894522831479)
--(axis cs:65,2.38252119773757)
--(axis cs:64,2.34794150133558)
--(axis cs:63,2.3734281548054)
--(axis cs:62,2.35927844755951)
--(axis cs:61,2.40278562571303)
--(axis cs:60,2.3723994012514)
--(axis cs:59,2.42896657192122)
--(axis cs:58,2.40835412972647)
--(axis cs:57,2.40286579782526)
--(axis cs:56,2.45407356736177)
--(axis cs:55,2.45005929522265)
--(axis cs:54,2.46566523241166)
--(axis cs:53,2.45776661588722)
--(axis cs:52,2.48390948588142)
--(axis cs:51,2.50667269474374)
--(axis cs:50,2.47980776817954)
--(axis cs:49,2.5412746825053)
--(axis cs:48,2.56671023052721)
--(axis cs:47,2.55738770723573)
--(axis cs:46,2.59341405441282)
--(axis cs:45,2.5940372105761)
--(axis cs:44,2.55368714063892)
--(axis cs:43,2.63213571345034)
--(axis cs:42,2.58313607057925)
--(axis cs:41,2.59175415514522)
--(axis cs:40,2.64580686974453)
--(axis cs:39,2.61312342155119)
--(axis cs:38,2.64795357042693)
--(axis cs:37,2.63918615761272)
--(axis cs:36,2.67807010803713)
--(axis cs:35,2.66509246505004)
--(axis cs:34,2.72166306891177)
--(axis cs:33,2.73403133126775)
--(axis cs:32,2.7506026652363)
--(axis cs:31,2.80237024579986)
--(axis cs:30,2.81895056877787)
--(axis cs:29,2.88606317069395)
--(axis cs:28,2.89041392286488)
--(axis cs:27,2.90528648902155)
--(axis cs:26,2.95940823114211)
--(axis cs:25,2.92666127365167)
--(axis cs:24,3.00014134376527)
--(axis cs:23,3.0841972048198)
--(axis cs:22,3.06517967785739)
--(axis cs:21,3.19170986167081)
--(axis cs:20,3.19857956095259)
--(axis cs:19,3.28446666190815)
--(axis cs:18,3.34033521154199)
--(axis cs:17,3.37955266445416)
--(axis cs:16,3.40992661630518)
--(axis cs:15,3.55388012507112)
--(axis cs:14,3.66434018378026)
--(axis cs:13,3.71919453282683)
--(axis cs:12,3.79001523450088)
--(axis cs:11,3.87967038671369)
--(axis cs:10,3.97736735109913)
--(axis cs:9,4.05274394335612)
--(axis cs:8,4.12750875969293)
--(axis cs:7,4.19093766015557)
--(axis cs:6,4.29384889529024)
--(axis cs:5,4.39065811207861)
--(axis cs:4,4.50534796550757)
--(axis cs:3,4.62755034538281)
--(axis cs:2,4.74113161234294)
--(axis cs:1,4.84726464618444)
--(axis cs:0,4.93059783724611)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,4.93058314974527)
--(axis cs:0,4.92347347268656)
--(axis cs:1,4.75393536666046)
--(axis cs:2,4.60665897809757)
--(axis cs:3,4.51099495128438)
--(axis cs:4,4.40514492987682)
--(axis cs:5,4.30686568080418)
--(axis cs:6,4.26516844125029)
--(axis cs:7,4.17703359465631)
--(axis cs:8,4.10887705109729)
--(axis cs:9,4.03239127217896)
--(axis cs:10,3.95931449764645)
--(axis cs:11,3.84151423600723)
--(axis cs:12,3.7720157504598)
--(axis cs:13,3.72176781961296)
--(axis cs:14,3.66150891517982)
--(axis cs:15,3.54606758686156)
--(axis cs:16,3.50122898171405)
--(axis cs:17,3.44938225855467)
--(axis cs:18,3.3519960604663)
--(axis cs:19,3.3322162529277)
--(axis cs:20,3.2938298294369)
--(axis cs:21,3.20830772644346)
--(axis cs:22,3.15698558250525)
--(axis cs:23,3.12412108984568)
--(axis cs:24,3.05320581357501)
--(axis cs:25,3.04265749329044)
--(axis cs:26,2.96906727459545)
--(axis cs:27,2.98699875817619)
--(axis cs:28,2.93341073801917)
--(axis cs:29,2.88420482511654)
--(axis cs:30,2.90424097522754)
--(axis cs:31,2.86262517456767)
--(axis cs:32,2.83456869540004)
--(axis cs:33,2.84164612219411)
--(axis cs:34,2.71758854544784)
--(axis cs:35,2.73140478269803)
--(axis cs:36,2.73952199766572)
--(axis cs:37,2.70519710521817)
--(axis cs:38,2.7116314651832)
--(axis cs:39,2.67149911309893)
--(axis cs:40,2.60884860155207)
--(axis cs:41,2.59107091376084)
--(axis cs:42,2.58725923050373)
--(axis cs:43,2.57937000481753)
--(axis cs:44,2.59284976025008)
--(axis cs:45,2.56566063516379)
--(axis cs:46,2.53214489662206)
--(axis cs:47,2.45065776525304)
--(axis cs:48,2.53820570798061)
--(axis cs:49,2.47225979586302)
--(axis cs:50,2.47735366517517)
--(axis cs:51,2.41778242902374)
--(axis cs:52,2.4299406889493)
--(axis cs:53,2.39720516581104)
--(axis cs:54,2.44192064213501)
--(axis cs:55,2.40464252855507)
--(axis cs:56,2.38858424029561)
--(axis cs:57,2.37174172436188)
--(axis cs:58,2.35738220387059)
--(axis cs:59,2.37375141885116)
--(axis cs:60,2.35912526108797)
--(axis cs:61,2.34461595616417)
--(axis cs:62,2.35605686389965)
--(axis cs:63,2.30097333080152)
--(axis cs:64,2.25971520041596)
--(axis cs:65,2.25872700501004)
--(axis cs:66,2.27104673733042)
--(axis cs:67,2.28219480737458)
--(axis cs:68,2.24772542643716)
--(axis cs:69,2.2455043279856)
--(axis cs:70,2.26823778128182)
--(axis cs:71,2.20442760454983)
--(axis cs:72,2.2551471682008)
--(axis cs:73,2.21897834470939)
--(axis cs:74,2.22301394809916)
--(axis cs:75,2.22298563968166)
--(axis cs:76,2.20645718535821)
--(axis cs:77,2.1813011775288)
--(axis cs:78,2.19182495953938)
--(axis cs:79,2.18406431063773)
--(axis cs:80,2.14727653320317)
--(axis cs:81,2.1927537600646)
--(axis cs:82,2.16156095529756)
--(axis cs:83,2.08043308365376)
--(axis cs:84,2.12886938480935)
--(axis cs:85,2.15044594458993)
--(axis cs:86,2.12678383203997)
--(axis cs:87,2.14838729643286)
--(axis cs:88,2.1054949428654)
--(axis cs:89,2.16299756993769)
--(axis cs:90,2.16400759953658)
--(axis cs:91,2.11456105324713)
--(axis cs:92,2.12653153160016)
--(axis cs:93,2.08743634181195)
--(axis cs:94,2.10212924648683)
--(axis cs:95,2.05669144983425)
--(axis cs:96,2.05706171793352)
--(axis cs:97,2.07951487275823)
--(axis cs:98,2.09613268818923)
--(axis cs:99,2.06781404339363)
--(axis cs:100,2.11470352777858)
--(axis cs:101,2.06136408741281)
--(axis cs:102,2.08900440217024)
--(axis cs:103,2.0520956029098)
--(axis cs:104,2.05000972577102)
--(axis cs:105,2.09460013405376)
--(axis cs:106,2.10009028435959)
--(axis cs:107,2.01065112029288)
--(axis cs:108,2.0465166814257)
--(axis cs:109,2.02235754528801)
--(axis cs:110,2.01373828582454)
--(axis cs:111,2.04224477092793)
--(axis cs:112,2.04430865204627)
--(axis cs:113,2.0649958555083)
--(axis cs:114,2.0178878570766)
--(axis cs:115,1.97926709655023)
--(axis cs:116,1.97077489464304)
--(axis cs:117,2.02311517789428)
--(axis cs:118,1.98422000372739)
--(axis cs:119,2.02029132415579)
--(axis cs:120,1.98496855453532)
--(axis cs:121,1.94787524066706)
--(axis cs:122,1.94852995530187)
--(axis cs:123,2.00679650148654)
--(axis cs:124,2.01609487288253)
--(axis cs:125,1.97974614452714)
--(axis cs:126,1.99053460026476)
--(axis cs:127,1.9823676661498)
--(axis cs:128,2.03670504982578)
--(axis cs:129,2.01211481147186)
--(axis cs:130,1.9661060352202)
--(axis cs:131,1.95412844939971)
--(axis cs:132,2.00032657992468)
--(axis cs:133,1.88324995964508)
--(axis cs:134,1.93703177558784)
--(axis cs:135,1.94420342735607)
--(axis cs:136,1.97112526116447)
--(axis cs:137,1.97840600981612)
--(axis cs:138,1.92713777695404)
--(axis cs:139,1.93121924919092)
--(axis cs:140,1.92988248710398)
--(axis cs:141,1.96794006625846)
--(axis cs:142,1.93042040293091)
--(axis cs:143,1.92121969835405)
--(axis cs:144,1.94277836302977)
--(axis cs:145,1.88890958029386)
--(axis cs:146,1.87790596257175)
--(axis cs:147,1.88004925312184)
--(axis cs:148,1.9224636950057)
--(axis cs:149,1.95376451700477)
--(axis cs:150,1.93283995026258)
--(axis cs:151,1.90801929333963)
--(axis cs:152,1.94382819920212)
--(axis cs:153,1.90365177891709)
--(axis cs:154,1.93937058508128)
--(axis cs:155,1.90479082443777)
--(axis cs:156,1.94793785024629)
--(axis cs:157,1.93975390654409)
--(axis cs:158,1.84105092417216)
--(axis cs:159,1.91082629278918)
--(axis cs:160,1.91645203308397)
--(axis cs:161,1.8874648187476)
--(axis cs:162,1.9272786818474)
--(axis cs:163,1.91991681602442)
--(axis cs:164,1.85593026732221)
--(axis cs:165,1.91109134988998)
--(axis cs:166,1.96109825610943)
--(axis cs:167,1.87975702824535)
--(axis cs:168,1.87876234943395)
--(axis cs:169,1.93745977336844)
--(axis cs:170,1.87780470926779)
--(axis cs:171,1.89945584888979)
--(axis cs:172,1.86807238342111)
--(axis cs:173,1.83876768502242)
--(axis cs:174,1.87966139937221)
--(axis cs:175,1.84619140045552)
--(axis cs:176,1.88615431831381)
--(axis cs:177,1.88797150188689)
--(axis cs:178,1.86973246670061)
--(axis cs:179,1.8964111113159)
--(axis cs:180,1.82145395095043)
--(axis cs:181,1.93022855201053)
--(axis cs:182,1.804957581599)
--(axis cs:183,1.83562867869199)
--(axis cs:184,1.81558509774565)
--(axis cs:185,1.87196931986736)
--(axis cs:186,1.86773682468056)
--(axis cs:187,1.84994733204728)
--(axis cs:188,1.79833911926178)
--(axis cs:189,1.83191014662295)
--(axis cs:190,1.84190621919147)
--(axis cs:191,1.9058753071731)
--(axis cs:192,1.81111138322678)
--(axis cs:193,1.81402893875267)
--(axis cs:194,1.90436906599752)
--(axis cs:195,1.85245174394333)
--(axis cs:196,1.82591791065259)
--(axis cs:197,1.82009846948844)
--(axis cs:198,1.83914324414497)
--(axis cs:199,1.82524134487096)
--(axis cs:200,1.75819630466935)
--(axis cs:201,1.82048021493737)
--(axis cs:202,1.78651690355383)
--(axis cs:203,1.84564169553864)
--(axis cs:204,1.79067508399482)
--(axis cs:205,1.80650332613773)
--(axis cs:206,1.72858916029291)
--(axis cs:207,1.82850431205739)
--(axis cs:208,1.79502002700219)
--(axis cs:209,1.78578248455713)
--(axis cs:210,1.83708715219366)
--(axis cs:211,1.78815000485454)
--(axis cs:212,1.82252706105718)
--(axis cs:213,1.86815383595079)
--(axis cs:214,1.76961169496988)
--(axis cs:215,1.85876686828716)
--(axis cs:216,1.77353360682171)
--(axis cs:217,1.8046522352241)
--(axis cs:218,1.83764377244306)
--(axis cs:219,1.85143517952422)
--(axis cs:220,1.75076934320059)
--(axis cs:221,1.8065301747276)
--(axis cs:222,1.79784628538685)
--(axis cs:223,1.81170247832356)
--(axis cs:224,1.80023106178476)
--(axis cs:225,1.81105440645983)
--(axis cs:226,1.75588183251845)
--(axis cs:227,1.8330628149934)
--(axis cs:228,1.81520966569684)
--(axis cs:229,1.78990631708482)
--(axis cs:230,1.77397237514276)
--(axis cs:231,1.77935754630161)
--(axis cs:232,1.74995001642992)
--(axis cs:233,1.76949399126507)
--(axis cs:234,1.79436049661138)
--(axis cs:235,1.75182587646762)
--(axis cs:236,1.76942936377227)
--(axis cs:237,1.77762029445915)
--(axis cs:238,1.77714898969447)
--(axis cs:239,1.77495332702568)
--(axis cs:240,1.7979304839458)
--(axis cs:241,1.80350168316906)
--(axis cs:242,1.74700182869986)
--(axis cs:243,1.77227818892092)
--(axis cs:244,1.7334698685156)
--(axis cs:245,1.80665782677587)
--(axis cs:246,1.72145980263353)
--(axis cs:247,1.74561405796757)
--(axis cs:248,1.74616769086232)
--(axis cs:249,1.73829720214496)
--(axis cs:250,1.82395006663486)
--(axis cs:251,1.73100512525084)
--(axis cs:252,1.7281850231948)
--(axis cs:253,1.69191699944028)
--(axis cs:254,1.80148530983164)
--(axis cs:255,1.73115334871325)
--(axis cs:256,1.70963346620043)
--(axis cs:257,1.72392196358351)
--(axis cs:258,1.76405609740135)
--(axis cs:259,1.76420051255834)
--(axis cs:260,1.68297018557046)
--(axis cs:261,1.76934640366875)
--(axis cs:262,1.72214956937373)
--(axis cs:263,1.76049720627706)
--(axis cs:264,1.74647108438903)
--(axis cs:265,1.74473342623444)
--(axis cs:266,1.71600720613763)
--(axis cs:267,1.75269234092253)
--(axis cs:268,1.73612559703151)
--(axis cs:269,1.75098801845011)
--(axis cs:270,1.75174224494099)
--(axis cs:271,1.74887579359095)
--(axis cs:272,1.72119505408026)
--(axis cs:273,1.70878622899702)
--(axis cs:274,1.7402729381196)
--(axis cs:275,1.69846210994345)
--(axis cs:276,1.72699793934675)
--(axis cs:277,1.79717230556522)
--(axis cs:278,1.71710035847645)
--(axis cs:279,1.73246772855488)
--(axis cs:280,1.75081058005705)
--(axis cs:281,1.71946466898746)
--(axis cs:282,1.75103087007857)
--(axis cs:283,1.67708520954398)
--(axis cs:284,1.73480332283628)
--(axis cs:285,1.74045412458646)
--(axis cs:286,1.73362552706575)
--(axis cs:287,1.72065068905448)
--(axis cs:288,1.75667855359826)
--(axis cs:289,1.73451992657558)
--(axis cs:290,1.71799087581731)
--(axis cs:291,1.72483025410691)
--(axis cs:292,1.72168748646808)
--(axis cs:293,1.76076479169232)
--(axis cs:294,1.68141673924158)
--(axis cs:295,1.72125200918371)
--(axis cs:296,1.70644199968155)
--(axis cs:297,1.68555649237297)
--(axis cs:298,1.72031858788121)
--(axis cs:299,1.67816227753303)
--(axis cs:300,1.70272903686204)
--(axis cs:301,1.71644739680258)
--(axis cs:302,1.61891346518694)
--(axis cs:303,1.6631803867276)
--(axis cs:304,1.68446078369537)
--(axis cs:305,1.68778683769642)
--(axis cs:306,1.71092492109862)
--(axis cs:307,1.70498849311516)
--(axis cs:308,1.71228573582812)
--(axis cs:309,1.65551854000566)
--(axis cs:310,1.68045748495287)
--(axis cs:311,1.66751660821761)
--(axis cs:312,1.6732910216709)
--(axis cs:313,1.66528252249371)
--(axis cs:314,1.66221409583096)
--(axis cs:315,1.68509773794832)
--(axis cs:316,1.67287199679991)
--(axis cs:317,1.69041241985141)
--(axis cs:318,1.74466856855462)
--(axis cs:319,1.70113555677683)
--(axis cs:320,1.68485800640338)
--(axis cs:321,1.65489839131833)
--(axis cs:322,1.65294336546588)
--(axis cs:323,1.62659483794498)
--(axis cs:324,1.6431503908171)
--(axis cs:325,1.68186406375363)
--(axis cs:326,1.65879808100922)
--(axis cs:327,1.62253164918555)
--(axis cs:328,1.65595892460653)
--(axis cs:329,1.72850082532825)
--(axis cs:330,1.66108883216136)
--(axis cs:331,1.64183169457756)
--(axis cs:332,1.63000308188175)
--(axis cs:333,1.63895846658504)
--(axis cs:334,1.65743672715788)
--(axis cs:335,1.6795347752075)
--(axis cs:336,1.69625217682267)
--(axis cs:337,1.6738371964712)
--(axis cs:338,1.68545067735183)
--(axis cs:339,1.66366446286888)
--(axis cs:340,1.69812217037126)
--(axis cs:341,1.62738718539221)
--(axis cs:342,1.67394298723355)
--(axis cs:343,1.67196794054772)
--(axis cs:344,1.70217216403224)
--(axis cs:345,1.64389878725515)
--(axis cs:346,1.636673010089)
--(axis cs:347,1.64852806617331)
--(axis cs:348,1.69646506763517)
--(axis cs:349,1.66845825301645)
--(axis cs:350,1.62331154115004)
--(axis cs:350,1.85696194342235)
--(axis cs:350,1.85696194342235)
--(axis cs:349,1.88926349998171)
--(axis cs:348,1.92370426261941)
--(axis cs:347,1.89448976198553)
--(axis cs:346,1.79433530560869)
--(axis cs:345,1.94966251422077)
--(axis cs:344,1.89835841145103)
--(axis cs:343,1.79894122823365)
--(axis cs:342,1.8914682790689)
--(axis cs:341,1.7792944910078)
--(axis cs:340,1.91601953778269)
--(axis cs:339,1.92658381927024)
--(axis cs:338,1.82435522816144)
--(axis cs:337,1.87121756020687)
--(axis cs:336,1.81957949601696)
--(axis cs:335,1.76767610888674)
--(axis cs:334,1.79761524393532)
--(axis cs:333,1.80958019380675)
--(axis cs:332,1.84708944218215)
--(axis cs:331,1.86620446894815)
--(axis cs:330,1.87443089980041)
--(axis cs:329,1.88946897860414)
--(axis cs:328,1.87250178097944)
--(axis cs:327,1.80121405817963)
--(axis cs:326,1.92780624763536)
--(axis cs:325,1.99861760853335)
--(axis cs:324,1.85332391436025)
--(axis cs:323,1.89023640723285)
--(axis cs:322,1.83551331047931)
--(axis cs:321,1.87849217775723)
--(axis cs:320,1.85012608765394)
--(axis cs:319,1.93107182403149)
--(axis cs:318,1.88060748225754)
--(axis cs:317,1.79884667216163)
--(axis cs:316,1.99610531880937)
--(axis cs:315,1.85498567163006)
--(axis cs:314,1.82527997365971)
--(axis cs:313,1.88402459643564)
--(axis cs:312,1.80441381693513)
--(axis cs:311,1.88634516387946)
--(axis cs:310,1.82451190894847)
--(axis cs:309,1.87170629597703)
--(axis cs:308,1.87892186931374)
--(axis cs:307,1.83621558832236)
--(axis cs:306,1.91265703855244)
--(axis cs:305,1.94512260207518)
--(axis cs:304,1.93563490639608)
--(axis cs:303,1.86097518479426)
--(axis cs:302,1.89075135582648)
--(axis cs:301,1.94165059416265)
--(axis cs:300,1.84513816834206)
--(axis cs:299,2.00761493732422)
--(axis cs:298,1.93213370431658)
--(axis cs:297,1.84239037777062)
--(axis cs:296,1.86924830707978)
--(axis cs:295,1.87093582154565)
--(axis cs:294,1.9130117126144)
--(axis cs:293,1.96235909556538)
--(axis cs:292,1.85672359504163)
--(axis cs:291,1.90787010602008)
--(axis cs:290,2.02625274295222)
--(axis cs:289,1.92733681948667)
--(axis cs:288,1.97461594998051)
--(axis cs:287,1.85057517601616)
--(axis cs:286,1.99911680818041)
--(axis cs:285,1.90997433866471)
--(axis cs:284,1.91798913337491)
--(axis cs:283,1.92645029956552)
--(axis cs:282,1.88221765593219)
--(axis cs:281,1.87638750491559)
--(axis cs:280,1.84391811476091)
--(axis cs:279,1.92837859467851)
--(axis cs:278,1.9115718042153)
--(axis cs:277,1.91182065556027)
--(axis cs:276,1.96157697509643)
--(axis cs:275,1.85846166585173)
--(axis cs:274,2.02255296601745)
--(axis cs:273,1.91686039948061)
--(axis cs:272,1.94156490653446)
--(axis cs:271,1.87333402434431)
--(axis cs:270,1.95545132042766)
--(axis cs:269,1.91252753282353)
--(axis cs:268,1.90623974305462)
--(axis cs:267,1.97940103423455)
--(axis cs:266,2.09788148427289)
--(axis cs:265,1.92724392686156)
--(axis cs:264,1.8990089584598)
--(axis cs:263,2.00324882973896)
--(axis cs:262,1.90755267834371)
--(axis cs:261,1.97056410231074)
--(axis cs:260,2.09148179526489)
--(axis cs:259,1.86505779854215)
--(axis cs:258,1.9306282845727)
--(axis cs:257,1.92222536579584)
--(axis cs:256,1.96356390349734)
--(axis cs:255,1.99299271418661)
--(axis cs:254,2.07437926868441)
--(axis cs:253,1.92875103279019)
--(axis cs:252,2.02679124755422)
--(axis cs:251,1.97508110502717)
--(axis cs:250,1.97889429207834)
--(axis cs:249,1.92317693528352)
--(axis cs:248,1.87822741674931)
--(axis cs:247,2.01543626231539)
--(axis cs:246,1.89974757949525)
--(axis cs:245,1.96177900614117)
--(axis cs:244,1.9950862002227)
--(axis cs:243,1.97325258512224)
--(axis cs:242,1.92626724202326)
--(axis cs:241,2.00652267489564)
--(axis cs:240,2.06460922741953)
--(axis cs:239,1.97419601321265)
--(axis cs:238,1.96873141724766)
--(axis cs:237,1.91824579391898)
--(axis cs:236,1.97193469836582)
--(axis cs:235,1.98071926643974)
--(axis cs:234,1.95787260149207)
--(axis cs:233,2.00952472994863)
--(axis cs:232,1.91002791603546)
--(axis cs:231,1.94497249749111)
--(axis cs:230,2.27945990055598)
--(axis cs:229,1.95475450302032)
--(axis cs:228,1.90016334909558)
--(axis cs:227,1.9921644064711)
--(axis cs:226,2.02590669391877)
--(axis cs:225,2.14930916438927)
--(axis cs:224,1.95079437530129)
--(axis cs:223,2.01169912378571)
--(axis cs:222,2.01922400314903)
--(axis cs:221,1.95689306881949)
--(axis cs:220,1.96746472999817)
--(axis cs:219,1.98446865393842)
--(axis cs:218,1.97170006441466)
--(axis cs:217,2.01734363199157)
--(axis cs:216,2.11780819374572)
--(axis cs:215,2.04564793465536)
--(axis cs:214,2.0643569731364)
--(axis cs:213,2.09933466872798)
--(axis cs:212,2.04314179695744)
--(axis cs:211,1.98189366046896)
--(axis cs:210,2.05735576250013)
--(axis cs:209,1.99646179549994)
--(axis cs:208,1.93506765919416)
--(axis cs:207,2.00143354762454)
--(axis cs:206,2.16307970716064)
--(axis cs:205,2.00521525941459)
--(axis cs:204,2.1086539138128)
--(axis cs:203,2.03145493238146)
--(axis cs:202,2.01977823275117)
--(axis cs:201,1.99152073157216)
--(axis cs:200,2.12366530867763)
--(axis cs:199,2.05922794234112)
--(axis cs:198,2.02982592549618)
--(axis cs:197,2.01108104970027)
--(axis cs:196,2.04004798512245)
--(axis cs:195,2.13520553406867)
--(axis cs:194,2.18850700214217)
--(axis cs:193,2.18670820625552)
--(axis cs:192,2.13686436906576)
--(axis cs:191,2.05011436296905)
--(axis cs:190,2.04611444908285)
--(axis cs:189,2.02107132906041)
--(axis cs:188,2.02438575983188)
--(axis cs:187,2.04917429294822)
--(axis cs:186,2.05813685347793)
--(axis cs:185,2.0404277499414)
--(axis cs:184,2.15383004851963)
--(axis cs:183,2.16060270546309)
--(axis cs:182,2.1143839049406)
--(axis cs:181,2.11129394844332)
--(axis cs:180,2.01205029426965)
--(axis cs:179,2.04811946805543)
--(axis cs:178,2.02480731685054)
--(axis cs:177,2.03919483473511)
--(axis cs:176,2.13766122185319)
--(axis cs:175,2.21930784841592)
--(axis cs:174,2.1349371004394)
--(axis cs:173,2.19222455148177)
--(axis cs:172,2.17645358102239)
--(axis cs:171,2.04062439033281)
--(axis cs:170,2.05363357599742)
--(axis cs:169,2.22076849256506)
--(axis cs:168,2.04013843014346)
--(axis cs:167,2.17825466191888)
--(axis cs:166,2.18503546996165)
--(axis cs:165,2.11016889880774)
--(axis cs:164,2.03386622016813)
--(axis cs:163,2.11164275705129)
--(axis cs:162,2.12786760824703)
--(axis cs:161,2.14498124656823)
--(axis cs:160,2.14050588241775)
--(axis cs:159,2.27773192685151)
--(axis cs:158,2.14042510214279)
--(axis cs:157,2.09294102008461)
--(axis cs:156,2.13990645980507)
--(axis cs:155,2.19081503250658)
--(axis cs:154,2.20099186043213)
--(axis cs:153,2.35708351584066)
--(axis cs:152,2.16260742677894)
--(axis cs:151,2.11948404549861)
--(axis cs:150,2.21608930456272)
--(axis cs:149,2.18698085381119)
--(axis cs:148,2.18472206735079)
--(axis cs:147,2.2324886670475)
--(axis cs:146,2.35349926687447)
--(axis cs:145,2.41678164541826)
--(axis cs:144,2.12411071149142)
--(axis cs:143,2.19837101874154)
--(axis cs:142,2.10234407039732)
--(axis cs:141,2.23163430339216)
--(axis cs:140,2.11238746170865)
--(axis cs:139,2.22737487922216)
--(axis cs:138,2.19048900255333)
--(axis cs:137,2.19559522846885)
--(axis cs:136,2.17181071606217)
--(axis cs:135,2.33737342984396)
--(axis cs:134,2.16023901086873)
--(axis cs:133,2.33049686804289)
--(axis cs:132,2.2100255217681)
--(axis cs:131,2.13781367019868)
--(axis cs:130,2.15421035100264)
--(axis cs:129,2.17104193500121)
--(axis cs:128,2.1652017217118)
--(axis cs:127,2.32709819883867)
--(axis cs:126,2.14727110737332)
--(axis cs:125,2.23402335860169)
--(axis cs:124,2.22998537956925)
--(axis cs:123,2.15894528510345)
--(axis cs:122,2.26595919413411)
--(axis cs:121,2.23309966341776)
--(axis cs:120,2.30145821095548)
--(axis cs:119,2.12761210110979)
--(axis cs:118,2.26527492118469)
--(axis cs:117,2.28682809034369)
--(axis cs:116,2.32019030910679)
--(axis cs:115,2.29283443350039)
--(axis cs:114,2.28025862431511)
--(axis cs:113,2.24588332119396)
--(axis cs:112,2.237281645237)
--(axis cs:111,2.30550315223839)
--(axis cs:110,2.36775830500986)
--(axis cs:109,2.37079839202908)
--(axis cs:108,2.30010315506366)
--(axis cs:107,2.27330707329049)
--(axis cs:106,2.23264594064631)
--(axis cs:105,2.26934158615072)
--(axis cs:104,2.29409779878292)
--(axis cs:103,2.30744788322074)
--(axis cs:102,2.31353673396007)
--(axis cs:101,2.42350497946137)
--(axis cs:100,2.31570098369759)
--(axis cs:99,2.24700627495068)
--(axis cs:98,2.25179248757539)
--(axis cs:97,2.41579620100961)
--(axis cs:96,2.31026311728134)
--(axis cs:95,2.5170263980143)
--(axis cs:94,2.40634652055097)
--(axis cs:93,2.36603522710261)
--(axis cs:92,2.24177503979786)
--(axis cs:91,2.38174289635348)
--(axis cs:90,2.26268924994407)
--(axis cs:89,2.39162008014326)
--(axis cs:88,2.4020953473509)
--(axis cs:87,2.34948457199413)
--(axis cs:86,2.50418599372911)
--(axis cs:85,2.34876790927058)
--(axis cs:84,2.48541101815668)
--(axis cs:83,2.39448753090669)
--(axis cs:82,2.39900530313292)
--(axis cs:81,2.39257543816135)
--(axis cs:80,2.49212342323103)
--(axis cs:79,2.42529761485419)
--(axis cs:78,2.38505325189775)
--(axis cs:77,2.4535039460938)
--(axis cs:76,2.45887718789583)
--(axis cs:75,2.53792966477129)
--(axis cs:74,2.41582983097569)
--(axis cs:73,2.41289056241212)
--(axis cs:72,2.38578383470952)
--(axis cs:71,2.46273368224439)
--(axis cs:70,2.58549034986571)
--(axis cs:69,2.47422406728081)
--(axis cs:68,2.66393221076771)
--(axis cs:67,2.61417599724093)
--(axis cs:66,2.43365045407915)
--(axis cs:65,2.58286819110257)
--(axis cs:64,2.510960301652)
--(axis cs:63,2.51471636377426)
--(axis cs:62,2.69020450903337)
--(axis cs:61,2.57438459730927)
--(axis cs:60,2.57630963909803)
--(axis cs:59,2.68396683245053)
--(axis cs:58,2.60971357955868)
--(axis cs:57,2.63174520604513)
--(axis cs:56,2.59987865776316)
--(axis cs:55,2.69089695815883)
--(axis cs:54,2.66357299631933)
--(axis cs:53,2.60989620370441)
--(axis cs:52,2.57086788626519)
--(axis cs:51,2.80162777402967)
--(axis cs:50,2.60587356455451)
--(axis cs:49,2.64120812610314)
--(axis cs:48,2.71541522222647)
--(axis cs:47,2.81117219784417)
--(axis cs:46,2.75451283656158)
--(axis cs:45,2.78668596485522)
--(axis cs:44,2.79180742342153)
--(axis cs:43,2.78414297459211)
--(axis cs:42,2.71952992315775)
--(axis cs:41,2.82893118358906)
--(axis cs:40,2.85279474093067)
--(axis cs:39,2.84394283645199)
--(axis cs:38,2.90259756469233)
--(axis cs:37,2.9112939582177)
--(axis cs:36,2.93272730360889)
--(axis cs:35,3.02917167087769)
--(axis cs:34,3.12089201270301)
--(axis cs:33,3.0515431515423)
--(axis cs:32,2.9277453698974)
--(axis cs:31,3.02262184444204)
--(axis cs:30,3.04175223304633)
--(axis cs:29,3.09465485867831)
--(axis cs:28,3.10400696722328)
--(axis cs:27,3.16095282764237)
--(axis cs:26,3.28365288209862)
--(axis cs:25,3.25628930914228)
--(axis cs:24,3.24592260634999)
--(axis cs:23,3.30955750048869)
--(axis cs:22,3.38347498203474)
--(axis cs:21,3.42575623145558)
--(axis cs:20,3.49352489050759)
--(axis cs:19,3.48490884865084)
--(axis cs:18,3.54105980645985)
--(axis cs:17,3.614921472141)
--(axis cs:16,3.61125830874169)
--(axis cs:15,3.72491394379257)
--(axis cs:14,3.8395854908992)
--(axis cs:13,3.85953111732873)
--(axis cs:12,3.87706447712309)
--(axis cs:11,4.01227734688282)
--(axis cs:10,4.08695437630187)
--(axis cs:9,4.14250665899333)
--(axis cs:8,4.21678191951545)
--(axis cs:7,4.28202415824638)
--(axis cs:6,4.36236594580025)
--(axis cs:5,4.49456891190744)
--(axis cs:4,4.48632903099965)
--(axis cs:3,4.55711278085266)
--(axis cs:2,4.68456354043208)
--(axis cs:1,4.7963902373137)
--(axis cs:0,4.93058314974527)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	4.92698671023051 \\
1	4.43938811008747 \\
2	4.19949082594651 \\
3	3.98720539594308 \\
4	3.83289707868527 \\
5	3.68961354585794 \\
6	3.58904783481207 \\
7	3.51127399114462 \\
8	3.41217735302754 \\
9	3.35863413688464 \\
10	3.29223590202821 \\
11	3.23044748061743 \\
12	3.18823269086006 \\
13	3.11395148619627 \\
14	3.0593249467703 \\
15	3.04264199917133 \\
16	3.02576813331017 \\
17	2.95040025833325 \\
18	2.94296300411224 \\
19	2.92901255595378 \\
20	2.94368181962233 \\
21	2.91004155782553 \\
22	2.86396510784443 \\
23	2.82407418886821 \\
24	2.80128032733233 \\
25	2.80823639417306 \\
26	2.76085859873356 \\
27	2.78801510945345 \\
28	2.75349202400599 \\
29	2.7506995843007 \\
30	2.71212410315489 \\
31	2.7018331179252 \\
32	2.67167802529457 \\
33	2.67188095435118 \\
34	2.6685743307456 \\
35	2.64856913395417 \\
36	2.65265630697593 \\
37	2.64122416911981 \\
38	2.5844034745143 \\
39	2.60394302576016 \\
40	2.60313685918466 \\
41	2.60564602216085 \\
42	2.59593069369976 \\
43	2.54726669054765 \\
44	2.57608782144693 \\
45	2.56422890699827 \\
46	2.55986738938552 \\
47	2.54051617414523 \\
48	2.54053655648843 \\
49	2.50370711118747 \\
50	2.47712823305375 \\
51	2.50990978020888 \\
52	2.480470036849 \\
53	2.49770109714606 \\
54	2.49442709409274 \\
55	2.47533188263575 \\
56	2.47748992993281 \\
57	2.45796607335409 \\
58	2.41958131881861 \\
59	2.43784919335292 \\
60	2.4281094172062 \\
61	2.42127000307425 \\
62	2.42169426435079 \\
63	2.39203710189232 \\
64	2.4145519837355 \\
65	2.39985544681549 \\
66	2.42123947510353 \\
67	2.38698191642761 \\
68	2.37451074918111 \\
69	2.40107282766929 \\
70	2.37067963801897 \\
71	2.33160087267558 \\
72	2.36036208654061 \\
73	2.33961633994029 \\
74	2.35101014283987 \\
75	2.34550283169135 \\
76	2.33274276715059 \\
77	2.29566175845953 \\
78	2.33604407585584 \\
79	2.32892018556595 \\
80	2.30454075978353 \\
81	2.27852510213852 \\
82	2.30347546308469 \\
83	2.32451156072127 \\
84	2.32526740936133 \\
85	2.28928235280208 \\
86	2.30733297543648 \\
87	2.28639215414341 \\
88	2.32760112835811 \\
89	2.29836579102736 \\
90	2.27886130504119 \\
91	2.28050869397628 \\
92	2.30662575623928 \\
93	2.27910322837341 \\
94	2.26455486798898 \\
95	2.28216490501013 \\
96	2.24162505039802 \\
97	2.27521551388961 \\
98	2.23322393007768 \\
99	2.25050729085238 \\
100	2.26158813054745 \\
101	2.26707741969671 \\
102	2.27927703887988 \\
103	2.23716081044613 \\
104	2.22300145901166 \\
105	2.23776025527563 \\
106	2.23030588993659 \\
107	2.19997264788701 \\
108	2.20106497391676 \\
109	2.22780436613621 \\
110	2.21683318034197 \\
111	2.18204217782387 \\
112	2.20934831729302 \\
113	2.2208818704654 \\
114	2.20028705291259 \\
115	2.24037453883734 \\
116	2.19785353526091 \\
117	2.20461767239448 \\
118	2.19646050410393 \\
119	2.17039391811077 \\
120	2.18501154214908 \\
121	2.18930696921471 \\
122	2.18970264165829 \\
123	2.22520898733384 \\
124	2.20581022806657 \\
125	2.18972239372058 \\
126	2.18401698026902 \\
127	2.17563193150056 \\
128	2.15302428679589 \\
129	2.12289693416693 \\
130	2.18154854132579 \\
131	2.15816555512257 \\
132	2.12301171528987 \\
133	2.14008688284801 \\
134	2.11136134465535 \\
135	2.1603801666162 \\
136	2.13889092543186 \\
137	2.1412562538416 \\
138	2.12725531932635 \\
139	2.13689363736373 \\
140	2.12667772769928 \\
141	2.09935473234226 \\
142	2.12088345869994 \\
143	2.12027823894452 \\
144	2.12080750343127 \\
145	2.12937868741842 \\
146	2.10892292016592 \\
147	2.09178387660247 \\
148	2.12189234678562 \\
149	2.1187072625527 \\
150	2.12028814982145 \\
151	2.0825534921426 \\
152	2.12842897482407 \\
153	2.07323908439049 \\
154	2.07368980493301 \\
155	2.10275126389968 \\
156	2.08995145100814 \\
157	2.07643259549752 \\
158	2.11041107880764 \\
159	2.0976691921552 \\
160	2.10350743929545 \\
161	2.08763906038724 \\
162	2.06290220939196 \\
163	2.05925687918296 \\
164	2.07704748526598 \\
165	2.05880538164041 \\
166	2.09394212747232 \\
167	2.06208196542202 \\
168	2.04884619743396 \\
169	2.05780169597039 \\
170	2.0798565751467 \\
171	2.01792731957558 \\
172	2.05847757657369 \\
173	2.0442877023648 \\
174	2.04105988374123 \\
175	2.05308186579973 \\
176	2.04635715423486 \\
177	2.03334175653947 \\
178	2.02915913936419 \\
179	2.05303393357839 \\
180	2.03711670148067 \\
181	2.03478754025239 \\
182	2.00397269420135 \\
183	2.01304552646784 \\
184	2.03616201663629 \\
185	2.0427086179073 \\
186	2.03302546067116 \\
187	2.01538676818212 \\
188	2.0310561534686 \\
189	2.00845474768908 \\
190	1.9979190661357 \\
191	1.99732934542191 \\
192	1.98972217394755 \\
193	1.99494149807172 \\
194	2.00043420271996 \\
195	2.02383378132796 \\
196	1.98720253828244 \\
197	2.00482805325435 \\
198	1.96361386623138 \\
199	1.98324025349739 \\
200	2.01028098479295 \\
201	1.96785872471638 \\
202	2.00244177090816 \\
203	1.98071331947278 \\
204	1.96879391639661 \\
205	2.01235735538678 \\
206	1.97845458495311 \\
207	1.96914654633938 \\
208	1.93336038834009 \\
209	1.97207969885606 \\
210	1.94307442383888 \\
211	1.98420896469018 \\
212	1.96944765463853 \\
213	1.96756832691339 \\
214	1.97452750511658 \\
215	1.98720355614638 \\
216	1.98033675291599 \\
217	1.94807303257478 \\
218	1.94645360983335 \\
219	1.97119559936034 \\
220	1.94556721082101 \\
221	1.95436831590457 \\
222	1.96232058543425 \\
223	1.95478180157833 \\
224	1.95695341030757 \\
225	1.96284511761788 \\
226	1.920295832096 \\
227	1.95776744928115 \\
228	1.95442344745 \\
229	1.93601897649276 \\
230	1.9343313452525 \\
231	1.93175037335127 \\
232	1.95760384125587 \\
233	1.94643596380185 \\
234	1.93721048923639 \\
235	1.93371732693452 \\
236	1.91816591574596 \\
237	1.9497239452142 \\
238	1.91594676726904 \\
239	1.92904852506442 \\
240	1.94189696953847 \\
241	1.92773851003402 \\
242	1.91283343816415 \\
243	1.93933011782475 \\
244	1.9120690703392 \\
245	1.92771056645956 \\
246	1.92049038073955 \\
247	1.90800403937315 \\
248	1.90751162033815 \\
249	1.92476031933075 \\
250	1.89181469678879 \\
251	1.93061443383877 \\
252	1.91159069171319 \\
253	1.92256941214586 \\
254	1.9178584820185 \\
255	1.9118101355357 \\
256	1.93895953404598 \\
257	1.91250521127994 \\
258	1.9183525626476 \\
259	1.88491506882203 \\
260	1.92105741806519 \\
261	1.90375994291061 \\
262	1.92078629457034 \\
263	1.88075368159857 \\
264	1.89451897174884 \\
265	1.91470052920855 \\
266	1.90012423105729 \\
267	1.89697194619056 \\
268	1.90869509929266 \\
269	1.91569376450319 \\
270	1.90151894398225 \\
271	1.93097974489897 \\
272	1.90558663576077 \\
273	1.90965735912323 \\
274	1.88555831634081 \\
275	1.9120142236734 \\
276	1.89398937714406 \\
277	1.88990208583 \\
278	1.90493205266121 \\
279	1.87934803137412 \\
280	1.89660222377533 \\
281	1.88960790725855 \\
282	1.8750595105 \\
283	1.88975669206717 \\
284	1.87328439614712 \\
285	1.85621246557969 \\
286	1.8627738063152 \\
287	1.89261980026196 \\
288	1.86731692094069 \\
289	1.90694795205043 \\
290	1.86750979851454 \\
291	1.86064999164679 \\
292	1.87862492677493 \\
293	1.86498889403465 \\
294	1.86606413339957 \\
295	1.86674264455453 \\
296	1.87112070077505 \\
297	1.86096972318796 \\
298	1.86700523205293 \\
299	1.89544416085268 \\
300	1.88659016413566 \\
301	1.87878794242174 \\
302	1.86208636179948 \\
303	1.86501965033702 \\
304	1.88766966477419 \\
305	1.87324413855871 \\
306	1.85795931296471 \\
307	1.8626631574753 \\
308	1.84982980367465 \\
309	1.87667713562648 \\
310	1.85622474352519 \\
311	1.85008517381472 \\
312	1.86833174289801 \\
313	1.84347782410108 \\
314	1.82329805264106 \\
315	1.86052756156677 \\
316	1.84933801706021 \\
317	1.86623081213389 \\
318	1.84006253266946 \\
319	1.85369879129605 \\
320	1.83992843475097 \\
321	1.88201093826538 \\
322	1.84940281861868 \\
323	1.86248976297868 \\
324	1.84158208584174 \\
325	1.84419861604006 \\
326	1.83489329325847 \\
327	1.83327752932524 \\
328	1.81846779065254 \\
329	1.82357759017211 \\
330	1.84034961309188 \\
331	1.83720616193918 \\
332	1.83372821257665 \\
333	1.83819709955118 \\
334	1.82870401449693 \\
335	1.83751579767618 \\
336	1.80584033880478 \\
337	1.82372615123406 \\
338	1.82310241491367 \\
339	1.82630946911298 \\
340	1.81895102170797 \\
341	1.8358403028586 \\
342	1.8423584540685 \\
343	1.85175231511776 \\
344	1.84090003508788 \\
345	1.81298244641377 \\
346	1.8262100702677 \\
347	1.8437627752622 \\
348	1.81926494806241 \\
349	1.83914587925642 \\
350	1.8340032635591 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	4.92704029327784 \\
1	4.82943902260218 \\
2	4.71643053079263 \\
3	4.59207473779336 \\
4	4.47125971011626 \\
5	4.35915375733987 \\
6	4.24976492050367 \\
7	4.14489764494774 \\
8	4.0494770135635 \\
9	3.99647544591855 \\
10	3.89598587965354 \\
11	3.80302832310016 \\
12	3.72872246350998 \\
13	3.63112234702477 \\
14	3.57391280944531 \\
15	3.4667729139328 \\
16	3.34975253924345 \\
17	3.30733077098162 \\
18	3.25484657043066 \\
19	3.17452187049083 \\
20	3.08905140192081 \\
21	3.09848326719724 \\
22	2.99802124378009 \\
23	3.00315635265448 \\
24	2.95163558813242 \\
25	2.85508637489417 \\
26	2.87318760920794 \\
27	2.85588115789951 \\
28	2.79554110857157 \\
29	2.80955132643382 \\
30	2.73634294363169 \\
31	2.72727686625261 \\
32	2.6944044706149 \\
33	2.68825997878344 \\
34	2.67072596611121 \\
35	2.58833789642041 \\
36	2.59695085501059 \\
37	2.56533311758286 \\
38	2.59098316033681 \\
39	2.56337960927914 \\
40	2.5742538525508 \\
41	2.52210806822166 \\
42	2.52594718444042 \\
43	2.53929600104308 \\
44	2.49593160213568 \\
45	2.52098482572115 \\
46	2.48402072466337 \\
47	2.47827554238148 \\
48	2.49491052688696 \\
49	2.44783001801907 \\
50	2.41548812878438 \\
51	2.41726869222445 \\
52	2.40668735198486 \\
53	2.39478057042146 \\
54	2.37631123860677 \\
55	2.35756008044267 \\
56	2.36077260573705 \\
57	2.36169394652049 \\
58	2.32770728392479 \\
59	2.33647003876857 \\
60	2.32297520576379 \\
61	2.30874363214542 \\
62	2.28144158889086 \\
63	2.29459032615026 \\
64	2.2885589333681 \\
65	2.30031209695034 \\
66	2.22806963400963 \\
67	2.21647421060464 \\
68	2.2564008196195 \\
69	2.23802625674468 \\
70	2.21457855609747 \\
71	2.1849362948002 \\
72	2.16580654138174 \\
73	2.17238308924895 \\
74	2.18633969258039 \\
75	2.15650101227638 \\
76	2.191104948215 \\
77	2.18401194321804 \\
78	2.16071201532315 \\
79	2.16659027001797 \\
80	2.17165825214141 \\
81	2.14572214927429 \\
82	2.17066643268634 \\
83	2.12071099525843 \\
84	2.16758191218743 \\
85	2.1198618436471 \\
86	2.14291308476375 \\
87	2.13468227875538 \\
88	2.12543224891027 \\
89	2.12986597036704 \\
90	2.10315722441062 \\
91	2.10569220628494 \\
92	2.12498652598797 \\
93	2.11000335675019 \\
94	2.12065809231538 \\
95	2.09634153384429 \\
96	2.11303945046205 \\
97	2.10886281209114 \\
98	2.11477750631479 \\
99	2.11491398627941 \\
100	2.07695954273909 \\
101	2.0553369867496 \\
102	2.08898602082179 \\
103	2.04461785524319 \\
104	2.10290449766012 \\
105	2.07110100678908 \\
106	2.05993738541236 \\
107	2.05526864620355 \\
108	2.0281452423487 \\
109	2.05873050414599 \\
110	2.06431688100864 \\
111	2.05974232080655 \\
112	2.02543462728843 \\
113	2.03027791029368 \\
114	2.03610501044836 \\
115	2.00755618994053 \\
116	2.03097111353507 \\
117	2.00188661752603 \\
118	2.00602737390078 \\
119	1.97353237256026 \\
120	2.00901285715592 \\
121	2.02025783306513 \\
122	2.02228114421551 \\
123	1.99693471926909 \\
124	1.99921094515385 \\
125	1.97988684666462 \\
126	1.99542467349615 \\
127	2.03263398867387 \\
128	1.99594470476493 \\
129	1.99885750519924 \\
130	1.95692929457395 \\
131	1.98759219493621 \\
132	1.96478656836045 \\
133	1.97895786181474 \\
134	1.98954517719073 \\
135	1.94673617803133 \\
136	1.94662120311688 \\
137	1.94947535074674 \\
138	1.96903481727991 \\
139	1.94936874157343 \\
140	1.96575972483708 \\
141	1.97621104900654 \\
142	1.9395716774158 \\
143	1.95739848919404 \\
144	1.95792599488527 \\
145	1.98677890056219 \\
146	1.95226100346981 \\
147	1.95366296921021 \\
148	1.93480297571574 \\
149	1.92405537672532 \\
150	1.94082149450596 \\
151	1.95929063680844 \\
152	1.9579694937437 \\
153	1.93591953821671 \\
154	1.93766610866938 \\
155	1.91645633440751 \\
156	1.93088949918747 \\
157	1.93230587244034 \\
158	1.93626389167248 \\
159	1.92392539978027 \\
160	1.94678460115042 \\
161	1.93902965142177 \\
162	1.88485176440997 \\
163	1.89317462688837 \\
164	1.91860421712582 \\
165	1.89116315077513 \\
166	1.89804558631701 \\
167	1.9354085784692 \\
168	1.9127144131905 \\
169	1.91811208724976 \\
170	1.91479650369057 \\
171	1.91272078721951 \\
172	1.90558814391112 \\
173	1.91610209086002 \\
174	1.91153643161823 \\
175	1.90356717017981 \\
176	1.89698446347163 \\
177	1.89961456671739 \\
178	1.92698345000927 \\
179	1.85988717843325 \\
180	1.9191988886931 \\
181	1.92098086766708 \\
182	1.89830547724015 \\
183	1.88393037013519 \\
184	1.88155856529872 \\
185	1.88766692204353 \\
186	1.91402894503031 \\
187	1.87176634103824 \\
188	1.8832534851172 \\
189	1.88229583746348 \\
190	1.90031529206496 \\
191	1.8815183425561 \\
192	1.86694730550815 \\
193	1.86459207626489 \\
194	1.86510385305454 \\
195	1.86648389376127 \\
196	1.87707299330296 \\
197	1.87763417011652 \\
198	1.872077638675 \\
199	1.87283887190697 \\
200	1.89697142717166 \\
201	1.85535444510289 \\
202	1.85889834532371 \\
203	1.87243872055641 \\
204	1.88598652283351 \\
205	1.85189289129697 \\
206	1.84757745541059 \\
207	1.85157484824841 \\
208	1.85168050313607 \\
209	1.87156709982799 \\
210	1.86880785807585 \\
211	1.88035422685819 \\
212	1.85940145834898 \\
213	1.84175425981864 \\
214	1.84722815201833 \\
215	1.88287162199999 \\
216	1.84778422636864 \\
217	1.87772688162632 \\
218	1.83027802552932 \\
219	1.86251546389017 \\
220	1.83829279007056 \\
221	1.83568089619661 \\
222	1.81540980216784 \\
223	1.84101629929665 \\
224	1.85521066372211 \\
225	1.86037023648238 \\
226	1.84766490245477 \\
227	1.85051885537612 \\
228	1.88392436198699 \\
229	1.83882501155902 \\
230	1.83809841382198 \\
231	1.8461007075432 \\
232	1.83024469980827 \\
233	1.83911796961075 \\
234	1.82158161004384 \\
235	1.83775680859884 \\
236	1.82578803942754 \\
237	1.81979333957036 \\
238	1.85108341620519 \\
239	1.82968175716889 \\
240	1.85213127105664 \\
241	1.81485579655721 \\
242	1.81748121946286 \\
243	1.83907240812595 \\
244	1.83370025799825 \\
245	1.82151615069463 \\
246	1.84183653317965 \\
247	1.81954906934347 \\
248	1.85321351687113 \\
249	1.81648949782054 \\
250	1.81036958969556 \\
251	1.83312189334478 \\
252	1.81250554781694 \\
253	1.82062730147288 \\
254	1.82567007174859 \\
255	1.83167118475987 \\
256	1.82032537154662 \\
257	1.81992553931016 \\
258	1.8099723076209 \\
259	1.87204193977209 \\
260	1.83199376326341 \\
261	1.80304521475083 \\
262	1.81635850790219 \\
263	1.83366741400499 \\
264	1.81081626996016 \\
265	1.82778470516205 \\
266	1.82619096896587 \\
267	1.81361519403947 \\
268	1.82350200322958 \\
269	1.85231525133818 \\
270	1.83144566065226 \\
271	1.80223425045992 \\
272	1.81923667467557 \\
273	1.78131038714678 \\
274	1.77717612125935 \\
275	1.80663816898297 \\
276	1.83126929570467 \\
277	1.81072139250926 \\
278	1.78885858914791 \\
279	1.82893330042179 \\
280	1.78675812727366 \\
281	1.80184600872871 \\
282	1.828845788271 \\
283	1.80113660219388 \\
284	1.80298036122933 \\
285	1.85362488581584 \\
286	1.81701147800837 \\
287	1.81636897172683 \\
288	1.82866905683126 \\
289	1.83547212894146 \\
290	1.79501274182246 \\
291	1.80900342647846 \\
292	1.82467163281563 \\
293	1.81151333344288 \\
294	1.79848294624915 \\
295	1.80201157637132 \\
296	1.78672069463974 \\
297	1.77581164164421 \\
298	1.80614044941389 \\
299	1.79796112653537 \\
300	1.77962471613517 \\
301	1.80081411752945 \\
302	1.79143921931585 \\
303	1.80545335855239 \\
304	1.805532344488 \\
305	1.78292025297116 \\
306	1.80002615115581 \\
307	1.81397089041196 \\
308	1.79973763227463 \\
309	1.78203758276426 \\
310	1.78827638014769 \\
311	1.79850332095073 \\
312	1.77678719972953 \\
313	1.77985707185207 \\
314	1.78389409505404 \\
315	1.80370438221173 \\
316	1.79621421282108 \\
317	1.78017075092365 \\
318	1.77903644549541 \\
319	1.78453114216144 \\
320	1.78395045720614 \\
321	1.80113228712326 \\
322	1.78033745197149 \\
323	1.78768635040674 \\
324	1.77718907808646 \\
325	1.77153221949553 \\
326	1.79464485033965 \\
327	1.78102666353568 \\
328	1.76260837591611 \\
329	1.77233488957087 \\
330	1.77711385427377 \\
331	1.78631208156928 \\
332	1.78443668989035 \\
333	1.78290737256026 \\
334	1.79331719019474 \\
335	1.74980626748158 \\
336	1.75759250109012 \\
337	1.77599336520219 \\
338	1.77786137201847 \\
339	1.81028622480539 \\
340	1.80366136355278 \\
341	1.78960808790647 \\
342	1.8011559792054 \\
343	1.78855946950423 \\
344	1.78759232698343 \\
345	1.79236637598429 \\
346	1.82162751570726 \\
347	1.77815399383887 \\
348	1.7586110656078 \\
349	1.77709932755201 \\
350	1.79321401761128 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	4.92702831121591 \\
1	4.77516280198708 \\
2	4.64561125926482 \\
3	4.53405386606852 \\
4	4.44573698043823 \\
5	4.40071729635581 \\
6	4.31376719352527 \\
7	4.22952887645135 \\
8	4.16282948530637 \\
9	4.08744896558615 \\
10	4.02313443697416 \\
11	3.92689579144502 \\
12	3.82454011379144 \\
13	3.79064946847084 \\
14	3.75054720303951 \\
15	3.63549076532706 \\
16	3.55624364522787 \\
17	3.53215186534784 \\
18	3.44652793346307 \\
19	3.40856255078927 \\
20	3.39367735997224 \\
21	3.31703197894952 \\
22	3.27023028226999 \\
23	3.21683929516719 \\
24	3.1495642099625 \\
25	3.14947340121636 \\
26	3.12636007834704 \\
27	3.07397579290928 \\
28	3.01870885262123 \\
29	2.98942984189743 \\
30	2.97299660413693 \\
31	2.94262350950486 \\
32	2.88115703264872 \\
33	2.94659463686821 \\
34	2.91924027907543 \\
35	2.88028822678786 \\
36	2.83612465063731 \\
37	2.80824553171794 \\
38	2.80711451493777 \\
39	2.75772097477546 \\
40	2.73082167124137 \\
41	2.71000104867495 \\
42	2.65339457683074 \\
43	2.68175648970482 \\
44	2.6923285918358 \\
45	2.67617330000951 \\
46	2.64332886659182 \\
47	2.6309149815486 \\
48	2.62681046510354 \\
49	2.55673396098308 \\
50	2.54161361486484 \\
51	2.6097051015267 \\
52	2.50040428760724 \\
53	2.50355068475772 \\
54	2.55274681922717 \\
55	2.54776974335695 \\
56	2.49423144902938 \\
57	2.5017434652035 \\
58	2.48354789171463 \\
59	2.52885912565085 \\
60	2.467717450093 \\
61	2.45950027673672 \\
62	2.52313068646651 \\
63	2.40784484728789 \\
64	2.38533775103398 \\
65	2.4207975980563 \\
66	2.35234859570479 \\
67	2.44818540230776 \\
68	2.45582881860244 \\
69	2.35986419763321 \\
70	2.42686406557377 \\
71	2.33358064339711 \\
72	2.32046550145516 \\
73	2.31593445356076 \\
74	2.31942188953742 \\
75	2.38045765222647 \\
76	2.33266718662702 \\
77	2.3174025618113 \\
78	2.28843910571856 \\
79	2.30468096274596 \\
80	2.3196999782171 \\
81	2.29266459911298 \\
82	2.28028312921524 \\
83	2.23746030728022 \\
84	2.30714020148302 \\
85	2.24960692693026 \\
86	2.31548491288454 \\
87	2.24893593421349 \\
88	2.25379514510815 \\
89	2.27730882504047 \\
90	2.21334842474033 \\
91	2.24815197480031 \\
92	2.18415328569901 \\
93	2.22673578445728 \\
94	2.2542378835189 \\
95	2.28685892392427 \\
96	2.18366241760743 \\
97	2.24765553688392 \\
98	2.17396258788231 \\
99	2.15741015917216 \\
100	2.21520225573809 \\
101	2.24243453343709 \\
102	2.20127056806515 \\
103	2.17977174306527 \\
104	2.17205376227697 \\
105	2.18197086010224 \\
106	2.16636811250295 \\
107	2.14197909679168 \\
108	2.17330991824468 \\
109	2.19657796865854 \\
110	2.1907482954172 \\
111	2.17387396158316 \\
112	2.14079514864164 \\
113	2.15543958835113 \\
114	2.14907324069586 \\
115	2.13605076502531 \\
116	2.14548260187491 \\
117	2.15497163411899 \\
118	2.12474746245604 \\
119	2.07395171263279 \\
120	2.1432133827454 \\
121	2.09048745204241 \\
122	2.10724457471799 \\
123	2.08287089329499 \\
124	2.12304012622589 \\
125	2.10688475156442 \\
126	2.06890285381904 \\
127	2.15473293249424 \\
128	2.10095338576879 \\
129	2.09157837323653 \\
130	2.06015819311142 \\
131	2.04597105979919 \\
132	2.10517605084639 \\
133	2.10687341384399 \\
134	2.04863539322829 \\
135	2.14078842860002 \\
136	2.07146798861332 \\
137	2.08700061914248 \\
138	2.05881338975368 \\
139	2.07929706420654 \\
140	2.02113497440632 \\
141	2.09978718482531 \\
142	2.01638223666411 \\
143	2.0597953585478 \\
144	2.03344453726059 \\
145	2.15284561285606 \\
146	2.11570261472311 \\
147	2.05626896008467 \\
148	2.05359288117824 \\
149	2.07037268540798 \\
150	2.07446462741265 \\
151	2.01375166941912 \\
152	2.05321781299053 \\
153	2.13036764737887 \\
154	2.0701812227567 \\
155	2.04780292847218 \\
156	2.04392215502568 \\
157	2.01634746331435 \\
158	1.99073801315748 \\
159	2.09427910982034 \\
160	2.02847895775086 \\
161	2.01622303265792 \\
162	2.02757314504721 \\
163	2.01577978653786 \\
164	1.94489824374517 \\
165	2.01063012434886 \\
166	2.07306686303554 \\
167	2.02900584508211 \\
168	1.9594503897887 \\
169	2.07911413296675 \\
170	1.96571914263261 \\
171	1.9700401196113 \\
172	2.02226298222175 \\
173	2.01549611825209 \\
174	2.00729924990581 \\
175	2.03274962443572 \\
176	2.0119077700835 \\
177	1.963583168311 \\
178	1.94726989177557 \\
179	1.97226528968567 \\
180	1.91675212261004 \\
181	2.02076125022693 \\
182	1.9596707432698 \\
183	1.99811569207754 \\
184	1.98470757313264 \\
185	1.95619853490438 \\
186	1.96293683907925 \\
187	1.94956081249775 \\
188	1.91136243954683 \\
189	1.92649073784168 \\
190	1.94401033413716 \\
191	1.97799483507107 \\
192	1.97398787614627 \\
193	2.00036857250409 \\
194	2.04643803406984 \\
195	1.993828639006 \\
196	1.93298294788752 \\
197	1.91558975959435 \\
198	1.93448458482058 \\
199	1.94223464360604 \\
200	1.94093080667349 \\
201	1.90600047325477 \\
202	1.9031475681525 \\
203	1.93854831396005 \\
204	1.94966449890381 \\
205	1.90585929277616 \\
206	1.94583443372678 \\
207	1.91496892984097 \\
208	1.86504384309818 \\
209	1.89112214002854 \\
210	1.94722145734689 \\
211	1.88502183266175 \\
212	1.93283442900731 \\
213	1.98374425233939 \\
214	1.91698433405314 \\
215	1.95220740147126 \\
216	1.94567090028372 \\
217	1.91099793360784 \\
218	1.90467191842886 \\
219	1.91795191673132 \\
220	1.85911703659938 \\
221	1.88171162177355 \\
222	1.90853514426794 \\
223	1.91170080105464 \\
224	1.87551271854303 \\
225	1.98018178542455 \\
226	1.89089426321861 \\
227	1.91261361073225 \\
228	1.85768650739621 \\
229	1.87233041005257 \\
230	2.02671613784937 \\
231	1.86216502189636 \\
232	1.82998896623269 \\
233	1.88950936060685 \\
234	1.87611654905173 \\
235	1.86627257145368 \\
236	1.87068203106905 \\
237	1.84793304418906 \\
238	1.87294020347106 \\
239	1.87457467011916 \\
240	1.93126985568267 \\
241	1.90501217903235 \\
242	1.83663453536156 \\
243	1.87276538702158 \\
244	1.86427803436915 \\
245	1.88421841645852 \\
246	1.81060369106439 \\
247	1.88052516014148 \\
248	1.81219755380582 \\
249	1.83073706871424 \\
250	1.9014221793566 \\
251	1.85304311513901 \\
252	1.87748813537451 \\
253	1.81033401611524 \\
254	1.93793228925803 \\
255	1.86207303144993 \\
256	1.83659868484888 \\
257	1.82307366468968 \\
258	1.84734219098702 \\
259	1.81462915555025 \\
260	1.88722599041768 \\
261	1.86995525298974 \\
262	1.81485112385872 \\
263	1.88187301800801 \\
264	1.82274002142442 \\
265	1.835988676548 \\
266	1.90694434520526 \\
267	1.86604668757854 \\
268	1.82118267004306 \\
269	1.83175777563682 \\
270	1.85359678268433 \\
271	1.81110490896763 \\
272	1.83137998030736 \\
273	1.81282331423882 \\
274	1.88141295206852 \\
275	1.77846188789759 \\
276	1.84428745722159 \\
277	1.85449648056275 \\
278	1.81433608134588 \\
279	1.83042316161669 \\
280	1.79736434740898 \\
281	1.79792608695152 \\
282	1.81662426300538 \\
283	1.80176775455475 \\
284	1.82639622810559 \\
285	1.82521423162558 \\
286	1.86637116762308 \\
287	1.78561293253532 \\
288	1.86564725178939 \\
289	1.83092837303113 \\
290	1.87212180938476 \\
291	1.81635018006349 \\
292	1.78920554075486 \\
293	1.86156194362885 \\
294	1.79721422592799 \\
295	1.79609391536468 \\
296	1.78784515338066 \\
297	1.7639734350718 \\
298	1.8262261460989 \\
299	1.84288860742862 \\
300	1.77393360260205 \\
301	1.82904899548262 \\
302	1.75483241050671 \\
303	1.76207778576093 \\
304	1.81004784504573 \\
305	1.8164547198858 \\
306	1.81179097982553 \\
307	1.77060204071876 \\
308	1.79560380257093 \\
309	1.76361241799134 \\
310	1.75248469695067 \\
311	1.77693088604854 \\
312	1.73885241930301 \\
313	1.77465355946467 \\
314	1.74374703474534 \\
315	1.77004170478919 \\
316	1.83448865780464 \\
317	1.74462954600652 \\
318	1.81263802540608 \\
319	1.81610369040416 \\
320	1.76749204702866 \\
321	1.76669528453778 \\
322	1.74422833797259 \\
323	1.75841562258892 \\
324	1.74823715258867 \\
325	1.84024083614349 \\
326	1.79330216432229 \\
327	1.71187285368259 \\
328	1.76423035279298 \\
329	1.80898490196619 \\
330	1.76775986598088 \\
331	1.75401808176285 \\
332	1.73854626203195 \\
333	1.72426933019589 \\
334	1.7275259855466 \\
335	1.72360544204712 \\
336	1.75791583641981 \\
337	1.77252737833903 \\
338	1.75490295275664 \\
339	1.79512414106956 \\
340	1.80707085407697 \\
341	1.70334083820001 \\
342	1.78270563315123 \\
343	1.73545458439069 \\
344	1.80026528774164 \\
345	1.79678065073796 \\
346	1.71550415784885 \\
347	1.77150891407942 \\
348	1.81008466512729 \\
349	1.77886087649908 \\
350	1.74013674228619 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=160,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.05, ymax=0.25,
%ymode=log,
ytick={0.05, 0.15, 0.25},
yticklabels={$0.05$,$0.15$,$0.25$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,2.80184428051082)
--(axis cs:0,2.77694400866736)
--(axis cs:1,0.815736322221845)
--(axis cs:2,0.667577651093844)
--(axis cs:3,0.59947743741083)
--(axis cs:4,0.551529591232907)
--(axis cs:5,0.503523916868838)
--(axis cs:6,0.463160362050083)
--(axis cs:7,0.441295586370379)
--(axis cs:8,0.408543954351005)
--(axis cs:9,0.390780792600391)
--(axis cs:10,0.365311700353825)
--(axis cs:11,0.351428649536521)
--(axis cs:12,0.335327723653542)
--(axis cs:13,0.315158079855328)
--(axis cs:14,0.303552001134655)
--(axis cs:15,0.287762943689026)
--(axis cs:16,0.279695350663355)
--(axis cs:17,0.271491570136241)
--(axis cs:18,0.256536058995455)
--(axis cs:19,0.25697779327515)
--(axis cs:20,0.243833040922417)
--(axis cs:21,0.233343938407027)
--(axis cs:22,0.230907668592602)
--(axis cs:23,0.220404892297606)
--(axis cs:24,0.222365260462462)
--(axis cs:25,0.209048110394257)
--(axis cs:26,0.207699866451111)
--(axis cs:27,0.208040707954418)
--(axis cs:28,0.204041861370031)
--(axis cs:29,0.204978658730734)
--(axis cs:30,0.195187604220742)
--(axis cs:31,0.191136383781088)
--(axis cs:32,0.184200784282833)
--(axis cs:33,0.181010499153505)
--(axis cs:34,0.17903945255508)
--(axis cs:35,0.173866791528988)
--(axis cs:36,0.17261457627124)
--(axis cs:37,0.169936707570488)
--(axis cs:38,0.160440302276414)
--(axis cs:39,0.165849276624551)
--(axis cs:40,0.167327930830506)
--(axis cs:41,0.162333847858031)
--(axis cs:42,0.156169262170025)
--(axis cs:43,0.152683195723691)
--(axis cs:44,0.15262811240668)
--(axis cs:45,0.152025551782076)
--(axis cs:46,0.14841855294637)
--(axis cs:47,0.147123104532165)
--(axis cs:48,0.149974574502292)
--(axis cs:49,0.147232397344854)
--(axis cs:50,0.14378986915922)
--(axis cs:51,0.138303048395199)
--(axis cs:52,0.141249017943662)
--(axis cs:53,0.139222249262757)
--(axis cs:54,0.135073393598123)
--(axis cs:55,0.137111476459604)
--(axis cs:56,0.136564015122612)
--(axis cs:57,0.133718982448481)
--(axis cs:58,0.135934171734944)
--(axis cs:59,0.134838548747574)
--(axis cs:60,0.133027773465551)
--(axis cs:61,0.133009986350275)
--(axis cs:62,0.132640325046111)
--(axis cs:63,0.12746538529252)
--(axis cs:64,0.129514336147111)
--(axis cs:65,0.127733386083395)
--(axis cs:66,0.122518478551957)
--(axis cs:67,0.12632333973662)
--(axis cs:68,0.124517608223654)
--(axis cs:69,0.122900362675408)
--(axis cs:70,0.126290770464175)
--(axis cs:71,0.123205393460754)
--(axis cs:72,0.120750207040042)
--(axis cs:73,0.12309932317068)
--(axis cs:74,0.119119995357962)
--(axis cs:75,0.119595735290074)
--(axis cs:76,0.115131800395372)
--(axis cs:77,0.119897728084847)
--(axis cs:78,0.119041176963909)
--(axis cs:79,0.117409163133387)
--(axis cs:80,0.114060693207412)
--(axis cs:81,0.116259579418788)
--(axis cs:82,0.117417600640802)
--(axis cs:83,0.114332136952755)
--(axis cs:84,0.113902086960881)
--(axis cs:85,0.112108668294027)
--(axis cs:86,0.115505210606867)
--(axis cs:87,0.112261122053162)
--(axis cs:88,0.111708550300845)
--(axis cs:89,0.113485771269126)
--(axis cs:90,0.110336762159473)
--(axis cs:91,0.111213252394584)
--(axis cs:92,0.110383829999217)
--(axis cs:93,0.110554939549436)
--(axis cs:94,0.109817438670833)
--(axis cs:95,0.109847822632289)
--(axis cs:96,0.108253770836043)
--(axis cs:97,0.110307435102418)
--(axis cs:98,0.107669393534985)
--(axis cs:99,0.106647310071899)
--(axis cs:100,0.107441952730738)
--(axis cs:101,0.108526225570747)
--(axis cs:102,0.106541360907508)
--(axis cs:103,0.108843736906856)
--(axis cs:104,0.106413249523668)
--(axis cs:105,0.107167176054293)
--(axis cs:106,0.103022939542066)
--(axis cs:107,0.106029872286876)
--(axis cs:108,0.105486210823708)
--(axis cs:109,0.105758560378428)
--(axis cs:110,0.104610467532817)
--(axis cs:111,0.104635269357688)
--(axis cs:112,0.104192030267126)
--(axis cs:113,0.10264807322884)
--(axis cs:114,0.103070455621679)
--(axis cs:115,0.102593110117549)
--(axis cs:116,0.105741057860932)
--(axis cs:117,0.102198495824112)
--(axis cs:118,0.102974778616953)
--(axis cs:119,0.101144232029947)
--(axis cs:120,0.10624929431416)
--(axis cs:121,0.102873429985696)
--(axis cs:122,0.100230226305058)
--(axis cs:123,0.103362948673219)
--(axis cs:124,0.100923367740022)
--(axis cs:125,0.102536552286779)
--(axis cs:126,0.100267460585973)
--(axis cs:127,0.101813398064824)
--(axis cs:128,0.0982374028030096)
--(axis cs:129,0.0979818484612906)
--(axis cs:130,0.100080611620158)
--(axis cs:131,0.100305142756485)
--(axis cs:132,0.0993137211505429)
--(axis cs:133,0.0990749288382253)
--(axis cs:134,0.10052115902975)
--(axis cs:135,0.0978770391005673)
--(axis cs:136,0.0964545518265254)
--(axis cs:137,0.0985947813563767)
--(axis cs:138,0.0982905952869886)
--(axis cs:139,0.0972283882560766)
--(axis cs:140,0.0977280245796434)
--(axis cs:141,0.0977973642398982)
--(axis cs:142,0.096295559318232)
--(axis cs:143,0.0955303554108905)
--(axis cs:144,0.0950193187538559)
--(axis cs:145,0.0975787730765776)
--(axis cs:146,0.09634212491596)
--(axis cs:147,0.0927967040285092)
--(axis cs:148,0.0966877685899807)
--(axis cs:149,0.095571206781957)
--(axis cs:150,0.0971152709061547)
--(axis cs:151,0.095705465383859)
--(axis cs:152,0.094903761755694)
--(axis cs:153,0.0964789714137195)
--(axis cs:154,0.0934276074676023)
--(axis cs:155,0.0944237757135853)
--(axis cs:156,0.0970234019548153)
--(axis cs:157,0.0945526858375377)
--(axis cs:158,0.092548660225238)
--(axis cs:159,0.0934055438749592)
--(axis cs:160,0.0919955906376649)
--(axis cs:160,0.100457643179276)
--(axis cs:160,0.100457643179276)
--(axis cs:159,0.104040182380225)
--(axis cs:158,0.100380873104265)
--(axis cs:157,0.10224853863818)
--(axis cs:156,0.100493798681637)
--(axis cs:155,0.102770854876687)
--(axis cs:154,0.102624922874239)
--(axis cs:153,0.105552704558362)
--(axis cs:152,0.105215227539866)
--(axis cs:151,0.104892516959629)
--(axis cs:150,0.103807152261908)
--(axis cs:149,0.10337848697801)
--(axis cs:148,0.104996580172348)
--(axis cs:147,0.107052608544134)
--(axis cs:146,0.101085791442004)
--(axis cs:145,0.105561397766272)
--(axis cs:144,0.104879639048595)
--(axis cs:143,0.104885361368165)
--(axis cs:142,0.106318096339372)
--(axis cs:141,0.105175113713524)
--(axis cs:140,0.107774174108272)
--(axis cs:139,0.102421331285513)
--(axis cs:138,0.106308252397907)
--(axis cs:137,0.10897682006353)
--(axis cs:136,0.107676606640471)
--(axis cs:135,0.106348651635698)
--(axis cs:134,0.10716015983822)
--(axis cs:133,0.107900160270777)
--(axis cs:132,0.105747451180071)
--(axis cs:131,0.107662787394839)
--(axis cs:130,0.108076069447973)
--(axis cs:129,0.10753301777716)
--(axis cs:128,0.112073617696664)
--(axis cs:127,0.110578206910116)
--(axis cs:126,0.109936306633227)
--(axis cs:125,0.108133986172727)
--(axis cs:124,0.106851474816159)
--(axis cs:123,0.109779612116225)
--(axis cs:122,0.107155894848773)
--(axis cs:121,0.113617183628407)
--(axis cs:120,0.112927366956726)
--(axis cs:119,0.113279778670246)
--(axis cs:118,0.112102068471208)
--(axis cs:117,0.114331339121688)
--(axis cs:116,0.110531066471521)
--(axis cs:115,0.1096122770499)
--(axis cs:114,0.114945671673416)
--(axis cs:113,0.114247674308256)
--(axis cs:112,0.11040366226058)
--(axis cs:111,0.110037183250077)
--(axis cs:110,0.113079030404893)
--(axis cs:109,0.111249627349841)
--(axis cs:108,0.115185033890646)
--(axis cs:107,0.118159712103407)
--(axis cs:106,0.117477739471111)
--(axis cs:105,0.116350913022276)
--(axis cs:104,0.113196015285549)
--(axis cs:103,0.116925875910192)
--(axis cs:102,0.118136344585665)
--(axis cs:101,0.123311537130647)
--(axis cs:100,0.115515598403599)
--(axis cs:99,0.114869997389877)
--(axis cs:98,0.11734218477737)
--(axis cs:97,0.121095492424575)
--(axis cs:96,0.121723387632009)
--(axis cs:95,0.116833392173605)
--(axis cs:94,0.121467477568586)
--(axis cs:93,0.122832754712495)
--(axis cs:92,0.118920938901937)
--(axis cs:91,0.127879568913961)
--(axis cs:90,0.121860256564297)
--(axis cs:89,0.119328608912414)
--(axis cs:88,0.122926687674229)
--(axis cs:87,0.124843550235791)
--(axis cs:86,0.135332083658688)
--(axis cs:85,0.131972411856695)
--(axis cs:84,0.125915527892501)
--(axis cs:83,0.130306305944983)
--(axis cs:82,0.1289024888148)
--(axis cs:81,0.124000815563141)
--(axis cs:80,0.128831498223206)
--(axis cs:79,0.132718518912375)
--(axis cs:78,0.126478614139147)
--(axis cs:77,0.128668114273209)
--(axis cs:76,0.12164710268554)
--(axis cs:75,0.127449557095913)
--(axis cs:74,0.137017583638864)
--(axis cs:73,0.139111710861538)
--(axis cs:72,0.128320760436901)
--(axis cs:71,0.133663378248785)
--(axis cs:70,0.136218215479219)
--(axis cs:69,0.132826776293116)
--(axis cs:68,0.14073741574116)
--(axis cs:67,0.134962172060372)
--(axis cs:66,0.138223919326013)
--(axis cs:65,0.134047578987905)
--(axis cs:64,0.146624222176049)
--(axis cs:63,0.140428695715445)
--(axis cs:62,0.138544915793392)
--(axis cs:61,0.143708378239632)
--(axis cs:60,0.143191712741072)
--(axis cs:59,0.143373100374335)
--(axis cs:58,0.142267244047548)
--(axis cs:57,0.148034646168075)
--(axis cs:56,0.152988412001015)
--(axis cs:55,0.145972563723254)
--(axis cs:54,0.155424074336669)
--(axis cs:53,0.150411576033788)
--(axis cs:52,0.156624113451312)
--(axis cs:51,0.16246376959529)
--(axis cs:50,0.153771861901811)
--(axis cs:49,0.154931802728245)
--(axis cs:48,0.159296361550202)
--(axis cs:47,0.167335419290664)
--(axis cs:46,0.167960030735624)
--(axis cs:45,0.170522610582532)
--(axis cs:44,0.163500526170898)
--(axis cs:43,0.173160464134413)
--(axis cs:42,0.170963483430955)
--(axis cs:41,0.181699188834946)
--(axis cs:40,0.181158491120426)
--(axis cs:39,0.177964333320225)
--(axis cs:38,0.182853063662496)
--(axis cs:37,0.184034325587486)
--(axis cs:36,0.188192744732852)
--(axis cs:35,0.189901100842856)
--(axis cs:34,0.199432860905965)
--(axis cs:33,0.192215525328546)
--(axis cs:32,0.200127786400181)
--(axis cs:31,0.201872967082496)
--(axis cs:30,0.213107935343945)
--(axis cs:29,0.216457329908642)
--(axis cs:28,0.211251218934613)
--(axis cs:27,0.221057270676846)
--(axis cs:26,0.221790518023065)
--(axis cs:25,0.222270822979344)
--(axis cs:24,0.249520049995971)
--(axis cs:23,0.246968173624454)
--(axis cs:22,0.261193719857725)
--(axis cs:21,0.25479388741733)
--(axis cs:20,0.269505733931322)
--(axis cs:19,0.276226079763142)
--(axis cs:18,0.274728379290161)
--(axis cs:17,0.28914205849933)
--(axis cs:16,0.304440371158736)
--(axis cs:15,0.311106722518574)
--(axis cs:14,0.328308223246801)
--(axis cs:13,0.341199212072738)
--(axis cs:12,0.355390867589046)
--(axis cs:11,0.372917295160525)
--(axis cs:10,0.401679138436937)
--(axis cs:9,0.417046323075108)
--(axis cs:8,0.441538145644584)
--(axis cs:7,0.471140875371909)
--(axis cs:6,0.487728300276429)
--(axis cs:5,0.547313778788488)
--(axis cs:4,0.588638977244348)
--(axis cs:3,0.657506779855901)
--(axis cs:2,0.746720417619828)
--(axis cs:1,0.913503730231558)
--(axis cs:0,2.80184428051082)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,2.80198430134763)
--(axis cs:0,2.77695356342575)
--(axis cs:1,1.28536619343201)
--(axis cs:2,0.78548817659304)
--(axis cs:3,0.708514224293832)
--(axis cs:4,0.655947625773912)
--(axis cs:5,0.624883064620469)
--(axis cs:6,0.60011510268633)
--(axis cs:7,0.567672707656849)
--(axis cs:8,0.553566750410617)
--(axis cs:9,0.534182924229097)
--(axis cs:10,0.514594955441118)
--(axis cs:11,0.494175765640732)
--(axis cs:12,0.477388375137376)
--(axis cs:13,0.458806307581775)
--(axis cs:14,0.444611424706868)
--(axis cs:15,0.432163169505519)
--(axis cs:16,0.416856411938314)
--(axis cs:17,0.406727302773059)
--(axis cs:18,0.390634713254167)
--(axis cs:19,0.380832648800135)
--(axis cs:20,0.368340863621471)
--(axis cs:21,0.358907467279875)
--(axis cs:22,0.350731698982987)
--(axis cs:23,0.338092323045888)
--(axis cs:24,0.328906001467383)
--(axis cs:25,0.32000785748229)
--(axis cs:26,0.310408853531768)
--(axis cs:27,0.303337985216593)
--(axis cs:28,0.294951178329282)
--(axis cs:29,0.283723330569409)
--(axis cs:30,0.27906610773908)
--(axis cs:31,0.272758176075911)
--(axis cs:32,0.266068368346474)
--(axis cs:33,0.257300069442367)
--(axis cs:34,0.252179515713318)
--(axis cs:35,0.248143695863773)
--(axis cs:36,0.241193889000119)
--(axis cs:37,0.234122773736503)
--(axis cs:38,0.231518647271816)
--(axis cs:39,0.226686024755241)
--(axis cs:40,0.219821028776202)
--(axis cs:41,0.214810744103849)
--(axis cs:42,0.210175927497925)
--(axis cs:43,0.205751666630133)
--(axis cs:44,0.20269840862703)
--(axis cs:45,0.196427113981762)
--(axis cs:46,0.194486409136682)
--(axis cs:47,0.190123753943926)
--(axis cs:48,0.187007408279998)
--(axis cs:49,0.182177845670049)
--(axis cs:50,0.178241537148411)
--(axis cs:51,0.176558063527021)
--(axis cs:52,0.174285903089969)
--(axis cs:53,0.170874458579029)
--(axis cs:54,0.168651766497558)
--(axis cs:55,0.162487866871663)
--(axis cs:56,0.159938565580568)
--(axis cs:57,0.158823328230656)
--(axis cs:58,0.154871926361115)
--(axis cs:59,0.153753477122156)
--(axis cs:60,0.150902144587708)
--(axis cs:61,0.147913283091361)
--(axis cs:62,0.145422709913679)
--(axis cs:63,0.143889470726639)
--(axis cs:64,0.140019759172064)
--(axis cs:65,0.136102297336958)
--(axis cs:66,0.13550850818393)
--(axis cs:67,0.134636316169235)
--(axis cs:68,0.131542404183893)
--(axis cs:69,0.130395446311755)
--(axis cs:70,0.127786752966566)
--(axis cs:71,0.127630865998503)
--(axis cs:72,0.126975851555026)
--(axis cs:73,0.124781047632107)
--(axis cs:74,0.122307836185903)
--(axis cs:75,0.118365841934485)
--(axis cs:76,0.116763802343908)
--(axis cs:77,0.116155904480645)
--(axis cs:78,0.114763870142303)
--(axis cs:79,0.115697637105693)
--(axis cs:80,0.112546628189704)
--(axis cs:81,0.111333317681674)
--(axis cs:82,0.109437450749666)
--(axis cs:83,0.107437363471606)
--(axis cs:84,0.108494165847771)
--(axis cs:85,0.105196658606279)
--(axis cs:86,0.103089257426071)
--(axis cs:87,0.103987694486378)
--(axis cs:88,0.102982300230111)
--(axis cs:89,0.100353558639767)
--(axis cs:90,0.101483209334664)
--(axis cs:91,0.101632841777544)
--(axis cs:92,0.0986345757546485)
--(axis cs:93,0.0995596787196516)
--(axis cs:94,0.097779561866717)
--(axis cs:95,0.0965054841080545)
--(axis cs:96,0.0966534684415144)
--(axis cs:97,0.0926503251352119)
--(axis cs:98,0.0927599719107277)
--(axis cs:99,0.0937124036145399)
--(axis cs:100,0.0915665162931475)
--(axis cs:101,0.0909347367709153)
--(axis cs:102,0.0913135015962758)
--(axis cs:103,0.0906100449528586)
--(axis cs:104,0.0888816891534405)
--(axis cs:105,0.0882309359484733)
--(axis cs:106,0.0873830705553185)
--(axis cs:107,0.0868906119446004)
--(axis cs:108,0.085815078203227)
--(axis cs:109,0.0848740771435605)
--(axis cs:110,0.0855346818434098)
--(axis cs:111,0.0877990648418881)
--(axis cs:112,0.0845722653031676)
--(axis cs:113,0.0851747361195331)
--(axis cs:114,0.0836776269894152)
--(axis cs:115,0.0834981307095548)
--(axis cs:116,0.0822069360985216)
--(axis cs:117,0.0827522204506484)
--(axis cs:118,0.0810508559951585)
--(axis cs:119,0.0794166917594522)
--(axis cs:120,0.0800805543471098)
--(axis cs:121,0.0795427766161466)
--(axis cs:122,0.0795694804552978)
--(axis cs:123,0.0776577221686957)
--(axis cs:124,0.0798440651093777)
--(axis cs:125,0.0805280637263163)
--(axis cs:126,0.0768713383638582)
--(axis cs:127,0.0775757159859209)
--(axis cs:128,0.0761321242983348)
--(axis cs:129,0.0777552726673846)
--(axis cs:130,0.0761416858562944)
--(axis cs:131,0.0758207791368041)
--(axis cs:132,0.0764324057239209)
--(axis cs:133,0.0759632637568703)
--(axis cs:134,0.0746094804369733)
--(axis cs:135,0.07506572521513)
--(axis cs:136,0.0730259681990527)
--(axis cs:137,0.0732754561475151)
--(axis cs:138,0.0722562354740828)
--(axis cs:139,0.073644274832241)
--(axis cs:140,0.0736457594616522)
--(axis cs:141,0.0722388457365834)
--(axis cs:142,0.0723331450425069)
--(axis cs:143,0.0719055028545551)
--(axis cs:144,0.0711625851251075)
--(axis cs:145,0.0716225766068045)
--(axis cs:146,0.071207786750513)
--(axis cs:147,0.0715731549023723)
--(axis cs:148,0.0706020818374634)
--(axis cs:149,0.0691453038636577)
--(axis cs:150,0.0684865418733168)
--(axis cs:151,0.0697865244374116)
--(axis cs:152,0.070010924484446)
--(axis cs:153,0.0704245176878827)
--(axis cs:154,0.0704073084145098)
--(axis cs:155,0.0709288817141378)
--(axis cs:156,0.0684876972071157)
--(axis cs:157,0.0690398048658075)
--(axis cs:158,0.0695457627462111)
--(axis cs:159,0.0694380147430443)
--(axis cs:160,0.069310023074832)
--(axis cs:160,0.0734216221697041)
--(axis cs:160,0.0734216221697041)
--(axis cs:159,0.0741191319513751)
--(axis cs:158,0.0748565702797975)
--(axis cs:157,0.0758490345130721)
--(axis cs:156,0.0751344707628969)
--(axis cs:155,0.0760180757326805)
--(axis cs:154,0.0749734027886284)
--(axis cs:153,0.0780375330212016)
--(axis cs:152,0.0743201846979952)
--(axis cs:151,0.0755442243173575)
--(axis cs:150,0.0739937868571514)
--(axis cs:149,0.0756704767514736)
--(axis cs:148,0.0761276508527229)
--(axis cs:147,0.0757187882018772)
--(axis cs:146,0.0764322069267789)
--(axis cs:145,0.0774526542685278)
--(axis cs:144,0.0797230262070013)
--(axis cs:143,0.0771617470322466)
--(axis cs:142,0.0775785851985051)
--(axis cs:141,0.0796538128984363)
--(axis cs:140,0.0774514989279311)
--(axis cs:139,0.0777192666252124)
--(axis cs:138,0.0797983383416552)
--(axis cs:137,0.0790242384446273)
--(axis cs:136,0.0802000129918213)
--(axis cs:135,0.0818496169980615)
--(axis cs:134,0.0805550478524787)
--(axis cs:133,0.0822089910727008)
--(axis cs:132,0.0813296051487368)
--(axis cs:131,0.0822572368442453)
--(axis cs:130,0.0824902951941453)
--(axis cs:129,0.0812201581271528)
--(axis cs:128,0.0835357845901039)
--(axis cs:127,0.0832451569489537)
--(axis cs:126,0.0831918907703655)
--(axis cs:125,0.0850207434727555)
--(axis cs:124,0.0859228927259394)
--(axis cs:123,0.0857805692532627)
--(axis cs:122,0.0836497964741324)
--(axis cs:121,0.0834895204912399)
--(axis cs:120,0.0850777489477533)
--(axis cs:119,0.0853962433805867)
--(axis cs:118,0.0870534089450822)
--(axis cs:117,0.0879127448703357)
--(axis cs:116,0.0884500482119104)
--(axis cs:115,0.0898794438522971)
--(axis cs:114,0.0897361076550894)
--(axis cs:113,0.0887973688547415)
--(axis cs:112,0.091456683726466)
--(axis cs:111,0.0917521345376312)
--(axis cs:110,0.0917915333876565)
--(axis cs:109,0.0920909350852808)
--(axis cs:108,0.0896658556952548)
--(axis cs:107,0.0903053081642676)
--(axis cs:106,0.0925434720814777)
--(axis cs:105,0.0961535259512231)
--(axis cs:104,0.0950581750357262)
--(axis cs:103,0.0947338962418119)
--(axis cs:102,0.0952522334003084)
--(axis cs:101,0.0961125297120979)
--(axis cs:100,0.0989284917462096)
--(axis cs:99,0.0973332999445463)
--(axis cs:98,0.0977686584627855)
--(axis cs:97,0.102095297087728)
--(axis cs:96,0.10042692263136)
--(axis cs:95,0.101758890017126)
--(axis cs:94,0.102514822904663)
--(axis cs:93,0.104159289265692)
--(axis cs:92,0.10405164391879)
--(axis cs:91,0.106110849328604)
--(axis cs:90,0.107144075581794)
--(axis cs:89,0.107954465851816)
--(axis cs:88,0.10940624824507)
--(axis cs:87,0.110435904736233)
--(axis cs:86,0.113901638194637)
--(axis cs:85,0.110826364115568)
--(axis cs:84,0.114968381785677)
--(axis cs:83,0.114274234542109)
--(axis cs:82,0.116144393768378)
--(axis cs:81,0.118077273709539)
--(axis cs:80,0.119645331516436)
--(axis cs:79,0.121957485854156)
--(axis cs:78,0.121676481771413)
--(axis cs:77,0.125782168645028)
--(axis cs:76,0.123950865408256)
--(axis cs:75,0.127626667543053)
--(axis cs:74,0.12680938998606)
--(axis cs:73,0.132738783167936)
--(axis cs:72,0.135387919261982)
--(axis cs:71,0.133628705468037)
--(axis cs:70,0.134742837142733)
--(axis cs:69,0.136107283429175)
--(axis cs:68,0.140813552403993)
--(axis cs:67,0.138972001948804)
--(axis cs:66,0.141487795866818)
--(axis cs:65,0.141406798803093)
--(axis cs:64,0.146833003033783)
--(axis cs:63,0.15112967061209)
--(axis cs:62,0.150474593879552)
--(axis cs:61,0.152559324353886)
--(axis cs:60,0.154636716946571)
--(axis cs:59,0.160070427819079)
--(axis cs:58,0.163911456233177)
--(axis cs:57,0.164484653973927)
--(axis cs:56,0.166829808275248)
--(axis cs:55,0.170814219661334)
--(axis cs:54,0.172068681209501)
--(axis cs:53,0.174801426775327)
--(axis cs:52,0.179713656909718)
--(axis cs:51,0.181433285406683)
--(axis cs:50,0.187415429218968)
--(axis cs:49,0.188671207517275)
--(axis cs:48,0.19227396098273)
--(axis cs:47,0.19691793808809)
--(axis cs:46,0.201717978417712)
--(axis cs:45,0.203013044415344)
--(axis cs:44,0.20911013958737)
--(axis cs:43,0.211597634685161)
--(axis cs:42,0.217858740635251)
--(axis cs:41,0.221254913487149)
--(axis cs:40,0.227726902730514)
--(axis cs:39,0.23234283900481)
--(axis cs:38,0.238547301344879)
--(axis cs:37,0.243868835281921)
--(axis cs:36,0.249404805693747)
--(axis cs:35,0.255576814978991)
--(axis cs:34,0.2599315335606)
--(axis cs:33,0.269197095865843)
--(axis cs:32,0.273753681026416)
--(axis cs:31,0.279755810632585)
--(axis cs:30,0.285903976669154)
--(axis cs:29,0.298982377931965)
--(axis cs:28,0.307370361688152)
--(axis cs:27,0.310167284319064)
--(axis cs:26,0.317544911778322)
--(axis cs:25,0.329504320282199)
--(axis cs:24,0.338614763516551)
--(axis cs:23,0.347597056911621)
--(axis cs:22,0.360432151182366)
--(axis cs:21,0.366931372874717)
--(axis cs:20,0.379892889674484)
--(axis cs:19,0.393572403650355)
--(axis cs:18,0.405827564072511)
--(axis cs:17,0.415479358434863)
--(axis cs:16,0.427343495107333)
--(axis cs:15,0.444014686248027)
--(axis cs:14,0.453945271898344)
--(axis cs:13,0.470064035347012)
--(axis cs:12,0.488528400345253)
--(axis cs:11,0.509928096658975)
--(axis cs:10,0.520515808903807)
--(axis cs:9,0.547849757221958)
--(axis cs:8,0.566921911058293)
--(axis cs:7,0.58406451669416)
--(axis cs:6,0.608466976107624)
--(axis cs:5,0.639459026351483)
--(axis cs:4,0.673670439043037)
--(axis cs:3,0.723232443770116)
--(axis cs:2,0.81242800902793)
--(axis cs:1,1.40408570476933)
--(axis cs:0,2.80198430134763)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,2.80191914539756)
--(axis cs:0,2.77690415748685)
--(axis cs:1,1.20079919878957)
--(axis cs:2,0.832354728943721)
--(axis cs:3,0.754789186766092)
--(axis cs:4,0.709244311488541)
--(axis cs:5,0.675801416647729)
--(axis cs:6,0.662916629476402)
--(axis cs:7,0.643318587359513)
--(axis cs:8,0.619262457366724)
--(axis cs:9,0.614735511848993)
--(axis cs:10,0.595868351932152)
--(axis cs:11,0.580887435970865)
--(axis cs:12,0.566926040730725)
--(axis cs:13,0.56030504215257)
--(axis cs:14,0.552026041892345)
--(axis cs:15,0.533453329852345)
--(axis cs:16,0.526350463375228)
--(axis cs:17,0.522928276006117)
--(axis cs:18,0.510848153052084)
--(axis cs:19,0.50565802441459)
--(axis cs:20,0.48850638072596)
--(axis cs:21,0.481511982390505)
--(axis cs:22,0.476844855064895)
--(axis cs:23,0.461969075158671)
--(axis cs:24,0.454962901566177)
--(axis cs:25,0.446357500475595)
--(axis cs:26,0.440633673687122)
--(axis cs:27,0.442440037405763)
--(axis cs:28,0.425218824335367)
--(axis cs:29,0.417511691122114)
--(axis cs:30,0.416262728803699)
--(axis cs:31,0.407185190924933)
--(axis cs:32,0.404227887086686)
--(axis cs:33,0.399326041699273)
--(axis cs:34,0.392171138629361)
--(axis cs:35,0.381361341421554)
--(axis cs:36,0.377425759657311)
--(axis cs:37,0.371618763872805)
--(axis cs:38,0.364060150446265)
--(axis cs:39,0.362845492461758)
--(axis cs:40,0.351901421484649)
--(axis cs:41,0.35120354730507)
--(axis cs:42,0.350283412559142)
--(axis cs:43,0.340883751818469)
--(axis cs:44,0.339171913570837)
--(axis cs:45,0.323754960778282)
--(axis cs:46,0.322498679259966)
--(axis cs:47,0.321373698618502)
--(axis cs:48,0.31645324772193)
--(axis cs:49,0.312310717803965)
--(axis cs:50,0.308089424604122)
--(axis cs:51,0.307078252465642)
--(axis cs:52,0.298103503607437)
--(axis cs:53,0.287335866120395)
--(axis cs:54,0.298190155391259)
--(axis cs:55,0.288889982446071)
--(axis cs:56,0.287535131636113)
--(axis cs:57,0.279423405394985)
--(axis cs:58,0.280291754267323)
--(axis cs:59,0.271869271888006)
--(axis cs:60,0.270598084063898)
--(axis cs:61,0.271765425339035)
--(axis cs:62,0.265642866300701)
--(axis cs:63,0.263507999176311)
--(axis cs:64,0.263219626038392)
--(axis cs:65,0.254656697537772)
--(axis cs:66,0.253576695942239)
--(axis cs:67,0.250913374790039)
--(axis cs:68,0.248520532001053)
--(axis cs:69,0.246655549618032)
--(axis cs:70,0.237875114385619)
--(axis cs:71,0.239767258494713)
--(axis cs:72,0.229780371657087)
--(axis cs:73,0.231834047325665)
--(axis cs:74,0.231024761364085)
--(axis cs:75,0.216279557016685)
--(axis cs:76,0.227809711398085)
--(axis cs:77,0.223810598536443)
--(axis cs:78,0.223134791927699)
--(axis cs:79,0.21868176070735)
--(axis cs:80,0.208162014655572)
--(axis cs:81,0.215561193165009)
--(axis cs:82,0.215420661049914)
--(axis cs:83,0.207751715869736)
--(axis cs:84,0.206608223092061)
--(axis cs:85,0.206312057656226)
--(axis cs:86,0.200789779219925)
--(axis cs:87,0.18467615217477)
--(axis cs:88,0.195626385329123)
--(axis cs:89,0.193686592110502)
--(axis cs:90,0.194772696028973)
--(axis cs:91,0.193056781956309)
--(axis cs:92,0.189547493199912)
--(axis cs:93,0.183911687874425)
--(axis cs:94,0.184091885581803)
--(axis cs:95,0.185267057853068)
--(axis cs:96,0.184117317409591)
--(axis cs:97,0.182650819386326)
--(axis cs:98,0.176971428663011)
--(axis cs:99,0.17638246777857)
--(axis cs:100,0.176423327020388)
--(axis cs:101,0.172001768899163)
--(axis cs:102,0.172448782959953)
--(axis cs:103,0.168300690802389)
--(axis cs:104,0.166590083101252)
--(axis cs:105,0.162716798247371)
--(axis cs:106,0.166385791675405)
--(axis cs:107,0.162866264205345)
--(axis cs:108,0.163815900761409)
--(axis cs:109,0.157474043087664)
--(axis cs:110,0.152114404680574)
--(axis cs:111,0.15958198783063)
--(axis cs:112,0.151199245315921)
--(axis cs:113,0.156266593393352)
--(axis cs:114,0.153436695056816)
--(axis cs:115,0.147806764103609)
--(axis cs:116,0.150192762528262)
--(axis cs:117,0.145506449635715)
--(axis cs:118,0.146576693109544)
--(axis cs:119,0.147399468044841)
--(axis cs:120,0.140831521014863)
--(axis cs:121,0.143441115984885)
--(axis cs:122,0.143841069439271)
--(axis cs:123,0.14011110199593)
--(axis cs:124,0.138727367332067)
--(axis cs:125,0.13808158430755)
--(axis cs:126,0.136265210840379)
--(axis cs:127,0.132471658732018)
--(axis cs:128,0.133930816206299)
--(axis cs:129,0.124651085002413)
--(axis cs:130,0.130487003161011)
--(axis cs:131,0.128406697790897)
--(axis cs:132,0.126987214770526)
--(axis cs:133,0.126548100956043)
--(axis cs:134,0.111098651650935)
--(axis cs:135,0.126347031230527)
--(axis cs:136,0.114473768559069)
--(axis cs:137,0.123057326328568)
--(axis cs:138,0.122250212164966)
--(axis cs:139,0.119687659146412)
--(axis cs:140,0.123801205665532)
--(axis cs:141,0.120459078997963)
--(axis cs:142,0.0999054218312155)
--(axis cs:143,0.119003320275311)
--(axis cs:144,0.107631334883607)
--(axis cs:145,0.112765348069163)
--(axis cs:146,0.114692076087712)
--(axis cs:147,0.113774007962609)
--(axis cs:148,0.108699329732261)
--(axis cs:149,0.115412702598882)
--(axis cs:150,0.111429892482931)
--(axis cs:151,0.10297679620882)
--(axis cs:152,0.110057881180509)
--(axis cs:153,0.108544527072249)
--(axis cs:154,0.102609280350063)
--(axis cs:155,0.105729680272235)
--(axis cs:156,0.103959633281982)
--(axis cs:157,0.100021421140348)
--(axis cs:158,0.102823113059111)
--(axis cs:159,0.098384524978237)
--(axis cs:160,0.0994875567419475)
--(axis cs:160,0.110906058648038)
--(axis cs:160,0.110906058648038)
--(axis cs:159,0.113458053017982)
--(axis cs:158,0.119231754798378)
--(axis cs:157,0.127846810432781)
--(axis cs:156,0.111000464771745)
--(axis cs:155,0.120458677056312)
--(axis cs:154,0.125596712437867)
--(axis cs:153,0.116181089573975)
--(axis cs:152,0.126893384703641)
--(axis cs:151,0.135317536680387)
--(axis cs:150,0.128966358602426)
--(axis cs:149,0.122432973797105)
--(axis cs:148,0.140357539682672)
--(axis cs:147,0.133835178488814)
--(axis cs:146,0.131244995249189)
--(axis cs:145,0.148923303090022)
--(axis cs:144,0.159309590581234)
--(axis cs:143,0.146208056037608)
--(axis cs:142,0.169892840894401)
--(axis cs:141,0.138002582778335)
--(axis cs:140,0.130431523498425)
--(axis cs:139,0.144522433720831)
--(axis cs:138,0.135934927625285)
--(axis cs:137,0.139132757338994)
--(axis cs:136,0.18572515389771)
--(axis cs:135,0.144798793982286)
--(axis cs:134,0.188247299718602)
--(axis cs:133,0.141794808077326)
--(axis cs:132,0.136161195304584)
--(axis cs:131,0.139225318455058)
--(axis cs:130,0.151667055485675)
--(axis cs:129,0.174325482473254)
--(axis cs:128,0.152206527347775)
--(axis cs:127,0.149020736445832)
--(axis cs:126,0.146535219644801)
--(axis cs:125,0.151499548934174)
--(axis cs:124,0.153770469433331)
--(axis cs:123,0.167258768039589)
--(axis cs:122,0.156025461638005)
--(axis cs:121,0.154802753628659)
--(axis cs:120,0.172720876019576)
--(axis cs:119,0.162210006204233)
--(axis cs:118,0.156224156836718)
--(axis cs:117,0.157446149963141)
--(axis cs:116,0.163468884065118)
--(axis cs:115,0.171509935307285)
--(axis cs:114,0.166421848965763)
--(axis cs:113,0.166709803004652)
--(axis cs:112,0.205981844962071)
--(axis cs:111,0.175107578794533)
--(axis cs:110,0.19121185647455)
--(axis cs:109,0.186882365891841)
--(axis cs:108,0.176646425522704)
--(axis cs:107,0.182569312574157)
--(axis cs:106,0.178914159359409)
--(axis cs:105,0.18839614797461)
--(axis cs:104,0.186138142549206)
--(axis cs:103,0.188111978479853)
--(axis cs:102,0.185989045767004)
--(axis cs:101,0.184500230510165)
--(axis cs:100,0.197087948452512)
--(axis cs:99,0.195821731273052)
--(axis cs:98,0.198274786585332)
--(axis cs:97,0.192023884477127)
--(axis cs:96,0.193010402088442)
--(axis cs:95,0.202803235204073)
--(axis cs:94,0.208801817032093)
--(axis cs:93,0.219052348167455)
--(axis cs:92,0.206015673047301)
--(axis cs:91,0.207676024280564)
--(axis cs:90,0.205780996738213)
--(axis cs:89,0.217050356992718)
--(axis cs:88,0.226515243526431)
--(axis cs:87,0.249940444623821)
--(axis cs:86,0.236170688314774)
--(axis cs:85,0.214669711042302)
--(axis cs:84,0.218863424512872)
--(axis cs:83,0.21835572881417)
--(axis cs:82,0.227143725343722)
--(axis cs:81,0.231979425174774)
--(axis cs:80,0.252907847632048)
--(axis cs:79,0.228967032634141)
--(axis cs:78,0.237464533471395)
--(axis cs:77,0.237544746187155)
--(axis cs:76,0.235625994320064)
--(axis cs:75,0.281746930053079)
--(axis cs:74,0.242325832964457)
--(axis cs:73,0.247487811577793)
--(axis cs:72,0.285878131687994)
--(axis cs:71,0.249183565802408)
--(axis cs:70,0.261194378375518)
--(axis cs:69,0.252955266757343)
--(axis cs:68,0.271114610480333)
--(axis cs:67,0.26180681808338)
--(axis cs:66,0.264821060059393)
--(axis cs:65,0.273621327845073)
--(axis cs:64,0.271333543798747)
--(axis cs:63,0.272396909238821)
--(axis cs:62,0.281217008859196)
--(axis cs:61,0.280438268338604)
--(axis cs:60,0.294541116764447)
--(axis cs:59,0.304208358831522)
--(axis cs:58,0.307574783967209)
--(axis cs:57,0.298195868396775)
--(axis cs:56,0.298699376781985)
--(axis cs:55,0.307746294315815)
--(axis cs:54,0.306836268833481)
--(axis cs:53,0.332067278347246)
--(axis cs:52,0.310692326133801)
--(axis cs:51,0.322662135968867)
--(axis cs:50,0.332166985792623)
--(axis cs:49,0.338170455724274)
--(axis cs:48,0.335629180335275)
--(axis cs:47,0.349768339042116)
--(axis cs:46,0.358244621654798)
--(axis cs:45,0.370619782193571)
--(axis cs:44,0.349368434619555)
--(axis cs:43,0.366010673634755)
--(axis cs:42,0.377587098421859)
--(axis cs:41,0.37109762646295)
--(axis cs:40,0.372980315765176)
--(axis cs:39,0.386367207461264)
--(axis cs:38,0.387279937875392)
--(axis cs:37,0.400939981854359)
--(axis cs:36,0.396813819875811)
--(axis cs:35,0.416798059572413)
--(axis cs:34,0.428418479366432)
--(axis cs:33,0.414475153652088)
--(axis cs:32,0.423513940196901)
--(axis cs:31,0.429058740400265)
--(axis cs:30,0.445321867143143)
--(axis cs:29,0.447323745967825)
--(axis cs:28,0.447520151685164)
--(axis cs:27,0.463626911738609)
--(axis cs:26,0.47973329794071)
--(axis cs:25,0.470010910880997)
--(axis cs:24,0.474530383980572)
--(axis cs:23,0.491821803562388)
--(axis cs:22,0.496958186186527)
--(axis cs:21,0.499257684741642)
--(axis cs:20,0.519499343468054)
--(axis cs:19,0.522978175173669)
--(axis cs:18,0.53372258147229)
--(axis cs:17,0.538142538032615)
--(axis cs:16,0.540531352178071)
--(axis cs:15,0.550055173232355)
--(axis cs:14,0.566572478364271)
--(axis cs:13,0.577300881760813)
--(axis cs:12,0.599536522269564)
--(axis cs:11,0.60033087661443)
--(axis cs:10,0.61387314073272)
--(axis cs:9,0.634013688086375)
--(axis cs:8,0.642591717792186)
--(axis cs:7,0.667379355935651)
--(axis cs:6,0.677155227264258)
--(axis cs:5,0.716839395115058)
--(axis cs:4,0.733372539970455)
--(axis cs:3,0.785876583398172)
--(axis cs:2,0.876156487003811)
--(axis cs:1,1.3044738379793)
--(axis cs:0,2.80191914539756)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	2.78939414458909 \\
1	0.864620026226701 \\
2	0.707149034356836 \\
3	0.628492108633366 \\
4	0.570084284238627 \\
5	0.525418847828663 \\
6	0.475444331163256 \\
7	0.456218230871144 \\
8	0.425041049997795 \\
9	0.403913557837749 \\
10	0.383495419395381 \\
11	0.362172972348523 \\
12	0.345359295621294 \\
13	0.328178645964033 \\
14	0.315930112190728 \\
15	0.2994348331038 \\
16	0.292067860911045 \\
17	0.280316814317785 \\
18	0.265632219142808 \\
19	0.266601936519146 \\
20	0.25666938742687 \\
21	0.244068912912179 \\
22	0.246050694225163 \\
23	0.23368653296103 \\
24	0.235942655229216 \\
25	0.215659466686801 \\
26	0.214745192237088 \\
27	0.214548989315632 \\
28	0.207646540152322 \\
29	0.210717994319688 \\
30	0.204147769782344 \\
31	0.196504675431792 \\
32	0.192164285341507 \\
33	0.186613012241025 \\
34	0.189236156730523 \\
35	0.181883946185922 \\
36	0.180403660502046 \\
37	0.176985516578987 \\
38	0.171646682969455 \\
39	0.171906804972388 \\
40	0.174243210975466 \\
41	0.172016518346488 \\
42	0.16356637280049 \\
43	0.162921829929052 \\
44	0.158064319288789 \\
45	0.161274081182304 \\
46	0.158189291840997 \\
47	0.157229261911415 \\
48	0.154635468026247 \\
49	0.151082100036549 \\
50	0.148780865530516 \\
51	0.150383408995244 \\
52	0.148936565697487 \\
53	0.144816912648273 \\
54	0.145248733967396 \\
55	0.141542020091429 \\
56	0.144776213561813 \\
57	0.140876814308278 \\
58	0.139100707891246 \\
59	0.139105824560955 \\
60	0.138109743103312 \\
61	0.138359182294954 \\
62	0.135592620419751 \\
63	0.133947040503982 \\
64	0.13806927916158 \\
65	0.13089048253565 \\
66	0.130371198938985 \\
67	0.130642755898496 \\
68	0.132627511982407 \\
69	0.127863569484262 \\
70	0.131254492971697 \\
71	0.128434385854769 \\
72	0.124535483738472 \\
73	0.131105517016109 \\
74	0.128068789498413 \\
75	0.123522646192993 \\
76	0.118389451540456 \\
77	0.124282921179028 \\
78	0.122759895551528 \\
79	0.125063841022881 \\
80	0.121446095715309 \\
81	0.120130197490965 \\
82	0.123160044727801 \\
83	0.122319221448869 \\
84	0.119908807426691 \\
85	0.122040540075361 \\
86	0.125418647132777 \\
87	0.118552336144477 \\
88	0.117317618987537 \\
89	0.11640719009077 \\
90	0.116098509361885 \\
91	0.119546410654272 \\
92	0.114652384450577 \\
93	0.116693847130966 \\
94	0.115642458119709 \\
95	0.113340607402947 \\
96	0.114988579234026 \\
97	0.115701463763497 \\
98	0.112505789156177 \\
99	0.110758653730888 \\
100	0.111478775567169 \\
101	0.115918881350697 \\
102	0.112338852746586 \\
103	0.112884806408524 \\
104	0.109804632404608 \\
105	0.111759044538284 \\
106	0.110250339506589 \\
107	0.112094792195142 \\
108	0.110335622357177 \\
109	0.108504093864134 \\
110	0.108844748968855 \\
111	0.107336226303883 \\
112	0.107297846263853 \\
113	0.108447873768548 \\
114	0.109008063647547 \\
115	0.106102693583725 \\
116	0.108136062166227 \\
117	0.1082649174729 \\
118	0.10753842354408 \\
119	0.107212005350096 \\
120	0.109588330635443 \\
121	0.108245306807052 \\
122	0.103693060576916 \\
123	0.106571280394722 \\
124	0.10388742127809 \\
125	0.105335269229753 \\
126	0.1051018836096 \\
127	0.10619580248747 \\
128	0.105155510249837 \\
129	0.102757433119225 \\
130	0.104078340534066 \\
131	0.103983965075662 \\
132	0.102530586165307 \\
133	0.103487544554501 \\
134	0.103840659433985 \\
135	0.102112845368133 \\
136	0.102065579233498 \\
137	0.103785800709953 \\
138	0.102299423842448 \\
139	0.0998248597707948 \\
140	0.102751099343958 \\
141	0.101486238976711 \\
142	0.101306827828802 \\
143	0.100207858389528 \\
144	0.0999494789012254 \\
145	0.101570085421425 \\
146	0.0987139581789818 \\
147	0.0999246562863218 \\
148	0.100842174381164 \\
149	0.0994748468799838 \\
150	0.100461211584031 \\
151	0.100298991171744 \\
152	0.10005949464778 \\
153	0.101015837986041 \\
154	0.0980262651709207 \\
155	0.098597315295136 \\
156	0.0987586003182263 \\
157	0.0984006122378586 \\
158	0.0964647666647516 \\
159	0.0987228631275922 \\
160	0.0962266169084704 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	2.78946893238669 \\
1	1.34472594910067 \\
2	0.798958092810485 \\
3	0.715873334031974 \\
4	0.664809032408475 \\
5	0.632171045485976 \\
6	0.604291039396977 \\
7	0.575868612175504 \\
8	0.560244330734455 \\
9	0.541016340725528 \\
10	0.517555382172462 \\
11	0.502051931149854 \\
12	0.482958387741314 \\
13	0.464435171464394 \\
14	0.449278348302606 \\
15	0.438088927876773 \\
16	0.422099953522823 \\
17	0.411103330603961 \\
18	0.398231138663339 \\
19	0.387202526225245 \\
20	0.374116876647977 \\
21	0.362919420077296 \\
22	0.355581925082676 \\
23	0.342844689978755 \\
24	0.333760382491967 \\
25	0.324756088882244 \\
26	0.313976882655045 \\
27	0.306752634767828 \\
28	0.301160770008717 \\
29	0.291352854250687 \\
30	0.282485042204117 \\
31	0.276256993354248 \\
32	0.269911024686445 \\
33	0.263248582654105 \\
34	0.256055524636959 \\
35	0.251860255421382 \\
36	0.245299347346933 \\
37	0.238995804509212 \\
38	0.235032974308347 \\
39	0.229514431880025 \\
40	0.223773965753358 \\
41	0.218032828795499 \\
42	0.214017334066588 \\
43	0.208674650657647 \\
44	0.2059042741072 \\
45	0.199720079198553 \\
46	0.198102193777197 \\
47	0.193520846016008 \\
48	0.189640684631364 \\
49	0.185424526593662 \\
50	0.182828483183689 \\
51	0.178995674466852 \\
52	0.176999779999843 \\
53	0.172837942677178 \\
54	0.170360223853529 \\
55	0.166651043266498 \\
56	0.163384186927908 \\
57	0.161653991102291 \\
58	0.159391691297146 \\
59	0.156911952470617 \\
60	0.152769430767139 \\
61	0.150236303722624 \\
62	0.147948651896615 \\
63	0.147509570669364 \\
64	0.143426381102924 \\
65	0.138754548070026 \\
66	0.138498152025374 \\
67	0.136804159059019 \\
68	0.136177978293943 \\
69	0.133251364870465 \\
70	0.131264795054649 \\
71	0.13062978573327 \\
72	0.131181885408504 \\
73	0.128759915400021 \\
74	0.124558613085982 \\
75	0.122996254738769 \\
76	0.120357333876082 \\
77	0.120969036562836 \\
78	0.118220175956858 \\
79	0.118827561479924 \\
80	0.11609597985307 \\
81	0.114705295695607 \\
82	0.112790922259022 \\
83	0.110855799006858 \\
84	0.111731273816724 \\
85	0.108011511360924 \\
86	0.108495447810354 \\
87	0.107211799611305 \\
88	0.10619427423759 \\
89	0.104154012245791 \\
90	0.104313642458229 \\
91	0.103871845553074 \\
92	0.101343109836719 \\
93	0.101859483992672 \\
94	0.10014719238569 \\
95	0.09913218706259 \\
96	0.0985401955364373 \\
97	0.0973728111114702 \\
98	0.0952643151867566 \\
99	0.0955228517795431 \\
100	0.0952475040196785 \\
101	0.0935236332415066 \\
102	0.0932828674982921 \\
103	0.0926719705973353 \\
104	0.0919699320945834 \\
105	0.0921922309498482 \\
106	0.0899632713183981 \\
107	0.088597960054434 \\
108	0.0877404669492409 \\
109	0.0884825061144206 \\
110	0.0886631076155331 \\
111	0.0897755996897596 \\
112	0.0880144745148168 \\
113	0.0869860524871373 \\
114	0.0867068673222523 \\
115	0.086688787280926 \\
116	0.085328492155216 \\
117	0.0853324826604921 \\
118	0.0840521324701203 \\
119	0.0824064675700195 \\
120	0.0825791516474315 \\
121	0.0815161485536932 \\
122	0.0816096384647151 \\
123	0.0817191457109792 \\
124	0.0828834789176586 \\
125	0.0827744035995359 \\
126	0.0800316145671119 \\
127	0.0804104364674373 \\
128	0.0798339544442193 \\
129	0.0794877153972687 \\
130	0.0793159905252198 \\
131	0.0790390079905247 \\
132	0.0788810054363288 \\
133	0.0790861274147856 \\
134	0.077582264144726 \\
135	0.0784576711065957 \\
136	0.076612990595437 \\
137	0.0761498472960712 \\
138	0.076027286907869 \\
139	0.0756817707287267 \\
140	0.0755486291947917 \\
141	0.0759463293175098 \\
142	0.074955865120506 \\
143	0.0745336249434009 \\
144	0.0754428056660544 \\
145	0.0745376154376662 \\
146	0.073819996838646 \\
147	0.0736459715521248 \\
148	0.0733648663450932 \\
149	0.0724078903075656 \\
150	0.0712401643652341 \\
151	0.0726653743773846 \\
152	0.0721655545912206 \\
153	0.0742310253545422 \\
154	0.0726903556015691 \\
155	0.0734734787234091 \\
156	0.0718110839850063 \\
157	0.0724444196894398 \\
158	0.0722011665130043 \\
159	0.0717785733472097 \\
160	0.0713658226222681 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	2.7894116514422 \\
1	1.25263651838444 \\
2	0.854255607973766 \\
3	0.770332885082132 \\
4	0.721308425729498 \\
5	0.696320405881393 \\
6	0.67003592837033 \\
7	0.655348971647582 \\
8	0.630927087579455 \\
9	0.624374599967684 \\
10	0.604870746332436 \\
11	0.590609156292648 \\
12	0.583231281500144 \\
13	0.568802961956691 \\
14	0.559299260128308 \\
15	0.54175425154235 \\
16	0.533440907776649 \\
17	0.530535407019366 \\
18	0.522285367262187 \\
19	0.514318099794129 \\
20	0.504002862097007 \\
21	0.490384833566074 \\
22	0.486901520625711 \\
23	0.476895439360529 \\
24	0.464746642773375 \\
25	0.458184205678296 \\
26	0.460183485813916 \\
27	0.453033474572186 \\
28	0.436369488010266 \\
29	0.432417718544969 \\
30	0.430792297973421 \\
31	0.418121965662599 \\
32	0.413870913641793 \\
33	0.406900597675681 \\
34	0.410294808997896 \\
35	0.399079700496984 \\
36	0.387119789766561 \\
37	0.386279372863582 \\
38	0.375670044160829 \\
39	0.374606349961511 \\
40	0.362440868624913 \\
41	0.36115058688401 \\
42	0.3639352554905 \\
43	0.353447212726612 \\
44	0.344270174095196 \\
45	0.347187371485926 \\
46	0.340371650457382 \\
47	0.335571018830309 \\
48	0.326041214028603 \\
49	0.32524058676412 \\
50	0.320128205198373 \\
51	0.314870194217254 \\
52	0.304397914870619 \\
53	0.30970157223382 \\
54	0.30251321211237 \\
55	0.298318138380943 \\
56	0.293117254209049 \\
57	0.28880963689588 \\
58	0.293933269117266 \\
59	0.288038815359764 \\
60	0.282569600414173 \\
61	0.27610184683882 \\
62	0.273429937579949 \\
63	0.267952454207566 \\
64	0.267276584918569 \\
65	0.264139012691423 \\
66	0.259198878000816 \\
67	0.25636009643671 \\
68	0.259817571240693 \\
69	0.249805408187688 \\
70	0.249534746380569 \\
71	0.24447541214856 \\
72	0.25782925167254 \\
73	0.239660929451729 \\
74	0.236675297164271 \\
75	0.249013243534882 \\
76	0.231717852859074 \\
77	0.230677672361799 \\
78	0.230299662699547 \\
79	0.223824396670746 \\
80	0.23053493114381 \\
81	0.223770309169891 \\
82	0.221282193196818 \\
83	0.213053722341953 \\
84	0.212735823802467 \\
85	0.210490884349264 \\
86	0.21848023376735 \\
87	0.217308298399296 \\
88	0.211070814427777 \\
89	0.20536847455161 \\
90	0.200276846383593 \\
91	0.200366403118437 \\
92	0.197781583123606 \\
93	0.20148201802094 \\
94	0.196446851306948 \\
95	0.194035146528571 \\
96	0.188563859749016 \\
97	0.187337351931727 \\
98	0.187623107624171 \\
99	0.186102099525811 \\
100	0.18675563773645 \\
101	0.178250999704664 \\
102	0.179218914363478 \\
103	0.178206334641121 \\
104	0.176364112825229 \\
105	0.175556473110991 \\
106	0.172649975517407 \\
107	0.172717788389751 \\
108	0.170231163142056 \\
109	0.172178204489753 \\
110	0.171663130577562 \\
111	0.167344783312581 \\
112	0.178590545138996 \\
113	0.161488198199002 \\
114	0.159929272011289 \\
115	0.159658349705447 \\
116	0.15683082329669 \\
117	0.151476299799428 \\
118	0.151400424973131 \\
119	0.154804737124537 \\
120	0.156776198517219 \\
121	0.149121934806772 \\
122	0.149933265538638 \\
123	0.15368493501776 \\
124	0.146248918382699 \\
125	0.144790566620862 \\
126	0.14140021524259 \\
127	0.140746197588925 \\
128	0.143068671777037 \\
129	0.149488283737833 \\
130	0.141077029323343 \\
131	0.133816008122977 \\
132	0.131574205037555 \\
133	0.134171454516684 \\
134	0.149672975684768 \\
135	0.135572912606406 \\
136	0.150099461228389 \\
137	0.131095041833781 \\
138	0.129092569895125 \\
139	0.132105046433621 \\
140	0.127116364581978 \\
141	0.129230830888149 \\
142	0.134899131362808 \\
143	0.132605688156459 \\
144	0.133470462732421 \\
145	0.130844325579593 \\
146	0.122968535668451 \\
147	0.123804593225712 \\
148	0.124528434707467 \\
149	0.118922838197994 \\
150	0.120198125542678 \\
151	0.119147166444603 \\
152	0.118475632942075 \\
153	0.112362808323112 \\
154	0.114102996393965 \\
155	0.113094178664273 \\
156	0.107480049026864 \\
157	0.113934115786564 \\
158	0.111027433928745 \\
159	0.105921288998109 \\
160	0.105196807694993 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=200,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1.15, ymax=1.25,
%ymode=log,
ytick={1.15, 1.20, 1.25},
yticklabels={$1.15$,$1.20$,$1.25$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,4.44940909130409)
--(axis cs:0,4.40459419227415)
--(axis cs:1,1.69662153886002)
--(axis cs:2,1.53540680954813)
--(axis cs:3,1.46118735328807)
--(axis cs:4,1.41543231630823)
--(axis cs:5,1.38494952679292)
--(axis cs:6,1.3630842498573)
--(axis cs:7,1.34588072725361)
--(axis cs:8,1.33240571534767)
--(axis cs:9,1.32165874374127)
--(axis cs:10,1.31314958975065)
--(axis cs:11,1.30536450888968)
--(axis cs:12,1.29742364704942)
--(axis cs:13,1.2923602237417)
--(axis cs:14,1.28612940666306)
--(axis cs:15,1.28166580866346)
--(axis cs:16,1.27715385232227)
--(axis cs:17,1.27384670057332)
--(axis cs:18,1.27027858453866)
--(axis cs:19,1.26706623803414)
--(axis cs:20,1.26387642975497)
--(axis cs:21,1.26098865925689)
--(axis cs:22,1.25842535720964)
--(axis cs:23,1.25635597444528)
--(axis cs:24,1.25395063585179)
--(axis cs:25,1.25192733017502)
--(axis cs:26,1.25039125273838)
--(axis cs:27,1.24806706167769)
--(axis cs:28,1.24675643163942)
--(axis cs:29,1.24483328025683)
--(axis cs:30,1.24283459870314)
--(axis cs:31,1.24174554956734)
--(axis cs:32,1.23946934643928)
--(axis cs:33,1.23850868309599)
--(axis cs:34,1.23733334014351)
--(axis cs:35,1.23585410790834)
--(axis cs:36,1.23463278658766)
--(axis cs:37,1.23383540838366)
--(axis cs:38,1.23275326249656)
--(axis cs:39,1.23109538173898)
--(axis cs:40,1.23005446042258)
--(axis cs:41,1.22898535886692)
--(axis cs:42,1.22787557342256)
--(axis cs:43,1.22730685932789)
--(axis cs:44,1.22589913952626)
--(axis cs:45,1.22549270834804)
--(axis cs:46,1.22440583055039)
--(axis cs:47,1.22306564801838)
--(axis cs:48,1.22335440212713)
--(axis cs:49,1.22177057485591)
--(axis cs:50,1.22098991445051)
--(axis cs:51,1.22052930311426)
--(axis cs:52,1.21895331499912)
--(axis cs:53,1.21851761316792)
--(axis cs:54,1.21746653503928)
--(axis cs:55,1.21724355099414)
--(axis cs:56,1.21726275029981)
--(axis cs:57,1.21598607172357)
--(axis cs:58,1.21536114843961)
--(axis cs:59,1.21537642664477)
--(axis cs:60,1.21396876662473)
--(axis cs:61,1.21407811644054)
--(axis cs:62,1.21286773004205)
--(axis cs:63,1.21371826367745)
--(axis cs:64,1.21235511913777)
--(axis cs:65,1.21206382046076)
--(axis cs:66,1.21121671684629)
--(axis cs:67,1.21049896435555)
--(axis cs:68,1.21010107580276)
--(axis cs:69,1.20970972738649)
--(axis cs:70,1.20898489532975)
--(axis cs:71,1.20928534858358)
--(axis cs:72,1.20853707414396)
--(axis cs:73,1.20761455240112)
--(axis cs:74,1.20731230939083)
--(axis cs:75,1.20694343783911)
--(axis cs:76,1.20651134482117)
--(axis cs:77,1.20647115800931)
--(axis cs:78,1.20629003556277)
--(axis cs:79,1.20561802152892)
--(axis cs:80,1.20508981661756)
--(axis cs:81,1.20472294319523)
--(axis cs:82,1.20536300737684)
--(axis cs:83,1.20405157588526)
--(axis cs:84,1.20366924687816)
--(axis cs:85,1.20453285972322)
--(axis cs:86,1.20274667015076)
--(axis cs:87,1.20286149303902)
--(axis cs:88,1.2018919237725)
--(axis cs:89,1.20280126142893)
--(axis cs:90,1.20197273553724)
--(axis cs:91,1.20138869733611)
--(axis cs:92,1.20078267078327)
--(axis cs:93,1.2006415680827)
--(axis cs:94,1.20066774093223)
--(axis cs:95,1.20015439312882)
--(axis cs:96,1.20068282261584)
--(axis cs:97,1.19962136303575)
--(axis cs:98,1.19957719902051)
--(axis cs:99,1.19886921430313)
--(axis cs:100,1.19900144359681)
--(axis cs:101,1.19859310896335)
--(axis cs:102,1.19827625928299)
--(axis cs:103,1.19829165311706)
--(axis cs:104,1.19808718491088)
--(axis cs:105,1.1981010111537)
--(axis cs:106,1.19753591380735)
--(axis cs:107,1.19768934717174)
--(axis cs:108,1.19707095885588)
--(axis cs:109,1.19655270528428)
--(axis cs:110,1.19635747666103)
--(axis cs:111,1.19614259747918)
--(axis cs:112,1.19569703436806)
--(axis cs:113,1.19695397505112)
--(axis cs:114,1.19555211169953)
--(axis cs:115,1.19526841748543)
--(axis cs:116,1.19572899969292)
--(axis cs:117,1.1952557966539)
--(axis cs:118,1.19488767486386)
--(axis cs:119,1.19492941989661)
--(axis cs:120,1.194932257381)
--(axis cs:121,1.19415618419073)
--(axis cs:122,1.19405176562671)
--(axis cs:123,1.19332060662295)
--(axis cs:124,1.19379112839707)
--(axis cs:125,1.19402212094086)
--(axis cs:126,1.19307189110849)
--(axis cs:127,1.19245930381985)
--(axis cs:128,1.19278772319271)
--(axis cs:129,1.19241084600093)
--(axis cs:130,1.19320774125964)
--(axis cs:131,1.19249483624932)
--(axis cs:132,1.19268985750356)
--(axis cs:133,1.192376466213)
--(axis cs:134,1.19266570697499)
--(axis cs:135,1.1916165432016)
--(axis cs:136,1.19261146374806)
--(axis cs:137,1.19082627730981)
--(axis cs:138,1.19208572738863)
--(axis cs:139,1.19167417811964)
--(axis cs:140,1.19143937040283)
--(axis cs:141,1.19098838483389)
--(axis cs:142,1.1911643115112)
--(axis cs:143,1.19110331097645)
--(axis cs:144,1.19137744416435)
--(axis cs:145,1.1909494888042)
--(axis cs:146,1.19008165983043)
--(axis cs:147,1.19016374648911)
--(axis cs:148,1.19039592166488)
--(axis cs:149,1.18982875842927)
--(axis cs:150,1.19054191517909)
--(axis cs:151,1.19008827721921)
--(axis cs:152,1.1905245807002)
--(axis cs:153,1.18969625047814)
--(axis cs:154,1.18971311513545)
--(axis cs:155,1.18906263702948)
--(axis cs:156,1.18960336271207)
--(axis cs:157,1.18959241499327)
--(axis cs:158,1.18855135613553)
--(axis cs:159,1.18869619490347)
--(axis cs:160,1.18885825644609)
--(axis cs:161,1.18869422250834)
--(axis cs:162,1.18839823743033)
--(axis cs:163,1.18828353737035)
--(axis cs:164,1.18804421737701)
--(axis cs:165,1.18779964593481)
--(axis cs:166,1.18803585204276)
--(axis cs:167,1.1880635725376)
--(axis cs:168,1.18778740746218)
--(axis cs:169,1.18749294816537)
--(axis cs:170,1.18757670755844)
--(axis cs:171,1.1872471814314)
--(axis cs:172,1.18727769111807)
--(axis cs:173,1.18805269077286)
--(axis cs:174,1.18700123883988)
--(axis cs:175,1.18681513071498)
--(axis cs:176,1.18722885128218)
--(axis cs:177,1.18703210701344)
--(axis cs:178,1.187128566059)
--(axis cs:179,1.18646727976728)
--(axis cs:180,1.1867420735622)
--(axis cs:181,1.18670394745782)
--(axis cs:182,1.1869844578012)
--(axis cs:183,1.18622743918713)
--(axis cs:184,1.18657482585124)
--(axis cs:185,1.18616198077151)
--(axis cs:186,1.18596633955605)
--(axis cs:187,1.1863752274306)
--(axis cs:188,1.18555966360617)
--(axis cs:189,1.18590386193871)
--(axis cs:190,1.18607348071637)
--(axis cs:191,1.18535154979089)
--(axis cs:192,1.18546313542373)
--(axis cs:193,1.18496259544281)
--(axis cs:194,1.18540580173914)
--(axis cs:195,1.18510625396)
--(axis cs:196,1.18491162222246)
--(axis cs:197,1.18526765642372)
--(axis cs:198,1.18503434441112)
--(axis cs:199,1.18450826332322)
--(axis cs:200,1.18538976983879)
--(axis cs:200,1.20948174791755)
--(axis cs:200,1.20948174791755)
--(axis cs:199,1.20912276772228)
--(axis cs:198,1.20860051547706)
--(axis cs:197,1.20896140854506)
--(axis cs:196,1.20839350579751)
--(axis cs:195,1.20853673901333)
--(axis cs:194,1.20860061468205)
--(axis cs:193,1.20882599006033)
--(axis cs:192,1.20888905549289)
--(axis cs:191,1.20931483611071)
--(axis cs:190,1.20888883637164)
--(axis cs:189,1.20905244834719)
--(axis cs:188,1.2099744171456)
--(axis cs:187,1.20990471896962)
--(axis cs:186,1.21025369449113)
--(axis cs:185,1.20938046673844)
--(axis cs:184,1.20953638740848)
--(axis cs:183,1.20938332081264)
--(axis cs:182,1.20978202599393)
--(axis cs:181,1.21043616022178)
--(axis cs:180,1.21004115239623)
--(axis cs:179,1.2100929598877)
--(axis cs:178,1.21119101523746)
--(axis cs:177,1.21049588937377)
--(axis cs:176,1.21045666447292)
--(axis cs:175,1.21112657935558)
--(axis cs:174,1.211167815301)
--(axis cs:173,1.21160569713224)
--(axis cs:172,1.21078863683025)
--(axis cs:171,1.21081273034214)
--(axis cs:170,1.21118110974188)
--(axis cs:169,1.21145122357588)
--(axis cs:168,1.21323136053352)
--(axis cs:167,1.21255550238426)
--(axis cs:166,1.21311708166203)
--(axis cs:165,1.21182309020207)
--(axis cs:164,1.21245435529652)
--(axis cs:163,1.21249472119516)
--(axis cs:162,1.21304846065807)
--(axis cs:161,1.2129650756173)
--(axis cs:160,1.21506751202741)
--(axis cs:159,1.21447117289938)
--(axis cs:158,1.21264206873271)
--(axis cs:157,1.2129572336795)
--(axis cs:156,1.21395424278037)
--(axis cs:155,1.21355070419706)
--(axis cs:154,1.21393742699144)
--(axis cs:153,1.21419227105854)
--(axis cs:152,1.21614822496729)
--(axis cs:151,1.21448726315)
--(axis cs:150,1.215088126678)
--(axis cs:149,1.21564933251406)
--(axis cs:148,1.21658012482887)
--(axis cs:147,1.21540616656737)
--(axis cs:146,1.21593168750784)
--(axis cs:145,1.21619136600393)
--(axis cs:144,1.21628321199351)
--(axis cs:143,1.2168764804275)
--(axis cs:142,1.21649690115441)
--(axis cs:141,1.21643468282938)
--(axis cs:140,1.21641874607561)
--(axis cs:139,1.21652055399881)
--(axis cs:138,1.21759945223962)
--(axis cs:137,1.21753479970225)
--(axis cs:136,1.21747886431335)
--(axis cs:135,1.21715738797772)
--(axis cs:134,1.21851367394382)
--(axis cs:133,1.21765852245498)
--(axis cs:132,1.21854581125832)
--(axis cs:131,1.21768645452322)
--(axis cs:130,1.21818721470397)
--(axis cs:129,1.21920782623765)
--(axis cs:128,1.2189766596214)
--(axis cs:127,1.2183220107471)
--(axis cs:126,1.21933971859136)
--(axis cs:125,1.21974531037761)
--(axis cs:124,1.2194486053993)
--(axis cs:123,1.21916073414585)
--(axis cs:122,1.22006232035102)
--(axis cs:121,1.22039564776653)
--(axis cs:120,1.21978457369394)
--(axis cs:119,1.22127145592867)
--(axis cs:118,1.22031580679209)
--(axis cs:117,1.22193440409245)
--(axis cs:116,1.22152323067752)
--(axis cs:115,1.22233490917973)
--(axis cs:114,1.22231011655257)
--(axis cs:113,1.22241476686044)
--(axis cs:112,1.22251956627818)
--(axis cs:111,1.22233158496457)
--(axis cs:110,1.22308579542311)
--(axis cs:109,1.22306479766746)
--(axis cs:108,1.22321153252692)
--(axis cs:107,1.22405719045662)
--(axis cs:106,1.22369445031225)
--(axis cs:105,1.22425642932023)
--(axis cs:104,1.22449326760202)
--(axis cs:103,1.22515309026753)
--(axis cs:102,1.2253492740126)
--(axis cs:101,1.22552053138838)
--(axis cs:100,1.22649076391667)
--(axis cs:99,1.22607762230076)
--(axis cs:98,1.22625589155176)
--(axis cs:97,1.22660111086625)
--(axis cs:96,1.22716676148907)
--(axis cs:95,1.22742120068722)
--(axis cs:94,1.2274324284458)
--(axis cs:93,1.22764264909925)
--(axis cs:92,1.22791925310272)
--(axis cs:91,1.22834586053665)
--(axis cs:90,1.22934348982037)
--(axis cs:89,1.22931716706601)
--(axis cs:88,1.22970793133106)
--(axis cs:87,1.22988996899846)
--(axis cs:86,1.23028437310269)
--(axis cs:85,1.23182342698275)
--(axis cs:84,1.23085596200571)
--(axis cs:83,1.23173522062068)
--(axis cs:82,1.23279523549676)
--(axis cs:81,1.23253423329983)
--(axis cs:80,1.23283465097573)
--(axis cs:79,1.23319511999274)
--(axis cs:78,1.2337791553341)
--(axis cs:77,1.23403861860348)
--(axis cs:76,1.23439344524491)
--(axis cs:75,1.23484894581117)
--(axis cs:74,1.23558644433662)
--(axis cs:73,1.23590545997986)
--(axis cs:72,1.23700550140475)
--(axis cs:71,1.23749017695668)
--(axis cs:70,1.23784937470037)
--(axis cs:69,1.23783911581934)
--(axis cs:68,1.2388137440561)
--(axis cs:67,1.23896456121577)
--(axis cs:66,1.23926012832004)
--(axis cs:65,1.24089818918363)
--(axis cs:64,1.24050650328017)
--(axis cs:63,1.24241125038707)
--(axis cs:62,1.24226260702971)
--(axis cs:61,1.24288703186011)
--(axis cs:60,1.24304657725124)
--(axis cs:59,1.24464002503572)
--(axis cs:58,1.24457129642031)
--(axis cs:57,1.24559237752114)
--(axis cs:56,1.24649803908773)
--(axis cs:55,1.24677926730201)
--(axis cs:54,1.24731942309568)
--(axis cs:53,1.24814395011674)
--(axis cs:52,1.24928334563881)
--(axis cs:51,1.25038685486374)
--(axis cs:50,1.25154788157913)
--(axis cs:49,1.25177121118736)
--(axis cs:48,1.25313142327918)
--(axis cs:47,1.25313017442816)
--(axis cs:46,1.25476318736456)
--(axis cs:45,1.25576142131271)
--(axis cs:44,1.25694341702562)
--(axis cs:43,1.25825315363095)
--(axis cs:42,1.25942035537737)
--(axis cs:41,1.26060194863415)
--(axis cs:40,1.26147991403351)
--(axis cs:39,1.26330329623753)
--(axis cs:38,1.26481733395198)
--(axis cs:37,1.26607766071167)
--(axis cs:36,1.26715156990831)
--(axis cs:35,1.26769160282415)
--(axis cs:34,1.2703022559858)
--(axis cs:33,1.27115052991992)
--(axis cs:32,1.27275046009953)
--(axis cs:31,1.27575282528493)
--(axis cs:30,1.27702622706364)
--(axis cs:29,1.27828239011616)
--(axis cs:28,1.28123504834375)
--(axis cs:27,1.28345830610019)
--(axis cs:26,1.28555293098996)
--(axis cs:25,1.28762066073344)
--(axis cs:24,1.29049181014049)
--(axis cs:23,1.29348789063447)
--(axis cs:22,1.29604894437952)
--(axis cs:21,1.29928850788541)
--(axis cs:20,1.30233825082546)
--(axis cs:19,1.30650698118304)
--(axis cs:18,1.31014516601931)
--(axis cs:17,1.31596428521546)
--(axis cs:16,1.32087125170763)
--(axis cs:15,1.32552402831773)
--(axis cs:14,1.33155578470588)
--(axis cs:13,1.33845553140427)
--(axis cs:12,1.34438670779481)
--(axis cs:11,1.35325529697563)
--(axis cs:10,1.36143751772978)
--(axis cs:9,1.37067133771019)
--(axis cs:8,1.38222518675103)
--(axis cs:7,1.39612953801004)
--(axis cs:6,1.41292025142159)
--(axis cs:5,1.43387178363371)
--(axis cs:4,1.46280231622034)
--(axis cs:3,1.506935650521)
--(axis cs:2,1.59153877494526)
--(axis cs:1,1.74695654975434)
--(axis cs:0,4.44940909130409)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,4.44940909130409)
--(axis cs:0,4.40459419227415)
--(axis cs:1,2.31646689663293)
--(axis cs:2,1.93432328686788)
--(axis cs:3,1.76057981013552)
--(axis cs:4,1.659425045771)
--(axis cs:5,1.59506738626185)
--(axis cs:6,1.54751818269731)
--(axis cs:7,1.5121891853588)
--(axis cs:8,1.48299443810319)
--(axis cs:9,1.46054203855813)
--(axis cs:10,1.44122986839889)
--(axis cs:11,1.4248491520945)
--(axis cs:12,1.41133417161889)
--(axis cs:13,1.39761050323019)
--(axis cs:14,1.38688397578539)
--(axis cs:15,1.37759862819317)
--(axis cs:16,1.3691903153701)
--(axis cs:17,1.36161399424664)
--(axis cs:18,1.3538499916102)
--(axis cs:19,1.34665526475843)
--(axis cs:20,1.34177826397193)
--(axis cs:21,1.33602038235695)
--(axis cs:22,1.33089476750412)
--(axis cs:23,1.32568926725895)
--(axis cs:24,1.32083208002819)
--(axis cs:25,1.31746379830127)
--(axis cs:26,1.31346430330883)
--(axis cs:27,1.30943757924327)
--(axis cs:28,1.30550275408644)
--(axis cs:29,1.30251659126619)
--(axis cs:30,1.29952849224653)
--(axis cs:31,1.29541924950489)
--(axis cs:32,1.29296018537048)
--(axis cs:33,1.29073685889797)
--(axis cs:34,1.28888759011437)
--(axis cs:35,1.28498100128339)
--(axis cs:36,1.28369688737505)
--(axis cs:37,1.28057014906778)
--(axis cs:38,1.27951752630632)
--(axis cs:39,1.27793301508283)
--(axis cs:40,1.27471100950702)
--(axis cs:41,1.27323505509445)
--(axis cs:42,1.27093769748358)
--(axis cs:43,1.27029202408253)
--(axis cs:44,1.26749768956293)
--(axis cs:45,1.26573724847841)
--(axis cs:46,1.26444641381423)
--(axis cs:47,1.26215050765314)
--(axis cs:48,1.26105227877045)
--(axis cs:49,1.25903615174343)
--(axis cs:50,1.25928362815457)
--(axis cs:51,1.25663801192244)
--(axis cs:52,1.25527021809338)
--(axis cs:53,1.25368739472031)
--(axis cs:54,1.25300877653124)
--(axis cs:55,1.25083034659315)
--(axis cs:56,1.2494462167291)
--(axis cs:57,1.2487397193849)
--(axis cs:58,1.24819447586084)
--(axis cs:59,1.24697949237259)
--(axis cs:60,1.2453300522259)
--(axis cs:61,1.2443099059049)
--(axis cs:62,1.24340134906477)
--(axis cs:63,1.24219257828469)
--(axis cs:64,1.2409165250329)
--(axis cs:65,1.23981716965237)
--(axis cs:66,1.23974421238846)
--(axis cs:67,1.2384073372015)
--(axis cs:68,1.23799086938784)
--(axis cs:69,1.23749152962694)
--(axis cs:70,1.23634217772172)
--(axis cs:71,1.23562266351768)
--(axis cs:72,1.23448332266643)
--(axis cs:73,1.23418000724324)
--(axis cs:74,1.23304891317534)
--(axis cs:75,1.23222724102913)
--(axis cs:76,1.23163779860638)
--(axis cs:77,1.2307021642947)
--(axis cs:78,1.23084869296901)
--(axis cs:79,1.22946242453557)
--(axis cs:80,1.22793083842676)
--(axis cs:81,1.22685214095313)
--(axis cs:82,1.2266448132652)
--(axis cs:83,1.226179343512)
--(axis cs:84,1.22487680947507)
--(axis cs:85,1.22419071905984)
--(axis cs:86,1.22348881378756)
--(axis cs:87,1.22411621224414)
--(axis cs:88,1.22363298476108)
--(axis cs:89,1.22185116694694)
--(axis cs:90,1.22127927751977)
--(axis cs:91,1.22033223956411)
--(axis cs:92,1.22063495244786)
--(axis cs:93,1.22089819485354)
--(axis cs:94,1.21875193147193)
--(axis cs:95,1.21893012567385)
--(axis cs:96,1.21774041300124)
--(axis cs:97,1.2179524497187)
--(axis cs:98,1.21765646294484)
--(axis cs:99,1.21640152160372)
--(axis cs:100,1.2163879549894)
--(axis cs:101,1.21562125505674)
--(axis cs:102,1.21441613528566)
--(axis cs:103,1.21452991342563)
--(axis cs:104,1.21340996189802)
--(axis cs:105,1.2135846151158)
--(axis cs:106,1.21348230374921)
--(axis cs:107,1.21180218294064)
--(axis cs:108,1.21210687787445)
--(axis cs:109,1.211696723553)
--(axis cs:110,1.21080443116032)
--(axis cs:111,1.21017729523014)
--(axis cs:112,1.21053874824812)
--(axis cs:113,1.21110744943709)
--(axis cs:114,1.21022442196175)
--(axis cs:115,1.20820989521508)
--(axis cs:116,1.20791995265928)
--(axis cs:117,1.20733782851808)
--(axis cs:118,1.2084105982841)
--(axis cs:119,1.20660498227173)
--(axis cs:120,1.20889559323663)
--(axis cs:121,1.20738596342874)
--(axis cs:122,1.20601434320728)
--(axis cs:123,1.2067054730855)
--(axis cs:124,1.20542420675691)
--(axis cs:125,1.20445410646377)
--(axis cs:126,1.20405214461568)
--(axis cs:127,1.20413476801721)
--(axis cs:128,1.2036072248718)
--(axis cs:129,1.20340308400446)
--(axis cs:130,1.20244608245709)
--(axis cs:131,1.20194580396748)
--(axis cs:132,1.20253125132333)
--(axis cs:133,1.20183474032891)
--(axis cs:134,1.20175825294461)
--(axis cs:135,1.20149054081603)
--(axis cs:136,1.201034351595)
--(axis cs:137,1.20031483574408)
--(axis cs:138,1.19971493746876)
--(axis cs:139,1.19980345994458)
--(axis cs:140,1.19946369607377)
--(axis cs:141,1.19942611088123)
--(axis cs:142,1.19841815224902)
--(axis cs:143,1.19846108033002)
--(axis cs:144,1.19832223022209)
--(axis cs:145,1.19771317323108)
--(axis cs:146,1.19731236773554)
--(axis cs:147,1.19792572162682)
--(axis cs:148,1.19723072702871)
--(axis cs:149,1.19651260480233)
--(axis cs:150,1.19662253622241)
--(axis cs:151,1.19623860434185)
--(axis cs:152,1.19610211927632)
--(axis cs:153,1.19779858692958)
--(axis cs:154,1.19467068492855)
--(axis cs:155,1.19532891528468)
--(axis cs:156,1.19560731407068)
--(axis cs:157,1.19481127360419)
--(axis cs:158,1.19490046121183)
--(axis cs:159,1.19503688447355)
--(axis cs:160,1.1953638921552)
--(axis cs:161,1.19346055388892)
--(axis cs:162,1.19319343434379)
--(axis cs:163,1.19262604005571)
--(axis cs:164,1.1933963883365)
--(axis cs:165,1.19266858272814)
--(axis cs:166,1.19264851584161)
--(axis cs:167,1.19256503626027)
--(axis cs:168,1.19130818886708)
--(axis cs:169,1.19202087163463)
--(axis cs:170,1.19183538931561)
--(axis cs:171,1.19192958586836)
--(axis cs:172,1.19067206651328)
--(axis cs:173,1.19072246011692)
--(axis cs:174,1.19000584804131)
--(axis cs:175,1.18946156321165)
--(axis cs:176,1.19098007297107)
--(axis cs:177,1.19016211696602)
--(axis cs:178,1.18910672735651)
--(axis cs:179,1.1895105790488)
--(axis cs:180,1.18866113438691)
--(axis cs:181,1.18975881849565)
--(axis cs:182,1.18872512286794)
--(axis cs:183,1.18807005324765)
--(axis cs:184,1.18770238342884)
--(axis cs:185,1.1890714893931)
--(axis cs:186,1.18718873061742)
--(axis cs:187,1.18862937595501)
--(axis cs:188,1.18774354235213)
--(axis cs:189,1.18815136435584)
--(axis cs:190,1.18919390858284)
--(axis cs:191,1.18713321253896)
--(axis cs:192,1.18576695412434)
--(axis cs:193,1.18634911706861)
--(axis cs:194,1.18672500558063)
--(axis cs:195,1.18597687077015)
--(axis cs:196,1.18571992875871)
--(axis cs:197,1.18619618155474)
--(axis cs:198,1.18659043950209)
--(axis cs:199,1.18509271821789)
--(axis cs:200,1.18601729462699)
--(axis cs:200,1.20157273398525)
--(axis cs:200,1.20157273398525)
--(axis cs:199,1.20184731844628)
--(axis cs:198,1.20246183829563)
--(axis cs:197,1.20210395178992)
--(axis cs:196,1.20267551612041)
--(axis cs:195,1.20275348853545)
--(axis cs:194,1.20325498870499)
--(axis cs:193,1.20322068950489)
--(axis cs:192,1.20365723260958)
--(axis cs:191,1.20328929315461)
--(axis cs:190,1.20373780237222)
--(axis cs:189,1.20348246153948)
--(axis cs:188,1.2032540950498)
--(axis cs:187,1.20431305674058)
--(axis cs:186,1.20471938743436)
--(axis cs:185,1.20475261374785)
--(axis cs:184,1.20543039230222)
--(axis cs:183,1.20511723585343)
--(axis cs:182,1.20526744058964)
--(axis cs:181,1.20507214752295)
--(axis cs:180,1.20630764804258)
--(axis cs:179,1.20596693321043)
--(axis cs:178,1.20630422085385)
--(axis cs:177,1.20666825876469)
--(axis cs:176,1.20638153038251)
--(axis cs:175,1.20711398172972)
--(axis cs:174,1.20731813338524)
--(axis cs:173,1.20712600823467)
--(axis cs:172,1.20772553134265)
--(axis cs:171,1.20836317775041)
--(axis cs:170,1.20802792732073)
--(axis cs:169,1.20844789408502)
--(axis cs:168,1.20869947976956)
--(axis cs:167,1.20901255675373)
--(axis cs:166,1.21016604651333)
--(axis cs:165,1.20954536615137)
--(axis cs:164,1.20968103593191)
--(axis cs:163,1.21022364548547)
--(axis cs:162,1.21027694045259)
--(axis cs:161,1.2107267464418)
--(axis cs:160,1.21053663792984)
--(axis cs:159,1.21119430840729)
--(axis cs:158,1.21137719354095)
--(axis cs:157,1.21158443567087)
--(axis cs:156,1.2118484457535)
--(axis cs:155,1.21263962041238)
--(axis cs:154,1.21278440483675)
--(axis cs:153,1.21262187365733)
--(axis cs:152,1.21311874772095)
--(axis cs:151,1.2137038417782)
--(axis cs:150,1.21367746715332)
--(axis cs:149,1.21384211748533)
--(axis cs:148,1.2145227983402)
--(axis cs:147,1.21553234016182)
--(axis cs:146,1.21488733048905)
--(axis cs:145,1.21528310784063)
--(axis cs:144,1.2154562054485)
--(axis cs:143,1.21578071813018)
--(axis cs:142,1.21651522438265)
--(axis cs:141,1.21645021980929)
--(axis cs:140,1.21712968504136)
--(axis cs:139,1.21721918396606)
--(axis cs:138,1.21799763391262)
--(axis cs:137,1.21769497401916)
--(axis cs:136,1.21845336070842)
--(axis cs:135,1.21868243288979)
--(axis cs:134,1.21905962597474)
--(axis cs:133,1.21937804894196)
--(axis cs:132,1.21939177738075)
--(axis cs:131,1.22059597855769)
--(axis cs:130,1.22059775903723)
--(axis cs:129,1.22123262865108)
--(axis cs:128,1.22106546449762)
--(axis cs:127,1.22222447033358)
--(axis cs:126,1.22177179458455)
--(axis cs:125,1.222218179109)
--(axis cs:124,1.22248105128034)
--(axis cs:123,1.22345867023497)
--(axis cs:122,1.22370222898388)
--(axis cs:121,1.22443341787445)
--(axis cs:120,1.22450114875364)
--(axis cs:119,1.22458196320088)
--(axis cs:118,1.22504248904348)
--(axis cs:117,1.22582551986694)
--(axis cs:116,1.22617305004335)
--(axis cs:115,1.22617073906085)
--(axis cs:114,1.22714113950529)
--(axis cs:113,1.22740836620652)
--(axis cs:112,1.22772336686992)
--(axis cs:111,1.22865256445324)
--(axis cs:110,1.22922274581987)
--(axis cs:109,1.22888710447873)
--(axis cs:108,1.23000388011301)
--(axis cs:107,1.23037534171727)
--(axis cs:106,1.23081029956557)
--(axis cs:105,1.2317853821597)
--(axis cs:104,1.23193883633819)
--(axis cs:103,1.23252518352006)
--(axis cs:102,1.23295182852804)
--(axis cs:101,1.23316425306714)
--(axis cs:100,1.23404922166025)
--(axis cs:99,1.23469413727353)
--(axis cs:98,1.23567566496393)
--(axis cs:97,1.2357026536408)
--(axis cs:96,1.23621646307363)
--(axis cs:95,1.23670513355746)
--(axis cs:94,1.23774999898392)
--(axis cs:93,1.23783974509056)
--(axis cs:92,1.23804597935528)
--(axis cs:91,1.23943588089129)
--(axis cs:90,1.23951395457667)
--(axis cs:89,1.24071142614354)
--(axis cs:88,1.24087471240364)
--(axis cs:87,1.24209571078016)
--(axis cs:86,1.24302741388898)
--(axis cs:85,1.24358111537751)
--(axis cs:84,1.24388010671709)
--(axis cs:83,1.24471992172255)
--(axis cs:82,1.24521253310526)
--(axis cs:81,1.2464215239366)
--(axis cs:80,1.2470857822001)
--(axis cs:79,1.24740752637493)
--(axis cs:78,1.24878230082387)
--(axis cs:77,1.24931858909578)
--(axis cs:76,1.25024559970518)
--(axis cs:75,1.25118536615474)
--(axis cs:74,1.25207484137619)
--(axis cs:73,1.25332264504367)
--(axis cs:72,1.25391535733606)
--(axis cs:71,1.25462436441335)
--(axis cs:70,1.25614406593694)
--(axis cs:69,1.256631957549)
--(axis cs:68,1.25795234036068)
--(axis cs:67,1.25867663289576)
--(axis cs:66,1.25989405552106)
--(axis cs:65,1.26007954107655)
--(axis cs:64,1.26226254517516)
--(axis cs:63,1.26281423439502)
--(axis cs:62,1.26401844512282)
--(axis cs:61,1.26528725750081)
--(axis cs:60,1.2665372560257)
--(axis cs:59,1.26768847272698)
--(axis cs:58,1.26901663576914)
--(axis cs:57,1.27049016604039)
--(axis cs:56,1.27164739405271)
--(axis cs:55,1.27291879642324)
--(axis cs:54,1.27468180218499)
--(axis cs:53,1.27600678252853)
--(axis cs:52,1.2774095742241)
--(axis cs:51,1.27878849997898)
--(axis cs:50,1.28084124413521)
--(axis cs:49,1.28186276759025)
--(axis cs:48,1.28411760147142)
--(axis cs:47,1.28534959090841)
--(axis cs:46,1.2883989270788)
--(axis cs:45,1.28905907997494)
--(axis cs:44,1.29104241616551)
--(axis cs:43,1.29267299235096)
--(axis cs:42,1.29497529434132)
--(axis cs:41,1.29672710164851)
--(axis cs:40,1.29941542386091)
--(axis cs:39,1.30207149711997)
--(axis cs:38,1.30431604205222)
--(axis cs:37,1.30633436550962)
--(axis cs:36,1.30894626591595)
--(axis cs:35,1.31151976607764)
--(axis cs:34,1.31484711557334)
--(axis cs:33,1.31677823176606)
--(axis cs:32,1.31993146448718)
--(axis cs:31,1.32284537003491)
--(axis cs:30,1.32634713826908)
--(axis cs:29,1.32929853434522)
--(axis cs:28,1.33292346298816)
--(axis cs:27,1.33709533629645)
--(axis cs:26,1.34103936143342)
--(axis cs:25,1.34479558818572)
--(axis cs:24,1.34971289366919)
--(axis cs:23,1.35440782566157)
--(axis cs:22,1.36007821725702)
--(axis cs:21,1.36515965502289)
--(axis cs:20,1.37159263479045)
--(axis cs:19,1.377682156709)
--(axis cs:18,1.3841438484203)
--(axis cs:17,1.39172751485143)
--(axis cs:16,1.40019474260855)
--(axis cs:15,1.40957479666905)
--(axis cs:14,1.41968436172811)
--(axis cs:13,1.43143699837034)
--(axis cs:12,1.44464682412059)
--(axis cs:11,1.46029838533772)
--(axis cs:10,1.47741550684376)
--(axis cs:9,1.49837218534555)
--(axis cs:8,1.522941567731)
--(axis cs:7,1.55351302844874)
--(axis cs:6,1.59079590459093)
--(axis cs:5,1.63849126368649)
--(axis cs:4,1.70456776365698)
--(axis cs:3,1.80574599939799)
--(axis cs:2,1.97971061469808)
--(axis cs:1,2.3666279173847)
--(axis cs:0,4.44940909130409)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,4.44940909130409)
--(axis cs:0,4.40459419227415)
--(axis cs:1,2.16233163193604)
--(axis cs:2,1.85432169438272)
--(axis cs:3,1.69196617268045)
--(axis cs:4,1.59200739987638)
--(axis cs:5,1.52707834535014)
--(axis cs:6,1.48343699695523)
--(axis cs:7,1.44919624143998)
--(axis cs:8,1.42183091056993)
--(axis cs:9,1.40183625273533)
--(axis cs:10,1.38398549957064)
--(axis cs:11,1.36932744515245)
--(axis cs:12,1.35687679160079)
--(axis cs:13,1.34495126575437)
--(axis cs:14,1.33566159440837)
--(axis cs:15,1.32576771857831)
--(axis cs:16,1.31765317476686)
--(axis cs:17,1.31029756603695)
--(axis cs:18,1.30260919388272)
--(axis cs:19,1.29665997075348)
--(axis cs:20,1.29080004096108)
--(axis cs:21,1.28669723591373)
--(axis cs:22,1.28135053115597)
--(axis cs:23,1.27554104794709)
--(axis cs:24,1.27193159541693)
--(axis cs:25,1.27022428528371)
--(axis cs:26,1.26554847124968)
--(axis cs:27,1.26168461213033)
--(axis cs:28,1.25844819425582)
--(axis cs:29,1.25231610858734)
--(axis cs:30,1.2527831703013)
--(axis cs:31,1.24633842326669)
--(axis cs:32,1.24750827084056)
--(axis cs:33,1.24375915717724)
--(axis cs:34,1.24021070063944)
--(axis cs:35,1.23909545217684)
--(axis cs:36,1.23752560426103)
--(axis cs:37,1.2360691526795)
--(axis cs:38,1.23294788701961)
--(axis cs:39,1.2316105152684)
--(axis cs:40,1.22878966139451)
--(axis cs:41,1.22863875007455)
--(axis cs:42,1.22706612789938)
--(axis cs:43,1.22341351894897)
--(axis cs:44,1.2195855079172)
--(axis cs:45,1.21931232674462)
--(axis cs:46,1.21884506445404)
--(axis cs:47,1.21596600877627)
--(axis cs:48,1.21582673699181)
--(axis cs:49,1.2150319457583)
--(axis cs:50,1.21441407194757)
--(axis cs:51,1.21300094573366)
--(axis cs:52,1.21008368836616)
--(axis cs:53,1.20787345367543)
--(axis cs:54,1.20956168600552)
--(axis cs:55,1.20669477576161)
--(axis cs:56,1.20603298310267)
--(axis cs:57,1.20359937003253)
--(axis cs:58,1.2003668073156)
--(axis cs:59,1.20291563397581)
--(axis cs:60,1.20323788843121)
--(axis cs:61,1.19934527904537)
--(axis cs:62,1.1967199684649)
--(axis cs:63,1.19747335770972)
--(axis cs:64,1.1950061488998)
--(axis cs:65,1.19387084537393)
--(axis cs:66,1.19317680350526)
--(axis cs:67,1.19545044233352)
--(axis cs:68,1.19495068026128)
--(axis cs:69,1.1921502227436)
--(axis cs:70,1.18888784732101)
--(axis cs:71,1.19313017676295)
--(axis cs:72,1.19004171649192)
--(axis cs:73,1.19032522698095)
--(axis cs:74,1.18929925026698)
--(axis cs:75,1.18678934170307)
--(axis cs:76,1.18719373564728)
--(axis cs:77,1.18392444662023)
--(axis cs:78,1.18601779334151)
--(axis cs:79,1.18455484396656)
--(axis cs:80,1.18257656920136)
--(axis cs:81,1.18254995103952)
--(axis cs:82,1.18194825181646)
--(axis cs:83,1.18099727776882)
--(axis cs:84,1.18312227373593)
--(axis cs:85,1.18020291994262)
--(axis cs:86,1.18023694593042)
--(axis cs:87,1.17860815474092)
--(axis cs:88,1.17874149263929)
--(axis cs:89,1.17747115548797)
--(axis cs:90,1.17820150610167)
--(axis cs:91,1.17839349409741)
--(axis cs:92,1.17901136481207)
--(axis cs:93,1.17476567889316)
--(axis cs:94,1.17538690215378)
--(axis cs:95,1.1744869452475)
--(axis cs:96,1.17343901639827)
--(axis cs:97,1.17431056789805)
--(axis cs:98,1.17343109310394)
--(axis cs:99,1.17201364365525)
--(axis cs:100,1.17151286495097)
--(axis cs:101,1.17131204296297)
--(axis cs:102,1.17030604818671)
--(axis cs:103,1.17133763504132)
--(axis cs:104,1.16963607142665)
--(axis cs:105,1.16874087219666)
--(axis cs:106,1.16744251025223)
--(axis cs:107,1.16953051569762)
--(axis cs:108,1.16565608267929)
--(axis cs:109,1.16591011733018)
--(axis cs:110,1.16788734886337)
--(axis cs:111,1.16720478768277)
--(axis cs:112,1.16587756752803)
--(axis cs:113,1.16563484940915)
--(axis cs:114,1.16501323797854)
--(axis cs:115,1.16524858084731)
--(axis cs:116,1.1635448096339)
--(axis cs:117,1.16581078852055)
--(axis cs:118,1.16422202042737)
--(axis cs:119,1.16207155251259)
--(axis cs:120,1.1620513661073)
--(axis cs:121,1.16288272661211)
--(axis cs:122,1.1655805245827)
--(axis cs:123,1.16253490034658)
--(axis cs:124,1.16106626572937)
--(axis cs:125,1.16270180547402)
--(axis cs:126,1.16099441015789)
--(axis cs:127,1.16084079996981)
--(axis cs:128,1.16080746502552)
--(axis cs:129,1.15961172843977)
--(axis cs:130,1.15837600984729)
--(axis cs:131,1.15810833258833)
--(axis cs:132,1.15699009142736)
--(axis cs:133,1.16180526967913)
--(axis cs:134,1.159839204554)
--(axis cs:135,1.15703948384599)
--(axis cs:136,1.1597881899077)
--(axis cs:137,1.15931786492207)
--(axis cs:138,1.15754218954513)
--(axis cs:139,1.15746170513147)
--(axis cs:140,1.15689103256801)
--(axis cs:141,1.15845006702671)
--(axis cs:142,1.15712886563571)
--(axis cs:143,1.15769675577696)
--(axis cs:144,1.15422850154201)
--(axis cs:145,1.15797168020189)
--(axis cs:146,1.15223560364356)
--(axis cs:147,1.15513850746178)
--(axis cs:148,1.15508264131377)
--(axis cs:149,1.15232529053457)
--(axis cs:150,1.15270120867688)
--(axis cs:151,1.15201349108915)
--(axis cs:152,1.15187985816949)
--(axis cs:153,1.15324298616677)
--(axis cs:154,1.15014851168862)
--(axis cs:155,1.14681017137979)
--(axis cs:156,1.15262932438029)
--(axis cs:157,1.14942522209447)
--(axis cs:158,1.15317091893823)
--(axis cs:159,1.15181324345091)
--(axis cs:160,1.15276621177548)
--(axis cs:161,1.14884860933448)
--(axis cs:162,1.1510017621196)
--(axis cs:163,1.1479711250654)
--(axis cs:164,1.14793250944354)
--(axis cs:165,1.1504222623738)
--(axis cs:166,1.14802476950892)
--(axis cs:167,1.14522820407894)
--(axis cs:168,1.14931883761388)
--(axis cs:169,1.1466829643574)
--(axis cs:170,1.14703156159528)
--(axis cs:171,1.14954546848727)
--(axis cs:172,1.14813488185696)
--(axis cs:173,1.14701449184369)
--(axis cs:174,1.14449509362807)
--(axis cs:175,1.14502166590227)
--(axis cs:176,1.14753062037475)
--(axis cs:177,1.14474777204161)
--(axis cs:178,1.14396329392637)
--(axis cs:179,1.14451336438703)
--(axis cs:180,1.14615804115164)
--(axis cs:181,1.14151083828323)
--(axis cs:182,1.14452614363613)
--(axis cs:183,1.14100167554746)
--(axis cs:184,1.14286077197014)
--(axis cs:185,1.14695547565145)
--(axis cs:186,1.14783677757678)
--(axis cs:187,1.14460898503282)
--(axis cs:188,1.14530253009254)
--(axis cs:189,1.14097362709227)
--(axis cs:190,1.14435243272168)
--(axis cs:191,1.14228186170017)
--(axis cs:192,1.14456933030608)
--(axis cs:193,1.1441567878676)
--(axis cs:194,1.14331605142325)
--(axis cs:195,1.14666041764038)
--(axis cs:196,1.14519453699032)
--(axis cs:197,1.14433982834777)
--(axis cs:198,1.14383596572638)
--(axis cs:199,1.14333217984436)
--(axis cs:200,1.14276394095015)
--(axis cs:200,1.16059997867301)
--(axis cs:200,1.16059997867301)
--(axis cs:199,1.15954507982077)
--(axis cs:198,1.1664054738785)
--(axis cs:197,1.16330371259586)
--(axis cs:196,1.15956603394647)
--(axis cs:195,1.16340314333826)
--(axis cs:194,1.16612771084493)
--(axis cs:193,1.16140270695861)
--(axis cs:192,1.1626880448407)
--(axis cs:191,1.16500212905943)
--(axis cs:190,1.16315805600747)
--(axis cs:189,1.17249226835516)
--(axis cs:188,1.15939737969717)
--(axis cs:187,1.16419184051512)
--(axis cs:186,1.15919844559469)
--(axis cs:185,1.16271094581901)
--(axis cs:184,1.16894874656104)
--(axis cs:183,1.17071517346934)
--(axis cs:182,1.1712862772089)
--(axis cs:181,1.17482063192336)
--(axis cs:180,1.16221687155293)
--(axis cs:179,1.17102556812579)
--(axis cs:178,1.17512377881567)
--(axis cs:177,1.17368445984321)
--(axis cs:176,1.17417294281806)
--(axis cs:175,1.17002049809263)
--(axis cs:174,1.17358434385138)
--(axis cs:173,1.1724536189618)
--(axis cs:172,1.17048503023581)
--(axis cs:171,1.16607107593508)
--(axis cs:170,1.17922267897004)
--(axis cs:169,1.1721199780053)
--(axis cs:168,1.16916499227226)
--(axis cs:167,1.18289332217377)
--(axis cs:166,1.17058954031762)
--(axis cs:165,1.16893915531901)
--(axis cs:164,1.17417396394531)
--(axis cs:163,1.17396025196219)
--(axis cs:162,1.16956029092656)
--(axis cs:161,1.17949749092971)
--(axis cs:160,1.16893327957023)
--(axis cs:159,1.17351310294193)
--(axis cs:158,1.17553765662078)
--(axis cs:157,1.18104772852148)
--(axis cs:156,1.17143778467293)
--(axis cs:155,1.18022290956083)
--(axis cs:154,1.17834758956758)
--(axis cs:153,1.17476011299185)
--(axis cs:152,1.17596106159892)
--(axis cs:151,1.18187498992778)
--(axis cs:150,1.1741494726965)
--(axis cs:149,1.17608013701031)
--(axis cs:148,1.16815342439565)
--(axis cs:147,1.17080926682755)
--(axis cs:146,1.18238680678388)
--(axis cs:145,1.16858291582295)
--(axis cs:144,1.18033131173386)
--(axis cs:143,1.16996453151709)
--(axis cs:142,1.17280205758892)
--(axis cs:141,1.17203529664152)
--(axis cs:140,1.17929983768508)
--(axis cs:139,1.17580744249049)
--(axis cs:138,1.17668443643581)
--(axis cs:137,1.17250202552457)
--(axis cs:136,1.17614682727651)
--(axis cs:135,1.17972665331818)
--(axis cs:134,1.17606778094793)
--(axis cs:133,1.17537801763569)
--(axis cs:132,1.18453505780397)
--(axis cs:131,1.18273243346512)
--(axis cs:130,1.18296296077965)
--(axis cs:129,1.17962655014085)
--(axis cs:128,1.18115842704983)
--(axis cs:127,1.18462602269546)
--(axis cs:126,1.18416157315553)
--(axis cs:125,1.18200868560601)
--(axis cs:124,1.18058218941588)
--(axis cs:123,1.17963955281839)
--(axis cs:122,1.18053840301245)
--(axis cs:121,1.1846566696739)
--(axis cs:120,1.18223343984763)
--(axis cs:119,1.18603281775518)
--(axis cs:118,1.18347108858302)
--(axis cs:117,1.18015215555584)
--(axis cs:116,1.18522982381932)
--(axis cs:115,1.18417283817773)
--(axis cs:114,1.18319176676373)
--(axis cs:113,1.18858621662771)
--(axis cs:112,1.18915411996664)
--(axis cs:111,1.1852133849847)
--(axis cs:110,1.18766238191209)
--(axis cs:109,1.19215830039691)
--(axis cs:108,1.19131393775635)
--(axis cs:107,1.18838123809376)
--(axis cs:106,1.19059623800524)
--(axis cs:105,1.19149307426591)
--(axis cs:104,1.19958822108664)
--(axis cs:103,1.19533803244766)
--(axis cs:102,1.193447302313)
--(axis cs:101,1.1950542932344)
--(axis cs:100,1.19618045099306)
--(axis cs:99,1.19236416863448)
--(axis cs:98,1.19613923224101)
--(axis cs:97,1.19465650585279)
--(axis cs:96,1.19560268679397)
--(axis cs:95,1.19595745740158)
--(axis cs:94,1.18903387768131)
--(axis cs:93,1.20135458352662)
--(axis cs:92,1.19543025967421)
--(axis cs:91,1.19637274855501)
--(axis cs:90,1.20021679130092)
--(axis cs:89,1.20585153387415)
--(axis cs:88,1.20131953332244)
--(axis cs:87,1.20198199186228)
--(axis cs:86,1.20228233353131)
--(axis cs:85,1.20122403361952)
--(axis cs:84,1.20089948579921)
--(axis cs:83,1.20678111181056)
--(axis cs:82,1.20462927320832)
--(axis cs:81,1.20228036212285)
--(axis cs:80,1.20738111631485)
--(axis cs:79,1.21105895061119)
--(axis cs:78,1.20833191254625)
--(axis cs:77,1.21152004838467)
--(axis cs:76,1.20778798561019)
--(axis cs:75,1.21351393788617)
--(axis cs:74,1.21031416110252)
--(axis cs:73,1.20332563777533)
--(axis cs:72,1.20989789669066)
--(axis cs:71,1.20748303105413)
--(axis cs:70,1.21434614430648)
--(axis cs:69,1.21474857314173)
--(axis cs:68,1.21525515074169)
--(axis cs:67,1.21256490405669)
--(axis cs:66,1.21826297966862)
--(axis cs:65,1.21977907129775)
--(axis cs:64,1.22238604939817)
--(axis cs:63,1.21907682770829)
--(axis cs:62,1.2227007732004)
--(axis cs:61,1.21774302000321)
--(axis cs:60,1.22455525275588)
--(axis cs:59,1.22347518749023)
--(axis cs:58,1.22961419412311)
--(axis cs:57,1.22417038646713)
--(axis cs:56,1.22205782178677)
--(axis cs:55,1.22791553493435)
--(axis cs:54,1.22245037152702)
--(axis cs:53,1.23078840539428)
--(axis cs:52,1.22854028279722)
--(axis cs:51,1.2314741017292)
--(axis cs:50,1.22550133871482)
--(axis cs:49,1.23091681795672)
--(axis cs:48,1.2347358491081)
--(axis cs:47,1.23492312200316)
--(axis cs:46,1.23412718345452)
--(axis cs:45,1.24527745955677)
--(axis cs:44,1.24750633070044)
--(axis cs:43,1.23973093956625)
--(axis cs:42,1.24219185436833)
--(axis cs:41,1.24120036648282)
--(axis cs:40,1.25049586070595)
--(axis cs:39,1.24564221028261)
--(axis cs:38,1.25395679419983)
--(axis cs:37,1.24881295346268)
--(axis cs:36,1.25380926593139)
--(axis cs:35,1.2623935434893)
--(axis cs:34,1.26511631512782)
--(axis cs:33,1.26180701756718)
--(axis cs:32,1.26289425008296)
--(axis cs:31,1.2724742680203)
--(axis cs:30,1.27375167049697)
--(axis cs:29,1.28352665123863)
--(axis cs:28,1.2760098048641)
--(axis cs:27,1.28115837136193)
--(axis cs:26,1.28100530810596)
--(axis cs:25,1.28554957862278)
--(axis cs:24,1.29097004527432)
--(axis cs:23,1.29361477102406)
--(axis cs:22,1.30143003533333)
--(axis cs:21,1.30594677422399)
--(axis cs:20,1.31280622024209)
--(axis cs:19,1.31318138981324)
--(axis cs:18,1.32601785767151)
--(axis cs:17,1.3234612559296)
--(axis cs:16,1.3292328401715)
--(axis cs:15,1.33514768894014)
--(axis cs:14,1.34774771449972)
--(axis cs:13,1.35631146947099)
--(axis cs:12,1.36778525296086)
--(axis cs:11,1.37864371006893)
--(axis cs:10,1.39466115576303)
--(axis cs:9,1.41338275756757)
--(axis cs:8,1.43287450657488)
--(axis cs:7,1.45893871669947)
--(axis cs:6,1.49449859937851)
--(axis cs:5,1.53645423613891)
--(axis cs:4,1.6008346382691)
--(axis cs:3,1.70361828441128)
--(axis cs:2,1.87563635149919)
--(axis cs:1,2.17902737531985)
--(axis cs:0,4.44940909130409)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	4.42700164178912 \\
1	1.72178904430718 \\
2	1.5634727922467 \\
3	1.48406150190454 \\
4	1.43911731626428 \\
5	1.40941065521331 \\
6	1.38800225063945 \\
7	1.37100513263182 \\
8	1.35731545104935 \\
9	1.34616504072573 \\
10	1.33729355374021 \\
11	1.32930990293266 \\
12	1.32090517742212 \\
13	1.31540787757299 \\
14	1.30884259568447 \\
15	1.3035949184906 \\
16	1.29901255201495 \\
17	1.29490549289439 \\
18	1.29021187527898 \\
19	1.28678660960859 \\
20	1.28310734029022 \\
21	1.28013858357115 \\
22	1.27723715079458 \\
23	1.27492193253987 \\
24	1.27222122299614 \\
25	1.26977399545423 \\
26	1.26797209186417 \\
27	1.26576268388894 \\
28	1.26399573999159 \\
29	1.2615578351865 \\
30	1.25993041288339 \\
31	1.25874918742613 \\
32	1.25610990326941 \\
33	1.25482960650795 \\
34	1.25381779806466 \\
35	1.25177285536625 \\
36	1.25089217824799 \\
37	1.24995653454767 \\
38	1.24878529822427 \\
39	1.24719933898825 \\
40	1.24576718722804 \\
41	1.24479365375053 \\
42	1.24364796439997 \\
43	1.24278000647942 \\
44	1.24142127827594 \\
45	1.24062706483038 \\
46	1.23958450895747 \\
47	1.23809791122327 \\
48	1.23824291270315 \\
49	1.23677089302163 \\
50	1.23626889801482 \\
51	1.235458078989 \\
52	1.23411833031896 \\
53	1.23333078164233 \\
54	1.23239297906748 \\
55	1.23201140914807 \\
56	1.23188039469377 \\
57	1.23078922462235 \\
58	1.22996622242996 \\
59	1.23000822584024 \\
60	1.22850767193799 \\
61	1.22848257415032 \\
62	1.22756516853588 \\
63	1.22806475703226 \\
64	1.22643081120897 \\
65	1.2264810048222 \\
66	1.22523842258316 \\
67	1.22473176278566 \\
68	1.22445740992943 \\
69	1.22377442160292 \\
70	1.22341713501506 \\
71	1.22338776277013 \\
72	1.22277128777436 \\
73	1.22176000619049 \\
74	1.22144937686373 \\
75	1.22089619182514 \\
76	1.22045239503304 \\
77	1.22025488830639 \\
78	1.22003459544843 \\
79	1.21940657076083 \\
80	1.21896223379664 \\
81	1.21862858824753 \\
82	1.2190791214368 \\
83	1.21789339825297 \\
84	1.21726260444194 \\
85	1.21817814335298 \\
86	1.21651552162672 \\
87	1.21637573101874 \\
88	1.21579992755178 \\
89	1.21605921424747 \\
90	1.2156581126788 \\
91	1.21486727893638 \\
92	1.21435096194299 \\
93	1.21414210859098 \\
94	1.21405008468902 \\
95	1.21378779690802 \\
96	1.21392479205246 \\
97	1.213111236951 \\
98	1.21291654528613 \\
99	1.21247341830194 \\
100	1.21274610375674 \\
101	1.21205682017586 \\
102	1.21181276664779 \\
103	1.21172237169229 \\
104	1.21129022625645 \\
105	1.21117872023697 \\
106	1.2106151820598 \\
107	1.21087326881418 \\
108	1.2101412456914 \\
109	1.20980875147587 \\
110	1.20972163604207 \\
111	1.20923709122188 \\
112	1.20910830032312 \\
113	1.20968437095578 \\
114	1.20893111412605 \\
115	1.20880166333258 \\
116	1.20862611518522 \\
117	1.20859510037317 \\
118	1.20760174082797 \\
119	1.20810043791264 \\
120	1.20735841553747 \\
121	1.20727591597863 \\
122	1.20705704298886 \\
123	1.2062406703844 \\
124	1.20661986689819 \\
125	1.20688371565924 \\
126	1.20620580484993 \\
127	1.20539065728347 \\
128	1.20588219140705 \\
129	1.20580933611929 \\
130	1.2056974779818 \\
131	1.20509064538627 \\
132	1.20561783438094 \\
133	1.20501749433399 \\
134	1.2055896904594 \\
135	1.20438696558966 \\
136	1.2050451640307 \\
137	1.20418053850603 \\
138	1.20484258981413 \\
139	1.20409736605923 \\
140	1.20392905823922 \\
141	1.20371153383164 \\
142	1.20383060633281 \\
143	1.20398989570198 \\
144	1.20383032807893 \\
145	1.20357042740407 \\
146	1.20300667366913 \\
147	1.20278495652824 \\
148	1.20348802324687 \\
149	1.20273904547167 \\
150	1.20281502092854 \\
151	1.2022877701846 \\
152	1.20333640283375 \\
153	1.20194426076834 \\
154	1.20182527106344 \\
155	1.20130667061327 \\
156	1.20177880274622 \\
157	1.20127482433639 \\
158	1.20059671243412 \\
159	1.20158368390143 \\
160	1.20196288423675 \\
161	1.20082964906282 \\
162	1.2007233490442 \\
163	1.20038912928276 \\
164	1.20024928633676 \\
165	1.19981136806844 \\
166	1.2005764668524 \\
167	1.20030953746093 \\
168	1.20050938399785 \\
169	1.19947208587062 \\
170	1.19937890865016 \\
171	1.19902995588677 \\
172	1.19903316397416 \\
173	1.19982919395255 \\
174	1.19908452707044 \\
175	1.19897085503528 \\
176	1.19884275787755 \\
177	1.1987639981936 \\
178	1.19915979064823 \\
179	1.19828011982749 \\
180	1.19839161297921 \\
181	1.1985700538398 \\
182	1.19838324189756 \\
183	1.19780537999988 \\
184	1.19805560662986 \\
185	1.19777122375497 \\
186	1.19811001702359 \\
187	1.19813997320011 \\
188	1.19776704037589 \\
189	1.19747815514295 \\
190	1.197481158544 \\
191	1.1973331929508 \\
192	1.19717609545831 \\
193	1.19689429275157 \\
194	1.19700320821059 \\
195	1.19682149648666 \\
196	1.19665256400998 \\
197	1.19711453248439 \\
198	1.19681742994409 \\
199	1.19681551552275 \\
200	1.19743575887817 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	4.42700164178912 \\
1	2.34154740700881 \\
2	1.95701695078298 \\
3	1.78316290476676 \\
4	1.68199640471399 \\
5	1.61677932497417 \\
6	1.56915704364412 \\
7	1.53285110690377 \\
8	1.50296800291709 \\
9	1.47945711195184 \\
10	1.45932268762132 \\
11	1.44257376871611 \\
12	1.42799049786974 \\
13	1.41452375080027 \\
14	1.40328416875675 \\
15	1.39358671243111 \\
16	1.38469252898933 \\
17	1.37667075454904 \\
18	1.36899692001525 \\
19	1.36216871073371 \\
20	1.35668544938119 \\
21	1.35059001868992 \\
22	1.34548649238057 \\
23	1.34004854646026 \\
24	1.33527248684869 \\
25	1.33112969324349 \\
26	1.32725183237112 \\
27	1.32326645776986 \\
28	1.3192131085373 \\
29	1.31590756280571 \\
30	1.31293781525781 \\
31	1.3091323097699 \\
32	1.30644582492883 \\
33	1.30375754533202 \\
34	1.30186735284385 \\
35	1.29825038368052 \\
36	1.2963215766455 \\
37	1.2934522572887 \\
38	1.29191678417927 \\
39	1.2900022561014 \\
40	1.28706321668397 \\
41	1.28498107837148 \\
42	1.28295649591245 \\
43	1.28148250821675 \\
44	1.27927005286422 \\
45	1.27739816422668 \\
46	1.27642267044651 \\
47	1.27375004928078 \\
48	1.27258494012093 \\
49	1.27044945966684 \\
50	1.27006243614489 \\
51	1.26771325595071 \\
52	1.26633989615874 \\
53	1.26484708862442 \\
54	1.26384528935811 \\
55	1.2618745715082 \\
56	1.2605468053909 \\
57	1.25961494271265 \\
58	1.25860555581499 \\
59	1.25733398254979 \\
60	1.2559336541258 \\
61	1.25479858170286 \\
62	1.2537098970938 \\
63	1.25250340633986 \\
64	1.25158953510403 \\
65	1.24994835536446 \\
66	1.24981913395476 \\
67	1.24854198504863 \\
68	1.24797160487426 \\
69	1.24706174358797 \\
70	1.24624312182933 \\
71	1.24512351396552 \\
72	1.24419934000125 \\
73	1.24375132614346 \\
74	1.24256187727577 \\
75	1.24170630359193 \\
76	1.24094169915578 \\
77	1.24001037669524 \\
78	1.23981549689644 \\
79	1.23843497545525 \\
80	1.23750831031343 \\
81	1.23663683244486 \\
82	1.23592867318523 \\
83	1.23544963261728 \\
84	1.23437845809608 \\
85	1.23388591721868 \\
86	1.23325811383827 \\
87	1.23310596151215 \\
88	1.23225384858236 \\
89	1.23128129654524 \\
90	1.23039661604822 \\
91	1.2298840602277 \\
92	1.22934046590157 \\
93	1.22936896997205 \\
94	1.22825096522792 \\
95	1.22781762961566 \\
96	1.22697843803743 \\
97	1.22682755167975 \\
98	1.22666606395439 \\
99	1.22554782943862 \\
100	1.22521858832482 \\
101	1.22439275406194 \\
102	1.22368398190685 \\
103	1.22352754847285 \\
104	1.2226743991181 \\
105	1.22268499863775 \\
106	1.22214630165739 \\
107	1.22108876232896 \\
108	1.22105537899373 \\
109	1.22029191401587 \\
110	1.2200135884901 \\
111	1.21941492984169 \\
112	1.21913105755902 \\
113	1.2192579078218 \\
114	1.21868278073352 \\
115	1.21719031713796 \\
116	1.21704650135132 \\
117	1.21658167419251 \\
118	1.21672654366379 \\
119	1.2155934727363 \\
120	1.21669837099513 \\
121	1.2159096906516 \\
122	1.21485828609558 \\
123	1.21508207166024 \\
124	1.21395262901863 \\
125	1.21333614278638 \\
126	1.21291196960011 \\
127	1.2131796191754 \\
128	1.21233634468471 \\
129	1.21231785632777 \\
130	1.21152192074716 \\
131	1.21127089126258 \\
132	1.21096151435204 \\
133	1.21060639463543 \\
134	1.21040893945968 \\
135	1.21008648685291 \\
136	1.20974385615171 \\
137	1.20900490488162 \\
138	1.20885628569069 \\
139	1.20851132195532 \\
140	1.20829669055756 \\
141	1.20793816534526 \\
142	1.20746668831583 \\
143	1.2071208992301 \\
144	1.20688921783529 \\
145	1.20649814053586 \\
146	1.2060998491123 \\
147	1.20672903089432 \\
148	1.20587676268445 \\
149	1.20517736114383 \\
150	1.20515000168787 \\
151	1.20497122306002 \\
152	1.20461043349864 \\
153	1.20521023029346 \\
154	1.20372754488265 \\
155	1.20398426784853 \\
156	1.20372787991209 \\
157	1.20319785463753 \\
158	1.20313882737639 \\
159	1.20311559644042 \\
160	1.20295026504252 \\
161	1.20209365016536 \\
162	1.20173518739819 \\
163	1.20142484277059 \\
164	1.2015387121342 \\
165	1.20110697443976 \\
166	1.20140728117747 \\
167	1.200788796507 \\
168	1.20000383431832 \\
169	1.20023438285983 \\
170	1.19993165831817 \\
171	1.20014638180938 \\
172	1.19919879892796 \\
173	1.1989242341758 \\
174	1.19866199071327 \\
175	1.19828777247068 \\
176	1.19868080167679 \\
177	1.19841518786535 \\
178	1.19770547410518 \\
179	1.19773875612962 \\
180	1.19748439121474 \\
181	1.1974154830093 \\
182	1.19699628172879 \\
183	1.19659364455054 \\
184	1.19656638786553 \\
185	1.19691205157047 \\
186	1.19595405902589 \\
187	1.1964712163478 \\
188	1.19549881870096 \\
189	1.19581691294766 \\
190	1.19646585547753 \\
191	1.19521125284679 \\
192	1.19471209336696 \\
193	1.19478490328675 \\
194	1.19498999714281 \\
195	1.1943651796528 \\
196	1.19419772243956 \\
197	1.19415006667233 \\
198	1.19452613889886 \\
199	1.19347001833208 \\
200	1.19379501430612 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	4.42700164178912 \\
1	2.17067950362794 \\
2	1.86497902294095 \\
3	1.69779222854587 \\
4	1.59642101907274 \\
5	1.53176629074453 \\
6	1.48896779816687 \\
7	1.45406747906972 \\
8	1.42735270857241 \\
9	1.40760950515145 \\
10	1.38932332766683 \\
11	1.37398557761069 \\
12	1.36233102228083 \\
13	1.35063136761268 \\
14	1.34170465445404 \\
15	1.33045770375923 \\
16	1.32344300746918 \\
17	1.31687941098327 \\
18	1.31431352577711 \\
19	1.30492068028336 \\
20	1.30180313060158 \\
21	1.29632200506886 \\
22	1.29139028324465 \\
23	1.28457790948558 \\
24	1.28145082034563 \\
25	1.27788693195325 \\
26	1.27327688967782 \\
27	1.27142149174613 \\
28	1.26722899955996 \\
29	1.26792137991298 \\
30	1.26326742039913 \\
31	1.2594063456435 \\
32	1.25520126046176 \\
33	1.25278308737221 \\
34	1.25266350788363 \\
35	1.25074449783307 \\
36	1.24566743509621 \\
37	1.24244105307109 \\
38	1.24345234060972 \\
39	1.2386263627755 \\
40	1.23964276105023 \\
41	1.23491955827868 \\
42	1.23462899113386 \\
43	1.23157222925761 \\
44	1.23354591930882 \\
45	1.23229489315069 \\
46	1.22648612395428 \\
47	1.22544456538972 \\
48	1.22528129304995 \\
49	1.22297438185751 \\
50	1.21995770533119 \\
51	1.22223752373143 \\
52	1.21931198558169 \\
53	1.21933092953486 \\
54	1.21600602876627 \\
55	1.21730515534798 \\
56	1.21404540244472 \\
57	1.21388487824983 \\
58	1.21499050071935 \\
59	1.21319541073302 \\
60	1.21389657059355 \\
61	1.20854414952429 \\
62	1.20971037083265 \\
63	1.20827509270901 \\
64	1.20869609914898 \\
65	1.20682495833584 \\
66	1.20571989158694 \\
67	1.2040076731951 \\
68	1.20510291550148 \\
69	1.20344939794267 \\
70	1.20161699581374 \\
71	1.20030660390854 \\
72	1.19996980659129 \\
73	1.19682543237814 \\
74	1.19980670568475 \\
75	1.20015163979462 \\
76	1.19749086062874 \\
77	1.19772224750245 \\
78	1.19717485294388 \\
79	1.19780689728887 \\
80	1.19497884275811 \\
81	1.19241515658119 \\
82	1.19328876251239 \\
83	1.19388919478969 \\
84	1.19201087976757 \\
85	1.19071347678107 \\
86	1.19125963973086 \\
87	1.1902950733016 \\
88	1.19003051298087 \\
89	1.19166134468106 \\
90	1.1892091487013 \\
91	1.18738312132621 \\
92	1.18722081224314 \\
93	1.18806013120989 \\
94	1.18221038991755 \\
95	1.18522220132454 \\
96	1.18452085159612 \\
97	1.18448353687542 \\
98	1.18478516267247 \\
99	1.18218890614487 \\
100	1.18384665797202 \\
101	1.18318316809869 \\
102	1.18187667524986 \\
103	1.18333783374449 \\
104	1.18461214625664 \\
105	1.18011697323128 \\
106	1.17901937412873 \\
107	1.17895587689569 \\
108	1.17848501021782 \\
109	1.17903420886355 \\
110	1.17777486538773 \\
111	1.17620908633374 \\
112	1.17751584374734 \\
113	1.17711053301843 \\
114	1.17410250237114 \\
115	1.17471070951252 \\
116	1.17438731672661 \\
117	1.1729814720382 \\
118	1.1738465545052 \\
119	1.17405218513388 \\
120	1.17214240297746 \\
121	1.17376969814301 \\
122	1.17305946379757 \\
123	1.17108722658249 \\
124	1.17082422757263 \\
125	1.17235524554002 \\
126	1.17257799165671 \\
127	1.17273341133264 \\
128	1.17098294603768 \\
129	1.16961913929031 \\
130	1.17066948531347 \\
131	1.17042038302673 \\
132	1.17076257461566 \\
133	1.16859164365741 \\
134	1.16795349275096 \\
135	1.16838306858209 \\
136	1.1679675085921 \\
137	1.16590994522332 \\
138	1.16711331299047 \\
139	1.16663457381098 \\
140	1.16809543512655 \\
141	1.16524268183412 \\
142	1.16496546161232 \\
143	1.16383064364702 \\
144	1.16727990663793 \\
145	1.16327729801242 \\
146	1.16731120521372 \\
147	1.16297388714466 \\
148	1.16161803285471 \\
149	1.16420271377244 \\
150	1.16342534068669 \\
151	1.16694424050847 \\
152	1.16392045988421 \\
153	1.16400154957931 \\
154	1.1642480506281 \\
155	1.16351654047031 \\
156	1.16203355452661 \\
157	1.16523647530798 \\
158	1.1643542877795 \\
159	1.16266317319642 \\
160	1.16084974567286 \\
161	1.16417305013209 \\
162	1.16028102652308 \\
163	1.1609656885138 \\
164	1.16105323669443 \\
165	1.15968070884641 \\
166	1.15930715491327 \\
167	1.16406076312636 \\
168	1.15924191494307 \\
169	1.15940147118135 \\
170	1.16312712028266 \\
171	1.15780827221118 \\
172	1.15930995604638 \\
173	1.15973405540275 \\
174	1.15903971873972 \\
175	1.15752108199745 \\
176	1.16085178159641 \\
177	1.15921611594241 \\
178	1.15954353637102 \\
179	1.15776946625641 \\
180	1.15418745635229 \\
181	1.1581657351033 \\
182	1.15790621042252 \\
183	1.1558584245084 \\
184	1.15590475926559 \\
185	1.15483321073523 \\
186	1.15351761158574 \\
187	1.15440041277397 \\
188	1.15234995489486 \\
189	1.15673294772372 \\
190	1.15375524436458 \\
191	1.1536419953798 \\
192	1.15362868757339 \\
193	1.15277974741311 \\
194	1.15472188113409 \\
195	1.15503178048932 \\
196	1.1523802854684 \\
197	1.15382177047182 \\
198	1.15512071980244 \\
199	1.15143862983256 \\
200	1.15168195981158 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
hide x axis,
hide y axis,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1, ymax=2
]
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=350,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Test\\Accuracy,
ymajorticks=true,
ymin=0.52, ymax=0.62,
%ymode=log,
ytick={0.52, 0.57, 0.62},
yticklabels={$0.52$,$0.57$,$0.62$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.0110511318429485)
--(axis cs:0,0.00799934892628231)
--(axis cs:1,0.0354335980905652)
--(axis cs:2,0.0620848817494776)
--(axis cs:3,0.0961294210373907)
--(axis cs:4,0.125425766137368)
--(axis cs:5,0.156625225188935)
--(axis cs:6,0.180590664550534)
--(axis cs:7,0.200777463561057)
--(axis cs:8,0.223065869297727)
--(axis cs:9,0.242601537917572)
--(axis cs:10,0.259712320439772)
--(axis cs:11,0.267935897532472)
--(axis cs:12,0.283258026747278)
--(axis cs:13,0.297217192711237)
--(axis cs:14,0.307683268062442)
--(axis cs:15,0.312290632868007)
--(axis cs:16,0.320058951159694)
--(axis cs:17,0.33042217630326)
--(axis cs:18,0.336416690949873)
--(axis cs:19,0.339441206527012)
--(axis cs:20,0.338777089281655)
--(axis cs:21,0.349140954107403)
--(axis cs:22,0.353782597540571)
--(axis cs:23,0.363230418688651)
--(axis cs:24,0.364630715547297)
--(axis cs:25,0.362710732698597)
--(axis cs:26,0.373108134708909)
--(axis cs:27,0.369591773382007)
--(axis cs:28,0.375040088636632)
--(axis cs:29,0.377644004723811)
--(axis cs:30,0.381534873904442)
--(axis cs:31,0.386472705637408)
--(axis cs:32,0.385976035273215)
--(axis cs:33,0.390097016650456)
--(axis cs:34,0.393130739623802)
--(axis cs:35,0.392031589842625)
--(axis cs:36,0.394640699050661)
--(axis cs:37,0.398215375445181)
--(axis cs:38,0.401350048815774)
--(axis cs:39,0.401732441743107)
--(axis cs:40,0.406698907562342)
--(axis cs:41,0.404586308957521)
--(axis cs:42,0.407652736945625)
--(axis cs:43,0.415608916810117)
--(axis cs:44,0.412193405217368)
--(axis cs:45,0.415933336007614)
--(axis cs:46,0.414179452237521)
--(axis cs:47,0.421866728013485)
--(axis cs:48,0.415261273317142)
--(axis cs:49,0.424550581046977)
--(axis cs:50,0.42568700007062)
--(axis cs:51,0.421771258482995)
--(axis cs:52,0.428520188409992)
--(axis cs:53,0.426026800577163)
--(axis cs:54,0.422426503716507)
--(axis cs:55,0.427343290788701)
--(axis cs:56,0.432007446617909)
--(axis cs:57,0.431342003667832)
--(axis cs:58,0.438012437536726)
--(axis cs:59,0.436919017022792)
--(axis cs:60,0.434999980216265)
--(axis cs:61,0.442949760030741)
--(axis cs:62,0.436553897316184)
--(axis cs:63,0.444068923049345)
--(axis cs:64,0.44401227961659)
--(axis cs:65,0.441642298484615)
--(axis cs:66,0.442792094909216)
--(axis cs:67,0.440819717899194)
--(axis cs:68,0.447233366791892)
--(axis cs:69,0.443338525398125)
--(axis cs:70,0.450721012277594)
--(axis cs:71,0.456298812780093)
--(axis cs:72,0.446878478178781)
--(axis cs:73,0.456376949081826)
--(axis cs:74,0.452769594380729)
--(axis cs:75,0.454855903045281)
--(axis cs:76,0.452336794533692)
--(axis cs:77,0.456927537763682)
--(axis cs:78,0.453795298878816)
--(axis cs:79,0.451856245096008)
--(axis cs:80,0.453015073445054)
--(axis cs:81,0.461264801623756)
--(axis cs:82,0.462589278324326)
--(axis cs:83,0.45587355426058)
--(axis cs:84,0.453809240357581)
--(axis cs:85,0.466016605597941)
--(axis cs:86,0.457873707297828)
--(axis cs:87,0.46055275429616)
--(axis cs:88,0.463630848745445)
--(axis cs:89,0.462874738349002)
--(axis cs:90,0.461674459465423)
--(axis cs:91,0.467202974941403)
--(axis cs:92,0.459356068749799)
--(axis cs:93,0.465753929176612)
--(axis cs:94,0.470836430291878)
--(axis cs:95,0.465771576017402)
--(axis cs:96,0.470011424657012)
--(axis cs:97,0.464607406996301)
--(axis cs:98,0.467808575205314)
--(axis cs:99,0.468579319189345)
--(axis cs:100,0.465617439250596)
--(axis cs:101,0.462302645122302)
--(axis cs:102,0.466314362966739)
--(axis cs:103,0.474744106922753)
--(axis cs:104,0.473040107683777)
--(axis cs:105,0.469698891377076)
--(axis cs:106,0.476037671441553)
--(axis cs:107,0.475503179420702)
--(axis cs:108,0.475623896407707)
--(axis cs:109,0.47301521151011)
--(axis cs:110,0.477153256467576)
--(axis cs:111,0.478229813314449)
--(axis cs:112,0.479704012065406)
--(axis cs:113,0.473770683013197)
--(axis cs:114,0.48082393699347)
--(axis cs:115,0.469249538648318)
--(axis cs:116,0.470592474964747)
--(axis cs:117,0.47808829692481)
--(axis cs:118,0.478953947389938)
--(axis cs:119,0.479384742341331)
--(axis cs:120,0.48254033962605)
--(axis cs:121,0.48298057734218)
--(axis cs:122,0.478595816985324)
--(axis cs:123,0.47482584870088)
--(axis cs:124,0.478003454377524)
--(axis cs:125,0.485102229380922)
--(axis cs:126,0.486339429690993)
--(axis cs:127,0.485929349852127)
--(axis cs:128,0.484103474727683)
--(axis cs:129,0.489399734071579)
--(axis cs:130,0.476552118352511)
--(axis cs:131,0.486693070492682)
--(axis cs:132,0.486724310024972)
--(axis cs:133,0.486889577215947)
--(axis cs:134,0.49084004609853)
--(axis cs:135,0.485093682124614)
--(axis cs:136,0.490185704411631)
--(axis cs:137,0.486146950488027)
--(axis cs:138,0.48875017196115)
--(axis cs:139,0.488271766749034)
--(axis cs:140,0.488929097933631)
--(axis cs:141,0.495415950047849)
--(axis cs:142,0.496263420642423)
--(axis cs:143,0.496468103184554)
--(axis cs:144,0.491887770172135)
--(axis cs:145,0.495449431906519)
--(axis cs:146,0.492554879542289)
--(axis cs:147,0.494530185374251)
--(axis cs:148,0.493907851878331)
--(axis cs:149,0.4900411256245)
--(axis cs:150,0.495426680142156)
--(axis cs:151,0.498765628265653)
--(axis cs:152,0.49340652132958)
--(axis cs:153,0.499592664124332)
--(axis cs:154,0.500971165069962)
--(axis cs:155,0.500020558873048)
--(axis cs:156,0.493578902807471)
--(axis cs:157,0.499443733566927)
--(axis cs:158,0.499028863085632)
--(axis cs:159,0.498317564910893)
--(axis cs:160,0.494395950861737)
--(axis cs:161,0.494902416320452)
--(axis cs:162,0.499352666406461)
--(axis cs:163,0.510284637046551)
--(axis cs:164,0.502588056741775)
--(axis cs:165,0.498060990853438)
--(axis cs:166,0.493507679877133)
--(axis cs:167,0.502159481724791)
--(axis cs:168,0.501914126685506)
--(axis cs:169,0.506003544692925)
--(axis cs:170,0.49968852297915)
--(axis cs:171,0.510249005646503)
--(axis cs:172,0.505101549925858)
--(axis cs:173,0.507512777559971)
--(axis cs:174,0.508931770969568)
--(axis cs:175,0.508843451378635)
--(axis cs:176,0.501358035599051)
--(axis cs:177,0.508178101750345)
--(axis cs:178,0.511136496135341)
--(axis cs:179,0.499343108811946)
--(axis cs:180,0.508770688968551)
--(axis cs:181,0.507954469497479)
--(axis cs:182,0.511573458173005)
--(axis cs:183,0.509402135529241)
--(axis cs:184,0.512228051133767)
--(axis cs:185,0.502854989257616)
--(axis cs:186,0.51043620124005)
--(axis cs:187,0.510250758912164)
--(axis cs:188,0.507522014806277)
--(axis cs:189,0.514268278442265)
--(axis cs:190,0.516173331233758)
--(axis cs:191,0.51782483794865)
--(axis cs:192,0.520568423807975)
--(axis cs:193,0.514915937210133)
--(axis cs:194,0.512235163542757)
--(axis cs:195,0.512551219596481)
--(axis cs:196,0.519025624438264)
--(axis cs:197,0.515668808266448)
--(axis cs:198,0.52105942368154)
--(axis cs:199,0.51860488257399)
--(axis cs:200,0.516038872785541)
--(axis cs:201,0.523075590386927)
--(axis cs:202,0.518154507193252)
--(axis cs:203,0.517592516109022)
--(axis cs:204,0.520479805324915)
--(axis cs:205,0.515576205352325)
--(axis cs:206,0.520731170001017)
--(axis cs:207,0.517706408301705)
--(axis cs:208,0.527115728070851)
--(axis cs:209,0.519383248035988)
--(axis cs:210,0.5213350643958)
--(axis cs:211,0.522694350310783)
--(axis cs:212,0.524450564170302)
--(axis cs:213,0.519366577803084)
--(axis cs:214,0.519756454120273)
--(axis cs:215,0.517658432754186)
--(axis cs:216,0.519020323273875)
--(axis cs:217,0.527306007214781)
--(axis cs:218,0.522385031998461)
--(axis cs:219,0.522381280767657)
--(axis cs:220,0.52872315794474)
--(axis cs:221,0.527421574291906)
--(axis cs:222,0.527525832490772)
--(axis cs:223,0.525595196871993)
--(axis cs:224,0.521712003684448)
--(axis cs:225,0.525285930061646)
--(axis cs:226,0.527311431155884)
--(axis cs:227,0.523003842492694)
--(axis cs:228,0.526521724786857)
--(axis cs:229,0.529294551331849)
--(axis cs:230,0.529683166125801)
--(axis cs:231,0.532261434085286)
--(axis cs:232,0.52752076937323)
--(axis cs:233,0.528481130656425)
--(axis cs:234,0.531357906032102)
--(axis cs:235,0.529445633985036)
--(axis cs:236,0.529952827269937)
--(axis cs:237,0.526723585741669)
--(axis cs:238,0.532221649442795)
--(axis cs:239,0.531732390830385)
--(axis cs:240,0.530173640778024)
--(axis cs:241,0.530560628470737)
--(axis cs:242,0.535746031731759)
--(axis cs:243,0.533607483330731)
--(axis cs:244,0.533608912999255)
--(axis cs:245,0.534321162264351)
--(axis cs:246,0.53110328216279)
--(axis cs:247,0.5384302494164)
--(axis cs:248,0.533419487875316)
--(axis cs:249,0.535454850353409)
--(axis cs:250,0.539096734590594)
--(axis cs:251,0.530990304565134)
--(axis cs:252,0.535270958168757)
--(axis cs:253,0.534494874122523)
--(axis cs:254,0.5346310426953)
--(axis cs:255,0.53554095181553)
--(axis cs:256,0.529594298454176)
--(axis cs:257,0.535566692368192)
--(axis cs:258,0.533160461257029)
--(axis cs:259,0.53671088850629)
--(axis cs:260,0.534286270178118)
--(axis cs:261,0.539562691769426)
--(axis cs:262,0.536773180872855)
--(axis cs:263,0.541136219249741)
--(axis cs:264,0.53666226639667)
--(axis cs:265,0.535815444024439)
--(axis cs:266,0.538174554350563)
--(axis cs:267,0.538363566981193)
--(axis cs:268,0.539253300828002)
--(axis cs:269,0.534712251313889)
--(axis cs:270,0.541318676766912)
--(axis cs:271,0.534747022166178)
--(axis cs:272,0.535014533544351)
--(axis cs:273,0.537192988968399)
--(axis cs:274,0.538415967737467)
--(axis cs:275,0.53609438987343)
--(axis cs:276,0.538707147867787)
--(axis cs:277,0.535312456044128)
--(axis cs:278,0.542249671583076)
--(axis cs:279,0.537458517253842)
--(axis cs:280,0.537365933094675)
--(axis cs:281,0.537837834922654)
--(axis cs:282,0.540826808860302)
--(axis cs:283,0.541327855937911)
--(axis cs:284,0.541654834752988)
--(axis cs:285,0.542057821978009)
--(axis cs:286,0.546180673568524)
--(axis cs:287,0.539744584158919)
--(axis cs:288,0.543294832524102)
--(axis cs:289,0.539476616217919)
--(axis cs:290,0.543309246132107)
--(axis cs:291,0.545405293416318)
--(axis cs:292,0.541981526708492)
--(axis cs:293,0.542518883025009)
--(axis cs:294,0.544829737694725)
--(axis cs:295,0.543887474848928)
--(axis cs:296,0.545439899232062)
--(axis cs:297,0.547934068169517)
--(axis cs:298,0.544588928133127)
--(axis cs:299,0.54040107722738)
--(axis cs:300,0.542304666398721)
--(axis cs:301,0.540976452257054)
--(axis cs:302,0.54266177397556)
--(axis cs:303,0.543072023191664)
--(axis cs:304,0.541567663344138)
--(axis cs:305,0.54307676694739)
--(axis cs:306,0.543695965763441)
--(axis cs:307,0.544215729270277)
--(axis cs:308,0.550370194930983)
--(axis cs:309,0.544317809741747)
--(axis cs:310,0.547344332188718)
--(axis cs:311,0.544650989172562)
--(axis cs:312,0.546735392028998)
--(axis cs:313,0.548804129346664)
--(axis cs:314,0.549404802045061)
--(axis cs:315,0.543441546049301)
--(axis cs:316,0.544933813605175)
--(axis cs:317,0.544736166867875)
--(axis cs:318,0.550279401496965)
--(axis cs:319,0.545713835042441)
--(axis cs:320,0.54726766918762)
--(axis cs:321,0.545270244804621)
--(axis cs:322,0.547597885143028)
--(axis cs:323,0.546671039586148)
--(axis cs:324,0.548554495224657)
--(axis cs:325,0.550633704538097)
--(axis cs:326,0.549673413993096)
--(axis cs:327,0.546680956167247)
--(axis cs:328,0.553637562087561)
--(axis cs:329,0.553305860823832)
--(axis cs:330,0.546122228178616)
--(axis cs:331,0.545532674441611)
--(axis cs:332,0.544779498511975)
--(axis cs:333,0.550434259052262)
--(axis cs:334,0.547675073277764)
--(axis cs:335,0.550486935024361)
--(axis cs:336,0.549266530267147)
--(axis cs:337,0.551020370441285)
--(axis cs:338,0.55349887249226)
--(axis cs:339,0.548159084833994)
--(axis cs:340,0.551430053793683)
--(axis cs:341,0.546869429141624)
--(axis cs:342,0.546148957283021)
--(axis cs:343,0.548986509757026)
--(axis cs:344,0.548837554258628)
--(axis cs:345,0.556833795797643)
--(axis cs:346,0.54982073483801)
--(axis cs:347,0.550641902077506)
--(axis cs:348,0.551700240692552)
--(axis cs:349,0.548975969959477)
--(axis cs:350,0.552472127812283)
--(axis cs:350,0.57050463500823)
--(axis cs:350,0.57050463500823)
--(axis cs:349,0.574441497989241)
--(axis cs:348,0.571737259307448)
--(axis cs:347,0.573076046640442)
--(axis cs:346,0.570211316444042)
--(axis cs:345,0.571110915740819)
--(axis cs:344,0.573458118818295)
--(axis cs:343,0.565336406909641)
--(axis cs:342,0.570778126050312)
--(axis cs:341,0.57338297470453)
--(axis cs:340,0.574070747488368)
--(axis cs:339,0.573415434396775)
--(axis cs:338,0.573103691610304)
--(axis cs:337,0.573558956481792)
--(axis cs:336,0.575833629989263)
--(axis cs:335,0.568703770103845)
--(axis cs:334,0.573238388260698)
--(axis cs:333,0.568556125563123)
--(axis cs:332,0.573449668154692)
--(axis cs:331,0.574819889660953)
--(axis cs:330,0.56868145771882)
--(axis cs:329,0.571533882765912)
--(axis cs:328,0.574507469963721)
--(axis cs:327,0.571608306653266)
--(axis cs:326,0.574986041135109)
--(axis cs:325,0.569057801872159)
--(axis cs:324,0.571778036826625)
--(axis cs:323,0.568393062977955)
--(axis cs:322,0.570310768703126)
--(axis cs:321,0.562121582118456)
--(axis cs:320,0.568417426966226)
--(axis cs:319,0.567106677778072)
--(axis cs:318,0.568290310041497)
--(axis cs:317,0.566121204926997)
--(axis cs:316,0.56976971203585)
--(axis cs:315,0.571382171899417)
--(axis cs:314,0.573071159493401)
--(axis cs:313,0.571207889884105)
--(axis cs:312,0.56886957591972)
--(axis cs:311,0.570332985186412)
--(axis cs:310,0.566477783195897)
--(axis cs:309,0.563294369745432)
--(axis cs:308,0.567258010197222)
--(axis cs:307,0.567843565601518)
--(axis cs:306,0.569705476544251)
--(axis cs:305,0.565797431770559)
--(axis cs:304,0.56133698409176)
--(axis cs:303,0.568206021680131)
--(axis cs:302,0.568616270896235)
--(axis cs:301,0.565173387486536)
--(axis cs:300,0.565648057960254)
--(axis cs:299,0.562884179182876)
--(axis cs:298,0.566829341097642)
--(axis cs:297,0.563343976702278)
--(axis cs:296,0.565477568716656)
--(axis cs:295,0.567971499510047)
--(axis cs:294,0.568992377689891)
--(axis cs:293,0.573406597744222)
--(axis cs:292,0.564348601496636)
--(axis cs:291,0.569979321968297)
--(axis cs:290,0.568008862842252)
--(axis cs:289,0.564269377371825)
--(axis cs:288,0.566200359783591)
--(axis cs:287,0.561938108148774)
--(axis cs:286,0.566960352072501)
--(axis cs:285,0.570622466483529)
--(axis cs:284,0.568561511400858)
--(axis cs:283,0.565623265856961)
--(axis cs:282,0.56778697319098)
--(axis cs:281,0.565086844564526)
--(axis cs:280,0.565839195110454)
--(axis cs:279,0.572817925053851)
--(axis cs:278,0.561195841237437)
--(axis cs:277,0.567812543955872)
--(axis cs:276,0.564738364952726)
--(axis cs:275,0.55969887935734)
--(axis cs:274,0.570558391236892)
--(axis cs:273,0.559321434108524)
--(axis cs:272,0.565406139532572)
--(axis cs:271,0.559664035526129)
--(axis cs:270,0.55938244502796)
--(axis cs:269,0.561641915352777)
--(axis cs:268,0.561688205582255)
--(axis cs:267,0.567145247121371)
--(axis cs:266,0.562987304623796)
--(axis cs:265,0.562301543155048)
--(axis cs:264,0.566983566936663)
--(axis cs:263,0.562850158955388)
--(axis cs:262,0.559020088357914)
--(axis cs:261,0.563922885153651)
--(axis cs:260,0.561166454180856)
--(axis cs:259,0.566834784570633)
--(axis cs:258,0.560369186178868)
--(axis cs:257,0.561268243529244)
--(axis cs:256,0.559227816930439)
--(axis cs:255,0.56544061869729)
--(axis cs:254,0.557296040638034)
--(axis cs:253,0.563501920749272)
--(axis cs:252,0.560081605933807)
--(axis cs:251,0.558252483896405)
--(axis cs:250,0.565811117973508)
--(axis cs:249,0.559997874005566)
--(axis cs:248,0.564376986483658)
--(axis cs:247,0.563572955711805)
--(axis cs:246,0.562626685785927)
--(axis cs:245,0.556884767222829)
--(axis cs:244,0.561222817769975)
--(axis cs:243,0.55527472820773)
--(axis cs:242,0.561349320832344)
--(axis cs:241,0.562548345888237)
--(axis cs:240,0.557286295119412)
--(axis cs:239,0.559693891220897)
--(axis cs:238,0.560747100557205)
--(axis cs:237,0.554786830924998)
--(axis cs:236,0.560592044524935)
--(axis cs:235,0.560598436527784)
--(axis cs:234,0.554559561916616)
--(axis cs:233,0.557456369343575)
--(axis cs:232,0.557475224216513)
--(axis cs:231,0.55890443129933)
--(axis cs:230,0.559779974899839)
--(axis cs:229,0.557143749950202)
--(axis cs:228,0.559816416238784)
--(axis cs:227,0.558526606225255)
--(axis cs:226,0.559166934228731)
--(axis cs:225,0.555222884040918)
--(axis cs:224,0.556132547597603)
--(axis cs:223,0.55539438646134)
--(axis cs:222,0.555707340586151)
--(axis cs:221,0.557033553913222)
--(axis cs:220,0.555491585645003)
--(axis cs:219,0.553500129488753)
--(axis cs:218,0.562370576975898)
--(axis cs:217,0.56049447355445)
--(axis cs:216,0.554777753649202)
--(axis cs:215,0.553976182630429)
--(axis cs:214,0.55614498818742)
--(axis cs:213,0.554812108094352)
--(axis cs:212,0.55671930762457)
--(axis cs:211,0.551304047125115)
--(axis cs:210,0.559313974065738)
--(axis cs:209,0.552411623758884)
--(axis cs:208,0.557679945006072)
--(axis cs:207,0.555230290416244)
--(axis cs:206,0.551784855640008)
--(axis cs:205,0.548586454904085)
--(axis cs:204,0.553718912623803)
--(axis cs:203,0.554643060814055)
--(axis cs:202,0.550435236396491)
--(axis cs:201,0.552585467305381)
--(axis cs:200,0.546140614393946)
--(axis cs:199,0.551988066143959)
--(axis cs:198,0.555322787856921)
--(axis cs:197,0.548353627630988)
--(axis cs:196,0.552468766587377)
--(axis cs:195,0.54908740219839)
--(axis cs:194,0.553550092867499)
--(axis cs:193,0.5504486461232)
--(axis cs:192,0.549243274909973)
--(axis cs:191,0.549603046666735)
--(axis cs:190,0.548630354663678)
--(axis cs:189,0.54955383694235)
--(axis cs:188,0.551672696732185)
--(axis cs:187,0.549665106472451)
--(axis cs:186,0.546735273118925)
--(axis cs:185,0.546363760742384)
--(axis cs:184,0.546305602712387)
--(axis cs:183,0.551254915752811)
--(axis cs:182,0.551647695673149)
--(axis cs:181,0.54681315870765)
--(axis cs:180,0.544835080262219)
--(axis cs:179,0.550576762982926)
--(axis cs:178,0.542649561556967)
--(axis cs:177,0.545467731582988)
--(axis cs:176,0.547359913118897)
--(axis cs:175,0.542558792211109)
--(axis cs:174,0.543912780312483)
--(axis cs:173,0.539262062183619)
--(axis cs:172,0.538007424433116)
--(axis cs:171,0.544398430250933)
--(axis cs:170,0.546665643687517)
--(axis cs:169,0.537606230948101)
--(axis cs:168,0.548506546391417)
--(axis cs:167,0.54199115930085)
--(axis cs:166,0.54098751243056)
--(axis cs:165,0.543765932223485)
--(axis cs:164,0.532868674027455)
--(axis cs:163,0.540636837312423)
--(axis cs:162,0.540390923337128)
--(axis cs:161,0.537068737525701)
--(axis cs:160,0.535291549138263)
--(axis cs:159,0.537319454319877)
--(axis cs:158,0.534825303581034)
--(axis cs:157,0.535832708740765)
--(axis cs:156,0.539193533089965)
--(axis cs:155,0.530488255229516)
--(axis cs:154,0.537810886212089)
--(axis cs:153,0.535263105106437)
--(axis cs:152,0.528288190208882)
--(axis cs:151,0.536170269170245)
--(axis cs:150,0.528471557037331)
--(axis cs:149,0.534057432067807)
--(axis cs:148,0.532294071198592)
--(axis cs:147,0.533354430010364)
--(axis cs:146,0.533486787124378)
--(axis cs:145,0.528969638606302)
--(axis cs:144,0.528224409315044)
--(axis cs:143,0.523543916046215)
--(axis cs:142,0.52477023320373)
--(axis cs:141,0.532128120464972)
--(axis cs:140,0.528919459758677)
--(axis cs:139,0.526872464020197)
--(axis cs:138,0.530660885731158)
--(axis cs:137,0.529738466178639)
--(axis cs:136,0.522354359690934)
--(axis cs:135,0.525683561465129)
--(axis cs:134,0.532437197491214)
--(axis cs:133,0.526852409963541)
--(axis cs:132,0.530022484846823)
--(axis cs:131,0.522581769250908)
--(axis cs:130,0.524569676519284)
--(axis cs:129,0.528188406954062)
--(axis cs:128,0.523128095785137)
--(axis cs:127,0.522864720660694)
--(axis cs:126,0.517166179283366)
--(axis cs:125,0.515478700106258)
--(axis cs:124,0.513883564853246)
--(axis cs:123,0.517582003863223)
--(axis cs:122,0.517918606091599)
--(axis cs:121,0.514014614965513)
--(axis cs:120,0.518601487297027)
--(axis cs:119,0.522037533299695)
--(axis cs:118,0.517059674404934)
--(axis cs:117,0.517484619741857)
--(axis cs:116,0.521414736573715)
--(axis cs:115,0.516287320326041)
--(axis cs:114,0.517533434801401)
--(axis cs:113,0.511225310576546)
--(axis cs:112,0.516529962293568)
--(axis cs:111,0.514618744377859)
--(axis cs:110,0.506340333276014)
--(axis cs:109,0.507794083361685)
--(axis cs:108,0.514880911284601)
--(axis cs:107,0.512117012886991)
--(axis cs:106,0.506173867019985)
--(axis cs:105,0.507945339392154)
--(axis cs:104,0.512316462829043)
--(axis cs:103,0.508449002051606)
--(axis cs:102,0.507243329340953)
--(axis cs:101,0.508170111287954)
--(axis cs:100,0.508721503057096)
--(axis cs:99,0.510587347477322)
--(axis cs:98,0.512059213256225)
--(axis cs:97,0.503822080183186)
--(axis cs:96,0.507132004830168)
--(axis cs:95,0.502597815008239)
--(axis cs:94,0.506206838938891)
--(axis cs:93,0.499871070823388)
--(axis cs:92,0.499818610737381)
--(axis cs:91,0.504191255827828)
--(axis cs:90,0.503549899508937)
--(axis cs:89,0.495759075753563)
--(axis cs:88,0.489594311510965)
--(axis cs:87,0.499843880319224)
--(axis cs:86,0.49543158116371)
--(axis cs:85,0.4984465354277)
--(axis cs:84,0.497492842975753)
--(axis cs:83,0.493845997021471)
--(axis cs:82,0.494682356291058)
--(axis cs:81,0.497669493248039)
--(axis cs:80,0.49760592014469)
--(axis cs:79,0.487787184391171)
--(axis cs:78,0.49069588701862)
--(axis cs:77,0.4938737442876)
--(axis cs:76,0.487767372132974)
--(axis cs:75,0.482924545672668)
--(axis cs:74,0.490399476132091)
--(axis cs:73,0.487252858610482)
--(axis cs:72,0.484832259000706)
--(axis cs:71,0.487250866707086)
--(axis cs:70,0.479066647978816)
--(axis cs:69,0.475611795114696)
--(axis cs:68,0.481732979361954)
--(axis cs:67,0.478571307741832)
--(axis cs:66,0.474375373039502)
--(axis cs:65,0.480052413053846)
--(axis cs:64,0.474597496024435)
--(axis cs:63,0.47814662182245)
--(axis cs:62,0.4746239872992)
--(axis cs:61,0.468748957917977)
--(axis cs:60,0.474755628758094)
--(axis cs:59,0.466927136823362)
--(axis cs:58,0.469279229129941)
--(axis cs:57,0.468297419409091)
--(axis cs:56,0.463825886715424)
--(axis cs:55,0.466667125877966)
--(axis cs:54,0.466435675770673)
--(axis cs:53,0.461753648140786)
--(axis cs:52,0.462084779538726)
--(axis cs:51,0.467491562029826)
--(axis cs:50,0.465739281980662)
--(axis cs:49,0.456058393311998)
--(axis cs:48,0.456032797195679)
--(axis cs:47,0.454134874550617)
--(axis cs:46,0.454310131095812)
--(axis cs:45,0.452195670402642)
--(axis cs:44,0.448363485808273)
--(axis cs:43,0.457167525497576)
--(axis cs:42,0.446694218182581)
--(axis cs:41,0.451303114119402)
--(axis cs:40,0.447247406540222)
--(axis cs:39,0.443900571077405)
--(axis cs:38,0.445424790927816)
--(axis cs:37,0.43988558609328)
--(axis cs:36,0.435888147103185)
--(axis cs:35,0.438837801183016)
--(axis cs:34,0.430867657812095)
--(axis cs:33,0.428773175657236)
--(axis cs:32,0.429548804470374)
--(axis cs:31,0.425686749490797)
--(axis cs:30,0.426417850454532)
--(axis cs:29,0.414924104250548)
--(axis cs:28,0.407752379312086)
--(axis cs:27,0.411858547130814)
--(axis cs:26,0.403714781957758)
--(axis cs:25,0.402974363455249)
--(axis cs:24,0.400813995991164)
--(axis cs:23,0.393279997978016)
--(axis cs:22,0.391129261433789)
--(axis cs:21,0.378903917687469)
--(axis cs:20,0.376387173538858)
--(axis cs:19,0.375723056293501)
--(axis cs:18,0.366928661614229)
--(axis cs:17,0.369758112158278)
--(axis cs:16,0.353298420635178)
--(axis cs:15,0.349027476106352)
--(axis cs:14,0.341074744758071)
--(axis cs:13,0.331308448314404)
--(axis cs:12,0.322951909150158)
--(axis cs:11,0.307825320416246)
--(axis cs:10,0.294935115457664)
--(axis cs:9,0.278532276184992)
--(axis cs:8,0.267438938394581)
--(axis cs:7,0.243172856951764)
--(axis cs:6,0.21856798929562)
--(axis cs:5,0.192333108144398)
--(axis cs:4,0.158748913349811)
--(axis cs:3,0.121618976398507)
--(axis cs:2,0.0843293810710352)
--(axis cs:1,0.0464373954991784)
--(axis cs:0,0.0110511318429485)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.0110511318429485)
--(axis cs:0,0.00799934892628231)
--(axis cs:1,0.0181854535705892)
--(axis cs:2,0.0255652923295745)
--(axis cs:3,0.0365017487475408)
--(axis cs:4,0.0523665590494016)
--(axis cs:5,0.0652135382302726)
--(axis cs:6,0.0804030948072116)
--(axis cs:7,0.0975862203971941)
--(axis cs:8,0.114989446471902)
--(axis cs:9,0.130465484140059)
--(axis cs:10,0.147824625889004)
--(axis cs:11,0.171121227674768)
--(axis cs:12,0.191874215783613)
--(axis cs:13,0.207470548327154)
--(axis cs:14,0.22170012908746)
--(axis cs:15,0.236002875473702)
--(axis cs:16,0.263147053572151)
--(axis cs:17,0.265159342535901)
--(axis cs:18,0.281535070027673)
--(axis cs:19,0.294427223633731)
--(axis cs:20,0.302918886756325)
--(axis cs:21,0.312686709467076)
--(axis cs:22,0.327397107008947)
--(axis cs:23,0.335197235804838)
--(axis cs:24,0.340591973190532)
--(axis cs:25,0.361744982462173)
--(axis cs:26,0.355475956834767)
--(axis cs:27,0.368575891620058)
--(axis cs:28,0.374095873881928)
--(axis cs:29,0.37140142046032)
--(axis cs:30,0.39168538059165)
--(axis cs:31,0.394071864917632)
--(axis cs:32,0.401115009857457)
--(axis cs:33,0.401579683296856)
--(axis cs:34,0.416308844360769)
--(axis cs:35,0.414247930011845)
--(axis cs:36,0.419010677503616)
--(axis cs:37,0.425669888862551)
--(axis cs:38,0.426131499947649)
--(axis cs:39,0.434289670507531)
--(axis cs:40,0.428526682541021)
--(axis cs:41,0.437082170404502)
--(axis cs:42,0.442936621083899)
--(axis cs:43,0.439092181830178)
--(axis cs:44,0.445345406619756)
--(axis cs:45,0.445263867237496)
--(axis cs:46,0.441427709458936)
--(axis cs:47,0.446975279779815)
--(axis cs:48,0.45044894878322)
--(axis cs:49,0.455314423445533)
--(axis cs:50,0.464031186189126)
--(axis cs:51,0.465536231428684)
--(axis cs:52,0.465009144647132)
--(axis cs:53,0.467883341585306)
--(axis cs:54,0.471074684050002)
--(axis cs:55,0.468398886690802)
--(axis cs:56,0.474712282469976)
--(axis cs:57,0.481966135229562)
--(axis cs:58,0.483215301868203)
--(axis cs:59,0.476823387858117)
--(axis cs:60,0.488028580412052)
--(axis cs:61,0.483875478293844)
--(axis cs:62,0.495362955456943)
--(axis cs:63,0.489175254971343)
--(axis cs:64,0.491792385769742)
--(axis cs:65,0.494372857204374)
--(axis cs:66,0.50058828993253)
--(axis cs:67,0.501574838131558)
--(axis cs:68,0.496411931669763)
--(axis cs:69,0.502488622543183)
--(axis cs:70,0.502248679251342)
--(axis cs:71,0.509425220540616)
--(axis cs:72,0.515118678187489)
--(axis cs:73,0.511924753278845)
--(axis cs:74,0.509336882641984)
--(axis cs:75,0.515111487420855)
--(axis cs:76,0.508436350084101)
--(axis cs:77,0.510361210836787)
--(axis cs:78,0.516822376431084)
--(axis cs:79,0.52029087862154)
--(axis cs:80,0.519382427169617)
--(axis cs:81,0.521255222243242)
--(axis cs:82,0.516301353129155)
--(axis cs:83,0.526121794871795)
--(axis cs:84,0.518401810059865)
--(axis cs:85,0.519423883204345)
--(axis cs:86,0.522346911344739)
--(axis cs:87,0.516430482699788)
--(axis cs:88,0.520339542228204)
--(axis cs:89,0.52235959707867)
--(axis cs:90,0.526475713855363)
--(axis cs:91,0.526653476680873)
--(axis cs:92,0.526421726249371)
--(axis cs:93,0.531224121472056)
--(axis cs:94,0.526239949061979)
--(axis cs:95,0.534404300724119)
--(axis cs:96,0.528184216940614)
--(axis cs:97,0.531940210608616)
--(axis cs:98,0.532520228141974)
--(axis cs:99,0.52863460076642)
--(axis cs:100,0.535419355878741)
--(axis cs:101,0.538237932531912)
--(axis cs:102,0.535541952718272)
--(axis cs:103,0.543438368607043)
--(axis cs:104,0.532230344124546)
--(axis cs:105,0.537952501821281)
--(axis cs:106,0.542614792285822)
--(axis cs:107,0.541081437991473)
--(axis cs:108,0.547200494289145)
--(axis cs:109,0.541635583559371)
--(axis cs:110,0.53682454654221)
--(axis cs:111,0.542280888011695)
--(axis cs:112,0.546233584853879)
--(axis cs:113,0.548641680080415)
--(axis cs:114,0.546863744790007)
--(axis cs:115,0.550778330094586)
--(axis cs:116,0.545832320862132)
--(axis cs:117,0.552248833745583)
--(axis cs:118,0.549544713705704)
--(axis cs:119,0.558968839515196)
--(axis cs:120,0.546952443611342)
--(axis cs:121,0.548084422280196)
--(axis cs:122,0.552057122160301)
--(axis cs:123,0.552806259745175)
--(axis cs:124,0.556507794444557)
--(axis cs:125,0.550933369892239)
--(axis cs:126,0.553488856981985)
--(axis cs:127,0.548410887396023)
--(axis cs:128,0.554670578366702)
--(axis cs:129,0.553332093673364)
--(axis cs:130,0.563519379814162)
--(axis cs:131,0.553925115515793)
--(axis cs:132,0.558005069313013)
--(axis cs:133,0.55958455073399)
--(axis cs:134,0.559495374212417)
--(axis cs:135,0.559230376017808)
--(axis cs:136,0.564843647482363)
--(axis cs:137,0.564552209830382)
--(axis cs:138,0.558163976002075)
--(axis cs:139,0.564446919140075)
--(axis cs:140,0.558914306400098)
--(axis cs:141,0.561629348812677)
--(axis cs:142,0.567503138158313)
--(axis cs:143,0.56421063170582)
--(axis cs:144,0.559554541575098)
--(axis cs:145,0.55790894584757)
--(axis cs:146,0.556729391484872)
--(axis cs:147,0.567789487878352)
--(axis cs:148,0.568245927449514)
--(axis cs:149,0.568651557577955)
--(axis cs:150,0.563582252942456)
--(axis cs:151,0.562057622428319)
--(axis cs:152,0.5714877165046)
--(axis cs:153,0.569185831979592)
--(axis cs:154,0.570238799655073)
--(axis cs:155,0.568798680459845)
--(axis cs:156,0.574314652898744)
--(axis cs:157,0.573317953011591)
--(axis cs:158,0.56810286745296)
--(axis cs:159,0.568064997154635)
--(axis cs:160,0.568767329510967)
--(axis cs:161,0.572013636605941)
--(axis cs:162,0.578655407915255)
--(axis cs:163,0.576918631776376)
--(axis cs:164,0.575723564153096)
--(axis cs:165,0.579101099195578)
--(axis cs:166,0.574655487441003)
--(axis cs:167,0.573171978617664)
--(axis cs:168,0.577368359841922)
--(axis cs:169,0.572322439530665)
--(axis cs:170,0.57354854897465)
--(axis cs:171,0.575787018838319)
--(axis cs:172,0.577834163601239)
--(axis cs:173,0.577142913774852)
--(axis cs:174,0.575702295735197)
--(axis cs:175,0.576659387918869)
--(axis cs:176,0.576737823124176)
--(axis cs:177,0.579211983117021)
--(axis cs:178,0.566975050119065)
--(axis cs:179,0.581022296605467)
--(axis cs:180,0.570244258743002)
--(axis cs:181,0.574347567349538)
--(axis cs:182,0.576656834881281)
--(axis cs:183,0.578600503014245)
--(axis cs:184,0.579056144032242)
--(axis cs:185,0.579666351085579)
--(axis cs:186,0.574140799881292)
--(axis cs:187,0.575236526974277)
--(axis cs:188,0.579236473145777)
--(axis cs:189,0.578400178528869)
--(axis cs:190,0.574380852448732)
--(axis cs:191,0.580283537150744)
--(axis cs:192,0.580350806013999)
--(axis cs:193,0.584626290784428)
--(axis cs:194,0.582396546601355)
--(axis cs:195,0.582774066909477)
--(axis cs:196,0.578218171931944)
--(axis cs:197,0.581874555625268)
--(axis cs:198,0.583148683242656)
--(axis cs:199,0.577574585032958)
--(axis cs:200,0.582918013442959)
--(axis cs:201,0.587134026430279)
--(axis cs:202,0.584339096118316)
--(axis cs:203,0.581606104762309)
--(axis cs:204,0.5816658374499)
--(axis cs:205,0.581924130332834)
--(axis cs:206,0.587106079266124)
--(axis cs:207,0.584825270053681)
--(axis cs:208,0.589962647492709)
--(axis cs:209,0.584100563551079)
--(axis cs:210,0.581368572641761)
--(axis cs:211,0.57625633546168)
--(axis cs:212,0.586483282555179)
--(axis cs:213,0.591660452565744)
--(axis cs:214,0.582051342207773)
--(axis cs:215,0.582984840145257)
--(axis cs:216,0.582997149331048)
--(axis cs:217,0.577790454438626)
--(axis cs:218,0.589240624657837)
--(axis cs:219,0.585177888928482)
--(axis cs:220,0.585823996016203)
--(axis cs:221,0.58800091575185)
--(axis cs:222,0.593133983299943)
--(axis cs:223,0.589864049153214)
--(axis cs:224,0.589952250828684)
--(axis cs:225,0.581997256234051)
--(axis cs:226,0.582593310659893)
--(axis cs:227,0.586756275530602)
--(axis cs:228,0.582233391839995)
--(axis cs:229,0.588543768046236)
--(axis cs:230,0.587302197609116)
--(axis cs:231,0.587513730093163)
--(axis cs:232,0.589429172673703)
--(axis cs:233,0.587789244514539)
--(axis cs:234,0.593880440194062)
--(axis cs:235,0.585870110550916)
--(axis cs:236,0.584708334845798)
--(axis cs:237,0.589810603568264)
--(axis cs:238,0.589836178059449)
--(axis cs:239,0.590004761809605)
--(axis cs:240,0.589799034977408)
--(axis cs:241,0.590536928102516)
--(axis cs:242,0.589893650560162)
--(axis cs:243,0.591579597604652)
--(axis cs:244,0.583996803243289)
--(axis cs:245,0.58720509176509)
--(axis cs:246,0.586665923599052)
--(axis cs:247,0.591834458410199)
--(axis cs:248,0.587113692328944)
--(axis cs:249,0.588684756746865)
--(axis cs:250,0.58973771383093)
--(axis cs:251,0.589072973725432)
--(axis cs:252,0.589798280663145)
--(axis cs:253,0.587432558784194)
--(axis cs:254,0.589283378481687)
--(axis cs:255,0.589120263158102)
--(axis cs:256,0.592231422319243)
--(axis cs:257,0.592325262855214)
--(axis cs:258,0.58601603221103)
--(axis cs:259,0.58265968770281)
--(axis cs:260,0.589918198415411)
--(axis cs:261,0.590775234770253)
--(axis cs:262,0.598916902334898)
--(axis cs:263,0.589090117898104)
--(axis cs:264,0.596526376161421)
--(axis cs:265,0.593508609285435)
--(axis cs:266,0.59372444720203)
--(axis cs:267,0.589926873526061)
--(axis cs:268,0.590886726371749)
--(axis cs:269,0.583949104884754)
--(axis cs:270,0.588333208314931)
--(axis cs:271,0.597646956736952)
--(axis cs:272,0.591840876665184)
--(axis cs:273,0.593737752229189)
--(axis cs:274,0.601593886929356)
--(axis cs:275,0.590695366664542)
--(axis cs:276,0.588482390155757)
--(axis cs:277,0.591946660732342)
--(axis cs:278,0.591451649156299)
--(axis cs:279,0.593540350006059)
--(axis cs:280,0.593760049279452)
--(axis cs:281,0.591175774096283)
--(axis cs:282,0.590439974112191)
--(axis cs:283,0.598104401688191)
--(axis cs:284,0.594697374166238)
--(axis cs:285,0.588148906897981)
--(axis cs:286,0.589759914464225)
--(axis cs:287,0.587811647210281)
--(axis cs:288,0.590887817245799)
--(axis cs:289,0.587515834153751)
--(axis cs:290,0.59462719718262)
--(axis cs:291,0.585427008519085)
--(axis cs:292,0.588345564277757)
--(axis cs:293,0.595491981018457)
--(axis cs:294,0.596200032379827)
--(axis cs:295,0.597375561096496)
--(axis cs:296,0.59621282673816)
--(axis cs:297,0.594937500861941)
--(axis cs:298,0.597614972005188)
--(axis cs:299,0.595254733469469)
--(axis cs:300,0.597520903607893)
--(axis cs:301,0.595785733673463)
--(axis cs:302,0.5924999534458)
--(axis cs:303,0.588942445438188)
--(axis cs:304,0.59119376831735)
--(axis cs:305,0.594438324011546)
--(axis cs:306,0.593269684909305)
--(axis cs:307,0.591655587791702)
--(axis cs:308,0.591778083816436)
--(axis cs:309,0.592439307471593)
--(axis cs:310,0.596508566896487)
--(axis cs:311,0.59381213603267)
--(axis cs:312,0.598429022969426)
--(axis cs:313,0.595248182919194)
--(axis cs:314,0.597695869863224)
--(axis cs:315,0.596907431080072)
--(axis cs:316,0.594802517404051)
--(axis cs:317,0.596507577012041)
--(axis cs:318,0.597738226583091)
--(axis cs:319,0.597876781158308)
--(axis cs:320,0.59861726848678)
--(axis cs:321,0.59098274326862)
--(axis cs:322,0.600083890182212)
--(axis cs:323,0.596411198020087)
--(axis cs:324,0.594319075929162)
--(axis cs:325,0.599302964550291)
--(axis cs:326,0.596091747076934)
--(axis cs:327,0.596225512925163)
--(axis cs:328,0.598008866818657)
--(axis cs:329,0.593640058382263)
--(axis cs:330,0.596902812325068)
--(axis cs:331,0.592562362081824)
--(axis cs:332,0.595607323353635)
--(axis cs:333,0.591908988157394)
--(axis cs:334,0.592951485229038)
--(axis cs:335,0.601108454686937)
--(axis cs:336,0.59955892619206)
--(axis cs:337,0.600112230152108)
--(axis cs:338,0.593734385722244)
--(axis cs:339,0.59019569642502)
--(axis cs:340,0.5951197336818)
--(axis cs:341,0.596241370756656)
--(axis cs:342,0.601436382249507)
--(axis cs:343,0.595451377140557)
--(axis cs:344,0.599056552985133)
--(axis cs:345,0.593684085105711)
--(axis cs:346,0.589541165983803)
--(axis cs:347,0.597702176841193)
--(axis cs:348,0.601065382434065)
--(axis cs:349,0.601916637891612)
--(axis cs:350,0.595624627027372)
--(axis cs:350,0.610945885793141)
--(axis cs:350,0.610945885793141)
--(axis cs:349,0.611645060826337)
--(axis cs:348,0.615441027822345)
--(axis cs:347,0.613575868030602)
--(axis cs:346,0.609958032734146)
--(axis cs:345,0.60837921617634)
--(axis cs:344,0.610017966245636)
--(axis cs:343,0.611239327987649)
--(axis cs:342,0.610923393391519)
--(axis cs:341,0.612672892063856)
--(axis cs:340,0.610729625292558)
--(axis cs:339,0.608802701010877)
--(axis cs:338,0.614258402739294)
--(axis cs:337,0.61246789805302)
--(axis cs:336,0.615885785346401)
--(axis cs:335,0.613394750441269)
--(axis cs:334,0.611074957078654)
--(axis cs:333,0.612417934919529)
--(axis cs:332,0.610863029210468)
--(axis cs:331,0.610722894328433)
--(axis cs:330,0.608706162033906)
--(axis cs:329,0.61116763392543)
--(axis cs:328,0.614451069078778)
--(axis cs:327,0.611647083228684)
--(axis cs:326,0.610318509333323)
--(axis cs:325,0.612556009808683)
--(axis cs:324,0.610208167660582)
--(axis cs:323,0.609638481467092)
--(axis cs:322,0.610853609817788)
--(axis cs:321,0.605571743910867)
--(axis cs:320,0.614824237923477)
--(axis cs:319,0.611357994482718)
--(axis cs:318,0.60989398495537)
--(axis cs:317,0.615271269141805)
--(axis cs:316,0.611026809519026)
--(axis cs:315,0.60721917148403)
--(axis cs:314,0.607632655777801)
--(axis cs:313,0.613505823491062)
--(axis cs:312,0.609183156517753)
--(axis cs:311,0.610334498582714)
--(axis cs:310,0.610081977975307)
--(axis cs:309,0.615613577143791)
--(axis cs:308,0.611907813619461)
--(axis cs:307,0.611950181439067)
--(axis cs:306,0.609174225347106)
--(axis cs:305,0.610850137526915)
--(axis cs:304,0.607704468862138)
--(axis cs:303,0.609334798151556)
--(axis cs:302,0.610084181169584)
--(axis cs:301,0.612567631711152)
--(axis cs:300,0.608128134853645)
--(axis cs:299,0.612477638325402)
--(axis cs:298,0.606211149789684)
--(axis cs:297,0.612814902984213)
--(axis cs:296,0.612400955313123)
--(axis cs:295,0.605729406852222)
--(axis cs:294,0.60864772403043)
--(axis cs:293,0.608414268981543)
--(axis cs:292,0.609270621619679)
--(axis cs:291,0.610366260711684)
--(axis cs:290,0.608918475894304)
--(axis cs:289,0.605873588923172)
--(axis cs:288,0.608771637882406)
--(axis cs:287,0.606559346379462)
--(axis cs:286,0.608597457330646)
--(axis cs:285,0.605961670025096)
--(axis cs:284,0.604060638654275)
--(axis cs:283,0.607204091901553)
--(axis cs:282,0.60721627588781)
--(axis cs:281,0.610807398980641)
--(axis cs:280,0.608844117387215)
--(axis cs:279,0.602453239737531)
--(axis cs:278,0.606865658536009)
--(axis cs:277,0.606951576447145)
--(axis cs:276,0.605127385485268)
--(axis cs:275,0.611588287181612)
--(axis cs:274,0.612007875891157)
--(axis cs:273,0.613473786232349)
--(axis cs:272,0.608219219488662)
--(axis cs:271,0.609444389416894)
--(axis cs:270,0.607720477582505)
--(axis cs:269,0.605393843833194)
--(axis cs:268,0.607430581320558)
--(axis cs:267,0.608009825191887)
--(axis cs:266,0.604632924592842)
--(axis cs:265,0.606671679176103)
--(axis cs:264,0.608902309736014)
--(axis cs:263,0.60548119620446)
--(axis cs:262,0.605670437408692)
--(axis cs:261,0.608643835742568)
--(axis cs:260,0.605113852866641)
--(axis cs:259,0.6010342225536)
--(axis cs:258,0.608395025481278)
--(axis cs:257,0.60781496150376)
--(axis cs:256,0.607828673834603)
--(axis cs:255,0.600302813764975)
--(axis cs:254,0.606069185620877)
--(axis cs:253,0.606397569420934)
--(axis cs:252,0.605394027029163)
--(axis cs:251,0.604196257043799)
--(axis cs:250,0.605314369502404)
--(axis cs:249,0.605065243253135)
--(axis cs:248,0.604653134594133)
--(axis cs:247,0.607163939025699)
--(axis cs:246,0.605481512298384)
--(axis cs:245,0.604842183875935)
--(axis cs:244,0.609612972397737)
--(axis cs:243,0.600547806241501)
--(axis cs:242,0.604978144311633)
--(axis cs:241,0.606558424461586)
--(axis cs:240,0.60110641374054)
--(axis cs:239,0.603284501010908)
--(axis cs:238,0.605636578350808)
--(axis cs:237,0.602797569508659)
--(axis cs:236,0.608480767718305)
--(axis cs:235,0.604474440731135)
--(axis cs:234,0.60037036108799)
--(axis cs:233,0.602835755485461)
--(axis cs:232,0.605222269633989)
--(axis cs:231,0.601528737855555)
--(axis cs:230,0.601960622903704)
--(axis cs:229,0.602481872979405)
--(axis cs:228,0.596552665852313)
--(axis cs:227,0.603988916777091)
--(axis cs:226,0.60122079190421)
--(axis cs:225,0.602417807868513)
--(axis cs:224,0.600432364555931)
--(axis cs:223,0.598877938026274)
--(axis cs:222,0.601998228238519)
--(axis cs:221,0.602023122709688)
--(axis cs:220,0.602076645009439)
--(axis cs:219,0.600659450815108)
--(axis cs:218,0.603708093290881)
--(axis cs:217,0.597650250689579)
--(axis cs:216,0.60047640836126)
--(axis cs:215,0.596422211136794)
--(axis cs:214,0.60206324112556)
--(axis cs:213,0.600707335895795)
--(axis cs:212,0.597250691803795)
--(axis cs:211,0.603090619666525)
--(axis cs:210,0.596235594024906)
--(axis cs:209,0.597710333884819)
--(axis cs:208,0.594612673020111)
--(axis cs:207,0.600170723536062)
--(axis cs:206,0.597489273297978)
--(axis cs:205,0.598364331205628)
--(axis cs:204,0.59577807280651)
--(axis cs:203,0.593634279853076)
--(axis cs:202,0.599575166702197)
--(axis cs:201,0.601267415877413)
--(axis cs:200,0.59490650578781)
--(axis cs:199,0.598006344454221)
--(axis cs:198,0.598241541116318)
--(axis cs:197,0.598093393092681)
--(axis cs:196,0.59614080242703)
--(axis cs:195,0.597534426680267)
--(axis cs:194,0.597270921347363)
--(axis cs:193,0.593078036138649)
--(axis cs:192,0.598375155524462)
--(axis cs:191,0.596178802592846)
--(axis cs:190,0.599377160371781)
--(axis cs:189,0.598202385573695)
--(axis cs:188,0.597285962751659)
--(axis cs:187,0.598541517897518)
--(axis cs:186,0.593667693708452)
--(axis cs:185,0.596195027119549)
--(axis cs:184,0.596725105967758)
--(axis cs:183,0.599484432883191)
--(axis cs:182,0.596019447170002)
--(axis cs:181,0.589134003163283)
--(axis cs:180,0.590993722026228)
--(axis cs:179,0.597242927753507)
--(axis cs:178,0.594082642188628)
--(axis cs:177,0.595327279703491)
--(axis cs:176,0.598482529439927)
--(axis cs:175,0.588925547978567)
--(axis cs:174,0.591425108110957)
--(axis cs:173,0.591927599045661)
--(axis cs:172,0.593760387680812)
--(axis cs:171,0.58913685936681)
--(axis cs:170,0.591595681794581)
--(axis cs:169,0.591860252777027)
--(axis cs:168,0.591301511952949)
--(axis cs:167,0.58536167522849)
--(axis cs:166,0.591650602302587)
--(axis cs:165,0.593555150804422)
--(axis cs:164,0.589040057641775)
--(axis cs:163,0.593894669505675)
--(axis cs:162,0.592518470289873)
--(axis cs:161,0.588443094163289)
--(axis cs:160,0.58970622818134)
--(axis cs:159,0.584579233614596)
--(axis cs:158,0.586704824854732)
--(axis cs:157,0.587619546988409)
--(axis cs:156,0.58704352017818)
--(axis cs:155,0.591377601591437)
--(axis cs:154,0.589897418293645)
--(axis cs:153,0.587224424430664)
--(axis cs:152,0.587246257854374)
--(axis cs:151,0.582693980135784)
--(axis cs:150,0.588941785519082)
--(axis cs:149,0.586636903960506)
--(axis cs:148,0.58726288665305)
--(axis cs:147,0.577563076224212)
--(axis cs:146,0.590225736720256)
--(axis cs:145,0.579951631075506)
--(axis cs:144,0.58641901611721)
--(axis cs:143,0.584146740089052)
--(axis cs:142,0.582737246457071)
--(axis cs:141,0.578775298623221)
--(axis cs:140,0.586538417958876)
--(axis cs:139,0.58276862573172)
--(axis cs:138,0.58436406886972)
--(axis cs:137,0.579758687605515)
--(axis cs:136,0.584415166620202)
--(axis cs:135,0.580212732956551)
--(axis cs:134,0.577143247582455)
--(axis cs:133,0.582182276189087)
--(axis cs:132,0.581257751199808)
--(axis cs:131,0.578005974227797)
--(axis cs:130,0.58025065223712)
--(axis cs:129,0.576135053762534)
--(axis cs:128,0.57337429342817)
--(axis cs:127,0.575126772860387)
--(axis cs:126,0.576118514812887)
--(axis cs:125,0.578313424979556)
--(axis cs:124,0.572578744016982)
--(axis cs:123,0.574537490254825)
--(axis cs:122,0.573623967583288)
--(axis cs:121,0.574992500796727)
--(axis cs:120,0.573860857670709)
--(axis cs:119,0.574023948946342)
--(axis cs:118,0.573612337576347)
--(axis cs:117,0.571909820100571)
--(axis cs:116,0.566046685548125)
--(axis cs:115,0.568372310931055)
--(axis cs:114,0.564594588543326)
--(axis cs:113,0.569847903252918)
--(axis cs:112,0.567868979248686)
--(axis cs:111,0.561545233783176)
--(axis cs:110,0.567362152175739)
--(axis cs:109,0.564414095927809)
--(axis cs:108,0.561373223659572)
--(axis cs:107,0.564327215854681)
--(axis cs:106,0.562553476944948)
--(axis cs:105,0.561105991768463)
--(axis cs:104,0.555790489208788)
--(axis cs:103,0.560327657033983)
--(axis cs:102,0.558067822922753)
--(axis cs:101,0.56031975977578)
--(axis cs:100,0.556307406941771)
--(axis cs:99,0.556261232566913)
--(axis cs:98,0.551674483396488)
--(axis cs:97,0.551553379134974)
--(axis cs:96,0.555569789469642)
--(axis cs:95,0.55279521850665)
--(axis cs:94,0.550262454784175)
--(axis cs:93,0.548663699040764)
--(axis cs:92,0.554908401955757)
--(axis cs:91,0.548947484857589)
--(axis cs:90,0.549445760503611)
--(axis cs:89,0.550136396511073)
--(axis cs:88,0.550213342387181)
--(axis cs:87,0.545849164736109)
--(axis cs:86,0.541835780962953)
--(axis cs:85,0.545880603975142)
--(axis cs:84,0.539090177119622)
--(axis cs:83,0.546314102564103)
--(axis cs:82,0.540789993024691)
--(axis cs:81,0.542707117500348)
--(axis cs:80,0.539692092061152)
--(axis cs:79,0.537461525224614)
--(axis cs:78,0.538185636389429)
--(axis cs:77,0.536213308393982)
--(axis cs:76,0.528803233249233)
--(axis cs:75,0.537632903604786)
--(axis cs:74,0.53200927120417)
--(axis cs:73,0.533668195439104)
--(axis cs:72,0.533078437197126)
--(axis cs:71,0.533002664074769)
--(axis cs:70,0.524714461774299)
--(axis cs:69,0.522771794123483)
--(axis cs:68,0.518792395253315)
--(axis cs:67,0.518637501612032)
--(axis cs:66,0.522388472887983)
--(axis cs:65,0.515042206898191)
--(axis cs:64,0.515238864230258)
--(axis cs:63,0.514110001438914)
--(axis cs:62,0.513270858645621)
--(axis cs:61,0.51303958580872)
--(axis cs:60,0.504699784972563)
--(axis cs:59,0.506630137782909)
--(axis cs:58,0.507169313516413)
--(axis cs:57,0.49852264682172)
--(axis cs:56,0.501549736760793)
--(axis cs:55,0.501633164591249)
--(axis cs:54,0.493087976206408)
--(axis cs:53,0.489167940465976)
--(axis cs:52,0.485231239968253)
--(axis cs:51,0.487047903186701)
--(axis cs:50,0.482182756118567)
--(axis cs:49,0.481023717580108)
--(axis cs:48,0.470544640960369)
--(axis cs:47,0.480548758681724)
--(axis cs:46,0.474037034130808)
--(axis cs:45,0.46709590840353)
--(axis cs:44,0.465311644662295)
--(axis cs:43,0.465114548939053)
--(axis cs:42,0.456582609685331)
--(axis cs:41,0.461776002672421)
--(axis cs:40,0.453184054638466)
--(axis cs:39,0.451808085902725)
--(axis cs:38,0.444521544924146)
--(axis cs:37,0.449971136778475)
--(axis cs:36,0.442087078906641)
--(axis cs:35,0.447490852039437)
--(axis cs:34,0.428542918459744)
--(axis cs:33,0.419894675677503)
--(axis cs:32,0.421821688860491)
--(axis cs:31,0.411877654313137)
--(axis cs:30,0.407212856587837)
--(axis cs:29,0.40281732953968)
--(axis cs:28,0.400563581246277)
--(axis cs:27,0.380322345559429)
--(axis cs:26,0.385369395729336)
--(axis cs:25,0.377918479076289)
--(axis cs:24,0.367100334501776)
--(axis cs:23,0.356529527015675)
--(axis cs:22,0.35265096991413)
--(axis cs:21,0.334428675148309)
--(axis cs:20,0.333058677346239)
--(axis cs:19,0.316850821238064)
--(axis cs:18,0.308969737664635)
--(axis cs:17,0.295177195925638)
--(axis cs:16,0.282646215658618)
--(axis cs:15,0.264197445039119)
--(axis cs:14,0.242582723476643)
--(axis cs:13,0.232573522185666)
--(axis cs:12,0.211851745754849)
--(axis cs:11,0.197468515914976)
--(axis cs:10,0.174010310008432)
--(axis cs:9,0.157254868424043)
--(axis cs:8,0.13903699583579)
--(axis cs:7,0.118239100115626)
--(axis cs:6,0.102569661603045)
--(axis cs:5,0.0825428720261377)
--(axis cs:4,0.0658025114634189)
--(axis cs:3,0.053261873047331)
--(axis cs:2,0.0338698038242717)
--(axis cs:1,0.0215982002755647)
--(axis cs:0,0.0110511318429485)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.0110511318429485)
--(axis cs:0,0.00799934892628231)
--(axis cs:1,0.0230621191170195)
--(axis cs:2,0.0338083486021756)
--(axis cs:3,0.0510362159408789)
--(axis cs:4,0.0657708370895027)
--(axis cs:5,0.0624506941895902)
--(axis cs:6,0.0780906236971227)
--(axis cs:7,0.0959591054985554)
--(axis cs:8,0.107908472487797)
--(axis cs:9,0.12431339551031)
--(axis cs:10,0.124533714297568)
--(axis cs:11,0.136611128153548)
--(axis cs:12,0.159100808171196)
--(axis cs:13,0.177426574427058)
--(axis cs:14,0.176888318409191)
--(axis cs:15,0.200805846927848)
--(axis cs:16,0.216156631482234)
--(axis cs:17,0.223003281238107)
--(axis cs:18,0.229246932951126)
--(axis cs:19,0.237335146507472)
--(axis cs:20,0.240513763196062)
--(axis cs:21,0.249545626103494)
--(axis cs:22,0.263532734576481)
--(axis cs:23,0.275024372909705)
--(axis cs:24,0.280435308969359)
--(axis cs:25,0.277360483203684)
--(axis cs:26,0.278709521272449)
--(axis cs:27,0.299266992131909)
--(axis cs:28,0.309755460988146)
--(axis cs:29,0.302025282403353)
--(axis cs:30,0.317703382212138)
--(axis cs:31,0.323571733752291)
--(axis cs:32,0.340134010218082)
--(axis cs:33,0.325649872672759)
--(axis cs:34,0.32113638460962)
--(axis cs:35,0.329914122055793)
--(axis cs:36,0.346989988830004)
--(axis cs:37,0.346823790995258)
--(axis cs:38,0.353322411124471)
--(axis cs:39,0.359228479669265)
--(axis cs:40,0.364898468486935)
--(axis cs:41,0.356242118046719)
--(axis cs:42,0.383234251781691)
--(axis cs:43,0.371962459684023)
--(axis cs:44,0.371645643070732)
--(axis cs:45,0.37103606749865)
--(axis cs:46,0.38712050225009)
--(axis cs:47,0.368590761834314)
--(axis cs:48,0.38787700386557)
--(axis cs:49,0.400391836892444)
--(axis cs:50,0.39931173671431)
--(axis cs:51,0.380584460424477)
--(axis cs:52,0.411437893857522)
--(axis cs:53,0.411469570396814)
--(axis cs:54,0.401180511043134)
--(axis cs:55,0.403984722143082)
--(axis cs:56,0.417551056070577)
--(axis cs:57,0.411192087056488)
--(axis cs:58,0.411878145761961)
--(axis cs:59,0.397938352790652)
--(axis cs:60,0.42109265918773)
--(axis cs:61,0.411720209021592)
--(axis cs:62,0.401681179243496)
--(axis cs:63,0.42753033053204)
--(axis cs:64,0.437302051344439)
--(axis cs:65,0.418645935628935)
--(axis cs:66,0.439662827180812)
--(axis cs:67,0.412532888306066)
--(axis cs:68,0.407157643739634)
--(axis cs:69,0.430527913818605)
--(axis cs:70,0.427757340719943)
--(axis cs:71,0.446053544646431)
--(axis cs:72,0.448911539001384)
--(axis cs:73,0.44020621083906)
--(axis cs:74,0.447904749383357)
--(axis cs:75,0.43246168211942)
--(axis cs:76,0.448904310323558)
--(axis cs:77,0.445437439474898)
--(axis cs:78,0.455663277131194)
--(axis cs:79,0.449522935723783)
--(axis cs:80,0.43823453924558)
--(axis cs:81,0.449359580466341)
--(axis cs:82,0.453639561090889)
--(axis cs:83,0.461531430926649)
--(axis cs:84,0.435741267911338)
--(axis cs:85,0.456991951395723)
--(axis cs:86,0.439872559908165)
--(axis cs:87,0.463196238145013)
--(axis cs:88,0.449593588884038)
--(axis cs:89,0.456621227228903)
--(axis cs:90,0.47595208824872)
--(axis cs:91,0.458622073024826)
--(axis cs:92,0.478617526061907)
--(axis cs:93,0.460720288125016)
--(axis cs:94,0.452628417655081)
--(axis cs:95,0.443427445022155)
--(axis cs:96,0.472940656299691)
--(axis cs:97,0.455979933039219)
--(axis cs:98,0.481309202791639)
--(axis cs:99,0.479302769013541)
--(axis cs:100,0.469886678506811)
--(axis cs:101,0.45938806056313)
--(axis cs:102,0.466840405357083)
--(axis cs:103,0.4681925799711)
--(axis cs:104,0.480681285265297)
--(axis cs:105,0.468839251925715)
--(axis cs:106,0.48309771746481)
--(axis cs:107,0.476876697054599)
--(axis cs:108,0.471588896149757)
--(axis cs:109,0.466541385940032)
--(axis cs:110,0.467343590311584)
--(axis cs:111,0.473649020998942)
--(axis cs:112,0.47804151356182)
--(axis cs:113,0.487817059640583)
--(axis cs:114,0.47743297185824)
--(axis cs:115,0.469180518226033)
--(axis cs:116,0.476927190383369)
--(axis cs:117,0.472168635968534)
--(axis cs:118,0.481802868910821)
--(axis cs:119,0.491781888091521)
--(axis cs:120,0.480762419421837)
--(axis cs:121,0.487591908310514)
--(axis cs:122,0.479570208246794)
--(axis cs:123,0.492785526545772)
--(axis cs:124,0.483577679535058)
--(axis cs:125,0.489406716156279)
--(axis cs:126,0.502017458821457)
--(axis cs:127,0.477909662020914)
--(axis cs:128,0.495234757847577)
--(axis cs:129,0.501718973159134)
--(axis cs:130,0.499162331742927)
--(axis cs:131,0.502586243450402)
--(axis cs:132,0.494571389467907)
--(axis cs:133,0.47507291648042)
--(axis cs:134,0.502508748863986)
--(axis cs:135,0.475631296901139)
--(axis cs:136,0.499988511600582)
--(axis cs:137,0.498071267936179)
--(axis cs:138,0.497241879115392)
--(axis cs:139,0.484673052520701)
--(axis cs:140,0.512282673885978)
--(axis cs:141,0.485173175562845)
--(axis cs:142,0.505460270812662)
--(axis cs:143,0.501790483150889)
--(axis cs:144,0.507640439128897)
--(axis cs:145,0.465564992434659)
--(axis cs:146,0.477302274253904)
--(axis cs:147,0.491792711802841)
--(axis cs:148,0.492670876945186)
--(axis cs:149,0.502575910433643)
--(axis cs:150,0.495752095757255)
--(axis cs:151,0.507573259687139)
--(axis cs:152,0.508927523262138)
--(axis cs:153,0.471801195096775)
--(axis cs:154,0.495581140462196)
--(axis cs:155,0.496578892671978)
--(axis cs:156,0.506716459629976)
--(axis cs:157,0.512298378049339)
--(axis cs:158,0.509423083092888)
--(axis cs:159,0.487056223528852)
--(axis cs:160,0.505520531494368)
--(axis cs:161,0.512782513743901)
--(axis cs:162,0.506282064944556)
--(axis cs:163,0.505480814359353)
--(axis cs:164,0.524044261868626)
--(axis cs:165,0.511747230748822)
--(axis cs:166,0.50693175479313)
--(axis cs:167,0.503984866011014)
--(axis cs:168,0.524335141356569)
--(axis cs:169,0.494882613913128)
--(axis cs:170,0.519017075513889)
--(axis cs:171,0.51706129636425)
--(axis cs:172,0.509826382824275)
--(axis cs:173,0.500528070944207)
--(axis cs:174,0.514839676046172)
--(axis cs:175,0.503024120320963)
--(axis cs:176,0.507366852144374)
--(axis cs:177,0.518779062870178)
--(axis cs:178,0.520378026038769)
--(axis cs:179,0.524574081428578)
--(axis cs:180,0.532281453211622)
--(axis cs:181,0.513352758864963)
--(axis cs:182,0.522765437892241)
--(axis cs:183,0.506662562099781)
--(axis cs:184,0.508815543897349)
--(axis cs:185,0.528623558234359)
--(axis cs:186,0.521572889391451)
--(axis cs:187,0.517109924650938)
--(axis cs:188,0.522789802821258)
--(axis cs:189,0.523039714778433)
--(axis cs:190,0.525210680843453)
--(axis cs:191,0.523486838730703)
--(axis cs:192,0.504021511559374)
--(axis cs:193,0.506602616632995)
--(axis cs:194,0.504127515183749)
--(axis cs:195,0.514573666354696)
--(axis cs:196,0.5251834108966)
--(axis cs:197,0.531143912547938)
--(axis cs:198,0.525713404719819)
--(axis cs:199,0.523099876473894)
--(axis cs:200,0.518617760555115)
--(axis cs:201,0.529000182725139)
--(axis cs:202,0.523038394376365)
--(axis cs:203,0.52685019971288)
--(axis cs:204,0.517607637292981)
--(axis cs:205,0.525933634121978)
--(axis cs:206,0.510850789789158)
--(axis cs:207,0.534190058982284)
--(axis cs:208,0.536907133339624)
--(axis cs:209,0.53297279731988)
--(axis cs:210,0.524837582649032)
--(axis cs:211,0.533171686955329)
--(axis cs:212,0.529301520658746)
--(axis cs:213,0.517282845658626)
--(axis cs:214,0.527514290342135)
--(axis cs:215,0.525858580662995)
--(axis cs:216,0.52074342845762)
--(axis cs:217,0.527345937994858)
--(axis cs:218,0.53657586936067)
--(axis cs:219,0.531745150756981)
--(axis cs:220,0.539828633003451)
--(axis cs:221,0.541448706756696)
--(axis cs:222,0.527889490039694)
--(axis cs:223,0.530166281010371)
--(axis cs:224,0.539807776010551)
--(axis cs:225,0.509532709679927)
--(axis cs:226,0.529971537974857)
--(axis cs:227,0.531354698309093)
--(axis cs:228,0.547448504421194)
--(axis cs:229,0.536525927791983)
--(axis cs:230,0.496623118525944)
--(axis cs:231,0.543178215404922)
--(axis cs:232,0.542391008913287)
--(axis cs:233,0.535283450343247)
--(axis cs:234,0.541309339549119)
--(axis cs:235,0.53656978810909)
--(axis cs:236,0.534004364490318)
--(axis cs:237,0.542788522611978)
--(axis cs:238,0.539642877146822)
--(axis cs:239,0.533334015639739)
--(axis cs:240,0.527671240555195)
--(axis cs:241,0.529252592976027)
--(axis cs:242,0.543708197266312)
--(axis cs:243,0.535484886977254)
--(axis cs:244,0.537057968118127)
--(axis cs:245,0.541871664798929)
--(axis cs:246,0.545040845796607)
--(axis cs:247,0.53286246211503)
--(axis cs:248,0.551494822202026)
--(axis cs:249,0.53889958412249)
--(axis cs:250,0.540577629278291)
--(axis cs:251,0.538666734935678)
--(axis cs:252,0.529984423818716)
--(axis cs:253,0.545693905726178)
--(axis cs:254,0.52283592572526)
--(axis cs:255,0.536363962168925)
--(axis cs:256,0.54127732223329)
--(axis cs:257,0.543423141999252)
--(axis cs:258,0.544526844204117)
--(axis cs:259,0.550423061194327)
--(axis cs:260,0.524505439948276)
--(axis cs:261,0.537678878816266)
--(axis cs:262,0.546359262016913)
--(axis cs:263,0.530366789367348)
--(axis cs:264,0.541797698109354)
--(axis cs:265,0.546472139479043)
--(axis cs:266,0.528058916640974)
--(axis cs:267,0.537092845430677)
--(axis cs:268,0.544977187614718)
--(axis cs:269,0.550345568246634)
--(axis cs:270,0.540519596649211)
--(axis cs:271,0.552374876391974)
--(axis cs:272,0.540573200229486)
--(axis cs:273,0.544876132760903)
--(axis cs:274,0.52568608723305)
--(axis cs:275,0.547685307031599)
--(axis cs:276,0.54284037618822)
--(axis cs:277,0.548274323965821)
--(axis cs:278,0.551386935625796)
--(axis cs:279,0.547535012584909)
--(axis cs:280,0.55448646859022)
--(axis cs:281,0.550848256980919)
--(axis cs:282,0.552102812640653)
--(axis cs:283,0.546892544210306)
--(axis cs:284,0.545917024743868)
--(axis cs:285,0.54608853074858)
--(axis cs:286,0.536760690131241)
--(axis cs:287,0.555328107228387)
--(axis cs:288,0.539304083557665)
--(axis cs:289,0.543280249074238)
--(axis cs:290,0.533152265804429)
--(axis cs:291,0.546574859023284)
--(axis cs:292,0.553837615625697)
--(axis cs:293,0.538141549706272)
--(axis cs:294,0.547940789535011)
--(axis cs:295,0.556804277337343)
--(axis cs:296,0.557067512908131)
--(axis cs:297,0.556899434510458)
--(axis cs:298,0.546248731092011)
--(axis cs:299,0.530510682705029)
--(axis cs:300,0.556048860718416)
--(axis cs:301,0.535024280387454)
--(axis cs:302,0.5487617769509)
--(axis cs:303,0.555692800579349)
--(axis cs:304,0.544753011531329)
--(axis cs:305,0.545502945000478)
--(axis cs:306,0.546394389869467)
--(axis cs:307,0.56230702566395)
--(axis cs:308,0.554702124824681)
--(axis cs:309,0.547133431404118)
--(axis cs:310,0.559156741569236)
--(axis cs:311,0.554768224784843)
--(axis cs:312,0.559567615764906)
--(axis cs:313,0.548298850981812)
--(axis cs:314,0.556490975178115)
--(axis cs:315,0.550527855410287)
--(axis cs:316,0.533258387217108)
--(axis cs:317,0.566617327760928)
--(axis cs:318,0.553064417149032)
--(axis cs:319,0.539866920588173)
--(axis cs:320,0.559105362700289)
--(axis cs:321,0.556953608914931)
--(axis cs:322,0.558063396455243)
--(axis cs:323,0.548565527809918)
--(axis cs:324,0.553401097466938)
--(axis cs:325,0.542342492632387)
--(axis cs:326,0.549564980165892)
--(axis cs:327,0.561824005320888)
--(axis cs:328,0.553974198516873)
--(axis cs:329,0.547169281845722)
--(axis cs:330,0.552101385526567)
--(axis cs:331,0.548902198138224)
--(axis cs:332,0.559882048548691)
--(axis cs:333,0.558401871549395)
--(axis cs:334,0.559674073863795)
--(axis cs:335,0.569148482900509)
--(axis cs:336,0.560324603308175)
--(axis cs:337,0.551291095453636)
--(axis cs:338,0.554488394552266)
--(axis cs:339,0.548507419077767)
--(axis cs:340,0.539647031154021)
--(axis cs:341,0.567897740827598)
--(axis cs:342,0.554249022821273)
--(axis cs:343,0.561713141808525)
--(axis cs:344,0.545940476352034)
--(axis cs:345,0.550010373979604)
--(axis cs:346,0.564229077249836)
--(axis cs:347,0.549369959789195)
--(axis cs:348,0.544998201335554)
--(axis cs:349,0.555099250837595)
--(axis cs:350,0.555059533544169)
--(axis cs:350,0.586186460045575)
--(axis cs:350,0.586186460045575)
--(axis cs:349,0.58362270429061)
--(axis cs:348,0.576956926869575)
--(axis cs:347,0.586727796621062)
--(axis cs:346,0.585490474032215)
--(axis cs:345,0.580558536276806)
--(axis cs:344,0.578057921083863)
--(axis cs:343,0.581395832550449)
--(axis cs:342,0.57712116948642)
--(axis cs:341,0.587470848915992)
--(axis cs:340,0.583429891922902)
--(axis cs:339,0.580198510409412)
--(axis cs:338,0.580247182370811)
--(axis cs:337,0.574930859674569)
--(axis cs:336,0.5773156210508)
--(axis cs:335,0.578447670945646)
--(axis cs:334,0.582493394084923)
--(axis cs:333,0.581922647681374)
--(axis cs:332,0.584348720682079)
--(axis cs:331,0.587395878784853)
--(axis cs:330,0.581492364473433)
--(axis cs:329,0.57326341046197)
--(axis cs:328,0.582584295072871)
--(axis cs:327,0.586313013909881)
--(axis cs:326,0.580262744193083)
--(axis cs:325,0.57833058429069)
--(axis cs:324,0.583377748686908)
--(axis cs:323,0.590296651677262)
--(axis cs:322,0.584164167647321)
--(axis cs:321,0.580346070572248)
--(axis cs:320,0.577393034735608)
--(axis cs:319,0.579243656334904)
--(axis cs:318,0.56873045464584)
--(axis cs:317,0.581639883777534)
--(axis cs:316,0.572590971757251)
--(axis cs:315,0.580922465102534)
--(axis cs:314,0.582311108155219)
--(axis cs:313,0.578864610556649)
--(axis cs:312,0.580616679106889)
--(axis cs:311,0.580327929061311)
--(axis cs:310,0.582149348174354)
--(axis cs:309,0.578667850647164)
--(axis cs:308,0.578010214918908)
--(axis cs:307,0.574972621771947)
--(axis cs:306,0.574138462694635)
--(axis cs:305,0.573347215255932)
--(axis cs:304,0.576080321802005)
--(axis cs:303,0.578802391728343)
--(axis cs:302,0.584471396126023)
--(axis cs:301,0.576093508074085)
--(axis cs:300,0.577124216204661)
--(axis cs:299,0.572814637807791)
--(axis cs:298,0.572801749677219)
--(axis cs:297,0.574691110361336)
--(axis cs:296,0.573962134527766)
--(axis cs:295,0.571601171380606)
--(axis cs:294,0.572852479695758)
--(axis cs:293,0.568769507986036)
--(axis cs:292,0.571282576681995)
--(axis cs:291,0.572555749951075)
--(axis cs:290,0.57075398419557)
--(axis cs:289,0.574408052207813)
--(axis cs:288,0.565743993365412)
--(axis cs:287,0.570673495335715)
--(axis cs:286,0.566704854740554)
--(axis cs:285,0.566391437200138)
--(axis cs:284,0.570689545768952)
--(axis cs:283,0.581412744251233)
--(axis cs:282,0.570252956590116)
--(axis cs:281,0.56994501224985)
--(axis cs:280,0.564083242948241)
--(axis cs:279,0.572877647671502)
--(axis cs:278,0.568965628476768)
--(axis cs:277,0.562983688854691)
--(axis cs:276,0.569579495606652)
--(axis cs:275,0.572486968609427)
--(axis cs:274,0.570968560202847)
--(axis cs:273,0.57058861082884)
--(axis cs:272,0.569102280539744)
--(axis cs:271,0.572004130018282)
--(axis cs:270,0.571139057196942)
--(axis cs:269,0.565039047137981)
--(axis cs:268,0.572350536744256)
--(axis cs:267,0.571661160979579)
--(axis cs:266,0.567273615410308)
--(axis cs:265,0.568531866931213)
--(axis cs:264,0.569219930095774)
--(axis cs:263,0.560458531145472)
--(axis cs:262,0.570768141829241)
--(axis cs:261,0.566147242978606)
--(axis cs:260,0.577157220308134)
--(axis cs:259,0.566383829831314)
--(axis cs:258,0.566390623744601)
--(axis cs:257,0.570939838769979)
--(axis cs:256,0.572064023920556)
--(axis cs:255,0.565679307061844)
--(axis cs:254,0.565405260172176)
--(axis cs:253,0.573897440427668)
--(axis cs:252,0.566089294130002)
--(axis cs:251,0.568865316346374)
--(axis cs:250,0.556237274567863)
--(axis cs:249,0.569834390236485)
--(axis cs:248,0.566534023951821)
--(axis cs:247,0.566015743013175)
--(axis cs:246,0.566477583690572)
--(axis cs:245,0.559710867252353)
--(axis cs:244,0.564885140856232)
--(axis cs:243,0.564174568150951)
--(axis cs:242,0.565867123246509)
--(axis cs:241,0.558868400613716)
--(axis cs:240,0.556763855598652)
--(axis cs:239,0.562739702308979)
--(axis cs:238,0.561438853622409)
--(axis cs:237,0.562499938926484)
--(axis cs:236,0.569361020125067)
--(axis cs:235,0.568818833685782)
--(axis cs:234,0.556987936091906)
--(axis cs:233,0.557665267605471)
--(axis cs:232,0.567685112881585)
--(axis cs:231,0.563792938441231)
--(axis cs:230,0.567419349422774)
--(axis cs:229,0.561671187592632)
--(axis cs:228,0.558480982758293)
--(axis cs:227,0.554783122203728)
--(axis cs:226,0.564179103050784)
--(axis cs:225,0.558696456986739)
--(axis cs:224,0.561093666297142)
--(axis cs:223,0.557213526681936)
--(axis cs:222,0.561553618934665)
--(axis cs:221,0.556708344525356)
--(axis cs:220,0.565459828535011)
--(axis cs:219,0.551848599243019)
--(axis cs:218,0.555311149870099)
--(axis cs:217,0.559072331235911)
--(axis cs:216,0.558883975388534)
--(axis cs:215,0.550102957798543)
--(axis cs:214,0.555598690427096)
--(axis cs:213,0.551126609469579)
--(axis cs:212,0.555534216520741)
--(axis cs:211,0.559156037403646)
--(axis cs:210,0.548980526325327)
--(axis cs:209,0.562399798833966)
--(axis cs:208,0.559206648711658)
--(axis cs:207,0.553169716658741)
--(axis cs:206,0.566032223031355)
--(axis cs:205,0.557800340236996)
--(axis cs:204,0.554307426809583)
--(axis cs:203,0.552576883620454)
--(axis cs:202,0.561717214597994)
--(axis cs:201,0.556456548044092)
--(axis cs:200,0.562331758675654)
--(axis cs:199,0.558811181218413)
--(axis cs:198,0.552131146562233)
--(axis cs:197,0.553491504118728)
--(axis cs:196,0.552040146795707)
--(axis cs:195,0.547625852876073)
--(axis cs:194,0.539742677123944)
--(axis cs:193,0.552131357725979)
--(axis cs:192,0.558879129466267)
--(axis cs:191,0.545543609987246)
--(axis cs:190,0.554056146079624)
--(axis cs:189,0.550718298042079)
--(axis cs:188,0.553472216409511)
--(axis cs:187,0.554204177913164)
--(axis cs:186,0.546195540095728)
--(axis cs:185,0.54383237125282)
--(axis cs:184,0.552803045846241)
--(axis cs:183,0.54852573918227)
--(axis cs:182,0.551693696723144)
--(axis cs:181,0.539712144981191)
--(axis cs:180,0.553115181403763)
--(axis cs:179,0.542633450622704)
--(axis cs:178,0.548972935499692)
--(axis cs:177,0.546986161488797)
--(axis cs:176,0.543093885035113)
--(axis cs:175,0.545974277114934)
--(axis cs:174,0.541931157287161)
--(axis cs:173,0.549311672645537)
--(axis cs:172,0.543939642816751)
--(axis cs:171,0.542834536969084)
--(axis cs:170,0.538294623204059)
--(axis cs:169,0.539231969420206)
--(axis cs:168,0.543553480438303)
--(axis cs:167,0.541668178860781)
--(axis cs:166,0.531670008027383)
--(axis cs:165,0.537671839763999)
--(axis cs:164,0.5453467637724)
--(axis cs:163,0.540693063845775)
--(axis cs:162,0.540352550440059)
--(axis cs:161,0.542706268307381)
--(axis cs:160,0.535885718505632)
--(axis cs:159,0.537883680317302)
--(axis cs:158,0.545845346394291)
--(axis cs:157,0.533575019386559)
--(axis cs:156,0.531464630113613)
--(axis cs:155,0.539699152199817)
--(axis cs:154,0.533926071076266)
--(axis cs:153,0.537413548492969)
--(axis cs:152,0.532578886994272)
--(axis cs:151,0.533873054415426)
--(axis cs:150,0.534095660653002)
--(axis cs:149,0.536446525463792)
--(axis cs:148,0.531908449977891)
--(axis cs:147,0.536352320248441)
--(axis cs:146,0.535578334720455)
--(axis cs:145,0.53804077679611)
--(axis cs:144,0.530360362153154)
--(axis cs:143,0.528918651464495)
--(axis cs:142,0.52941553046939)
--(axis cs:141,0.522378907770488)
--(axis cs:140,0.532168447908894)
--(axis cs:139,0.536400665428017)
--(axis cs:138,0.530282159346147)
--(axis cs:137,0.526247642320232)
--(axis cs:136,0.524450590963521)
--(axis cs:135,0.529757324893733)
--(axis cs:134,0.528480834469347)
--(axis cs:133,0.540572115570862)
--(axis cs:132,0.521193834891068)
--(axis cs:131,0.525037955267546)
--(axis cs:130,0.529162988769893)
--(axis cs:129,0.518693687097276)
--(axis cs:128,0.521972774203706)
--(axis cs:127,0.527519023876522)
--(axis cs:126,0.523343118101619)
--(axis cs:125,0.521210271023208)
--(axis cs:124,0.513657897388018)
--(axis cs:123,0.518492518326023)
--(axis cs:122,0.527020336625001)
--(axis cs:121,0.522564341689486)
--(axis cs:120,0.520359375449958)
--(axis cs:119,0.519476124728992)
--(axis cs:118,0.518597772114819)
--(axis cs:117,0.517434729416081)
--(axis cs:116,0.52130998910381)
--(axis cs:115,0.522606340748326)
--(axis cs:114,0.516697637116119)
--(axis cs:113,0.506994639077366)
--(axis cs:112,0.515087492848437)
--(axis cs:111,0.509644248231827)
--(axis cs:110,0.520516986611493)
--(axis cs:109,0.514888902521506)
--(axis cs:108,0.51402809102973)
--(axis cs:107,0.516212245253094)
--(axis cs:106,0.502699558176216)
--(axis cs:105,0.505379498074286)
--(axis cs:104,0.508100766016754)
--(axis cs:103,0.50973209951608)
--(axis cs:102,0.508079466437789)
--(axis cs:101,0.506076683026614)
--(axis cs:100,0.501146975339343)
--(axis cs:99,0.502768545089023)
--(axis cs:98,0.501523329259643)
--(axis cs:97,0.500690740037704)
--(axis cs:96,0.50548482446954)
--(axis cs:95,0.50925684984964)
--(axis cs:94,0.501418056703893)
--(axis cs:93,0.503903109310881)
--(axis cs:92,0.495501063681682)
--(axis cs:91,0.495784978257225)
--(axis cs:90,0.497405283546152)
--(axis cs:89,0.48999335610443)
--(axis cs:88,0.500506571372372)
--(axis cs:87,0.491631486213961)
--(axis cs:86,0.496185132399528)
--(axis cs:85,0.491064939629918)
--(axis cs:84,0.502479885934816)
--(axis cs:83,0.496241004970787)
--(axis cs:82,0.489409317114239)
--(axis cs:81,0.488420868251608)
--(axis cs:80,0.491973794087753)
--(axis cs:79,0.491001904019807)
--(axis cs:78,0.485522620304704)
--(axis cs:77,0.484570573345614)
--(axis cs:76,0.479160593522596)
--(axis cs:75,0.479697773008785)
--(axis cs:74,0.47687489805254)
--(axis cs:73,0.48323128916094)
--(axis cs:72,0.473364102024257)
--(axis cs:71,0.477303827148441)
--(axis cs:70,0.473885287485185)
--(axis cs:69,0.474860707976267)
--(axis cs:68,0.47198899087575)
--(axis cs:67,0.474165829642652)
--(axis cs:66,0.468129640767906)
--(axis cs:65,0.469014320781321)
--(axis cs:64,0.465722788399151)
--(axis cs:63,0.460049797673088)
--(axis cs:62,0.456051192551375)
--(axis cs:61,0.453524182004049)
--(axis cs:60,0.449420161325091)
--(axis cs:59,0.452522384388835)
--(axis cs:58,0.449179546545731)
--(axis cs:57,0.447061118071717)
--(axis cs:56,0.446912084955064)
--(axis cs:55,0.436940758626149)
--(axis cs:54,0.4384028222902)
--(axis cs:53,0.436527224474981)
--(axis cs:52,0.435076529219401)
--(axis cs:51,0.432877078037061)
--(axis cs:50,0.426449481234408)
--(axis cs:49,0.429115374646017)
--(axis cs:48,0.419715143570328)
--(axis cs:47,0.426521417652866)
--(axis cs:46,0.413119882365295)
--(axis cs:45,0.409272426091094)
--(axis cs:44,0.405658042826703)
--(axis cs:43,0.410269110828797)
--(axis cs:42,0.404065427705488)
--(axis cs:41,0.403954196055845)
--(axis cs:40,0.39549816612845)
--(axis cs:39,0.393015110074324)
--(axis cs:38,0.382014127337068)
--(axis cs:37,0.383705055158588)
--(axis cs:36,0.374063697067432)
--(axis cs:35,0.373751743328823)
--(axis cs:34,0.377801916672431)
--(axis cs:33,0.35920589655801)
--(axis cs:32,0.357301887217816)
--(axis cs:31,0.357137400863094)
--(axis cs:30,0.349884758813503)
--(axis cs:29,0.348916224006904)
--(axis cs:28,0.339583481319546)
--(axis cs:27,0.334146469406552)
--(axis cs:26,0.333449933855756)
--(axis cs:25,0.322980061668111)
--(axis cs:24,0.321507800005)
--(axis cs:23,0.307467614269782)
--(axis cs:22,0.300830246192749)
--(axis cs:21,0.295826970050352)
--(axis cs:20,0.276934153470605)
--(axis cs:19,0.27059754580022)
--(axis cs:18,0.267027105510412)
--(axis cs:17,0.241680212351637)
--(axis cs:16,0.239372214671613)
--(axis cs:15,0.226557935123434)
--(axis cs:14,0.210010720052348)
--(axis cs:13,0.197813810188326)
--(axis cs:12,0.186672429008291)
--(axis cs:11,0.172543519282349)
--(axis cs:10,0.155854907497304)
--(axis cs:9,0.14287410448969)
--(axis cs:8,0.126406431358357)
--(axis cs:7,0.119685926552727)
--(axis cs:6,0.101296395533647)
--(axis cs:5,0.0926374468360508)
--(axis cs:4,0.0784198680387024)
--(axis cs:3,0.0650294891873262)
--(axis cs:2,0.0477621642183372)
--(axis cs:1,0.0272784257547754)
--(axis cs:0,0.0110511318429485)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.00952524038461539 \\
1	0.0409354967948718 \\
2	0.0732071314102564 \\
3	0.108874198717949 \\
4	0.14208733974359 \\
5	0.174479166666667 \\
6	0.199579326923077 \\
7	0.22197516025641 \\
8	0.245252403846154 \\
9	0.260566907051282 \\
10	0.277323717948718 \\
11	0.287880608974359 \\
12	0.303104967948718 \\
13	0.314262820512821 \\
14	0.324379006410256 \\
15	0.330659054487179 \\
16	0.336678685897436 \\
17	0.350090144230769 \\
18	0.351672676282051 \\
19	0.357582131410256 \\
20	0.357582131410256 \\
21	0.364022435897436 \\
22	0.37245592948718 \\
23	0.378255208333333 \\
24	0.382722355769231 \\
25	0.382842548076923 \\
26	0.388411458333333 \\
27	0.39072516025641 \\
28	0.391396233974359 \\
29	0.396284054487179 \\
30	0.403976362179487 \\
31	0.406079727564103 \\
32	0.407762419871795 \\
33	0.409435096153846 \\
34	0.411999198717949 \\
35	0.41543469551282 \\
36	0.415264423076923 \\
37	0.419050480769231 \\
38	0.423387419871795 \\
39	0.422816506410256 \\
40	0.426973157051282 \\
41	0.427944711538461 \\
42	0.427173477564103 \\
43	0.436388221153846 \\
44	0.430278445512821 \\
45	0.434064503205128 \\
46	0.434244791666667 \\
47	0.438000801282051 \\
48	0.43564703525641 \\
49	0.440304487179487 \\
50	0.445713141025641 \\
51	0.44463141025641 \\
52	0.445302483974359 \\
53	0.443890224358974 \\
54	0.44443108974359 \\
55	0.447005208333333 \\
56	0.447916666666667 \\
57	0.449819711538462 \\
58	0.453645833333333 \\
59	0.451923076923077 \\
60	0.45487780448718 \\
61	0.455849358974359 \\
62	0.455588942307692 \\
63	0.461107772435897 \\
64	0.459304887820513 \\
65	0.460847355769231 \\
66	0.458583733974359 \\
67	0.459695512820513 \\
68	0.464483173076923 \\
69	0.45947516025641 \\
70	0.464893830128205 \\
71	0.47177483974359 \\
72	0.465855368589744 \\
73	0.471814903846154 \\
74	0.47158453525641 \\
75	0.468890224358974 \\
76	0.470052083333333 \\
77	0.475400641025641 \\
78	0.472245592948718 \\
79	0.46982171474359 \\
80	0.475310496794872 \\
81	0.479467147435897 \\
82	0.478635817307692 \\
83	0.474859775641026 \\
84	0.475651041666667 \\
85	0.482231570512821 \\
86	0.476652644230769 \\
87	0.480198317307692 \\
88	0.476612580128205 \\
89	0.479316907051282 \\
90	0.48261217948718 \\
91	0.485697115384615 \\
92	0.47958733974359 \\
93	0.4828125 \\
94	0.488521634615385 \\
95	0.484184695512821 \\
96	0.48857171474359 \\
97	0.484214743589744 \\
98	0.489933894230769 \\
99	0.489583333333333 \\
100	0.487169471153846 \\
101	0.485236378205128 \\
102	0.486778846153846 \\
103	0.491596554487179 \\
104	0.49267828525641 \\
105	0.488822115384615 \\
106	0.491105769230769 \\
107	0.493810096153846 \\
108	0.495252403846154 \\
109	0.490404647435897 \\
110	0.491746794871795 \\
111	0.496424278846154 \\
112	0.498116987179487 \\
113	0.492497996794872 \\
114	0.499178685897436 \\
115	0.492768429487179 \\
116	0.496003605769231 \\
117	0.497786458333333 \\
118	0.498006810897436 \\
119	0.500711137820513 \\
120	0.500570913461538 \\
121	0.498497596153846 \\
122	0.498257211538461 \\
123	0.496203926282051 \\
124	0.495943509615385 \\
125	0.50029046474359 \\
126	0.50175280448718 \\
127	0.50439703525641 \\
128	0.50361578525641 \\
129	0.508794070512821 \\
130	0.500560897435897 \\
131	0.504637419871795 \\
132	0.508373397435897 \\
133	0.506870993589744 \\
134	0.511638621794872 \\
135	0.505388621794872 \\
136	0.506270032051282 \\
137	0.507942708333333 \\
138	0.509705528846154 \\
139	0.507572115384616 \\
140	0.508924278846154 \\
141	0.51377203525641 \\
142	0.510516826923077 \\
143	0.510006009615385 \\
144	0.51005608974359 \\
145	0.51220953525641 \\
146	0.513020833333333 \\
147	0.513942307692308 \\
148	0.513100961538462 \\
149	0.512049278846154 \\
150	0.511949118589744 \\
151	0.517467948717949 \\
152	0.510847355769231 \\
153	0.517427884615385 \\
154	0.519391025641026 \\
155	0.515254407051282 \\
156	0.516386217948718 \\
157	0.517638221153846 \\
158	0.516927083333333 \\
159	0.517818509615385 \\
160	0.51484375 \\
161	0.515985576923077 \\
162	0.519871794871795 \\
163	0.525460737179487 \\
164	0.517728365384615 \\
165	0.520913461538462 \\
166	0.517247596153846 \\
167	0.522075320512821 \\
168	0.525210336538462 \\
169	0.521804887820513 \\
170	0.523177083333333 \\
171	0.527323717948718 \\
172	0.521554487179487 \\
173	0.523387419871795 \\
174	0.526422275641026 \\
175	0.525701121794872 \\
176	0.524358974358974 \\
177	0.526822916666667 \\
178	0.526893028846154 \\
179	0.524959935897436 \\
180	0.526802884615385 \\
181	0.527383814102564 \\
182	0.531610576923077 \\
183	0.530328525641026 \\
184	0.529266826923077 \\
185	0.524609375 \\
186	0.528585737179487 \\
187	0.529957932692308 \\
188	0.529597355769231 \\
189	0.531911057692308 \\
190	0.532401842948718 \\
191	0.533713942307692 \\
192	0.534905849358974 \\
193	0.532682291666667 \\
194	0.532892628205128 \\
195	0.530819310897436 \\
196	0.535747195512821 \\
197	0.532011217948718 \\
198	0.538191105769231 \\
199	0.535296474358974 \\
200	0.531089743589744 \\
201	0.537830528846154 \\
202	0.534294871794872 \\
203	0.536117788461538 \\
204	0.537099358974359 \\
205	0.532081330128205 \\
206	0.536258012820513 \\
207	0.536468349358974 \\
208	0.542397836538462 \\
209	0.535897435897436 \\
210	0.540324519230769 \\
211	0.536999198717949 \\
212	0.540584935897436 \\
213	0.537089342948718 \\
214	0.537950721153846 \\
215	0.535817307692308 \\
216	0.536899038461539 \\
217	0.543900240384615 \\
218	0.542377804487179 \\
219	0.537940705128205 \\
220	0.542107371794872 \\
221	0.542227564102564 \\
222	0.541616586538462 \\
223	0.540494791666667 \\
224	0.538922275641026 \\
225	0.540254407051282 \\
226	0.543239182692308 \\
227	0.540765224358974 \\
228	0.54316907051282 \\
229	0.543219150641026 \\
230	0.54473157051282 \\
231	0.545582932692308 \\
232	0.542497996794872 \\
233	0.54296875 \\
234	0.542958733974359 \\
235	0.54502203525641 \\
236	0.545272435897436 \\
237	0.540755208333333 \\
238	0.546484375 \\
239	0.545713141025641 \\
240	0.543729967948718 \\
241	0.546554487179487 \\
242	0.548547676282051 \\
243	0.544441105769231 \\
244	0.547415865384615 \\
245	0.54560296474359 \\
246	0.546864983974359 \\
247	0.551001602564103 \\
248	0.548898237179487 \\
249	0.547726362179487 \\
250	0.552453926282051 \\
251	0.544621394230769 \\
252	0.547676282051282 \\
253	0.548998397435897 \\
254	0.545963541666667 \\
255	0.55049078525641 \\
256	0.544411057692308 \\
257	0.548417467948718 \\
258	0.546764823717949 \\
259	0.551772836538462 \\
260	0.547726362179487 \\
261	0.551742788461538 \\
262	0.547896634615385 \\
263	0.551993189102564 \\
264	0.551822916666667 \\
265	0.549058493589744 \\
266	0.55058092948718 \\
267	0.552754407051282 \\
268	0.550470753205128 \\
269	0.548177083333333 \\
270	0.550350560897436 \\
271	0.547205528846154 \\
272	0.550210336538461 \\
273	0.548257211538462 \\
274	0.55448717948718 \\
275	0.547896634615385 \\
276	0.551722756410256 \\
277	0.5515625 \\
278	0.551722756410256 \\
279	0.555138221153846 \\
280	0.551602564102564 \\
281	0.55146233974359 \\
282	0.554306891025641 \\
283	0.553475560897436 \\
284	0.555108173076923 \\
285	0.556340144230769 \\
286	0.556570512820513 \\
287	0.550841346153846 \\
288	0.554747596153846 \\
289	0.551872996794872 \\
290	0.555659054487179 \\
291	0.557692307692308 \\
292	0.553165064102564 \\
293	0.557962740384615 \\
294	0.556911057692308 \\
295	0.555929487179487 \\
296	0.555458733974359 \\
297	0.555639022435897 \\
298	0.555709134615385 \\
299	0.551642628205128 \\
300	0.553976362179487 \\
301	0.553074919871795 \\
302	0.555639022435897 \\
303	0.555639022435897 \\
304	0.551452323717949 \\
305	0.554437099358974 \\
306	0.556700721153846 \\
307	0.556029647435897 \\
308	0.558814102564103 \\
309	0.55380608974359 \\
310	0.556911057692308 \\
311	0.557491987179487 \\
312	0.557802483974359 \\
313	0.560006009615385 \\
314	0.561237980769231 \\
315	0.557411858974359 \\
316	0.557351762820513 \\
317	0.555428685897436 \\
318	0.559284855769231 \\
319	0.556410256410256 \\
320	0.557842548076923 \\
321	0.553695913461538 \\
322	0.558954326923077 \\
323	0.557532051282051 \\
324	0.560166266025641 \\
325	0.559845753205128 \\
326	0.562329727564103 \\
327	0.559144631410256 \\
328	0.564072516025641 \\
329	0.562419871794872 \\
330	0.557401842948718 \\
331	0.560176282051282 \\
332	0.559114583333333 \\
333	0.559495192307692 \\
334	0.560456730769231 \\
335	0.559595352564103 \\
336	0.562550080128205 \\
337	0.562289663461538 \\
338	0.563301282051282 \\
339	0.560787259615385 \\
340	0.562750400641026 \\
341	0.560126201923077 \\
342	0.558463541666667 \\
343	0.557161458333333 \\
344	0.561147836538462 \\
345	0.563972355769231 \\
346	0.560016025641026 \\
347	0.561858974358974 \\
348	0.56171875 \\
349	0.561708733974359 \\
350	0.561488381410256 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.00952524038461539 \\
1	0.0198918269230769 \\
2	0.0297175480769231 \\
3	0.0448818108974359 \\
4	0.0590845352564103 \\
5	0.0738782051282051 \\
6	0.0914863782051282 \\
7	0.10791266025641 \\
8	0.127013221153846 \\
9	0.143860176282051 \\
10	0.160917467948718 \\
11	0.184294871794872 \\
12	0.201862980769231 \\
13	0.22002203525641 \\
14	0.232141426282051 \\
15	0.25010016025641 \\
16	0.272896634615385 \\
17	0.280168269230769 \\
18	0.295252403846154 \\
19	0.305639022435897 \\
20	0.317988782051282 \\
21	0.323557692307692 \\
22	0.340024038461538 \\
23	0.345863381410256 \\
24	0.353846153846154 \\
25	0.369831730769231 \\
26	0.370422676282051 \\
27	0.374449118589744 \\
28	0.387329727564102 \\
29	0.387109375 \\
30	0.399449118589744 \\
31	0.402974759615385 \\
32	0.411468349358974 \\
33	0.410737179487179 \\
34	0.422425881410256 \\
35	0.430869391025641 \\
36	0.430548878205128 \\
37	0.437820512820513 \\
38	0.435326522435898 \\
39	0.443048878205128 \\
40	0.440855368589744 \\
41	0.449429086538461 \\
42	0.449759615384615 \\
43	0.452103365384615 \\
44	0.455328525641026 \\
45	0.456179887820513 \\
46	0.457732371794872 \\
47	0.463762019230769 \\
48	0.460496794871795 \\
49	0.46816907051282 \\
50	0.473106971153846 \\
51	0.476292067307692 \\
52	0.475120192307692 \\
53	0.478525641025641 \\
54	0.482081330128205 \\
55	0.485016025641026 \\
56	0.488131009615385 \\
57	0.490244391025641 \\
58	0.495192307692308 \\
59	0.491726762820513 \\
60	0.496364182692308 \\
61	0.498457532051282 \\
62	0.504316907051282 \\
63	0.501642628205128 \\
64	0.503515625 \\
65	0.504707532051282 \\
66	0.511488381410256 \\
67	0.510106169871795 \\
68	0.507602163461539 \\
69	0.512630208333333 \\
70	0.513481570512821 \\
71	0.521213942307692 \\
72	0.524098557692308 \\
73	0.522796474358974 \\
74	0.520673076923077 \\
75	0.526372195512821 \\
76	0.518619791666667 \\
77	0.523287259615385 \\
78	0.527504006410257 \\
79	0.528876201923077 \\
80	0.529537259615385 \\
81	0.531981169871795 \\
82	0.528545673076923 \\
83	0.536217948717949 \\
84	0.528745993589744 \\
85	0.532652243589744 \\
86	0.532091346153846 \\
87	0.531139823717949 \\
88	0.535276442307692 \\
89	0.536247996794872 \\
90	0.537960737179487 \\
91	0.537800480769231 \\
92	0.540665064102564 \\
93	0.53994391025641 \\
94	0.538251201923077 \\
95	0.543599759615385 \\
96	0.541877003205128 \\
97	0.541746794871795 \\
98	0.542097355769231 \\
99	0.542447916666667 \\
100	0.545863381410256 \\
101	0.549278846153846 \\
102	0.546804887820513 \\
103	0.551883012820513 \\
104	0.544010416666667 \\
105	0.549529246794872 \\
106	0.552584134615385 \\
107	0.552704326923077 \\
108	0.554286858974359 \\
109	0.55302483974359 \\
110	0.552093349358974 \\
111	0.551913060897436 \\
112	0.557051282051282 \\
113	0.559244791666667 \\
114	0.555729166666667 \\
115	0.559575320512821 \\
116	0.555939503205128 \\
117	0.562079326923077 \\
118	0.561578525641026 \\
119	0.566496394230769 \\
120	0.560406650641026 \\
121	0.561538461538462 \\
122	0.562840544871795 \\
123	0.563671875 \\
124	0.564543269230769 \\
125	0.564623397435898 \\
126	0.564803685897436 \\
127	0.561768830128205 \\
128	0.564022435897436 \\
129	0.564733573717949 \\
130	0.571885016025641 \\
131	0.565965544871795 \\
132	0.56963141025641 \\
133	0.570883413461538 \\
134	0.568319310897436 \\
135	0.569721554487179 \\
136	0.574629407051282 \\
137	0.572155448717949 \\
138	0.571264022435897 \\
139	0.573607772435897 \\
140	0.572726362179487 \\
141	0.570202323717949 \\
142	0.575120192307692 \\
143	0.574178685897436 \\
144	0.572986778846154 \\
145	0.568930288461538 \\
146	0.573477564102564 \\
147	0.572676282051282 \\
148	0.577754407051282 \\
149	0.577644230769231 \\
150	0.576262019230769 \\
151	0.572375801282051 \\
152	0.579366987179487 \\
153	0.578205128205128 \\
154	0.580068108974359 \\
155	0.580088141025641 \\
156	0.580679086538462 \\
157	0.58046875 \\
158	0.577403846153846 \\
159	0.576322115384615 \\
160	0.579236778846154 \\
161	0.580228365384615 \\
162	0.585586939102564 \\
163	0.585406650641026 \\
164	0.582381810897436 \\
165	0.586328125 \\
166	0.583153044871795 \\
167	0.579266826923077 \\
168	0.584334935897436 \\
169	0.582091346153846 \\
170	0.582572115384615 \\
171	0.582461939102564 \\
172	0.585797275641026 \\
173	0.584535256410256 \\
174	0.583563701923077 \\
175	0.582792467948718 \\
176	0.587610176282051 \\
177	0.587269631410256 \\
178	0.580528846153846 \\
179	0.589132612179487 \\
180	0.580618990384615 \\
181	0.58174078525641 \\
182	0.586338141025641 \\
183	0.589042467948718 \\
184	0.587890625 \\
185	0.587930689102564 \\
186	0.583904246794872 \\
187	0.586889022435897 \\
188	0.588261217948718 \\
189	0.588301282051282 \\
190	0.586879006410256 \\
191	0.588231169871795 \\
192	0.589362980769231 \\
193	0.588852163461538 \\
194	0.589833733974359 \\
195	0.590154246794872 \\
196	0.587179487179487 \\
197	0.589983974358974 \\
198	0.590695112179487 \\
199	0.58779046474359 \\
200	0.588912259615385 \\
201	0.594200721153846 \\
202	0.591957131410256 \\
203	0.587620192307692 \\
204	0.588721955128205 \\
205	0.590144230769231 \\
206	0.592297676282051 \\
207	0.592497996794872 \\
208	0.59228766025641 \\
209	0.590905448717949 \\
210	0.588802083333333 \\
211	0.589673477564103 \\
212	0.591866987179487 \\
213	0.596183894230769 \\
214	0.592057291666667 \\
215	0.589703525641026 \\
216	0.591736778846154 \\
217	0.587720352564103 \\
218	0.596474358974359 \\
219	0.592918669871795 \\
220	0.593950320512821 \\
221	0.595012019230769 \\
222	0.597566105769231 \\
223	0.594370993589744 \\
224	0.595192307692308 \\
225	0.592207532051282 \\
226	0.591907051282051 \\
227	0.595372596153846 \\
228	0.589393028846154 \\
229	0.595512820512821 \\
230	0.59463141025641 \\
231	0.594521233974359 \\
232	0.597325721153846 \\
233	0.5953125 \\
234	0.597125400641026 \\
235	0.595172275641026 \\
236	0.596594551282051 \\
237	0.596304086538462 \\
238	0.597736378205128 \\
239	0.596644631410256 \\
240	0.595452724358974 \\
241	0.598547676282051 \\
242	0.597435897435897 \\
243	0.596063701923077 \\
244	0.596804887820513 \\
245	0.596023637820513 \\
246	0.596073717948718 \\
247	0.599499198717949 \\
248	0.595883413461539 \\
249	0.596875 \\
250	0.597526041666667 \\
251	0.596634615384615 \\
252	0.597596153846154 \\
253	0.596915064102564 \\
254	0.597676282051282 \\
255	0.594711538461538 \\
256	0.600030048076923 \\
257	0.600070112179487 \\
258	0.597205528846154 \\
259	0.591846955128205 \\
260	0.597516025641026 \\
261	0.59970953525641 \\
262	0.602293669871795 \\
263	0.597285657051282 \\
264	0.602714342948718 \\
265	0.600090144230769 \\
266	0.599178685897436 \\
267	0.598968349358974 \\
268	0.599158653846154 \\
269	0.594671474358974 \\
270	0.598026842948718 \\
271	0.603545673076923 \\
272	0.600030048076923 \\
273	0.603605769230769 \\
274	0.606800881410256 \\
275	0.601141826923077 \\
276	0.596804887820513 \\
277	0.599449118589743 \\
278	0.599158653846154 \\
279	0.597996794871795 \\
280	0.601302083333333 \\
281	0.600991586538462 \\
282	0.598828125 \\
283	0.602654246794872 \\
284	0.599379006410256 \\
285	0.597055288461539 \\
286	0.599178685897436 \\
287	0.597185496794872 \\
288	0.599829727564103 \\
289	0.596694711538462 \\
290	0.601772836538462 \\
291	0.597896634615385 \\
292	0.598808092948718 \\
293	0.601953125 \\
294	0.602423878205128 \\
295	0.601552483974359 \\
296	0.604306891025641 \\
297	0.603876201923077 \\
298	0.601913060897436 \\
299	0.603866185897436 \\
300	0.602824519230769 \\
301	0.604176682692308 \\
302	0.601292067307692 \\
303	0.599138621794872 \\
304	0.599449118589744 \\
305	0.602644230769231 \\
306	0.601221955128205 \\
307	0.601802884615385 \\
308	0.601842948717949 \\
309	0.604026442307692 \\
310	0.603295272435897 \\
311	0.602073317307692 \\
312	0.60380608974359 \\
313	0.604377003205128 \\
314	0.602664262820513 \\
315	0.602063301282051 \\
316	0.602914663461538 \\
317	0.605889423076923 \\
318	0.603816105769231 \\
319	0.604617387820513 \\
320	0.606720753205128 \\
321	0.598277243589744 \\
322	0.60546875 \\
323	0.60302483974359 \\
324	0.602263621794872 \\
325	0.605929487179487 \\
326	0.603205128205128 \\
327	0.603936298076923 \\
328	0.606229967948718 \\
329	0.602403846153846 \\
330	0.602804487179487 \\
331	0.601642628205128 \\
332	0.603235176282051 \\
333	0.602163461538461 \\
334	0.602013221153846 \\
335	0.607251602564103 \\
336	0.607722355769231 \\
337	0.606290064102564 \\
338	0.603996394230769 \\
339	0.599499198717949 \\
340	0.602924679487179 \\
341	0.604457131410256 \\
342	0.606179887820513 \\
343	0.603345352564103 \\
344	0.604537259615385 \\
345	0.601031650641026 \\
346	0.599749599358974 \\
347	0.605639022435897 \\
348	0.608253205128205 \\
349	0.606780849358974 \\
350	0.603285256410256 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.00952524038461539 \\
1	0.0251702724358974 \\
2	0.0407852564102564 \\
3	0.0580328525641026 \\
4	0.0720953525641026 \\
5	0.0775440705128205 \\
6	0.0896935096153846 \\
7	0.107822516025641 \\
8	0.117157451923077 \\
9	0.13359375 \\
10	0.140194310897436 \\
11	0.154577323717949 \\
12	0.172886618589744 \\
13	0.187620192307692 \\
14	0.193449519230769 \\
15	0.213681891025641 \\
16	0.227764423076923 \\
17	0.232341746794872 \\
18	0.248137019230769 \\
19	0.253966346153846 \\
20	0.258723958333333 \\
21	0.272686298076923 \\
22	0.282181490384615 \\
23	0.291245993589744 \\
24	0.300971554487179 \\
25	0.300170272435897 \\
26	0.306079727564103 \\
27	0.316706730769231 \\
28	0.324669471153846 \\
29	0.325470753205128 \\
30	0.333794070512821 \\
31	0.340354567307692 \\
32	0.348717948717949 \\
33	0.342427884615385 \\
34	0.349469150641026 \\
35	0.351832932692308 \\
36	0.360526842948718 \\
37	0.365264423076923 \\
38	0.367668269230769 \\
39	0.376121794871795 \\
40	0.380198317307692 \\
41	0.380098157051282 \\
42	0.39364983974359 \\
43	0.39111578525641 \\
44	0.388651842948718 \\
45	0.390154246794872 \\
46	0.400120192307692 \\
47	0.39755608974359 \\
48	0.403796073717949 \\
49	0.414753605769231 \\
50	0.412880608974359 \\
51	0.406730769230769 \\
52	0.423257211538462 \\
53	0.423998397435897 \\
54	0.419791666666667 \\
55	0.420462740384615 \\
56	0.432231570512821 \\
57	0.429126602564103 \\
58	0.430528846153846 \\
59	0.425230368589744 \\
60	0.43525641025641 \\
61	0.43262219551282 \\
62	0.428866185897436 \\
63	0.443790064102564 \\
64	0.451512419871795 \\
65	0.443830128205128 \\
66	0.453896233974359 \\
67	0.443349358974359 \\
68	0.439573317307692 \\
69	0.452694310897436 \\
70	0.450821314102564 \\
71	0.461678685897436 \\
72	0.46113782051282 \\
73	0.46171875 \\
74	0.462389823717949 \\
75	0.456079727564103 \\
76	0.464032451923077 \\
77	0.465004006410256 \\
78	0.470592948717949 \\
79	0.470262419871795 \\
80	0.465104166666667 \\
81	0.468890224358974 \\
82	0.471524439102564 \\
83	0.478886217948718 \\
84	0.469110576923077 \\
85	0.474028445512821 \\
86	0.468028846153846 \\
87	0.477413862179487 \\
88	0.475050080128205 \\
89	0.473307291666667 \\
90	0.486678685897436 \\
91	0.477203525641026 \\
92	0.487059294871795 \\
93	0.482311698717949 \\
94	0.477023237179487 \\
95	0.476342147435897 \\
96	0.489212740384615 \\
97	0.478335336538461 \\
98	0.491416266025641 \\
99	0.491035657051282 \\
100	0.485516826923077 \\
101	0.482732371794872 \\
102	0.487459935897436 \\
103	0.48896233974359 \\
104	0.494391025641026 \\
105	0.487109375 \\
106	0.492898637820513 \\
107	0.496544471153846 \\
108	0.492808493589744 \\
109	0.490715144230769 \\
110	0.493930288461539 \\
111	0.491646634615385 \\
112	0.496564503205128 \\
113	0.497405849358974 \\
114	0.497065304487179 \\
115	0.495893429487179 \\
116	0.49911858974359 \\
117	0.494801682692308 \\
118	0.50020032051282 \\
119	0.505629006410256 \\
120	0.500560897435897 \\
121	0.505078125 \\
122	0.503295272435897 \\
123	0.505639022435898 \\
124	0.498617788461538 \\
125	0.505308493589744 \\
126	0.512680288461538 \\
127	0.502714342948718 \\
128	0.508603766025641 \\
129	0.510206330128205 \\
130	0.51416266025641 \\
131	0.513812099358974 \\
132	0.507882612179487 \\
133	0.507822516025641 \\
134	0.515494791666667 \\
135	0.502694310897436 \\
136	0.512219551282051 \\
137	0.512159455128205 \\
138	0.513762019230769 \\
139	0.510536858974359 \\
140	0.522225560897436 \\
141	0.503776041666667 \\
142	0.517437900641026 \\
143	0.515354567307692 \\
144	0.519000400641026 \\
145	0.501802884615385 \\
146	0.506440304487179 \\
147	0.514072516025641 \\
148	0.512289663461538 \\
149	0.519511217948718 \\
150	0.514923878205128 \\
151	0.520723157051282 \\
152	0.520753205128205 \\
153	0.504607371794872 \\
154	0.514753605769231 \\
155	0.518139022435897 \\
156	0.519090544871795 \\
157	0.522936698717949 \\
158	0.52763421474359 \\
159	0.512469951923077 \\
160	0.520703125 \\
161	0.527744391025641 \\
162	0.523317307692308 \\
163	0.523086939102564 \\
164	0.534695512820513 \\
165	0.52470953525641 \\
166	0.519300881410256 \\
167	0.522826522435897 \\
168	0.533944310897436 \\
169	0.517057291666667 \\
170	0.528655849358974 \\
171	0.529947916666667 \\
172	0.526883012820513 \\
173	0.524919871794872 \\
174	0.528385416666667 \\
175	0.524499198717949 \\
176	0.525230368589743 \\
177	0.532882612179487 \\
178	0.534675480769231 \\
179	0.533603766025641 \\
180	0.542698317307692 \\
181	0.526532451923077 \\
182	0.537229567307692 \\
183	0.527594150641026 \\
184	0.530809294871795 \\
185	0.53622796474359 \\
186	0.53388421474359 \\
187	0.535657051282051 \\
188	0.538131009615385 \\
189	0.536879006410256 \\
190	0.539633413461538 \\
191	0.534515224358974 \\
192	0.53145032051282 \\
193	0.529366987179487 \\
194	0.521935096153846 \\
195	0.531099759615385 \\
196	0.538611778846154 \\
197	0.542317708333333 \\
198	0.538922275641026 \\
199	0.540955528846154 \\
200	0.540474759615385 \\
201	0.542728365384615 \\
202	0.542377804487179 \\
203	0.539713541666667 \\
204	0.535957532051282 \\
205	0.541866987179487 \\
206	0.538441506410256 \\
207	0.543679887820513 \\
208	0.548056891025641 \\
209	0.547686298076923 \\
210	0.53690905448718 \\
211	0.546163862179487 \\
212	0.542417868589744 \\
213	0.534204727564103 \\
214	0.541556490384616 \\
215	0.537980769230769 \\
216	0.539813701923077 \\
217	0.543209134615385 \\
218	0.545943509615385 \\
219	0.541796875 \\
220	0.552644230769231 \\
221	0.549078525641026 \\
222	0.54472155448718 \\
223	0.543689903846154 \\
224	0.550450721153846 \\
225	0.534114583333333 \\
226	0.547075320512821 \\
227	0.54306891025641 \\
228	0.552964743589744 \\
229	0.549098557692308 \\
230	0.532021233974359 \\
231	0.553485576923077 \\
232	0.555038060897436 \\
233	0.546474358974359 \\
234	0.549148637820513 \\
235	0.552694310897436 \\
236	0.551682692307692 \\
237	0.552644230769231 \\
238	0.550540865384615 \\
239	0.548036858974359 \\
240	0.542217548076923 \\
241	0.544060496794872 \\
242	0.55478766025641 \\
243	0.549829727564103 \\
244	0.550971554487179 \\
245	0.550791266025641 \\
246	0.55575921474359 \\
247	0.549439102564103 \\
248	0.559014423076923 \\
249	0.554366987179487 \\
250	0.548407451923077 \\
251	0.553766025641026 \\
252	0.548036858974359 \\
253	0.559795673076923 \\
254	0.544120592948718 \\
255	0.551021634615385 \\
256	0.556670673076923 \\
257	0.557181490384615 \\
258	0.555458733974359 \\
259	0.55840344551282 \\
260	0.550831330128205 \\
261	0.551913060897436 \\
262	0.558563701923077 \\
263	0.54541266025641 \\
264	0.555508814102564 \\
265	0.557502003205128 \\
266	0.547666266025641 \\
267	0.554377003205128 \\
268	0.558663862179487 \\
269	0.557692307692308 \\
270	0.555829326923077 \\
271	0.562189503205128 \\
272	0.554837740384615 \\
273	0.557732371794872 \\
274	0.548327323717949 \\
275	0.560086137820513 \\
276	0.556209935897436 \\
277	0.555629006410256 \\
278	0.560176282051282 \\
279	0.560206330128205 \\
280	0.559284855769231 \\
281	0.560396634615385 \\
282	0.561177884615385 \\
283	0.564152644230769 \\
284	0.55830328525641 \\
285	0.556239983974359 \\
286	0.551732772435897 \\
287	0.563000801282051 \\
288	0.552524038461539 \\
289	0.558844150641026 \\
290	0.551953125 \\
291	0.55956530448718 \\
292	0.562560096153846 \\
293	0.553455528846154 \\
294	0.560396634615385 \\
295	0.564202724358974 \\
296	0.565514823717949 \\
297	0.565795272435897 \\
298	0.559525240384615 \\
299	0.55166266025641 \\
300	0.566586538461538 \\
301	0.555558894230769 \\
302	0.566616586538461 \\
303	0.567247596153846 \\
304	0.560416666666667 \\
305	0.559425080128205 \\
306	0.560266426282051 \\
307	0.568639823717949 \\
308	0.566356169871795 \\
309	0.562900641025641 \\
310	0.570653044871795 \\
311	0.567548076923077 \\
312	0.570092147435897 \\
313	0.563581730769231 \\
314	0.569401041666667 \\
315	0.56572516025641 \\
316	0.552924679487179 \\
317	0.574128605769231 \\
318	0.560897435897436 \\
319	0.559555288461538 \\
320	0.568249198717949 \\
321	0.56864983974359 \\
322	0.571113782051282 \\
323	0.56943108974359 \\
324	0.568389423076923 \\
325	0.560336538461538 \\
326	0.564913862179487 \\
327	0.574068509615385 \\
328	0.568279246794872 \\
329	0.560216346153846 \\
330	0.566796875 \\
331	0.568149038461538 \\
332	0.572115384615385 \\
333	0.570162259615385 \\
334	0.571083733974359 \\
335	0.573798076923077 \\
336	0.568820112179487 \\
337	0.563110977564103 \\
338	0.567367788461538 \\
339	0.56435296474359 \\
340	0.561538461538462 \\
341	0.577684294871795 \\
342	0.565685096153846 \\
343	0.571554487179487 \\
344	0.561999198717949 \\
345	0.565284455128205 \\
346	0.574859775641026 \\
347	0.568048878205128 \\
348	0.560977564102564 \\
349	0.569360977564103 \\
350	0.570622996794872 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	0.525604351157397 \\
1	0.525604351157397 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=160,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.94, ymax=0.96,
%ymode=log,
ytick={0.94, 0.95, 0.96},
yticklabels={$0.94$,$0.95$,$0.96$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.148578577788926)
--(axis cs:0,0.078938355708611)
--(axis cs:1,0.846960086378428)
--(axis cs:2,0.889741827107529)
--(axis cs:3,0.912895279366243)
--(axis cs:4,0.921944916994592)
--(axis cs:5,0.92745462339779)
--(axis cs:6,0.936233630839756)
--(axis cs:7,0.932740435741572)
--(axis cs:8,0.935297904552996)
--(axis cs:9,0.938264599721503)
--(axis cs:10,0.936019932454963)
--(axis cs:11,0.938191263123741)
--(axis cs:12,0.940607120919923)
--(axis cs:13,0.93932565840727)
--(axis cs:14,0.941307979629902)
--(axis cs:15,0.943305616699811)
--(axis cs:16,0.939542128244652)
--(axis cs:17,0.941732926244032)
--(axis cs:18,0.944829089848091)
--(axis cs:19,0.940922707369239)
--(axis cs:20,0.940000282779112)
--(axis cs:21,0.942842137782032)
--(axis cs:22,0.940423457702361)
--(axis cs:23,0.941099976762952)
--(axis cs:24,0.934959492719211)
--(axis cs:25,0.946866306713621)
--(axis cs:26,0.943267254182818)
--(axis cs:27,0.941317838980891)
--(axis cs:28,0.943689335543846)
--(axis cs:29,0.938104248621525)
--(axis cs:30,0.940413781660532)
--(axis cs:31,0.944317958978515)
--(axis cs:32,0.941317927874458)
--(axis cs:33,0.945323033864895)
--(axis cs:34,0.939937731373511)
--(axis cs:35,0.942970218337087)
--(axis cs:36,0.941957688401457)
--(axis cs:37,0.942674338665064)
--(axis cs:38,0.939492346761553)
--(axis cs:39,0.944891841145333)
--(axis cs:40,0.940354567043132)
--(axis cs:41,0.937995512632161)
--(axis cs:42,0.944491533536272)
--(axis cs:43,0.945488980193471)
--(axis cs:44,0.943822122771483)
--(axis cs:45,0.943515783615237)
--(axis cs:46,0.94289104608177)
--(axis cs:47,0.94389926727829)
--(axis cs:48,0.942874280398084)
--(axis cs:49,0.943778256682342)
--(axis cs:50,0.943736970878483)
--(axis cs:51,0.938637950654009)
--(axis cs:52,0.945384213759828)
--(axis cs:53,0.944443518556982)
--(axis cs:54,0.943263105539777)
--(axis cs:55,0.944289301962919)
--(axis cs:56,0.943219718566177)
--(axis cs:57,0.942444951279544)
--(axis cs:58,0.948346845004258)
--(axis cs:59,0.946590011739649)
--(axis cs:60,0.945075483432726)
--(axis cs:61,0.945976040526923)
--(axis cs:62,0.946767461618493)
--(axis cs:63,0.943796022975603)
--(axis cs:64,0.940964790779229)
--(axis cs:65,0.946151394572298)
--(axis cs:66,0.945146981728411)
--(axis cs:67,0.947270283248693)
--(axis cs:68,0.945783786895983)
--(axis cs:69,0.946971664602537)
--(axis cs:70,0.945325274750223)
--(axis cs:71,0.945482042560814)
--(axis cs:72,0.947583918780216)
--(axis cs:73,0.940869247182779)
--(axis cs:74,0.943906529262482)
--(axis cs:75,0.945175121550282)
--(axis cs:76,0.948793886193007)
--(axis cs:77,0.944411500918185)
--(axis cs:78,0.948645289893877)
--(axis cs:79,0.945557540673204)
--(axis cs:80,0.944667158420495)
--(axis cs:81,0.946042712275798)
--(axis cs:82,0.943617248853331)
--(axis cs:83,0.945032679966532)
--(axis cs:84,0.944445163927002)
--(axis cs:85,0.943516505986705)
--(axis cs:86,0.942695179798105)
--(axis cs:87,0.94774386558397)
--(axis cs:88,0.946422027745111)
--(axis cs:89,0.946706492166008)
--(axis cs:90,0.948206588669951)
--(axis cs:91,0.945003799484747)
--(axis cs:92,0.948757156901113)
--(axis cs:93,0.94549708639653)
--(axis cs:94,0.946019559646055)
--(axis cs:95,0.94634621706521)
--(axis cs:96,0.945303587804007)
--(axis cs:97,0.94733501154764)
--(axis cs:98,0.948126541707351)
--(axis cs:99,0.948485049241541)
--(axis cs:100,0.947591082076125)
--(axis cs:101,0.944306716656853)
--(axis cs:102,0.94367865409814)
--(axis cs:103,0.947390236195693)
--(axis cs:104,0.948395912582429)
--(axis cs:105,0.946371356605025)
--(axis cs:106,0.94529187100528)
--(axis cs:107,0.946845565582268)
--(axis cs:108,0.946707565631359)
--(axis cs:109,0.947659243412302)
--(axis cs:110,0.946447000308799)
--(axis cs:111,0.947990464441246)
--(axis cs:112,0.948911680411822)
--(axis cs:113,0.9483776602882)
--(axis cs:114,0.947713018885355)
--(axis cs:115,0.949406345574414)
--(axis cs:116,0.947592162328864)
--(axis cs:117,0.945246212722951)
--(axis cs:118,0.948213857193102)
--(axis cs:119,0.949493799803303)
--(axis cs:120,0.945758906196363)
--(axis cs:121,0.947444406573559)
--(axis cs:122,0.949960427246703)
--(axis cs:123,0.947995838153591)
--(axis cs:124,0.951306464807485)
--(axis cs:125,0.950405062417341)
--(axis cs:126,0.948119626429876)
--(axis cs:127,0.945174723558294)
--(axis cs:128,0.944814342163504)
--(axis cs:129,0.94999974514961)
--(axis cs:130,0.948719921565777)
--(axis cs:131,0.949427582696458)
--(axis cs:132,0.947551149337873)
--(axis cs:133,0.949672894897034)
--(axis cs:134,0.947796043736897)
--(axis cs:135,0.948064117392976)
--(axis cs:136,0.948853036146775)
--(axis cs:137,0.948577996815239)
--(axis cs:138,0.94654324451148)
--(axis cs:139,0.949977958049417)
--(axis cs:140,0.948957479518784)
--(axis cs:141,0.948656942635791)
--(axis cs:142,0.94804294958869)
--(axis cs:143,0.945810250271055)
--(axis cs:144,0.948722622019015)
--(axis cs:145,0.949655862986735)
--(axis cs:146,0.949625938358961)
--(axis cs:147,0.947728846119063)
--(axis cs:148,0.947250320791926)
--(axis cs:149,0.949569788523285)
--(axis cs:150,0.94689566805686)
--(axis cs:151,0.947934827865923)
--(axis cs:152,0.948111443735075)
--(axis cs:153,0.948746507889933)
--(axis cs:154,0.94981333698251)
--(axis cs:155,0.949207978136064)
--(axis cs:156,0.950637806721781)
--(axis cs:157,0.949855996483399)
--(axis cs:158,0.948498075607841)
--(axis cs:159,0.947773432665943)
--(axis cs:160,0.950261298655906)
--(axis cs:160,0.954695597895818)
--(axis cs:160,0.954695597895818)
--(axis cs:159,0.954812774230609)
--(axis cs:158,0.954419104195115)
--(axis cs:157,0.954084890216109)
--(axis cs:156,0.954596183426002)
--(axis cs:155,0.953801566198911)
--(axis cs:154,0.955543805874632)
--(axis cs:153,0.954532432996767)
--(axis cs:152,0.954059122767388)
--(axis cs:151,0.95267323863654)
--(axis cs:150,0.952619418150036)
--(axis cs:149,0.955471775516124)
--(axis cs:148,0.953388533887877)
--(axis cs:147,0.955503912501626)
--(axis cs:146,0.953491364596703)
--(axis cs:145,0.953107375929521)
--(axis cs:144,0.954979656306109)
--(axis cs:143,0.953966535443231)
--(axis cs:142,0.95358112676599)
--(axis cs:141,0.954629695295244)
--(axis cs:140,0.952581929348212)
--(axis cs:139,0.953816684807726)
--(axis cs:138,0.956158418050096)
--(axis cs:137,0.955047311066535)
--(axis cs:136,0.955672825922191)
--(axis cs:135,0.954498998370571)
--(axis cs:134,0.955313562174434)
--(axis cs:133,0.953513681457646)
--(axis cs:132,0.95302612898725)
--(axis cs:131,0.95429778676167)
--(axis cs:130,0.953373674493336)
--(axis cs:129,0.953487015934134)
--(axis cs:128,0.954539106112358)
--(axis cs:127,0.95517164343678)
--(axis cs:126,0.954266457313967)
--(axis cs:125,0.954644198666402)
--(axis cs:124,0.955505419428968)
--(axis cs:123,0.954043878595178)
--(axis cs:122,0.955681506250834)
--(axis cs:121,0.953548512145653)
--(axis cs:120,0.953702300700189)
--(axis cs:119,0.953923687881426)
--(axis cs:118,0.955265206846306)
--(axis cs:117,0.954091841464241)
--(axis cs:116,0.951799771168672)
--(axis cs:115,0.955319639647261)
--(axis cs:114,0.952656439242724)
--(axis cs:113,0.955778743652687)
--(axis cs:112,0.95359755604138)
--(axis cs:111,0.953164092209001)
--(axis cs:110,0.952690930725683)
--(axis cs:109,0.953895559543363)
--(axis cs:108,0.953438678211006)
--(axis cs:107,0.952577156092609)
--(axis cs:106,0.954192427024277)
--(axis cs:105,0.95205844635064)
--(axis cs:104,0.953058828796881)
--(axis cs:103,0.952732916513666)
--(axis cs:102,0.955143698118609)
--(axis cs:101,0.951213603540191)
--(axis cs:100,0.952893831716979)
--(axis cs:99,0.954724618246144)
--(axis cs:98,0.952250613465063)
--(axis cs:97,0.952080013082902)
--(axis cs:96,0.95393440480683)
--(axis cs:95,0.95210667702346)
--(axis cs:94,0.953395464984487)
--(axis cs:93,0.953802482568987)
--(axis cs:92,0.95178933324667)
--(axis cs:91,0.952240658643332)
--(axis cs:90,0.953494458128079)
--(axis cs:89,0.953008717193598)
--(axis cs:88,0.952738994422376)
--(axis cs:87,0.952679471854453)
--(axis cs:86,0.952170891630466)
--(axis cs:85,0.955906215688171)
--(axis cs:84,0.953707545432604)
--(axis cs:83,0.954205312644305)
--(axis cs:82,0.950255903856029)
--(axis cs:81,0.952633396098586)
--(axis cs:80,0.954016646998224)
--(axis cs:79,0.95328790267655)
--(axis cs:78,0.954510498283463)
--(axis cs:77,0.953733511397086)
--(axis cs:76,0.954200264053299)
--(axis cs:75,0.951715272538388)
--(axis cs:74,0.954638729358208)
--(axis cs:73,0.951233585329537)
--(axis cs:72,0.954101733929144)
--(axis cs:71,0.952616787488447)
--(axis cs:70,0.949987225249777)
--(axis cs:69,0.953236155594507)
--(axis cs:68,0.953492690936529)
--(axis cs:67,0.952706625618302)
--(axis cs:66,0.954922291670604)
--(axis cs:65,0.952555501979426)
--(axis cs:64,0.951376650107471)
--(axis cs:63,0.953094371113067)
--(axis cs:62,0.952147255130276)
--(axis cs:61,0.949875252576525)
--(axis cs:60,0.950321684054959)
--(axis cs:59,0.952286219787445)
--(axis cs:58,0.95233049489722)
--(axis cs:57,0.950412191577599)
--(axis cs:56,0.951146044980621)
--(axis cs:55,0.950692225130677)
--(axis cs:54,0.9547510570218)
--(axis cs:53,0.950861284398683)
--(axis cs:52,0.953053286240172)
--(axis cs:51,0.955504598607074)
--(axis cs:50,0.951575529121517)
--(axis cs:49,0.951480364007313)
--(axis cs:48,0.950144500390094)
--(axis cs:47,0.952714033214321)
--(axis cs:46,0.953291219928082)
--(axis cs:45,0.953844130177866)
--(axis cs:44,0.95379949052901)
--(axis cs:43,0.953648950841012)
--(axis cs:42,0.95189085562629)
--(axis cs:41,0.951998329732372)
--(axis cs:40,0.949215937882976)
--(axis cs:39,0.950197444568953)
--(axis cs:38,0.954457776391157)
--(axis cs:37,0.948735759857104)
--(axis cs:36,0.949821868248789)
--(axis cs:35,0.950564264421533)
--(axis cs:34,0.950718056803829)
--(axis cs:33,0.94993558682476)
--(axis cs:32,0.950484719908793)
--(axis cs:31,0.949578284863849)
--(axis cs:30,0.950180430162128)
--(axis cs:29,0.945354803102613)
--(axis cs:28,0.947651489579307)
--(axis cs:27,0.950346262004331)
--(axis cs:26,0.948812487196492)
--(axis cs:25,0.954003459296231)
--(axis cs:24,0.94883053191133)
--(axis cs:23,0.953004087276457)
--(axis cs:22,0.949901357568575)
--(axis cs:21,0.952131692267229)
--(axis cs:20,0.952117943821874)
--(axis cs:19,0.949940901005145)
--(axis cs:18,0.95503236335388)
--(axis cs:17,0.950062024494884)
--(axis cs:16,0.951282994908058)
--(axis cs:15,0.951414210886396)
--(axis cs:14,0.951187402143497)
--(axis cs:13,0.950775942577952)
--(axis cs:12,0.951457226370718)
--(axis cs:11,0.951363847713697)
--(axis cs:10,0.951926496116465)
--(axis cs:9,0.947403503726773)
--(axis cs:8,0.949854496924836)
--(axis cs:7,0.943060056869265)
--(axis cs:6,0.948133672115909)
--(axis cs:5,0.942957938178565)
--(axis cs:4,0.935752127340384)
--(axis cs:3,0.933833476791392)
--(axis cs:2,0.92933144875454)
--(axis cs:1,0.891086403769356)
--(axis cs:0,0.148578577788926)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.148578577788926)
--(axis cs:0,0.078938355708611)
--(axis cs:1,0.66527428333936)
--(axis cs:2,0.892691191976539)
--(axis cs:3,0.921739125968225)
--(axis cs:4,0.931668067393216)
--(axis cs:5,0.937276750447372)
--(axis cs:6,0.941108909421972)
--(axis cs:7,0.943657551414326)
--(axis cs:8,0.940664001625317)
--(axis cs:9,0.944205554238377)
--(axis cs:10,0.944907984582063)
--(axis cs:11,0.947288475071949)
--(axis cs:12,0.947527328916791)
--(axis cs:13,0.948650237992347)
--(axis cs:14,0.948911812986925)
--(axis cs:15,0.946321354307684)
--(axis cs:16,0.949837091649288)
--(axis cs:17,0.946614800929303)
--(axis cs:18,0.94873913399791)
--(axis cs:19,0.946063924091479)
--(axis cs:20,0.946642473807117)
--(axis cs:21,0.949100357317042)
--(axis cs:22,0.946966525182325)
--(axis cs:23,0.948333867356301)
--(axis cs:24,0.945132100031512)
--(axis cs:25,0.947562296039757)
--(axis cs:26,0.949261476827116)
--(axis cs:27,0.946496173424436)
--(axis cs:28,0.947796960733095)
--(axis cs:29,0.946078745785534)
--(axis cs:30,0.948009341295738)
--(axis cs:31,0.948605674057843)
--(axis cs:32,0.948657033259473)
--(axis cs:33,0.947036436587743)
--(axis cs:34,0.948334956547585)
--(axis cs:35,0.94703557199333)
--(axis cs:36,0.946245657374969)
--(axis cs:37,0.946679252582958)
--(axis cs:38,0.947585247602304)
--(axis cs:39,0.949270946560321)
--(axis cs:40,0.948681014635266)
--(axis cs:41,0.947441990721421)
--(axis cs:42,0.946578531292372)
--(axis cs:43,0.948776374586765)
--(axis cs:44,0.946483667710109)
--(axis cs:45,0.947718401654275)
--(axis cs:46,0.948313234975593)
--(axis cs:47,0.949839249532801)
--(axis cs:48,0.948148849464757)
--(axis cs:49,0.949183542297783)
--(axis cs:50,0.947558217864718)
--(axis cs:51,0.947930403510617)
--(axis cs:52,0.948695050550994)
--(axis cs:53,0.949532337055615)
--(axis cs:54,0.948872910218426)
--(axis cs:55,0.94980165401664)
--(axis cs:56,0.950011564694441)
--(axis cs:57,0.950180182095559)
--(axis cs:58,0.946199505305437)
--(axis cs:59,0.947803553380086)
--(axis cs:60,0.949790438656349)
--(axis cs:61,0.95028884969738)
--(axis cs:62,0.950491139664893)
--(axis cs:63,0.949509163017105)
--(axis cs:64,0.950373723489336)
--(axis cs:65,0.951454830674572)
--(axis cs:66,0.948184157648415)
--(axis cs:67,0.949818104292488)
--(axis cs:68,0.946722432724169)
--(axis cs:69,0.94834412373486)
--(axis cs:70,0.950270387214608)
--(axis cs:71,0.949816239592088)
--(axis cs:72,0.94892138867446)
--(axis cs:73,0.949558429351522)
--(axis cs:74,0.948797840119302)
--(axis cs:75,0.95030882925146)
--(axis cs:76,0.951646513277215)
--(axis cs:77,0.950403936017701)
--(axis cs:78,0.949856865467034)
--(axis cs:79,0.947766851028705)
--(axis cs:80,0.949065883140089)
--(axis cs:81,0.949550123826357)
--(axis cs:82,0.952074043120276)
--(axis cs:83,0.950145052339443)
--(axis cs:84,0.950217011006409)
--(axis cs:85,0.949808948851161)
--(axis cs:86,0.947752148547099)
--(axis cs:87,0.950799314798321)
--(axis cs:88,0.949622885552917)
--(axis cs:89,0.950428217299077)
--(axis cs:90,0.951780045345398)
--(axis cs:91,0.948560637617174)
--(axis cs:92,0.951868806280194)
--(axis cs:93,0.950537254259088)
--(axis cs:94,0.951210870708419)
--(axis cs:95,0.951612493848047)
--(axis cs:96,0.951537010583935)
--(axis cs:97,0.95059180900045)
--(axis cs:98,0.952483035581143)
--(axis cs:99,0.951128055543478)
--(axis cs:100,0.949897050738337)
--(axis cs:101,0.950797647626341)
--(axis cs:102,0.951393335002751)
--(axis cs:103,0.949392550733311)
--(axis cs:104,0.951670873978773)
--(axis cs:105,0.949591607311178)
--(axis cs:106,0.949578032431625)
--(axis cs:107,0.952084157031614)
--(axis cs:108,0.950976438246695)
--(axis cs:109,0.951356994292064)
--(axis cs:110,0.950286970429239)
--(axis cs:111,0.950156283526942)
--(axis cs:112,0.949827912471638)
--(axis cs:113,0.949893149816036)
--(axis cs:114,0.951551282756267)
--(axis cs:115,0.951583914516848)
--(axis cs:116,0.950321804227363)
--(axis cs:117,0.948860663890539)
--(axis cs:118,0.949598217211422)
--(axis cs:119,0.950715698144115)
--(axis cs:120,0.950527327716004)
--(axis cs:121,0.951667758039857)
--(axis cs:122,0.951786263063382)
--(axis cs:123,0.951178311397437)
--(axis cs:124,0.949835390175868)
--(axis cs:125,0.950218490439084)
--(axis cs:126,0.951127380215116)
--(axis cs:127,0.951427148456335)
--(axis cs:128,0.951689564262268)
--(axis cs:129,0.951734735494159)
--(axis cs:130,0.951330701780429)
--(axis cs:131,0.950964434213685)
--(axis cs:132,0.950485082593348)
--(axis cs:133,0.950938739055463)
--(axis cs:134,0.95187589046358)
--(axis cs:135,0.950756352289483)
--(axis cs:136,0.950677447661607)
--(axis cs:137,0.951639136928847)
--(axis cs:138,0.951409459300472)
--(axis cs:139,0.952631487115)
--(axis cs:140,0.953517549261084)
--(axis cs:141,0.952260659389933)
--(axis cs:142,0.952147344915764)
--(axis cs:143,0.951753720872035)
--(axis cs:144,0.95114012630583)
--(axis cs:145,0.950760823514352)
--(axis cs:146,0.952701428242038)
--(axis cs:147,0.951842175777131)
--(axis cs:148,0.950950606842074)
--(axis cs:149,0.952570420135607)
--(axis cs:150,0.951127155490474)
--(axis cs:151,0.95152558224665)
--(axis cs:152,0.95225429671317)
--(axis cs:153,0.951158610179575)
--(axis cs:154,0.951876765589283)
--(axis cs:155,0.951067257047998)
--(axis cs:156,0.95105881541181)
--(axis cs:157,0.950799206496045)
--(axis cs:158,0.952315427298662)
--(axis cs:159,0.95192752691372)
--(axis cs:160,0.953699335321174)
--(axis cs:160,0.956822524284738)
--(axis cs:160,0.956822524284738)
--(axis cs:159,0.955969640573965)
--(axis cs:158,0.956043562849121)
--(axis cs:157,0.956328256558142)
--(axis cs:156,0.956237982617747)
--(axis cs:155,0.956021720784514)
--(axis cs:154,0.955396941307269)
--(axis cs:153,0.956576919377075)
--(axis cs:152,0.954973227917372)
--(axis cs:151,0.955832792137586)
--(axis cs:150,0.957385775544009)
--(axis cs:149,0.957097067549122)
--(axis cs:148,0.95569194241901)
--(axis cs:147,0.955831777424839)
--(axis cs:146,0.95598853481215)
--(axis cs:145,0.955666208505352)
--(axis cs:144,0.956302915566091)
--(axis cs:143,0.956228114103335)
--(axis cs:142,0.955780610749261)
--(axis cs:141,0.956513971151939)
--(axis cs:140,0.955757389162561)
--(axis cs:139,0.954865434067266)
--(axis cs:138,0.95581806533007)
--(axis cs:137,0.956258030558837)
--(axis cs:136,0.958374276476324)
--(axis cs:135,0.955947773326281)
--(axis cs:134,0.958592089831986)
--(axis cs:133,0.955673022028281)
--(axis cs:132,0.955749523317983)
--(axis cs:131,0.95651709287991)
--(axis cs:130,0.955673608564399)
--(axis cs:129,0.955469698003379)
--(axis cs:128,0.955684204210638)
--(axis cs:127,0.956393048588)
--(axis cs:126,0.95656966411986)
--(axis cs:125,0.955177137639733)
--(axis cs:124,0.955021444799501)
--(axis cs:123,0.956980555597636)
--(axis cs:122,0.955672172897209)
--(axis cs:121,0.955105640974921)
--(axis cs:120,0.954775935830794)
--(axis cs:119,0.956781223038151)
--(axis cs:118,0.95445812515311)
--(axis cs:117,0.955688289311431)
--(axis cs:116,0.95350362680712)
--(axis cs:115,0.955366516517635)
--(axis cs:114,0.954483200002353)
--(axis cs:113,0.954979079248003)
--(axis cs:112,0.953597272257426)
--(axis cs:111,0.955616499724289)
--(axis cs:110,0.956155455679136)
--(axis cs:109,0.955655013097099)
--(axis cs:108,0.955558352393699)
--(axis cs:107,0.95616707449548)
--(axis cs:106,0.956063901065912)
--(axis cs:105,0.954734131605078)
--(axis cs:104,0.95658035754832)
--(axis cs:103,0.954479062567181)
--(axis cs:102,0.953832958100698)
--(axis cs:101,0.956006539565777)
--(axis cs:100,0.954905904926687)
--(axis cs:99,0.954606242486079)
--(axis cs:98,0.956391656537083)
--(axis cs:97,0.955327218093146)
--(axis cs:96,0.953935587938232)
--(axis cs:95,0.956022974132249)
--(axis cs:94,0.954931370670892)
--(axis cs:93,0.95473522111037)
--(axis cs:92,0.955743570567096)
--(axis cs:91,0.952486160412383)
--(axis cs:90,0.955809240368887)
--(axis cs:89,0.955898753144273)
--(axis cs:88,0.956896510998808)
--(axis cs:87,0.955327532492319)
--(axis cs:86,0.954533873620389)
--(axis cs:85,0.953685509276918)
--(axis cs:84,0.954578247614281)
--(axis cs:83,0.954919602832971)
--(axis cs:82,0.954699355894502)
--(axis cs:81,0.954537006715516)
--(axis cs:80,0.954898094692424)
--(axis cs:79,0.954480685917108)
--(axis cs:78,0.955608036010798)
--(axis cs:77,0.954414413735993)
--(axis cs:76,0.955088400515889)
--(axis cs:75,0.956310628876619)
--(axis cs:74,0.955720324905328)
--(axis cs:73,0.953651238136163)
--(axis cs:72,0.953256874872338)
--(axis cs:71,0.953362639718257)
--(axis cs:70,0.954455598007067)
--(axis cs:69,0.953849533900608)
--(axis cs:68,0.954355153482728)
--(axis cs:67,0.954269026249384)
--(axis cs:66,0.954017197031387)
--(axis cs:65,0.954772078192423)
--(axis cs:64,0.954175229712635)
--(axis cs:63,0.953916021711959)
--(axis cs:62,0.954519636197176)
--(axis cs:61,0.954298588726265)
--(axis cs:60,0.953126741146606)
--(axis cs:59,0.951842382580505)
--(axis cs:58,0.952522785334957)
--(axis cs:57,0.955800421352717)
--(axis cs:56,0.953883139739057)
--(axis cs:55,0.953200193274)
--(axis cs:54,0.952889712934284)
--(axis cs:53,0.95364654225473)
--(axis cs:52,0.953082966690385)
--(axis cs:51,0.953016332942585)
--(axis cs:50,0.952803543219025)
--(axis cs:49,0.953956851790887)
--(axis cs:48,0.954660571717509)
--(axis cs:47,0.952108102683948)
--(axis cs:46,0.953534055664801)
--(axis cs:45,0.952789603271834)
--(axis cs:44,0.953054509629792)
--(axis cs:43,0.952539819994516)
--(axis cs:42,0.954068020431766)
--(axis cs:41,0.953527836864786)
--(axis cs:40,0.952950758763749)
--(axis cs:39,0.952168400730319)
--(axis cs:38,0.951775897717893)
--(axis cs:37,0.950696055298816)
--(axis cs:36,0.951499108634883)
--(axis cs:35,0.950593738351497)
--(axis cs:34,0.952419353797243)
--(axis cs:33,0.953510053560041)
--(axis cs:32,0.952636070188803)
--(axis cs:31,0.952587367814078)
--(axis cs:30,0.95280654540377)
--(axis cs:29,0.950827042391806)
--(axis cs:28,0.950963815128973)
--(axis cs:27,0.952133752683939)
--(axis cs:26,0.952878301498007)
--(axis cs:25,0.950890598048913)
--(axis cs:24,0.952189328539916)
--(axis cs:23,0.950842548899857)
--(axis cs:22,0.952402317182206)
--(axis cs:21,0.953324211648475)
--(axis cs:20,0.953834742941651)
--(axis cs:19,0.95275842812527)
--(axis cs:18,0.952130632011942)
--(axis cs:17,0.954154903504195)
--(axis cs:16,0.953149361552682)
--(axis cs:15,0.951900628450937)
--(axis cs:14,0.953974578638691)
--(axis cs:13,0.953427963978096)
--(axis cs:12,0.951726057782716)
--(axis cs:11,0.952434431331992)
--(axis cs:10,0.952197926747986)
--(axis cs:9,0.94889019699315)
--(axis cs:8,0.950415123990447)
--(axis cs:7,0.948591524940354)
--(axis cs:6,0.944944046243053)
--(axis cs:5,0.943996340685633)
--(axis cs:4,0.937743878419592)
--(axis cs:3,0.929361551371677)
--(axis cs:2,0.907393475511145)
--(axis cs:1,0.740136738828128)
--(axis cs:0,0.148578577788926)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.148578577788926)
--(axis cs:0,0.0789383557086109)
--(axis cs:1,0.700926682182597)
--(axis cs:2,0.87173646531949)
--(axis cs:3,0.903441133786355)
--(axis cs:4,0.918244235596702)
--(axis cs:5,0.921820637819536)
--(axis cs:6,0.929945601898299)
--(axis cs:7,0.930001947024956)
--(axis cs:8,0.933336803001106)
--(axis cs:9,0.934879246418848)
--(axis cs:10,0.938677304406212)
--(axis cs:11,0.937893011108937)
--(axis cs:12,0.935068579927001)
--(axis cs:13,0.935334664204898)
--(axis cs:14,0.938559509266035)
--(axis cs:15,0.941891679249532)
--(axis cs:16,0.943092889162772)
--(axis cs:17,0.941785588081735)
--(axis cs:18,0.936746052189735)
--(axis cs:19,0.939125480069441)
--(axis cs:20,0.937039980789138)
--(axis cs:21,0.943080337557566)
--(axis cs:22,0.938432292556243)
--(axis cs:23,0.935744308933613)
--(axis cs:24,0.941055310496468)
--(axis cs:25,0.940676296480416)
--(axis cs:26,0.936775938171505)
--(axis cs:27,0.934938229668092)
--(axis cs:28,0.937553516207775)
--(axis cs:29,0.938450793051903)
--(axis cs:30,0.933369453336725)
--(axis cs:31,0.939587273241072)
--(axis cs:32,0.935721802313952)
--(axis cs:33,0.936531995705165)
--(axis cs:34,0.93047525615914)
--(axis cs:35,0.932006422956826)
--(axis cs:36,0.939045233524541)
--(axis cs:37,0.933133249453814)
--(axis cs:38,0.937804279470908)
--(axis cs:39,0.935107035336122)
--(axis cs:40,0.939388909745854)
--(axis cs:41,0.937737593416643)
--(axis cs:42,0.936025214949958)
--(axis cs:43,0.936700114058998)
--(axis cs:44,0.942157077995235)
--(axis cs:45,0.934354190227857)
--(axis cs:46,0.935903939234479)
--(axis cs:47,0.932092153349439)
--(axis cs:48,0.939744760058548)
--(axis cs:49,0.939113106996899)
--(axis cs:50,0.937246022346178)
--(axis cs:51,0.939487614078729)
--(axis cs:52,0.943435217507146)
--(axis cs:53,0.933635205635483)
--(axis cs:54,0.94320010161582)
--(axis cs:55,0.938897189974462)
--(axis cs:56,0.942777853852315)
--(axis cs:57,0.941537512422268)
--(axis cs:58,0.935585717968259)
--(axis cs:59,0.936355935906771)
--(axis cs:60,0.938985922009631)
--(axis cs:61,0.94373045380197)
--(axis cs:62,0.940873154630605)
--(axis cs:63,0.94436019593351)
--(axis cs:64,0.942953896237897)
--(axis cs:65,0.942120886208706)
--(axis cs:66,0.941787584075386)
--(axis cs:67,0.944624050344752)
--(axis cs:68,0.937058748173193)
--(axis cs:69,0.946539323779732)
--(axis cs:70,0.938626937819203)
--(axis cs:71,0.946392382569098)
--(axis cs:72,0.930901776923755)
--(axis cs:73,0.943425300153346)
--(axis cs:74,0.94629878732059)
--(axis cs:75,0.923912237633139)
--(axis cs:76,0.946332047798908)
--(axis cs:77,0.943929801720276)
--(axis cs:78,0.941276536259875)
--(axis cs:79,0.946507049993658)
--(axis cs:80,0.938314263313186)
--(axis cs:81,0.944558101460925)
--(axis cs:82,0.943519211236423)
--(axis cs:83,0.94753352762891)
--(axis cs:84,0.945545582782137)
--(axis cs:85,0.947270500997818)
--(axis cs:86,0.939382832463561)
--(axis cs:87,0.927153725285448)
--(axis cs:88,0.938387675004134)
--(axis cs:89,0.943062716639061)
--(axis cs:90,0.945595038920677)
--(axis cs:91,0.940854719914383)
--(axis cs:92,0.942490142091727)
--(axis cs:93,0.937716777740931)
--(axis cs:94,0.940930027995132)
--(axis cs:95,0.942488658229538)
--(axis cs:96,0.946742011874771)
--(axis cs:97,0.944894301461727)
--(axis cs:98,0.941334604485838)
--(axis cs:99,0.944033141142273)
--(axis cs:100,0.941466049733094)
--(axis cs:101,0.946340884612016)
--(axis cs:102,0.943960546235971)
--(axis cs:103,0.944045868611125)
--(axis cs:104,0.941430185716169)
--(axis cs:105,0.941239776006844)
--(axis cs:106,0.945840058333997)
--(axis cs:107,0.940716342963724)
--(axis cs:108,0.944783378840754)
--(axis cs:109,0.939603427962233)
--(axis cs:110,0.942812891838356)
--(axis cs:111,0.944500558261395)
--(axis cs:112,0.92789673734866)
--(axis cs:113,0.945854537208234)
--(axis cs:114,0.944217123120613)
--(axis cs:115,0.944389211839845)
--(axis cs:116,0.946330706333136)
--(axis cs:117,0.950787333640878)
--(axis cs:118,0.947149003133309)
--(axis cs:119,0.941557620903721)
--(axis cs:120,0.938973051297422)
--(axis cs:121,0.947433104963183)
--(axis cs:122,0.945995693888439)
--(axis cs:123,0.937990458186891)
--(axis cs:124,0.941270036866596)
--(axis cs:125,0.948027057424721)
--(axis cs:126,0.947452625377583)
--(axis cs:127,0.947326590051884)
--(axis cs:128,0.939870027860059)
--(axis cs:129,0.933711494900753)
--(axis cs:130,0.943605206659493)
--(axis cs:131,0.948729936903414)
--(axis cs:132,0.949644907719685)
--(axis cs:133,0.945790399827736)
--(axis cs:134,0.927462117428383)
--(axis cs:135,0.941465271315588)
--(axis cs:136,0.930690185286904)
--(axis cs:137,0.9440144487452)
--(axis cs:138,0.944777885339261)
--(axis cs:139,0.941564165867469)
--(axis cs:140,0.947668525463756)
--(axis cs:141,0.946118960607033)
--(axis cs:142,0.936157698307485)
--(axis cs:143,0.937560042157311)
--(axis cs:144,0.935315471000183)
--(axis cs:145,0.939325405485218)
--(axis cs:146,0.942315925409409)
--(axis cs:147,0.943102650715859)
--(axis cs:148,0.939247245673991)
--(axis cs:149,0.945034824110073)
--(axis cs:150,0.939816528804263)
--(axis cs:151,0.944674753792818)
--(axis cs:152,0.943981753924612)
--(axis cs:153,0.947939322027401)
--(axis cs:154,0.942596760958609)
--(axis cs:155,0.9450051680417)
--(axis cs:156,0.949976263776044)
--(axis cs:157,0.935272143927834)
--(axis cs:158,0.942069892530673)
--(axis cs:159,0.945536627482756)
--(axis cs:160,0.949849820522024)
--(axis cs:160,0.957500856817877)
--(axis cs:160,0.957500856817877)
--(axis cs:159,0.960197670546801)
--(axis cs:158,0.956113605006273)
--(axis cs:157,0.958624099914531)
--(axis cs:156,0.95658931504169)
--(axis cs:155,0.956534240825295)
--(axis cs:154,0.960535936085725)
--(axis cs:153,0.955447377479988)
--(axis cs:152,0.95382458843992)
--(axis cs:151,0.957180233891911)
--(axis cs:150,0.953494739668644)
--(axis cs:149,0.952055693131306)
--(axis cs:148,0.957081264178226)
--(axis cs:147,0.953502952732417)
--(axis cs:146,0.956614185428029)
--(axis cs:145,0.956518190573895)
--(axis cs:144,0.956833543778142)
--(axis cs:143,0.951656398729388)
--(axis cs:142,0.959124013515176)
--(axis cs:141,0.954104253678681)
--(axis cs:140,0.9519697134525)
--(axis cs:139,0.95561871590593)
--(axis cs:138,0.956045698404581)
--(axis cs:137,0.955346696574997)
--(axis cs:136,0.957225455107184)
--(axis cs:135,0.954609236073575)
--(axis cs:134,0.9590218727194)
--(axis cs:133,0.956110770123002)
--(axis cs:132,0.957136188339428)
--(axis cs:131,0.956896602505453)
--(axis cs:130,0.955040113537552)
--(axis cs:129,0.956243862242104)
--(axis cs:128,0.955357804652256)
--(axis cs:127,0.955413557731367)
--(axis cs:126,0.954109874622417)
--(axis cs:125,0.955852252920106)
--(axis cs:124,0.957775529635867)
--(axis cs:123,0.953927645261385)
--(axis cs:122,0.953519392318458)
--(axis cs:121,0.954491156120561)
--(axis cs:120,0.956362539835583)
--(axis cs:119,0.9549479209682)
--(axis cs:118,0.954475073221371)
--(axis cs:117,0.957040560447792)
--(axis cs:116,0.954015660661938)
--(axis cs:115,0.957327229046854)
--(axis cs:114,0.955467298061653)
--(axis cs:113,0.952937026831174)
--(axis cs:112,0.957956095163655)
--(axis cs:111,0.951104429423333)
--(axis cs:110,0.956063339688738)
--(axis cs:109,0.9566404144023)
--(axis cs:108,0.952461079287325)
--(axis cs:107,0.95353396491805)
--(axis cs:106,0.95379818058226)
--(axis cs:105,0.956358746160644)
--(axis cs:104,0.953266550737033)
--(axis cs:103,0.954784180649959)
--(axis cs:102,0.954715562138414)
--(axis cs:101,0.954467305043157)
--(axis cs:100,0.9541312409073)
--(axis cs:99,0.955528127330634)
--(axis cs:98,0.952769459553571)
--(axis cs:97,0.953627866025957)
--(axis cs:96,0.953365746745919)
--(axis cs:95,0.954293977238443)
--(axis cs:94,0.952766092694523)
--(axis cs:93,0.955763825707345)
--(axis cs:92,0.95391533820384)
--(axis cs:91,0.954480871218622)
--(axis cs:90,0.954358778813313)
--(axis cs:89,0.95495914296685)
--(axis cs:88,0.953815219084536)
--(axis cs:87,0.964287161414059)
--(axis cs:86,0.952227389211316)
--(axis cs:85,0.952044462056369)
--(axis cs:84,0.955147151208011)
--(axis cs:83,0.954244489612469)
--(axis cs:82,0.950769581867025)
--(axis cs:81,0.951947440410996)
--(axis cs:80,0.955358766243464)
--(axis cs:79,0.952869489415209)
--(axis cs:78,0.951588303641604)
--(axis cs:77,0.953060653944748)
--(axis cs:76,0.95267503348188)
--(axis cs:75,0.958207528376714)
--(axis cs:74,0.953247087063646)
--(axis cs:73,0.954327162900841)
--(axis cs:72,0.95181066149989)
--(axis cs:71,0.952014329253562)
--(axis cs:70,0.955092274003458)
--(axis cs:69,0.951998237796623)
--(axis cs:68,0.953304552319418)
--(axis cs:67,0.952474163940963)
--(axis cs:66,0.952008598190624)
--(axis cs:65,0.951652204924299)
--(axis cs:64,0.95164277863895)
--(axis cs:63,0.951452611948264)
--(axis cs:62,0.951283557192055)
--(axis cs:61,0.950512157035468)
--(axis cs:60,0.950307489320418)
--(axis cs:59,0.951421157689287)
--(axis cs:58,0.950251720455386)
--(axis cs:57,0.951766059006304)
--(axis cs:56,0.952873316098424)
--(axis cs:55,0.949726578498444)
--(axis cs:54,0.948279270305362)
--(axis cs:53,0.953741641655157)
--(axis cs:52,0.9514693391431)
--(axis cs:51,0.947388925330138)
--(axis cs:50,0.946798004747418)
--(axis cs:49,0.948494651623791)
--(axis cs:48,0.948409488709925)
--(axis cs:47,0.951305322020019)
--(axis cs:46,0.949902711011826)
--(axis cs:45,0.949959233417463)
--(axis cs:44,0.949761025453041)
--(axis cs:43,0.948906413034598)
--(axis cs:42,0.945548060912111)
--(axis cs:41,0.947953601164638)
--(axis cs:40,0.950104624736905)
--(axis cs:39,0.947882496683582)
--(axis cs:38,0.949534082598057)
--(axis cs:37,0.946877526408255)
--(axis cs:36,0.948824224603538)
--(axis cs:35,0.947988958816573)
--(axis cs:34,0.950089706895046)
--(axis cs:33,0.947350393457397)
--(axis cs:32,0.945243407045654)
--(axis cs:31,0.949113465675184)
--(axis cs:30,0.94611022646623)
--(axis cs:29,0.947632950790461)
--(axis cs:28,0.94995418083656)
--(axis cs:27,0.944272053583139)
--(axis cs:26,0.94599807660682)
--(axis cs:25,0.950656831598402)
--(axis cs:24,0.95013927078432)
--(axis cs:23,0.95084743983486)
--(axis cs:22,0.947659148330456)
--(axis cs:21,0.949130253575439)
--(axis cs:20,0.94804314728968)
--(axis cs:19,0.945919162787702)
--(axis cs:18,0.948021497071348)
--(axis cs:17,0.947869584332058)
--(axis cs:16,0.95013371182245)
--(axis cs:15,0.950942372474605)
--(axis cs:14,0.945076574477807)
--(axis cs:13,0.94792426436653)
--(axis cs:12,0.947743920072999)
--(axis cs:11,0.946358836181704)
--(axis cs:10,0.945751574904133)
--(axis cs:9,0.943599817620561)
--(axis cs:8,0.94631221177722)
--(axis cs:7,0.940210491398689)
--(axis cs:6,0.937442021254411)
--(axis cs:5,0.936053438535144)
--(axis cs:4,0.92654486538852)
--(axis cs:3,0.916571181484581)
--(axis cs:2,0.896182253892333)
--(axis cs:1,0.786273133088339)
--(axis cs:0,0.148578577788926)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.113758466748768 \\
1	0.869023245073892 \\
2	0.909536637931035 \\
3	0.923364378078818 \\
4	0.928848522167488 \\
5	0.935206280788177 \\
6	0.942183651477833 \\
7	0.937900246305419 \\
8	0.942576200738916 \\
9	0.942834051724138 \\
10	0.943973214285714 \\
11	0.944777555418719 \\
12	0.94603217364532 \\
13	0.945050800492611 \\
14	0.946247690886699 \\
15	0.947359913793104 \\
16	0.945412561576355 \\
17	0.945897475369458 \\
18	0.949930726600985 \\
19	0.945431804187192 \\
20	0.946059113300493 \\
21	0.947486915024631 \\
22	0.945162407635468 \\
23	0.947052032019704 \\
24	0.941895012315271 \\
25	0.950434883004926 \\
26	0.946039870689655 \\
27	0.945832050492611 \\
28	0.945670412561576 \\
29	0.941729525862069 \\
30	0.94529710591133 \\
31	0.946948121921182 \\
32	0.945901323891626 \\
33	0.947629310344828 \\
34	0.94532789408867 \\
35	0.94676724137931 \\
36	0.945889778325123 \\
37	0.945705049261084 \\
38	0.946975061576355 \\
39	0.947544642857143 \\
40	0.944785252463054 \\
41	0.944996921182266 \\
42	0.948191194581281 \\
43	0.949568965517241 \\
44	0.948810806650246 \\
45	0.948679956896552 \\
46	0.948091133004926 \\
47	0.948306650246306 \\
48	0.946509390394089 \\
49	0.947629310344828 \\
50	0.94765625 \\
51	0.947071274630542 \\
52	0.94921875 \\
53	0.947652401477833 \\
54	0.949007081280788 \\
55	0.947490763546798 \\
56	0.947182881773399 \\
57	0.946428571428571 \\
58	0.950338669950739 \\
59	0.949438115763547 \\
60	0.947698583743842 \\
61	0.947925646551724 \\
62	0.949457358374384 \\
63	0.948445197044335 \\
64	0.94617072044335 \\
65	0.949353448275862 \\
66	0.950034636699507 \\
67	0.949988454433498 \\
68	0.949638238916256 \\
69	0.950103910098522 \\
70	0.94765625 \\
71	0.94904941502463 \\
72	0.95084282635468 \\
73	0.946051416256158 \\
74	0.949272629310345 \\
75	0.948445197044335 \\
76	0.951497075123153 \\
77	0.949072506157635 \\
78	0.95157789408867 \\
79	0.949422721674877 \\
80	0.94934190270936 \\
81	0.949338054187192 \\
82	0.94693657635468 \\
83	0.949618996305418 \\
84	0.949076354679803 \\
85	0.949711360837438 \\
86	0.947433035714286 \\
87	0.950211668719212 \\
88	0.949580511083744 \\
89	0.949857604679803 \\
90	0.950850523399015 \\
91	0.948622229064039 \\
92	0.950273245073891 \\
93	0.949649784482759 \\
94	0.949707512315271 \\
95	0.949226447044335 \\
96	0.949618996305419 \\
97	0.949707512315271 \\
98	0.950188577586207 \\
99	0.951604833743842 \\
100	0.950242456896552 \\
101	0.947760160098522 \\
102	0.949411176108374 \\
103	0.95006157635468 \\
104	0.950727370689655 \\
105	0.949214901477833 \\
106	0.949742149014778 \\
107	0.949711360837438 \\
108	0.950073121921182 \\
109	0.950777401477833 \\
110	0.949568965517241 \\
111	0.950577278325123 \\
112	0.951254618226601 \\
113	0.952078201970443 \\
114	0.95018472906404 \\
115	0.952362992610837 \\
116	0.949695966748768 \\
117	0.949669027093596 \\
118	0.951739532019704 \\
119	0.951708743842365 \\
120	0.949730603448276 \\
121	0.950496459359606 \\
122	0.952820966748768 \\
123	0.951019858374384 \\
124	0.953405942118226 \\
125	0.952524630541872 \\
126	0.951193041871921 \\
127	0.950173183497537 \\
128	0.949676724137931 \\
129	0.951743380541872 \\
130	0.951046798029557 \\
131	0.951862684729064 \\
132	0.950288639162562 \\
133	0.95159328817734 \\
134	0.951554802955665 \\
135	0.951281557881773 \\
136	0.952262931034483 \\
137	0.951812653940887 \\
138	0.951350831280788 \\
139	0.951897321428572 \\
140	0.950769704433498 \\
141	0.951643318965517 \\
142	0.95081203817734 \\
143	0.949888392857143 \\
144	0.951851139162562 \\
145	0.951381619458128 \\
146	0.951558651477832 \\
147	0.951616379310345 \\
148	0.950319427339901 \\
149	0.952520782019704 \\
150	0.949757543103448 \\
151	0.950304033251231 \\
152	0.951085283251232 \\
153	0.95163947044335 \\
154	0.952678571428571 \\
155	0.951504772167488 \\
156	0.952616995073892 \\
157	0.951970443349754 \\
158	0.951458589901478 \\
159	0.951293103448276 \\
160	0.952478448275862 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.113758466748768 \\
1	0.702705511083744 \\
2	0.900042333743842 \\
3	0.925550338669951 \\
4	0.934705972906404 \\
5	0.940636545566502 \\
6	0.943026477832512 \\
7	0.94612453817734 \\
8	0.945539562807882 \\
9	0.946547875615763 \\
10	0.948552955665025 \\
11	0.94986145320197 \\
12	0.949626693349754 \\
13	0.951039100985221 \\
14	0.951443195812808 \\
15	0.94911099137931 \\
16	0.951493226600985 \\
17	0.950384852216749 \\
18	0.950434883004926 \\
19	0.949411176108374 \\
20	0.950238608374384 \\
21	0.951212284482759 \\
22	0.949684421182266 \\
23	0.949588208128079 \\
24	0.948660714285714 \\
25	0.949226447044335 \\
26	0.951069889162562 \\
27	0.949314963054187 \\
28	0.949380387931034 \\
29	0.94845289408867 \\
30	0.950407943349754 \\
31	0.950596520935961 \\
32	0.950646551724138 \\
33	0.950273245073892 \\
34	0.950377155172414 \\
35	0.948814655172414 \\
36	0.948872383004926 \\
37	0.948687653940887 \\
38	0.949680572660098 \\
39	0.95071967364532 \\
40	0.950815886699507 \\
41	0.950484913793103 \\
42	0.950323275862069 \\
43	0.95065809729064 \\
44	0.949769088669951 \\
45	0.950254002463054 \\
46	0.950923645320197 \\
47	0.950973676108374 \\
48	0.951404710591133 \\
49	0.951570197044335 \\
50	0.950180880541872 \\
51	0.950473368226601 \\
52	0.95088900862069 \\
53	0.951589439655172 \\
54	0.950881311576355 \\
55	0.95150092364532 \\
56	0.951947352216749 \\
57	0.952990301724138 \\
58	0.949361145320197 \\
59	0.949822967980296 \\
60	0.951458589901478 \\
61	0.952293719211823 \\
62	0.952505387931035 \\
63	0.951712592364532 \\
64	0.952274476600985 \\
65	0.953113454433497 \\
66	0.951100677339901 \\
67	0.952043565270936 \\
68	0.950538793103448 \\
69	0.951096828817734 \\
70	0.952362992610838 \\
71	0.951589439655172 \\
72	0.951089131773399 \\
73	0.951604833743842 \\
74	0.952259082512315 \\
75	0.953309729064039 \\
76	0.953367456896552 \\
77	0.952409174876847 \\
78	0.952732450738916 \\
79	0.951123768472906 \\
80	0.951981988916256 \\
81	0.952043565270936 \\
82	0.953386699507389 \\
83	0.952532327586207 \\
84	0.952397629310345 \\
85	0.951747229064039 \\
86	0.951143011083744 \\
87	0.95306342364532 \\
88	0.953259698275862 \\
89	0.953163485221675 \\
90	0.953794642857143 \\
91	0.950523399014778 \\
92	0.953806188423645 \\
93	0.952636237684729 \\
94	0.953071120689655 \\
95	0.953817733990148 \\
96	0.952736299261084 \\
97	0.952959513546798 \\
98	0.954437346059113 \\
99	0.952867149014778 \\
100	0.952401477832512 \\
101	0.953402093596059 \\
102	0.952613146551724 \\
103	0.951935806650246 \\
104	0.954125615763547 \\
105	0.952162869458128 \\
106	0.952820966748768 \\
107	0.954125615763547 \\
108	0.953267395320197 \\
109	0.953506003694581 \\
110	0.953221213054187 \\
111	0.952886391625616 \\
112	0.951712592364532 \\
113	0.95243611453202 \\
114	0.95301724137931 \\
115	0.953475215517241 \\
116	0.951912715517241 \\
117	0.952274476600985 \\
118	0.952028171182266 \\
119	0.953748460591133 \\
120	0.952651631773399 \\
121	0.953386699507389 \\
122	0.953729217980295 \\
123	0.954079433497537 \\
124	0.952428417487685 \\
125	0.952697814039409 \\
126	0.953848522167488 \\
127	0.953910098522167 \\
128	0.953686884236453 \\
129	0.953602216748769 \\
130	0.953502155172414 \\
131	0.953740763546798 \\
132	0.953117302955665 \\
133	0.953305880541872 \\
134	0.955233990147783 \\
135	0.953352062807882 \\
136	0.954525862068966 \\
137	0.953948583743842 \\
138	0.953613762315271 \\
139	0.953748460591133 \\
140	0.954637469211823 \\
141	0.954387315270936 \\
142	0.953963977832512 \\
143	0.953990917487685 \\
144	0.953721520935961 \\
145	0.953213516009852 \\
146	0.954344981527094 \\
147	0.953836976600985 \\
148	0.953321274630542 \\
149	0.954833743842364 \\
150	0.954256465517242 \\
151	0.953679187192118 \\
152	0.953613762315271 \\
153	0.953867764778325 \\
154	0.953636853448276 \\
155	0.953544488916256 \\
156	0.953648399014778 \\
157	0.953563731527094 \\
158	0.954179495073891 \\
159	0.953948583743842 \\
160	0.955260929802956 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.113758466748768 \\
1	0.743599907635468 \\
2	0.883959359605911 \\
3	0.910006157635468 \\
4	0.922394550492611 \\
5	0.92893703817734 \\
6	0.933693811576355 \\
7	0.935106219211823 \\
8	0.939824507389163 \\
9	0.939239532019704 \\
10	0.942214439655172 \\
11	0.94212592364532 \\
12	0.94140625 \\
13	0.941629464285714 \\
14	0.941818041871921 \\
15	0.946417025862069 \\
16	0.946613300492611 \\
17	0.944827586206897 \\
18	0.942383774630542 \\
19	0.942522321428571 \\
20	0.942541564039409 \\
21	0.946105295566502 \\
22	0.94304572044335 \\
23	0.943295874384236 \\
24	0.945597290640394 \\
25	0.945666564039409 \\
26	0.941387007389163 \\
27	0.939605141625616 \\
28	0.943753848522167 \\
29	0.943041871921182 \\
30	0.939739839901478 \\
31	0.944350369458128 \\
32	0.940482604679803 \\
33	0.941941194581281 \\
34	0.940282481527093 \\
35	0.939997690886699 \\
36	0.94393472906404 \\
37	0.940005387931035 \\
38	0.943669181034483 \\
39	0.941494766009852 \\
40	0.944746767241379 \\
41	0.94284559729064 \\
42	0.940786637931034 \\
43	0.942803263546798 \\
44	0.945959051724138 \\
45	0.94215671182266 \\
46	0.942903325123153 \\
47	0.941698737684729 \\
48	0.944077124384237 \\
49	0.943803879310345 \\
50	0.942022013546798 \\
51	0.943438269704433 \\
52	0.947452278325123 \\
53	0.94368842364532 \\
54	0.945739685960591 \\
55	0.944311884236453 \\
56	0.947825584975369 \\
57	0.946651785714286 \\
58	0.942918719211823 \\
59	0.943888546798029 \\
60	0.944646705665025 \\
61	0.947121305418719 \\
62	0.94607835591133 \\
63	0.947906403940887 \\
64	0.947298337438424 \\
65	0.946886545566502 \\
66	0.946898091133005 \\
67	0.948549107142857 \\
68	0.945181650246306 \\
69	0.949268780788177 \\
70	0.94685960591133 \\
71	0.94920335591133 \\
72	0.941356219211823 \\
73	0.948876231527094 \\
74	0.949772937192118 \\
75	0.941059883004926 \\
76	0.949503540640394 \\
77	0.948495227832512 \\
78	0.946432419950739 \\
79	0.949688269704433 \\
80	0.946836514778325 \\
81	0.94825277093596 \\
82	0.947144396551724 \\
83	0.95088900862069 \\
84	0.950346366995074 \\
85	0.949657481527094 \\
86	0.945805110837438 \\
87	0.945720443349754 \\
88	0.946101447044335 \\
89	0.949010929802956 \\
90	0.949976908866995 \\
91	0.947667795566502 \\
92	0.948202740147783 \\
93	0.946740301724138 \\
94	0.946848060344828 \\
95	0.94839131773399 \\
96	0.950053879310345 \\
97	0.949261083743842 \\
98	0.947052032019704 \\
99	0.949780634236453 \\
100	0.947798645320197 \\
101	0.950404094827586 \\
102	0.949338054187192 \\
103	0.949415024630542 \\
104	0.947348368226601 \\
105	0.948799261083744 \\
106	0.949819119458128 \\
107	0.947125153940887 \\
108	0.948622229064039 \\
109	0.948121921182266 \\
110	0.949438115763547 \\
111	0.947802493842364 \\
112	0.942926416256158 \\
113	0.949395782019704 \\
114	0.949842210591133 \\
115	0.95085822044335 \\
116	0.950173183497537 \\
117	0.953913947044335 \\
118	0.95081203817734 \\
119	0.94825277093596 \\
120	0.947667795566502 \\
121	0.950962130541872 \\
122	0.949757543103448 \\
123	0.945959051724138 \\
124	0.949522783251232 \\
125	0.951939655172414 \\
126	0.95078125 \\
127	0.951370073891626 \\
128	0.947613916256158 \\
129	0.944977678571428 \\
130	0.949322660098522 \\
131	0.952813269704433 \\
132	0.953390548029557 \\
133	0.950950584975369 \\
134	0.943241995073892 \\
135	0.948037253694581 \\
136	0.943957820197044 \\
137	0.949680572660099 \\
138	0.950411791871921 \\
139	0.948591440886699 \\
140	0.949819119458128 \\
141	0.950111607142857 \\
142	0.94764085591133 \\
143	0.94460822044335 \\
144	0.946074507389163 \\
145	0.947921798029557 \\
146	0.949465055418719 \\
147	0.948302801724138 \\
148	0.948164254926108 \\
149	0.94854525862069 \\
150	0.946655634236453 \\
151	0.950927493842365 \\
152	0.948903171182266 \\
153	0.951693349753694 \\
154	0.951566348522167 \\
155	0.950769704433498 \\
156	0.953282789408867 \\
157	0.946948121921182 \\
158	0.949091748768473 \\
159	0.952867149014778 \\
160	0.953675338669951 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	0.950199184329844 \\
1	0.950199184329844 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=200,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.60, ymax=0.62,
%ymode=log,
ytick={0.60, 0.61, 0.62},
yticklabels={$0.60$,$0.61$,$0.62$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.0342005717204569)
--(axis cs:0,0.00209582680872115)
--(axis cs:1,0.479739126197372)
--(axis cs:2,0.516881379893199)
--(axis cs:3,0.537035996164749)
--(axis cs:4,0.547683871437115)
--(axis cs:5,0.554510241719156)
--(axis cs:6,0.559738816403481)
--(axis cs:7,0.563727848130931)
--(axis cs:8,0.567437502239545)
--(axis cs:9,0.570111102612126)
--(axis cs:10,0.57239923069082)
--(axis cs:11,0.574540908772406)
--(axis cs:12,0.576320049024654)
--(axis cs:13,0.578076186659424)
--(axis cs:14,0.579913148342666)
--(axis cs:15,0.581097703170443)
--(axis cs:16,0.582308681649647)
--(axis cs:17,0.583393152946475)
--(axis cs:18,0.584851832605648)
--(axis cs:19,0.585672899875532)
--(axis cs:20,0.586815587356619)
--(axis cs:21,0.587008095661646)
--(axis cs:22,0.588016298087871)
--(axis cs:23,0.588879610157828)
--(axis cs:24,0.589656228400794)
--(axis cs:25,0.590230014631045)
--(axis cs:26,0.590609101314326)
--(axis cs:27,0.591200418394752)
--(axis cs:28,0.59166306811285)
--(axis cs:29,0.592484839247874)
--(axis cs:30,0.592912910891428)
--(axis cs:31,0.593143877818401)
--(axis cs:32,0.593784557101557)
--(axis cs:33,0.594088849718801)
--(axis cs:34,0.59442056892551)
--(axis cs:35,0.595250924338769)
--(axis cs:36,0.595102554919814)
--(axis cs:37,0.595441303371127)
--(axis cs:38,0.596070499315895)
--(axis cs:39,0.596323767807998)
--(axis cs:40,0.596825221471184)
--(axis cs:41,0.596794869778794)
--(axis cs:42,0.597413107026832)
--(axis cs:43,0.597608944954669)
--(axis cs:44,0.597991701768721)
--(axis cs:45,0.598270693054869)
--(axis cs:46,0.598506728577486)
--(axis cs:47,0.598934370328212)
--(axis cs:48,0.598886966853171)
--(axis cs:49,0.599295531702312)
--(axis cs:50,0.599416639480096)
--(axis cs:51,0.599381453237861)
--(axis cs:52,0.600075504416158)
--(axis cs:53,0.599934841622678)
--(axis cs:54,0.600167802678414)
--(axis cs:55,0.600458220896664)
--(axis cs:56,0.600495309223404)
--(axis cs:57,0.600667814253753)
--(axis cs:58,0.600765383714992)
--(axis cs:59,0.600678554059952)
--(axis cs:60,0.601090559571661)
--(axis cs:61,0.601135673615753)
--(axis cs:62,0.601587048361912)
--(axis cs:63,0.601564023818071)
--(axis cs:64,0.601855966943744)
--(axis cs:65,0.601892858426896)
--(axis cs:66,0.602307232769475)
--(axis cs:67,0.602421427736792)
--(axis cs:68,0.602433488618515)
--(axis cs:69,0.60229328433449)
--(axis cs:70,0.602364537232645)
--(axis cs:71,0.602945603117518)
--(axis cs:72,0.602674095843799)
--(axis cs:73,0.602912209422578)
--(axis cs:74,0.602949077915832)
--(axis cs:75,0.603309143106788)
--(axis cs:76,0.603228339555612)
--(axis cs:77,0.603474206913974)
--(axis cs:78,0.603573744285235)
--(axis cs:79,0.603694152697773)
--(axis cs:80,0.603639705981044)
--(axis cs:81,0.604103892765884)
--(axis cs:82,0.603756383028262)
--(axis cs:83,0.604243524393205)
--(axis cs:84,0.604098014711993)
--(axis cs:85,0.604395238072164)
--(axis cs:86,0.604483266793718)
--(axis cs:87,0.604417150146339)
--(axis cs:88,0.604472855771714)
--(axis cs:89,0.604574413111567)
--(axis cs:90,0.60454784029473)
--(axis cs:91,0.605019728345656)
--(axis cs:92,0.604717304554929)
--(axis cs:93,0.604732699930275)
--(axis cs:94,0.604831042035911)
--(axis cs:95,0.604689398302425)
--(axis cs:96,0.604879081454308)
--(axis cs:97,0.604810101652718)
--(axis cs:98,0.604998610515657)
--(axis cs:99,0.60506961860226)
--(axis cs:100,0.605145513337725)
--(axis cs:101,0.605167943535767)
--(axis cs:102,0.605434190268539)
--(axis cs:103,0.60562633968472)
--(axis cs:104,0.605801992156696)
--(axis cs:105,0.605911315963762)
--(axis cs:106,0.605901002000313)
--(axis cs:107,0.605668615031952)
--(axis cs:108,0.606013261623634)
--(axis cs:109,0.606130749019864)
--(axis cs:110,0.605848400044237)
--(axis cs:111,0.606217748034513)
--(axis cs:112,0.606389766783968)
--(axis cs:113,0.606038998786553)
--(axis cs:114,0.606263092071984)
--(axis cs:115,0.606275162993049)
--(axis cs:116,0.606363329505279)
--(axis cs:117,0.606233091964786)
--(axis cs:118,0.606530666196318)
--(axis cs:119,0.606505258071111)
--(axis cs:120,0.606607315741335)
--(axis cs:121,0.606515894636159)
--(axis cs:122,0.607165449044063)
--(axis cs:123,0.60689140581638)
--(axis cs:124,0.607092309346219)
--(axis cs:125,0.606786414592696)
--(axis cs:126,0.606896683861574)
--(axis cs:127,0.606915723004704)
--(axis cs:128,0.607026784959515)
--(axis cs:129,0.607064998846228)
--(axis cs:130,0.607000223886897)
--(axis cs:131,0.607219546817394)
--(axis cs:132,0.606912980151739)
--(axis cs:133,0.607349844358452)
--(axis cs:134,0.60714187237546)
--(axis cs:135,0.607148689894721)
--(axis cs:136,0.607350732209298)
--(axis cs:137,0.607501814271172)
--(axis cs:138,0.607145721605068)
--(axis cs:139,0.607508153670909)
--(axis cs:140,0.607593702129933)
--(axis cs:141,0.607359007508371)
--(axis cs:142,0.607536441879363)
--(axis cs:143,0.607605347312796)
--(axis cs:144,0.607452588146179)
--(axis cs:145,0.607684250363696)
--(axis cs:146,0.607744730300194)
--(axis cs:147,0.607815619633451)
--(axis cs:148,0.607851462681993)
--(axis cs:149,0.608013219996596)
--(axis cs:150,0.607831957203261)
--(axis cs:151,0.608156779648788)
--(axis cs:152,0.607883934272531)
--(axis cs:153,0.608238132161604)
--(axis cs:154,0.608114305533438)
--(axis cs:155,0.608173158015488)
--(axis cs:156,0.608106003541234)
--(axis cs:157,0.608524569724422)
--(axis cs:158,0.608350702748501)
--(axis cs:159,0.608048569932253)
--(axis cs:160,0.608276857591639)
--(axis cs:161,0.608449375002551)
--(axis cs:162,0.608260342287055)
--(axis cs:163,0.608574699384714)
--(axis cs:164,0.60826408476528)
--(axis cs:165,0.608625598789014)
--(axis cs:166,0.608590893795474)
--(axis cs:167,0.6081808629122)
--(axis cs:168,0.608535514783705)
--(axis cs:169,0.6084637412669)
--(axis cs:170,0.608564970748517)
--(axis cs:171,0.608907761794153)
--(axis cs:172,0.608819413102933)
--(axis cs:173,0.608879063186808)
--(axis cs:174,0.608694440188637)
--(axis cs:175,0.608941771752385)
--(axis cs:176,0.60892816240663)
--(axis cs:177,0.608994741606096)
--(axis cs:178,0.608720879089877)
--(axis cs:179,0.608818782984393)
--(axis cs:180,0.608845416049248)
--(axis cs:181,0.608892963731965)
--(axis cs:182,0.608932042619794)
--(axis cs:183,0.609198208706348)
--(axis cs:184,0.609040172946708)
--(axis cs:185,0.609150743342537)
--(axis cs:186,0.609169337371681)
--(axis cs:187,0.609023078880494)
--(axis cs:188,0.609022012905488)
--(axis cs:189,0.609202575744732)
--(axis cs:190,0.609660464543698)
--(axis cs:191,0.609126935739527)
--(axis cs:192,0.609424921616633)
--(axis cs:193,0.609006505889408)
--(axis cs:194,0.609181432142686)
--(axis cs:195,0.609338578143819)
--(axis cs:196,0.609512547438708)
--(axis cs:197,0.609171177793714)
--(axis cs:198,0.609431495024527)
--(axis cs:199,0.609256662953716)
--(axis cs:200,0.609346298777634)
--(axis cs:200,0.615163739030035)
--(axis cs:200,0.615163739030035)
--(axis cs:199,0.615550999526006)
--(axis cs:198,0.61527164703382)
--(axis cs:197,0.615010584806596)
--(axis cs:196,0.615299100604928)
--(axis cs:195,0.61524931360659)
--(axis cs:194,0.615247993009183)
--(axis cs:193,0.615193035063661)
--(axis cs:192,0.615160826102178)
--(axis cs:191,0.615015899272813)
--(axis cs:190,0.61499363517832)
--(axis cs:189,0.614806005400324)
--(axis cs:188,0.615138294397754)
--(axis cs:187,0.61518320488798)
--(axis cs:186,0.615106218869277)
--(axis cs:185,0.6149464214948)
--(axis cs:184,0.614758143016818)
--(axis cs:183,0.615067538574065)
--(axis cs:182,0.614950562441426)
--(axis cs:181,0.614920676973963)
--(axis cs:180,0.614566998570958)
--(axis cs:179,0.614895547248526)
--(axis cs:178,0.614632071059235)
--(axis cs:177,0.614798054830301)
--(axis cs:176,0.614713219048934)
--(axis cs:175,0.614481369968266)
--(axis cs:174,0.614519658862301)
--(axis cs:173,0.61451833247881)
--(axis cs:172,0.614711008802658)
--(axis cs:171,0.614539595352523)
--(axis cs:170,0.614675795557516)
--(axis cs:169,0.614551739350097)
--(axis cs:168,0.614403336229332)
--(axis cs:167,0.614443810236938)
--(axis cs:166,0.61466152085674)
--(axis cs:165,0.614450263525495)
--(axis cs:164,0.614589248791966)
--(axis cs:163,0.614353729813277)
--(axis cs:162,0.614134447439743)
--(axis cs:161,0.614376066047339)
--(axis cs:160,0.614272720556191)
--(axis cs:159,0.614171200689269)
--(axis cs:158,0.614227381674666)
--(axis cs:157,0.613968611147958)
--(axis cs:156,0.61395162139076)
--(axis cs:155,0.614112819892533)
--(axis cs:154,0.613970599325455)
--(axis cs:153,0.614006465324549)
--(axis cs:152,0.613942884484143)
--(axis cs:151,0.614036324768143)
--(axis cs:150,0.613884825715574)
--(axis cs:149,0.61402417420548)
--(axis cs:148,0.613929687269898)
--(axis cs:147,0.613940090051221)
--(axis cs:146,0.614085767456121)
--(axis cs:145,0.613960807979541)
--(axis cs:144,0.613832008435846)
--(axis cs:143,0.613936415176216)
--(axis cs:142,0.613850531457832)
--(axis cs:141,0.613783061305216)
--(axis cs:140,0.613840781178969)
--(axis cs:139,0.613589776236119)
--(axis cs:138,0.613594509638519)
--(axis cs:137,0.613534815341703)
--(axis cs:136,0.613489727464499)
--(axis cs:135,0.613586329619209)
--(axis cs:134,0.613459814334225)
--(axis cs:133,0.613311918763347)
--(axis cs:132,0.613294223378979)
--(axis cs:131,0.61350413105165)
--(axis cs:130,0.613465677047622)
--(axis cs:129,0.613281974653348)
--(axis cs:128,0.613329384235038)
--(axis cs:127,0.61351584830352)
--(axis cs:126,0.613247990560153)
--(axis cs:125,0.61325373991007)
--(axis cs:124,0.613212671425076)
--(axis cs:123,0.613324073990542)
--(axis cs:122,0.612997003136661)
--(axis cs:121,0.613265254939378)
--(axis cs:120,0.612940271229524)
--(axis cs:119,0.613011369379444)
--(axis cs:118,0.612931710339763)
--(axis cs:117,0.613030969961182)
--(axis cs:116,0.61278946671751)
--(axis cs:115,0.613062461067191)
--(axis cs:114,0.612803268829158)
--(axis cs:113,0.612581078799712)
--(axis cs:112,0.612711230079372)
--(axis cs:111,0.612559569710506)
--(axis cs:110,0.61279987597422)
--(axis cs:109,0.612586493591915)
--(axis cs:108,0.612430569960829)
--(axis cs:107,0.612533070011178)
--(axis cs:106,0.612497159272124)
--(axis cs:105,0.612507687203153)
--(axis cs:104,0.612475401564377)
--(axis cs:103,0.612195269558402)
--(axis cs:102,0.612579296191712)
--(axis cs:101,0.61247987217406)
--(axis cs:100,0.611986134049958)
--(axis cs:99,0.611726090339057)
--(axis cs:98,0.611840622148342)
--(axis cs:97,0.61219066384631)
--(axis cs:96,0.611697778094779)
--(axis cs:95,0.611962249957743)
--(axis cs:94,0.611853097013006)
--(axis cs:93,0.611805844063211)
--(axis cs:92,0.611654802168929)
--(axis cs:91,0.611567552516063)
--(axis cs:90,0.611601432706185)
--(axis cs:89,0.611454399587367)
--(axis cs:88,0.6117613202319)
--(axis cs:87,0.61123832988771)
--(axis cs:86,0.611098957122244)
--(axis cs:85,0.611099014960344)
--(axis cs:84,0.6110382308091)
--(axis cs:83,0.610931954092604)
--(axis cs:82,0.610873195242413)
--(axis cs:81,0.610991892071831)
--(axis cs:80,0.610789412780114)
--(axis cs:79,0.610406689851196)
--(axis cs:78,0.610478669512692)
--(axis cs:77,0.610503110832141)
--(axis cs:76,0.61030361406603)
--(axis cs:75,0.610414075608266)
--(axis cs:74,0.610109926094994)
--(axis cs:73,0.609973000552537)
--(axis cs:72,0.609926057315565)
--(axis cs:71,0.60989822826269)
--(axis cs:70,0.609713624390641)
--(axis cs:69,0.609202193197571)
--(axis cs:68,0.609577239643878)
--(axis cs:67,0.609345622304758)
--(axis cs:66,0.608981044310301)
--(axis cs:65,0.608978865997795)
--(axis cs:64,0.608941887549204)
--(axis cs:63,0.608661262565211)
--(axis cs:62,0.608750115893939)
--(axis cs:61,0.60850509235083)
--(axis cs:60,0.608468673817934)
--(axis cs:59,0.608399759367458)
--(axis cs:58,0.608122278478335)
--(axis cs:57,0.60798444718246)
--(axis cs:56,0.607812430012485)
--(axis cs:55,0.607921857093872)
--(axis cs:54,0.607794802279108)
--(axis cs:53,0.607419335792008)
--(axis cs:52,0.607077598990244)
--(axis cs:51,0.607134714797449)
--(axis cs:50,0.606677154056415)
--(axis cs:49,0.606794889718549)
--(axis cs:48,0.606421844838815)
--(axis cs:47,0.606393139363677)
--(axis cs:46,0.606320857729893)
--(axis cs:45,0.605567161505895)
--(axis cs:44,0.605739485644301)
--(axis cs:43,0.605590442966558)
--(axis cs:42,0.605395170242144)
--(axis cs:41,0.605100917379894)
--(axis cs:40,0.604956540677501)
--(axis cs:39,0.604771097899604)
--(axis cs:38,0.604460382492741)
--(axis cs:37,0.603886512806475)
--(axis cs:36,0.603603345206675)
--(axis cs:35,0.603500032651484)
--(axis cs:34,0.603281806482823)
--(axis cs:33,0.603053219282963)
--(axis cs:32,0.602610539595099)
--(axis cs:31,0.602198957520236)
--(axis cs:30,0.601664867681809)
--(axis cs:29,0.601247267574787)
--(axis cs:28,0.600671951921399)
--(axis cs:27,0.600519429043227)
--(axis cs:26,0.600064309075746)
--(axis cs:25,0.599427609794515)
--(axis cs:24,0.599155113566368)
--(axis cs:23,0.598234874627332)
--(axis cs:22,0.59743044576766)
--(axis cs:21,0.596990678861377)
--(axis cs:20,0.596313608700755)
--(axis cs:19,0.595133230820542)
--(axis cs:18,0.594469854369239)
--(axis cs:17,0.593348609050353)
--(axis cs:16,0.592757371715278)
--(axis cs:15,0.591529730107652)
--(axis cs:14,0.590381411161671)
--(axis cs:13,0.588780520213786)
--(axis cs:12,0.587291598245081)
--(axis cs:11,0.585922541420086)
--(axis cs:10,0.583814102906765)
--(axis cs:9,0.581275870615451)
--(axis cs:8,0.578732000468188)
--(axis cs:7,0.575387861917452)
--(axis cs:6,0.571197889160236)
--(axis cs:5,0.566117805498655)
--(axis cs:4,0.558785094743679)
--(axis cs:3,0.548073584311873)
--(axis cs:2,0.530941763546075)
--(axis cs:1,0.493006314617315)
--(axis cs:0,0.0342005717204569)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.0342005717204569)
--(axis cs:0,0.00209582680872115)
--(axis cs:1,0.330033746466914)
--(axis cs:2,0.420540085231773)
--(axis cs:3,0.463264603811934)
--(axis cs:4,0.490196837719299)
--(axis cs:5,0.506382676517777)
--(axis cs:6,0.518269522129448)
--(axis cs:7,0.527809896532324)
--(axis cs:8,0.535424925749685)
--(axis cs:9,0.54202027971361)
--(axis cs:10,0.546687876164242)
--(axis cs:11,0.550931563210598)
--(axis cs:12,0.554444668720343)
--(axis cs:13,0.557204827643397)
--(axis cs:14,0.56035420341066)
--(axis cs:15,0.563020157140564)
--(axis cs:16,0.565017658769677)
--(axis cs:17,0.567389414173492)
--(axis cs:18,0.569106480870611)
--(axis cs:19,0.570701618673082)
--(axis cs:20,0.572231419061613)
--(axis cs:21,0.573806923874616)
--(axis cs:22,0.574926632420942)
--(axis cs:23,0.57631838285024)
--(axis cs:24,0.577588546895915)
--(axis cs:25,0.578506485849011)
--(axis cs:26,0.579548272535492)
--(axis cs:27,0.580631044454645)
--(axis cs:28,0.581635270556705)
--(axis cs:29,0.582059276229966)
--(axis cs:30,0.582915450007071)
--(axis cs:31,0.583713842277808)
--(axis cs:32,0.584533776109405)
--(axis cs:33,0.585181151242207)
--(axis cs:34,0.585689420855533)
--(axis cs:35,0.586638968289462)
--(axis cs:36,0.587193279735589)
--(axis cs:37,0.587574366452544)
--(axis cs:38,0.588025084427021)
--(axis cs:39,0.588577648730745)
--(axis cs:40,0.589344399673056)
--(axis cs:41,0.590075579354103)
--(axis cs:42,0.5900684619808)
--(axis cs:43,0.590844680500845)
--(axis cs:44,0.591447831905094)
--(axis cs:45,0.591726484585063)
--(axis cs:46,0.591415328253351)
--(axis cs:47,0.592547132281526)
--(axis cs:48,0.592574971434016)
--(axis cs:49,0.5931726154009)
--(axis cs:50,0.593204218499628)
--(axis cs:51,0.593927200421995)
--(axis cs:52,0.594229338124252)
--(axis cs:53,0.594579219442149)
--(axis cs:54,0.594965105239023)
--(axis cs:55,0.595280088394335)
--(axis cs:56,0.595524845481107)
--(axis cs:57,0.596105002660443)
--(axis cs:58,0.596279121701847)
--(axis cs:59,0.596505789061333)
--(axis cs:60,0.596807948102058)
--(axis cs:61,0.596985351780669)
--(axis cs:62,0.597486305894995)
--(axis cs:63,0.597833461474927)
--(axis cs:64,0.597644765099018)
--(axis cs:65,0.598380219259229)
--(axis cs:66,0.597972230620935)
--(axis cs:67,0.598620366807484)
--(axis cs:68,0.598481599634164)
--(axis cs:69,0.599222973214894)
--(axis cs:70,0.599054812896808)
--(axis cs:71,0.599201657037681)
--(axis cs:72,0.599741924032955)
--(axis cs:73,0.599866192377028)
--(axis cs:74,0.600126634619257)
--(axis cs:75,0.600247034632547)
--(axis cs:76,0.600208842714672)
--(axis cs:77,0.600812609337555)
--(axis cs:78,0.600824656329908)
--(axis cs:79,0.601499129893193)
--(axis cs:80,0.60155636426251)
--(axis cs:81,0.6017333013414)
--(axis cs:82,0.601887228580862)
--(axis cs:83,0.601737454638521)
--(axis cs:84,0.602124848609404)
--(axis cs:85,0.602427991921534)
--(axis cs:86,0.602194027645021)
--(axis cs:87,0.602395403621178)
--(axis cs:88,0.602726935687458)
--(axis cs:89,0.60292500273431)
--(axis cs:90,0.602838470037203)
--(axis cs:91,0.603334396011129)
--(axis cs:92,0.603616936834449)
--(axis cs:93,0.603362784968769)
--(axis cs:94,0.603547534579541)
--(axis cs:95,0.603800407631805)
--(axis cs:96,0.603962674932403)
--(axis cs:97,0.603734081475168)
--(axis cs:98,0.603638817766413)
--(axis cs:99,0.604031347504449)
--(axis cs:100,0.604344944137867)
--(axis cs:101,0.604486305012512)
--(axis cs:102,0.604520851545562)
--(axis cs:103,0.604740467397944)
--(axis cs:104,0.604661893133315)
--(axis cs:105,0.604995097343149)
--(axis cs:106,0.605046245331752)
--(axis cs:107,0.60532985619213)
--(axis cs:108,0.6054003418072)
--(axis cs:109,0.605666457318055)
--(axis cs:110,0.605539414164588)
--(axis cs:111,0.605436347671568)
--(axis cs:112,0.605632153954719)
--(axis cs:113,0.605760078211774)
--(axis cs:114,0.605830911009176)
--(axis cs:115,0.605982773851686)
--(axis cs:116,0.606165620840014)
--(axis cs:117,0.606244526062949)
--(axis cs:118,0.606316551752475)
--(axis cs:119,0.606559762841804)
--(axis cs:120,0.606525413515858)
--(axis cs:121,0.606425438879461)
--(axis cs:122,0.606617340837959)
--(axis cs:123,0.606480978499365)
--(axis cs:124,0.606873724198564)
--(axis cs:125,0.607138741522847)
--(axis cs:126,0.607062367728369)
--(axis cs:127,0.606998636772853)
--(axis cs:128,0.607227875058388)
--(axis cs:129,0.607419367733747)
--(axis cs:130,0.607519374273312)
--(axis cs:131,0.607603541536392)
--(axis cs:132,0.607724321144483)
--(axis cs:133,0.607720509181914)
--(axis cs:134,0.607509983838619)
--(axis cs:135,0.607743181717578)
--(axis cs:136,0.607784920576358)
--(axis cs:137,0.608253501004493)
--(axis cs:138,0.607989092746978)
--(axis cs:139,0.608112230000701)
--(axis cs:140,0.608021079496067)
--(axis cs:141,0.608270639832132)
--(axis cs:142,0.608451061286898)
--(axis cs:143,0.608491485914671)
--(axis cs:144,0.608557635585213)
--(axis cs:145,0.608580047601973)
--(axis cs:146,0.608898789326566)
--(axis cs:147,0.608536008498888)
--(axis cs:148,0.608832655308719)
--(axis cs:149,0.608947689975816)
--(axis cs:150,0.609015442324926)
--(axis cs:151,0.608926350518375)
--(axis cs:152,0.609229004894284)
--(axis cs:153,0.609188503028344)
--(axis cs:154,0.609126332530566)
--(axis cs:155,0.609194875609766)
--(axis cs:156,0.609487285589259)
--(axis cs:157,0.609432443378094)
--(axis cs:158,0.609513049190963)
--(axis cs:159,0.609383506782098)
--(axis cs:160,0.609682622085217)
--(axis cs:161,0.60985280058762)
--(axis cs:162,0.609755030086941)
--(axis cs:163,0.609878762684259)
--(axis cs:164,0.60981314592255)
--(axis cs:165,0.609792255439799)
--(axis cs:166,0.609868191652739)
--(axis cs:167,0.610019084126037)
--(axis cs:168,0.610025640543729)
--(axis cs:169,0.610090624943987)
--(axis cs:170,0.610122656657138)
--(axis cs:171,0.60996453669006)
--(axis cs:172,0.610319316924433)
--(axis cs:173,0.61043750054885)
--(axis cs:174,0.610381049871644)
--(axis cs:175,0.610308386349903)
--(axis cs:176,0.610732012148729)
--(axis cs:177,0.610607069776846)
--(axis cs:178,0.61058914313297)
--(axis cs:179,0.610684712869223)
--(axis cs:180,0.610693700780216)
--(axis cs:181,0.611074928089217)
--(axis cs:182,0.610895963979748)
--(axis cs:183,0.611052031637616)
--(axis cs:184,0.610587177385928)
--(axis cs:185,0.610925637735746)
--(axis cs:186,0.611091579152639)
--(axis cs:187,0.611131845106483)
--(axis cs:188,0.61117297100066)
--(axis cs:189,0.611206864691381)
--(axis cs:190,0.610969724954084)
--(axis cs:191,0.611244805886807)
--(axis cs:192,0.611335317870316)
--(axis cs:193,0.611413338862146)
--(axis cs:194,0.611174018020025)
--(axis cs:195,0.611606343868554)
--(axis cs:196,0.611344271714452)
--(axis cs:197,0.611548112568455)
--(axis cs:198,0.611436440130063)
--(axis cs:199,0.611816449105413)
--(axis cs:200,0.611749132517423)
--(axis cs:200,0.614161978921445)
--(axis cs:200,0.614161978921445)
--(axis cs:199,0.614308302142709)
--(axis cs:198,0.614190533774806)
--(axis cs:197,0.614305066900964)
--(axis cs:196,0.614238563055488)
--(axis cs:195,0.614445763933285)
--(axis cs:194,0.614421078635707)
--(axis cs:193,0.614412562598684)
--(axis cs:192,0.614546981185683)
--(axis cs:191,0.613918718885209)
--(axis cs:190,0.613914258601341)
--(axis cs:189,0.613868077621554)
--(axis cs:188,0.613741051742813)
--(axis cs:187,0.613673671834398)
--(axis cs:186,0.614434551594883)
--(axis cs:185,0.613548232612911)
--(axis cs:184,0.613865235427631)
--(axis cs:183,0.613857392824465)
--(axis cs:182,0.613775607987498)
--(axis cs:181,0.613355110054175)
--(axis cs:180,0.613589212592219)
--(axis cs:179,0.61345873522599)
--(axis cs:178,0.613316757570109)
--(axis cs:177,0.613390170956524)
--(axis cs:176,0.612984155734212)
--(axis cs:175,0.613350770946347)
--(axis cs:174,0.613419717509885)
--(axis cs:173,0.613079434629753)
--(axis cs:172,0.613242981819228)
--(axis cs:171,0.613033471361991)
--(axis cs:170,0.613051289964636)
--(axis cs:169,0.613062478824153)
--(axis cs:168,0.613125623793102)
--(axis cs:167,0.612688961259769)
--(axis cs:166,0.613107745827019)
--(axis cs:165,0.612995484096516)
--(axis cs:164,0.612848308681954)
--(axis cs:163,0.61292338304349)
--(axis cs:162,0.612401905866148)
--(axis cs:161,0.612759000059253)
--(axis cs:160,0.612439983465118)
--(axis cs:159,0.61228760413477)
--(axis cs:158,0.612792851740852)
--(axis cs:157,0.612650315987631)
--(axis cs:156,0.612382141079574)
--(axis cs:155,0.612415545812118)
--(axis cs:154,0.612186159116563)
--(axis cs:153,0.611998318231413)
--(axis cs:152,0.612090537046003)
--(axis cs:151,0.612209280491161)
--(axis cs:150,0.611850457250698)
--(axis cs:149,0.611733995758711)
--(axis cs:148,0.611766271911446)
--(axis cs:147,0.611488205620859)
--(axis cs:146,0.611762974297647)
--(axis cs:145,0.611561255480563)
--(axis cs:144,0.611677460178816)
--(axis cs:143,0.611779165413024)
--(axis cs:142,0.611800893182747)
--(axis cs:141,0.611418862692101)
--(axis cs:140,0.611389188375848)
--(axis cs:139,0.611223555039296)
--(axis cs:138,0.611212439658934)
--(axis cs:137,0.611356307095188)
--(axis cs:136,0.611124811010873)
--(axis cs:135,0.610962717879093)
--(axis cs:134,0.610752390562473)
--(axis cs:133,0.610828457368365)
--(axis cs:132,0.610642882160568)
--(axis cs:131,0.610886573717013)
--(axis cs:130,0.610691507789344)
--(axis cs:129,0.610645307241111)
--(axis cs:128,0.610456110074436)
--(axis cs:127,0.610485194501246)
--(axis cs:126,0.610573189018805)
--(axis cs:125,0.610339572142433)
--(axis cs:124,0.610252405945694)
--(axis cs:123,0.610047144729577)
--(axis cs:122,0.6100073343793)
--(axis cs:121,0.610039848584871)
--(axis cs:120,0.609650218348916)
--(axis cs:119,0.6099919611317)
--(axis cs:118,0.609562681377618)
--(axis cs:117,0.609724515280901)
--(axis cs:116,0.609813535800284)
--(axis cs:115,0.609370789245102)
--(axis cs:114,0.609234223338908)
--(axis cs:113,0.608936931592831)
--(axis cs:112,0.609034512655312)
--(axis cs:111,0.609113231482918)
--(axis cs:110,0.608860891574263)
--(axis cs:109,0.608729863907386)
--(axis cs:108,0.608767626624909)
--(axis cs:107,0.608729913367051)
--(axis cs:106,0.608457509903372)
--(axis cs:105,0.608382067948809)
--(axis cs:104,0.608462091267482)
--(axis cs:103,0.608279302643336)
--(axis cs:102,0.608447424284645)
--(axis cs:101,0.608083504175819)
--(axis cs:100,0.608005707038629)
--(axis cs:99,0.607792101776534)
--(axis cs:98,0.607544324667265)
--(axis cs:97,0.607402163156193)
--(axis cs:96,0.607487133109765)
--(axis cs:95,0.607189018610176)
--(axis cs:94,0.60716817361411)
--(axis cs:93,0.606908479615359)
--(axis cs:92,0.606772334715346)
--(axis cs:91,0.606808745671448)
--(axis cs:90,0.606551262769415)
--(axis cs:89,0.606652622227938)
--(axis cs:88,0.606029233041586)
--(axis cs:87,0.606417775877254)
--(axis cs:86,0.606380072096655)
--(axis cs:85,0.605964651869972)
--(axis cs:84,0.605771243867569)
--(axis cs:83,0.605478177602827)
--(axis cs:82,0.605378671066379)
--(axis cs:81,0.605244783690511)
--(axis cs:80,0.605367160047795)
--(axis cs:79,0.60513290135023)
--(axis cs:78,0.604721091406953)
--(axis cs:77,0.604420800377783)
--(axis cs:76,0.604400199531551)
--(axis cs:75,0.604164919397676)
--(axis cs:74,0.603950608546238)
--(axis cs:73,0.604032045388492)
--(axis cs:72,0.603708497459304)
--(axis cs:71,0.603538267451629)
--(axis cs:70,0.60310089632418)
--(axis cs:69,0.603213809130567)
--(axis cs:68,0.603032577121866)
--(axis cs:67,0.602766606283072)
--(axis cs:66,0.60259788497455)
--(axis cs:65,0.602364302312986)
--(axis cs:64,0.60207692217951)
--(axis cs:63,0.601940945860698)
--(axis cs:62,0.601752008496101)
--(axis cs:61,0.601410971458084)
--(axis cs:60,0.601032972114221)
--(axis cs:59,0.600639651233949)
--(axis cs:58,0.600644402919042)
--(axis cs:57,0.600415764103865)
--(axis cs:56,0.599853545786589)
--(axis cs:55,0.599352554770011)
--(axis cs:54,0.599353056009224)
--(axis cs:53,0.599039783479223)
--(axis cs:52,0.598578632068902)
--(axis cs:51,0.598357550014006)
--(axis cs:50,0.598023673941226)
--(axis cs:49,0.59773987657289)
--(axis cs:48,0.597032384261101)
--(axis cs:47,0.59688336693234)
--(axis cs:46,0.596469422514792)
--(axis cs:45,0.595753976372943)
--(axis cs:44,0.595480290851031)
--(axis cs:43,0.595158383786275)
--(axis cs:42,0.594960504332778)
--(axis cs:41,0.594502811288041)
--(axis cs:40,0.593707554839339)
--(axis cs:39,0.593491011062627)
--(axis cs:38,0.59286656390754)
--(axis cs:37,0.592504714185757)
--(axis cs:36,0.591965953980667)
--(axis cs:35,0.591701262758274)
--(axis cs:34,0.590656326237141)
--(axis cs:33,0.590057164341895)
--(axis cs:32,0.589695496097219)
--(axis cs:31,0.588904087736206)
--(axis cs:30,0.587826312596309)
--(axis cs:29,0.587149306880172)
--(axis cs:28,0.586523503526897)
--(axis cs:27,0.58587654207387)
--(axis cs:26,0.584801153354031)
--(axis cs:25,0.584200028396238)
--(axis cs:24,0.583057582535025)
--(axis cs:23,0.582100008412194)
--(axis cs:22,0.580578654495521)
--(axis cs:21,0.579391543988401)
--(axis cs:20,0.578316628199607)
--(axis cs:19,0.576590642203935)
--(axis cs:18,0.575383633292097)
--(axis cs:17,0.573584073448488)
--(axis cs:16,0.571500350185917)
--(axis cs:15,0.569876702021135)
--(axis cs:14,0.567791697357678)
--(axis cs:13,0.564958238361944)
--(axis cs:12,0.561425983989998)
--(axis cs:11,0.558343228364428)
--(axis cs:10,0.55467059238659)
--(axis cs:9,0.549816043101872)
--(axis cs:8,0.543936608049249)
--(axis cs:7,0.537034242679156)
--(axis cs:6,0.528441283448345)
--(axis cs:5,0.517173494525845)
--(axis cs:4,0.501151821907527)
--(axis cs:3,0.473920682498963)
--(axis cs:2,0.432114626927285)
--(axis cs:1,0.338833686878267)
--(axis cs:0,0.0342005717204569)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.0342005717204569)
--(axis cs:0,0.00209582680872115)
--(axis cs:1,0.369651683721254)
--(axis cs:2,0.445773000619411)
--(axis cs:3,0.48686245829838)
--(axis cs:4,0.513402705392475)
--(axis cs:5,0.530370247950216)
--(axis cs:6,0.540081995644052)
--(axis cs:7,0.549383767778128)
--(axis cs:8,0.555854340686253)
--(axis cs:9,0.559578326011934)
--(axis cs:10,0.564063532860871)
--(axis cs:11,0.568400099379965)
--(axis cs:12,0.570425820068115)
--(axis cs:13,0.573538910743883)
--(axis cs:14,0.575353828016611)
--(axis cs:15,0.579016523877531)
--(axis cs:16,0.579341380319528)
--(axis cs:17,0.579770552890832)
--(axis cs:18,0.576756578749862)
--(axis cs:19,0.582377173294981)
--(axis cs:20,0.580873101249767)
--(axis cs:21,0.583085991322413)
--(axis cs:22,0.584388237422455)
--(axis cs:23,0.58731880004634)
--(axis cs:24,0.587170991831689)
--(axis cs:25,0.588528779602513)
--(axis cs:26,0.590517386264071)
--(axis cs:27,0.589311394108152)
--(axis cs:28,0.591455369014843)
--(axis cs:29,0.58648614423731)
--(axis cs:30,0.589969047344805)
--(axis cs:31,0.590529997843505)
--(axis cs:32,0.594895134349662)
--(axis cs:33,0.594970088342671)
--(axis cs:34,0.592482801614969)
--(axis cs:35,0.592877300533036)
--(axis cs:36,0.596789224769625)
--(axis cs:37,0.599049105339819)
--(axis cs:38,0.595425253753624)
--(axis cs:39,0.599476950096109)
--(axis cs:40,0.595756206203444)
--(axis cs:41,0.599639186060103)
--(axis cs:42,0.599324274069777)
--(axis cs:43,0.59957714610274)
--(axis cs:44,0.595399689682347)
--(axis cs:45,0.595331474224356)
--(axis cs:46,0.601347871180997)
--(axis cs:47,0.600348593500076)
--(axis cs:48,0.600665982998217)
--(axis cs:49,0.601760217795086)
--(axis cs:50,0.60461888984942)
--(axis cs:51,0.600485561817779)
--(axis cs:52,0.601560060889252)
--(axis cs:53,0.600061253875439)
--(axis cs:54,0.6049172138548)
--(axis cs:55,0.60105627827697)
--(axis cs:56,0.603601912842384)
--(axis cs:57,0.601980643082144)
--(axis cs:58,0.599614992829795)
--(axis cs:59,0.601807324566121)
--(axis cs:60,0.600946793189202)
--(axis cs:61,0.604785191564458)
--(axis cs:62,0.601785362189103)
--(axis cs:63,0.602992017973211)
--(axis cs:64,0.601747728145898)
--(axis cs:65,0.602126632227169)
--(axis cs:66,0.603142027875823)
--(axis cs:67,0.605784141786287)
--(axis cs:68,0.603645179195678)
--(axis cs:69,0.604211524079629)
--(axis cs:70,0.603662313523536)
--(axis cs:71,0.607587111175196)
--(axis cs:72,0.605656681068615)
--(axis cs:73,0.608639116623351)
--(axis cs:74,0.604570270761431)
--(axis cs:75,0.603120932264992)
--(axis cs:76,0.605852411504787)
--(axis cs:77,0.603526960694542)
--(axis cs:78,0.605246187693074)
--(axis cs:79,0.603281674239874)
--(axis cs:80,0.605104970929444)
--(axis cs:81,0.607923092969143)
--(axis cs:82,0.606374561493624)
--(axis cs:83,0.604933179381245)
--(axis cs:84,0.607366080347553)
--(axis cs:85,0.607256280243369)
--(axis cs:86,0.606242415821173)
--(axis cs:87,0.607192320924471)
--(axis cs:88,0.606876148969574)
--(axis cs:89,0.603699344746738)
--(axis cs:90,0.607038056437239)
--(axis cs:91,0.608717938704045)
--(axis cs:92,0.609440616199095)
--(axis cs:93,0.606293699887162)
--(axis cs:94,0.613547943790463)
--(axis cs:95,0.608456843164664)
--(axis cs:96,0.608617030760236)
--(axis cs:97,0.60900184318891)
--(axis cs:98,0.608100597871669)
--(axis cs:99,0.610386984200002)
--(axis cs:100,0.608020078551808)
--(axis cs:101,0.608649830605985)
--(axis cs:102,0.609322021363926)
--(axis cs:103,0.607453479519473)
--(axis cs:104,0.605426485865122)
--(axis cs:105,0.609257250563236)
--(axis cs:106,0.610126143145591)
--(axis cs:107,0.610973795071062)
--(axis cs:108,0.609549799664044)
--(axis cs:109,0.60866265353091)
--(axis cs:110,0.610880981772534)
--(axis cs:111,0.612108519748307)
--(axis cs:112,0.609917993615354)
--(axis cs:113,0.609864146875026)
--(axis cs:114,0.613600368646744)
--(axis cs:115,0.612464970783012)
--(axis cs:116,0.61111633847316)
--(axis cs:117,0.614158967022765)
--(axis cs:118,0.611796389127177)
--(axis cs:119,0.610545281225887)
--(axis cs:120,0.612402396135903)
--(axis cs:121,0.610762866593838)
--(axis cs:122,0.613534225019944)
--(axis cs:123,0.613616660794686)
--(axis cs:124,0.612407763955195)
--(axis cs:125,0.613386636459312)
--(axis cs:126,0.611423449640902)
--(axis cs:127,0.610519961839323)
--(axis cs:128,0.612022877690095)
--(axis cs:129,0.61307485902243)
--(axis cs:130,0.611018627603554)
--(axis cs:131,0.611657692393669)
--(axis cs:132,0.610010186721964)
--(axis cs:133,0.614851674291962)
--(axis cs:134,0.61433362713637)
--(axis cs:135,0.612557036991614)
--(axis cs:136,0.614011860213492)
--(axis cs:137,0.61647692783645)
--(axis cs:138,0.613620615365904)
--(axis cs:139,0.6141346694036)
--(axis cs:140,0.611795567394629)
--(axis cs:141,0.615858445617283)
--(axis cs:142,0.615513285887449)
--(axis cs:143,0.617405098101978)
--(axis cs:144,0.611472262089888)
--(axis cs:145,0.616961406235575)
--(axis cs:146,0.610226170811142)
--(axis cs:147,0.616366519810895)
--(axis cs:148,0.617941375830552)
--(axis cs:149,0.613392069064308)
--(axis cs:150,0.614131753923931)
--(axis cs:151,0.610466064364563)
--(axis cs:152,0.613243814805529)
--(axis cs:153,0.614171484239254)
--(axis cs:154,0.611692650815675)
--(axis cs:155,0.610884468776186)
--(axis cs:156,0.61521822565537)
--(axis cs:157,0.610543929123926)
--(axis cs:158,0.612759430604509)
--(axis cs:159,0.613842611095203)
--(axis cs:160,0.61600264430775)
--(axis cs:161,0.61048628082737)
--(axis cs:162,0.615456241992082)
--(axis cs:163,0.613535989500068)
--(axis cs:164,0.612994418432537)
--(axis cs:165,0.615108498188645)
--(axis cs:166,0.614990924432536)
--(axis cs:167,0.609114363589367)
--(axis cs:168,0.615272084181616)
--(axis cs:169,0.614001490085964)
--(axis cs:170,0.610242493022392)
--(axis cs:171,0.616698327416019)
--(axis cs:172,0.614455312946511)
--(axis cs:173,0.613747609479233)
--(axis cs:174,0.612752371338941)
--(axis cs:175,0.614447365746638)
--(axis cs:176,0.611765175320696)
--(axis cs:177,0.612790760220694)
--(axis cs:178,0.612088865002126)
--(axis cs:179,0.61334986006795)
--(axis cs:180,0.618736578475501)
--(axis cs:181,0.612535286115821)
--(axis cs:182,0.61381365332405)
--(axis cs:183,0.613977898408867)
--(axis cs:184,0.614545287071024)
--(axis cs:185,0.617523346696042)
--(axis cs:186,0.619406407091198)
--(axis cs:187,0.616789508421695)
--(axis cs:188,0.619127194207423)
--(axis cs:189,0.612402851599488)
--(axis cs:190,0.616601501657038)
--(axis cs:191,0.616295000897607)
--(axis cs:192,0.616747779905143)
--(axis cs:193,0.61797181774852)
--(axis cs:194,0.615657067525588)
--(axis cs:195,0.615066017752977)
--(axis cs:196,0.618230639966341)
--(axis cs:197,0.616278618445735)
--(axis cs:198,0.614566334316264)
--(axis cs:199,0.618348573699834)
--(axis cs:200,0.617923780231838)
--(axis cs:200,0.623509169680207)
--(axis cs:200,0.623509169680207)
--(axis cs:199,0.622897708441037)
--(axis cs:198,0.62314370395655)
--(axis cs:197,0.623157397006726)
--(axis cs:196,0.62257947447582)
--(axis cs:195,0.622263024204878)
--(axis cs:194,0.623442089467971)
--(axis cs:193,0.623407799571646)
--(axis cs:192,0.623062182071533)
--(axis cs:191,0.623979021696202)
--(axis cs:190,0.623453059009759)
--(axis cs:189,0.625093239614688)
--(axis cs:188,0.623167365052101)
--(axis cs:187,0.623377541419254)
--(axis cs:186,0.621539188343144)
--(axis cs:185,0.622615197280636)
--(axis cs:184,0.624371801665952)
--(axis cs:183,0.625461795906214)
--(axis cs:182,0.623501901952491)
--(axis cs:181,0.624839425103557)
--(axis cs:180,0.622464340739749)
--(axis cs:179,0.623794967729089)
--(axis cs:178,0.623937495246571)
--(axis cs:177,0.623558359179462)
--(axis cs:176,0.622546855226728)
--(axis cs:175,0.624179147697963)
--(axis cs:174,0.62427720729201)
--(axis cs:173,0.622472773342738)
--(axis cs:172,0.622209514535486)
--(axis cs:171,0.621727418812941)
--(axis cs:170,0.623028924741563)
--(axis cs:169,0.623509621178978)
--(axis cs:168,0.62231994644042)
--(axis cs:167,0.624485942967232)
--(axis cs:166,0.622879727621925)
--(axis cs:165,0.621879087896722)
--(axis cs:164,0.623323129688992)
--(axis cs:163,0.623294355467391)
--(axis cs:162,0.621920922198217)
--(axis cs:161,0.622849198455872)
--(axis cs:160,0.62133406052372)
--(axis cs:159,0.621342983618804)
--(axis cs:158,0.621005474977933)
--(axis cs:157,0.622816990426535)
--(axis cs:156,0.621477252453281)
--(axis cs:155,0.623988788464387)
--(axis cs:154,0.62327133273288)
--(axis cs:153,0.620978247433333)
--(axis cs:152,0.622290284749578)
--(axis cs:151,0.621776694749918)
--(axis cs:150,0.621709778715685)
--(axis cs:149,0.622239195196594)
--(axis cs:148,0.620861381788889)
--(axis cs:147,0.62057294486416)
--(axis cs:146,0.622418120907659)
--(axis cs:145,0.619953842922108)
--(axis cs:144,0.621686358976486)
--(axis cs:143,0.619929462149806)
--(axis cs:142,0.620442882195946)
--(axis cs:141,0.620017415917844)
--(axis cs:140,0.62092075509865)
--(axis cs:139,0.620594833217682)
--(axis cs:138,0.620416473068454)
--(axis cs:137,0.61962790126482)
--(axis cs:136,0.619835188973477)
--(axis cs:135,0.621613690491543)
--(axis cs:134,0.619795415827045)
--(axis cs:133,0.619106639045269)
--(axis cs:132,0.621856172806033)
--(axis cs:131,0.620650966757927)
--(axis cs:130,0.620607118752562)
--(axis cs:129,0.619877477813248)
--(axis cs:128,0.620327160695844)
--(axis cs:127,0.620609233933046)
--(axis cs:126,0.619931339800671)
--(axis cs:125,0.619310068980683)
--(axis cs:124,0.619727409277881)
--(axis cs:123,0.619186403310469)
--(axis cs:122,0.618565392466769)
--(axis cs:121,0.619215370339026)
--(axis cs:120,0.619569711669152)
--(axis cs:119,0.619661308226265)
--(axis cs:118,0.618670123255082)
--(axis cs:117,0.618416665854512)
--(axis cs:116,0.619646573100521)
--(axis cs:115,0.618742385130976)
--(axis cs:114,0.618776948980984)
--(axis cs:113,0.61876819027679)
--(axis cs:112,0.618919094626077)
--(axis cs:111,0.618392323265076)
--(axis cs:110,0.618478711316217)
--(axis cs:109,0.619610449487007)
--(axis cs:108,0.619509204982565)
--(axis cs:107,0.61727693263725)
--(axis cs:106,0.619366271171777)
--(axis cs:105,0.618480680025103)
--(axis cs:104,0.618279874153452)
--(axis cs:103,0.617593876850379)
--(axis cs:102,0.618163037089879)
--(axis cs:101,0.617988944384594)
--(axis cs:100,0.618345592478141)
--(axis cs:99,0.617737459124588)
--(axis cs:98,0.61754200752257)
--(axis cs:97,0.617298539562248)
--(axis cs:96,0.61787185901071)
--(axis cs:95,0.617185148918334)
--(axis cs:94,0.616491596633738)
--(axis cs:93,0.617981549378457)
--(axis cs:92,0.615791874298436)
--(axis cs:91,0.616560528943829)
--(axis cs:90,0.616558266007882)
--(axis cs:89,0.617153681550163)
--(axis cs:88,0.616665921008153)
--(axis cs:87,0.616642161904305)
--(axis cs:86,0.61612570642216)
--(axis cs:85,0.616650539239047)
--(axis cs:84,0.614894762578648)
--(axis cs:83,0.615870192546959)
--(axis cs:82,0.615810571978175)
--(axis cs:81,0.615874609409097)
--(axis cs:80,0.616127519546163)
--(axis cs:79,0.615983921055547)
--(axis cs:78,0.614856801112733)
--(axis cs:77,0.615671812724264)
--(axis cs:76,0.614344675998698)
--(axis cs:75,0.615182210023186)
--(axis cs:74,0.6137871235374)
--(axis cs:73,0.613742493260451)
--(axis cs:72,0.613775349258404)
--(axis cs:71,0.612536414194017)
--(axis cs:70,0.615544736628216)
--(axis cs:69,0.613888092964958)
--(axis cs:68,0.612530452166682)
--(axis cs:67,0.612091719969903)
--(axis cs:66,0.613586247932971)
--(axis cs:65,0.613833213832769)
--(axis cs:64,0.612895030013447)
--(axis cs:63,0.612352350433428)
--(axis cs:62,0.613186591464181)
--(axis cs:61,0.612294655824339)
--(axis cs:60,0.610331061892831)
--(axis cs:59,0.610472828702934)
--(axis cs:58,0.612557574420833)
--(axis cs:57,0.611234376063544)
--(axis cs:56,0.609526056437216)
--(axis cs:55,0.609988319851178)
--(axis cs:54,0.608750526135771)
--(axis cs:53,0.610095986612167)
--(axis cs:52,0.609432122375849)
--(axis cs:51,0.608273365350282)
--(axis cs:50,0.607412373606157)
--(axis cs:49,0.607540625440091)
--(axis cs:48,0.607688960101847)
--(axis cs:47,0.608710716687706)
--(axis cs:46,0.607415041231259)
--(axis cs:45,0.607597261976379)
--(axis cs:44,0.607691192116569)
--(axis cs:43,0.606120631524788)
--(axis cs:42,0.604461167089511)
--(axis cs:41,0.604653840809222)
--(axis cs:40,0.605190000541616)
--(axis cs:39,0.603746039117769)
--(axis cs:38,0.603564785094391)
--(axis cs:37,0.602973883566032)
--(axis cs:36,0.602816291777363)
--(axis cs:35,0.602410363056456)
--(axis cs:34,0.602391373980172)
--(axis cs:33,0.601102248197698)
--(axis cs:32,0.600414598761621)
--(axis cs:31,0.601441190551911)
--(axis cs:30,0.59933179573508)
--(axis cs:29,0.600145272237869)
--(axis cs:28,0.597268922835024)
--(axis cs:27,0.597125082453149)
--(axis cs:26,0.595633418800017)
--(axis cs:25,0.594490989315185)
--(axis cs:24,0.595379506406323)
--(axis cs:23,0.593984188414354)
--(axis cs:22,0.591780344249643)
--(axis cs:21,0.590971021679522)
--(axis cs:20,0.590249351743735)
--(axis cs:19,0.588466964464977)
--(axis cs:18,0.587369398141491)
--(axis cs:17,0.584877110616593)
--(axis cs:16,0.583066896353494)
--(axis cs:15,0.580582250228579)
--(axis cs:14,0.578566784898654)
--(axis cs:13,0.575997641036745)
--(axis cs:12,0.573478241290435)
--(axis cs:11,0.570012161971806)
--(axis cs:10,0.566917923824469)
--(axis cs:9,0.562225506978522)
--(axis cs:8,0.557146426800509)
--(axis cs:7,0.550524584485458)
--(axis cs:6,0.542493023762124)
--(axis cs:5,0.532444159471496)
--(axis cs:4,0.516892468117349)
--(axis cs:3,0.490851871271353)
--(axis cs:2,0.450737650483057)
--(axis cs:1,0.373492224278829)
--(axis cs:0,0.0342005717204569)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.018148199264589 \\
1	0.486372720407343 \\
2	0.523911571719637 \\
3	0.542554790238311 \\
4	0.553234483090397 \\
5	0.560314023608906 \\
6	0.565468352781858 \\
7	0.569557855024192 \\
8	0.573084751353867 \\
9	0.575693486613789 \\
10	0.578106666798793 \\
11	0.580231725096246 \\
12	0.581805823634868 \\
13	0.583428353436605 \\
14	0.585147279752169 \\
15	0.586313716639048 \\
16	0.587533026682463 \\
17	0.588370880998414 \\
18	0.589660843487444 \\
19	0.590403065348037 \\
20	0.591564598028687 \\
21	0.591999387261511 \\
22	0.592723371927766 \\
23	0.59355724239258 \\
24	0.594405670983581 \\
25	0.59482881221278 \\
26	0.595336705195036 \\
27	0.59585992371899 \\
28	0.596167510017125 \\
29	0.59686605341133 \\
30	0.597288889286619 \\
31	0.597671417669318 \\
32	0.598197548348328 \\
33	0.598571034500882 \\
34	0.598851187704167 \\
35	0.599375478495127 \\
36	0.599352950063245 \\
37	0.599663908088801 \\
38	0.600265440904318 \\
39	0.600547432853801 \\
40	0.600890881074343 \\
41	0.600947893579344 \\
42	0.601404138634488 \\
43	0.601599693960614 \\
44	0.601865593706511 \\
45	0.601918927280382 \\
46	0.60241379315369 \\
47	0.602663754845944 \\
48	0.602654405845993 \\
49	0.60304521071043 \\
50	0.603046896768256 \\
51	0.603258084017655 \\
52	0.603576551703201 \\
53	0.603677088707343 \\
54	0.603981302478761 \\
55	0.604190038995268 \\
56	0.604153869617944 \\
57	0.604326130718107 \\
58	0.604443831096664 \\
59	0.604539156713705 \\
60	0.604779616694798 \\
61	0.604820382983292 \\
62	0.605168582127926 \\
63	0.605112643191641 \\
64	0.605398927246474 \\
65	0.605435862212346 \\
66	0.605644138539888 \\
67	0.605883525020775 \\
68	0.606005364131197 \\
69	0.605747738766031 \\
70	0.606039080811643 \\
71	0.606421915690104 \\
72	0.606300076579682 \\
73	0.606442604987557 \\
74	0.606529502005413 \\
75	0.606861609357527 \\
76	0.606765976810821 \\
77	0.606988658873058 \\
78	0.607026206898963 \\
79	0.607050421274485 \\
80	0.607214559380579 \\
81	0.607547892418858 \\
82	0.607314789135337 \\
83	0.607587739242905 \\
84	0.607568122760546 \\
85	0.607747126516254 \\
86	0.607791111957981 \\
87	0.607827740017025 \\
88	0.608117088001807 \\
89	0.608014406349467 \\
90	0.608074636500457 \\
91	0.60829364043086 \\
92	0.608186053361929 \\
93	0.608269271996743 \\
94	0.608342069524458 \\
95	0.608325824130084 \\
96	0.608288429774544 \\
97	0.608500382749514 \\
98	0.608419616331999 \\
99	0.608397854470659 \\
100	0.608565823693842 \\
101	0.608823907854913 \\
102	0.609006743230125 \\
103	0.608910804621561 \\
104	0.609138696860536 \\
105	0.609209501583458 \\
106	0.609199080636218 \\
107	0.609100842521565 \\
108	0.609221915792231 \\
109	0.60935862130589 \\
110	0.609324138009229 \\
111	0.609388658872509 \\
112	0.60955049843167 \\
113	0.609310038793133 \\
114	0.609533180450571 \\
115	0.60966881203012 \\
116	0.609576398111395 \\
117	0.609632030962984 \\
118	0.60973118826804 \\
119	0.609758313725278 \\
120	0.609773793485429 \\
121	0.609890574787768 \\
122	0.610081226090362 \\
123	0.610107739903461 \\
124	0.610152490385648 \\
125	0.610020077251383 \\
126	0.610072337210864 \\
127	0.610215785654112 \\
128	0.610178084597277 \\
129	0.610173486749788 \\
130	0.610232950467259 \\
131	0.610361838934522 \\
132	0.610103601765359 \\
133	0.610330881560899 \\
134	0.610300843354843 \\
135	0.610367509756965 \\
136	0.610420229836899 \\
137	0.610518314806437 \\
138	0.610370115621793 \\
139	0.610548964953514 \\
140	0.610717241654451 \\
141	0.610571034406794 \\
142	0.610693486668598 \\
143	0.610770881244506 \\
144	0.610642298291013 \\
145	0.610822529171619 \\
146	0.610915248878157 \\
147	0.610877854842336 \\
148	0.610890574975945 \\
149	0.611018697101038 \\
150	0.610858391459418 \\
151	0.611096552208466 \\
152	0.610913409378337 \\
153	0.611122298743076 \\
154	0.611042452429446 \\
155	0.611142988954011 \\
156	0.611028812465997 \\
157	0.61124659043619 \\
158	0.611289042211584 \\
159	0.611109885310761 \\
160	0.611274789073915 \\
161	0.611412720524945 \\
162	0.611197394863399 \\
163	0.611464214598995 \\
164	0.611426666778623 \\
165	0.611537931157255 \\
166	0.611626207326107 \\
167	0.611312336574569 \\
168	0.611469425506519 \\
169	0.611507740308499 \\
170	0.611620383153016 \\
171	0.611723678573338 \\
172	0.611765210952795 \\
173	0.611698697832809 \\
174	0.611607049525469 \\
175	0.611711570860325 \\
176	0.611820690727782 \\
177	0.611896398218199 \\
178	0.611676475074556 \\
179	0.61185716511646 \\
180	0.611706207310103 \\
181	0.611906820352964 \\
182	0.61194130253061 \\
183	0.612132873640207 \\
184	0.611899157981763 \\
185	0.612048582418668 \\
186	0.612137778120479 \\
187	0.612103141884237 \\
188	0.612080153651621 \\
189	0.612004290572528 \\
190	0.612327049861009 \\
191	0.61207141750617 \\
192	0.612292873859406 \\
193	0.612099770476535 \\
194	0.612214712575934 \\
195	0.612293945875204 \\
196	0.612405824021818 \\
197	0.612090881300155 \\
198	0.612351571029173 \\
199	0.612403831239861 \\
200	0.612255018903834 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.018148199264589 \\
1	0.33443371667259 \\
2	0.426327356079529 \\
3	0.468592643155449 \\
4	0.495674329813413 \\
5	0.511778085521811 \\
6	0.523355402788897 \\
7	0.53242206960574 \\
8	0.539680766899467 \\
9	0.545918161407741 \\
10	0.550679234275416 \\
11	0.554637395787513 \\
12	0.55793532635517 \\
13	0.561081533002671 \\
14	0.564072950384169 \\
15	0.566448429580849 \\
16	0.568259004477797 \\
17	0.57048674381099 \\
18	0.572245057081354 \\
19	0.573646130438509 \\
20	0.57527402363061 \\
21	0.576599233931509 \\
22	0.577752643458231 \\
23	0.579209195631217 \\
24	0.58032306471547 \\
25	0.581353257122624 \\
26	0.582174712944761 \\
27	0.583253793264258 \\
28	0.584079387041801 \\
29	0.584604291555069 \\
30	0.58537088130169 \\
31	0.586308965007007 \\
32	0.587114636103312 \\
33	0.587619157792051 \\
34	0.588172873546337 \\
35	0.589170115523868 \\
36	0.589579616858128 \\
37	0.590039540319151 \\
38	0.590445824167281 \\
39	0.591034329896686 \\
40	0.591525977256197 \\
41	0.592289195321072 \\
42	0.592514483156789 \\
43	0.59300153214356 \\
44	0.593464061378062 \\
45	0.593740230479003 \\
46	0.593942375384071 \\
47	0.594715249606933 \\
48	0.594803677847559 \\
49	0.595456245986895 \\
50	0.595613946220427 \\
51	0.596142375218001 \\
52	0.596403985096577 \\
53	0.596809501460686 \\
54	0.597159080624124 \\
55	0.597316321582173 \\
56	0.597689195633848 \\
57	0.598260383382154 \\
58	0.598461762310445 \\
59	0.598572720147641 \\
60	0.598920460108139 \\
61	0.599198161619376 \\
62	0.599619157195548 \\
63	0.599887203667812 \\
64	0.599860843639264 \\
65	0.600372260786108 \\
66	0.600285057797743 \\
67	0.600693486545278 \\
68	0.600757088378015 \\
69	0.601218391172731 \\
70	0.601077854610494 \\
71	0.601369962244655 \\
72	0.601725210746129 \\
73	0.60194911888276 \\
74	0.602038621582747 \\
75	0.602205977015112 \\
76	0.602304521123112 \\
77	0.602616704857669 \\
78	0.602772873868431 \\
79	0.603316015621712 \\
80	0.603461762155153 \\
81	0.603489042515956 \\
82	0.603632949823621 \\
83	0.603607816120674 \\
84	0.603948046238486 \\
85	0.604196321895753 \\
86	0.604287049870838 \\
87	0.604406589749216 \\
88	0.604378084364522 \\
89	0.604788812481124 \\
90	0.604694866403309 \\
91	0.605071570841289 \\
92	0.605194635774897 \\
93	0.605135632292064 \\
94	0.605357854096826 \\
95	0.60549471312099 \\
96	0.605724904021084 \\
97	0.605568122315681 \\
98	0.605591571216839 \\
99	0.605911724640492 \\
100	0.606175325588248 \\
101	0.606284904594166 \\
102	0.606484137915103 \\
103	0.60650988502064 \\
104	0.606561992200398 \\
105	0.606688582645979 \\
106	0.606751877617562 \\
107	0.60702988477959 \\
108	0.607083984216054 \\
109	0.60719816061272 \\
110	0.607200152869426 \\
111	0.607274789577243 \\
112	0.607333333305015 \\
113	0.607348504902303 \\
114	0.607532567174042 \\
115	0.607676781548394 \\
116	0.607989578320149 \\
117	0.607984520671925 \\
118	0.607939616565047 \\
119	0.608275861986752 \\
120	0.608087815932387 \\
121	0.608232643732166 \\
122	0.60831233760863 \\
123	0.608264061614471 \\
124	0.608563065072129 \\
125	0.60873915683264 \\
126	0.608817778373587 \\
127	0.608741915637049 \\
128	0.608841992566412 \\
129	0.609032337487429 \\
130	0.609105441031328 \\
131	0.609245057626702 \\
132	0.609183601652525 \\
133	0.609274483275139 \\
134	0.609131187200546 \\
135	0.609352949798336 \\
136	0.609454865793616 \\
137	0.60980490404984 \\
138	0.609600766202956 \\
139	0.609667892519998 \\
140	0.609705133935958 \\
141	0.609844751262117 \\
142	0.610125977234822 \\
143	0.610135325663848 \\
144	0.610117547882014 \\
145	0.610070651541268 \\
146	0.610330881812107 \\
147	0.610012107059873 \\
148	0.610299463610083 \\
149	0.610340842867263 \\
150	0.610432949787812 \\
151	0.610567815504768 \\
152	0.610659770970144 \\
153	0.610593410629879 \\
154	0.610656245823564 \\
155	0.610805210710942 \\
156	0.610934713334416 \\
157	0.611041379682862 \\
158	0.611152950465908 \\
159	0.610835555458434 \\
160	0.611061302775167 \\
161	0.611305900323437 \\
162	0.611078467976544 \\
163	0.611401072863875 \\
164	0.611330727302252 \\
165	0.611393869768157 \\
166	0.611487968739879 \\
167	0.611354022692903 \\
168	0.611575632168415 \\
169	0.61157655188407 \\
170	0.611586973310887 \\
171	0.611499004026026 \\
172	0.61178114937183 \\
173	0.611758467589302 \\
174	0.611900383690764 \\
175	0.611829578648125 \\
176	0.611858083941471 \\
177	0.611998620366685 \\
178	0.61195295035154 \\
179	0.612071724047606 \\
180	0.612141456686217 \\
181	0.612215019071696 \\
182	0.612335785983623 \\
183	0.612454712231041 \\
184	0.61222620640678 \\
185	0.612236935174328 \\
186	0.612763065373761 \\
187	0.61240275847044 \\
188	0.612457011371737 \\
189	0.612537471156468 \\
190	0.612441991777712 \\
191	0.612581762386008 \\
192	0.612941149527999 \\
193	0.612912950730415 \\
194	0.612797548327866 \\
195	0.61302605390092 \\
196	0.61279141738497 \\
197	0.61292658973471 \\
198	0.612813486952435 \\
199	0.613062375624061 \\
200	0.612955555719434 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.018148199264589 \\
1	0.371571954000042 \\
2	0.448255325551234 \\
3	0.488857164784866 \\
4	0.515147586754912 \\
5	0.531407203710856 \\
6	0.541287509703088 \\
7	0.549954176131793 \\
8	0.556500383743381 \\
9	0.560901916495228 \\
10	0.56549072834267 \\
11	0.569206130675886 \\
12	0.571952030679275 \\
13	0.574768275890314 \\
14	0.576960306457633 \\
15	0.579799387053055 \\
16	0.581204138336511 \\
17	0.582323831753712 \\
18	0.582062988445677 \\
19	0.585422068879979 \\
20	0.585561226496751 \\
21	0.587028506500968 \\
22	0.588084290836049 \\
23	0.590651494230347 \\
24	0.591275249119006 \\
25	0.591509884458849 \\
26	0.593075402532044 \\
27	0.593218238280651 \\
28	0.594362145924934 \\
29	0.59331570823759 \\
30	0.594650421539942 \\
31	0.595985594197708 \\
32	0.597654866555641 \\
33	0.598036168270184 \\
34	0.597437087797571 \\
35	0.597643831794746 \\
36	0.599802758273494 \\
37	0.601011494452926 \\
38	0.599495019424007 \\
39	0.601611494606939 \\
40	0.60047310337253 \\
41	0.602146513434662 \\
42	0.601892720579644 \\
43	0.602848888813764 \\
44	0.601545440899458 \\
45	0.601464368100367 \\
46	0.604381456206128 \\
47	0.604529655093891 \\
48	0.604177471550032 \\
49	0.604650421617588 \\
50	0.606015631727789 \\
51	0.60437946358403 \\
52	0.605496091632551 \\
53	0.605078620243803 \\
54	0.606833869995285 \\
55	0.605522299064074 \\
56	0.6065639846398 \\
57	0.606607509572844 \\
58	0.606086283625314 \\
59	0.606140076634528 \\
60	0.605638927541017 \\
61	0.608539923694399 \\
62	0.607485976826642 \\
63	0.60767218420332 \\
64	0.607321379079673 \\
65	0.607979923029969 \\
66	0.608364137904397 \\
67	0.608937930878095 \\
68	0.60808781568118 \\
69	0.609049808522294 \\
70	0.609603525075876 \\
71	0.610061762684607 \\
72	0.609716015163509 \\
73	0.611190804941901 \\
74	0.609178697149416 \\
75	0.609151571144089 \\
76	0.610098543751742 \\
77	0.609599386709403 \\
78	0.610051494402904 \\
79	0.60963279764771 \\
80	0.610616245237804 \\
81	0.61189885118912 \\
82	0.6110925667359 \\
83	0.610401685964102 \\
84	0.6111304214631 \\
85	0.611953409741208 \\
86	0.611184061121667 \\
87	0.611917241414388 \\
88	0.611771034988864 \\
89	0.61042651314845 \\
90	0.61179816122256 \\
91	0.612639233823937 \\
92	0.612616245248765 \\
93	0.61213762463281 \\
94	0.6150197702121 \\
95	0.612820996041499 \\
96	0.613244444885473 \\
97	0.613150191375579 \\
98	0.61282130269712 \\
99	0.614062221662295 \\
100	0.613182835514975 \\
101	0.613319387495289 \\
102	0.613742529226902 \\
103	0.612523678184926 \\
104	0.611853180009287 \\
105	0.613868965294169 \\
106	0.614746207158684 \\
107	0.614125363854156 \\
108	0.614529502323304 \\
109	0.614136551508958 \\
110	0.614679846544375 \\
111	0.615250421506692 \\
112	0.614418544120716 \\
113	0.614316168575908 \\
114	0.616188658813864 \\
115	0.615603677956994 \\
116	0.61538145578684 \\
117	0.616287816438639 \\
118	0.615233256191129 \\
119	0.615103294726076 \\
120	0.615986053902527 \\
121	0.614989118466432 \\
122	0.616049808743356 \\
123	0.616401532052577 \\
124	0.616067586616538 \\
125	0.616348352719998 \\
126	0.615677394720786 \\
127	0.615564597886184 \\
128	0.61617501919297 \\
129	0.616476168417839 \\
130	0.615812873178058 \\
131	0.616154329575798 \\
132	0.615933179763999 \\
133	0.616979156668616 \\
134	0.617064521481708 \\
135	0.617085363741579 \\
136	0.616923524593485 \\
137	0.618052414550635 \\
138	0.617018544217179 \\
139	0.617364751310641 \\
140	0.616358161246639 \\
141	0.617937930767564 \\
142	0.617978084041698 \\
143	0.618667280125892 \\
144	0.616579310533187 \\
145	0.618457624578841 \\
146	0.6163221458594 \\
147	0.618469732337528 \\
148	0.619401378809721 \\
149	0.617815632130451 \\
150	0.617920766319808 \\
151	0.616121379557241 \\
152	0.617767049777553 \\
153	0.617574865836293 \\
154	0.617481991774278 \\
155	0.617436628620286 \\
156	0.618347739054325 \\
157	0.61668045977523 \\
158	0.616882452791221 \\
159	0.617592797357004 \\
160	0.618668352415735 \\
161	0.616667739641621 \\
162	0.61868858209515 \\
163	0.618415172483729 \\
164	0.618158774060764 \\
165	0.618493793042683 \\
166	0.618935326027231 \\
167	0.6168001532783 \\
168	0.618796015311018 \\
169	0.618755555632471 \\
170	0.616635708881977 \\
171	0.61921287311448 \\
172	0.618332413740998 \\
173	0.618110191410985 \\
174	0.618514789315476 \\
175	0.6193132567223 \\
176	0.617156015273712 \\
177	0.618174559700078 \\
178	0.618013180124349 \\
179	0.618572413898519 \\
180	0.620600459607625 \\
181	0.618687355609689 \\
182	0.618657777638271 \\
183	0.61971984715754 \\
184	0.619458544368488 \\
185	0.620069271988339 \\
186	0.620472797717171 \\
187	0.620083524920474 \\
188	0.621147279629762 \\
189	0.618748045607088 \\
190	0.620027280333398 \\
191	0.620137011296904 \\
192	0.619904980988338 \\
193	0.620689808660083 \\
194	0.619549578496779 \\
195	0.618664520978928 \\
196	0.62040505722108 \\
197	0.619718007726231 \\
198	0.618855019136407 \\
199	0.620623141070435 \\
200	0.620716474956023 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	0.604586356620085 \\
1	0.604586356620085 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
hide x axis,
hide y axis,
%legend cell align={left},
%legend entries={{AdamOptimizer},{MomentumOptimizer},{GradientDescentOptimizer}},
%legend style={at={(0.7,1.6)}, draw=white!80.0!black},
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1, ymax=2
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=350,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Train\\Accuracy,
ymajorticks=true,
ymin=0.55, ymax=0.75,
%ymode=log,
ytick={0.55, 0.65, 0.75}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.0102682345284807)
--(axis cs:0,0.00788080393305773)
--(axis cs:1,0.0334694314559898)
--(axis cs:2,0.0557997279833403)
--(axis cs:3,0.0840074689700817)
--(axis cs:4,0.112683901065906)
--(axis cs:5,0.137934280865893)
--(axis cs:6,0.15957280210625)
--(axis cs:7,0.174982592098023)
--(axis cs:8,0.194700315808318)
--(axis cs:9,0.210916009361491)
--(axis cs:10,0.222497044415096)
--(axis cs:11,0.234713072357941)
--(axis cs:12,0.246465719285673)
--(axis cs:13,0.262548392915524)
--(axis cs:14,0.276081425764837)
--(axis cs:15,0.283852520904336)
--(axis cs:16,0.287042625124999)
--(axis cs:17,0.300332868773337)
--(axis cs:18,0.305077216343751)
--(axis cs:19,0.307741848249502)
--(axis cs:20,0.310436846268191)
--(axis cs:21,0.318988394445223)
--(axis cs:22,0.326137593329997)
--(axis cs:23,0.333566907583764)
--(axis cs:24,0.335723289014089)
--(axis cs:25,0.337518043454137)
--(axis cs:26,0.3503592455322)
--(axis cs:27,0.341183861645355)
--(axis cs:28,0.353247278688764)
--(axis cs:29,0.357167503991094)
--(axis cs:30,0.359247656569017)
--(axis cs:31,0.363545550092316)
--(axis cs:32,0.365931077372268)
--(axis cs:33,0.372996142950099)
--(axis cs:34,0.376140278769542)
--(axis cs:35,0.369062373649981)
--(axis cs:36,0.377209316322219)
--(axis cs:37,0.37842302861955)
--(axis cs:38,0.387642105194641)
--(axis cs:39,0.382197378755997)
--(axis cs:40,0.38628733931849)
--(axis cs:41,0.383982523194546)
--(axis cs:42,0.389017998301943)
--(axis cs:43,0.398580747814807)
--(axis cs:44,0.401097529661853)
--(axis cs:45,0.40370874918917)
--(axis cs:46,0.399400274013482)
--(axis cs:47,0.403759127127488)
--(axis cs:48,0.403598088227758)
--(axis cs:49,0.411324673243882)
--(axis cs:50,0.414132641228302)
--(axis cs:51,0.405454931478476)
--(axis cs:52,0.41766311195958)
--(axis cs:53,0.417141720915404)
--(axis cs:54,0.413470508413512)
--(axis cs:55,0.415970023137137)
--(axis cs:56,0.421641858571891)
--(axis cs:57,0.423128677231576)
--(axis cs:58,0.433878432081269)
--(axis cs:59,0.427841171491354)
--(axis cs:60,0.428393004856749)
--(axis cs:61,0.432290923168004)
--(axis cs:62,0.430704371911273)
--(axis cs:63,0.438173525333302)
--(axis cs:64,0.433928435356978)
--(axis cs:65,0.432018920903243)
--(axis cs:66,0.433148529737606)
--(axis cs:67,0.436042030689688)
--(axis cs:68,0.444150094855992)
--(axis cs:69,0.441124044966519)
--(axis cs:70,0.447330560767537)
--(axis cs:71,0.453167997367319)
--(axis cs:72,0.445246806202574)
--(axis cs:73,0.452331845639639)
--(axis cs:74,0.447372590683491)
--(axis cs:75,0.453310365099939)
--(axis cs:76,0.450257130246392)
--(axis cs:77,0.459472937973189)
--(axis cs:78,0.454685473832552)
--(axis cs:79,0.451048623784723)
--(axis cs:80,0.454757954653853)
--(axis cs:81,0.461683105639986)
--(axis cs:82,0.458979135698164)
--(axis cs:83,0.455196562356339)
--(axis cs:84,0.455648136331738)
--(axis cs:85,0.460230886642896)
--(axis cs:86,0.456007816467072)
--(axis cs:87,0.466317843857972)
--(axis cs:88,0.462574082279421)
--(axis cs:89,0.464358207868427)
--(axis cs:90,0.466911050761303)
--(axis cs:91,0.466165215938088)
--(axis cs:92,0.459821195349018)
--(axis cs:93,0.466677471294195)
--(axis cs:94,0.47148790117009)
--(axis cs:95,0.467094956127961)
--(axis cs:96,0.474016250597264)
--(axis cs:97,0.465944633182408)
--(axis cs:98,0.469479942557368)
--(axis cs:99,0.472118862419971)
--(axis cs:100,0.464802869150189)
--(axis cs:101,0.461733023227618)
--(axis cs:102,0.462243688996512)
--(axis cs:103,0.477818015943385)
--(axis cs:104,0.478048713228964)
--(axis cs:105,0.473197207726716)
--(axis cs:106,0.476312269867467)
--(axis cs:107,0.486626314890132)
--(axis cs:108,0.476948076202947)
--(axis cs:109,0.478640001374825)
--(axis cs:110,0.485121052463002)
--(axis cs:111,0.488506492309045)
--(axis cs:112,0.479820189702406)
--(axis cs:113,0.480657852799188)
--(axis cs:114,0.481608784867651)
--(axis cs:115,0.470519485083632)
--(axis cs:116,0.481341664904971)
--(axis cs:117,0.483389902925782)
--(axis cs:118,0.483151810949167)
--(axis cs:119,0.48966880858299)
--(axis cs:120,0.486635384451775)
--(axis cs:121,0.489053814670779)
--(axis cs:122,0.484234474507094)
--(axis cs:123,0.473274995800123)
--(axis cs:124,0.482587534351469)
--(axis cs:125,0.495153954544396)
--(axis cs:126,0.492499322634547)
--(axis cs:127,0.48759171283492)
--(axis cs:128,0.490760367384116)
--(axis cs:129,0.501207344445864)
--(axis cs:130,0.482319881498575)
--(axis cs:131,0.49533508885891)
--(axis cs:132,0.497497992875706)
--(axis cs:133,0.496202229964833)
--(axis cs:134,0.499188067371367)
--(axis cs:135,0.490229653811576)
--(axis cs:136,0.50291660545726)
--(axis cs:137,0.496557673978939)
--(axis cs:138,0.498369202174962)
--(axis cs:139,0.499840500135442)
--(axis cs:140,0.49833254268363)
--(axis cs:141,0.509855100165044)
--(axis cs:142,0.510616759358673)
--(axis cs:143,0.507476414430524)
--(axis cs:144,0.505554675392808)
--(axis cs:145,0.502035370924051)
--(axis cs:146,0.502600016171805)
--(axis cs:147,0.507127917217217)
--(axis cs:148,0.505450637692696)
--(axis cs:149,0.5029069816342)
--(axis cs:150,0.505554704806025)
--(axis cs:151,0.509461122308562)
--(axis cs:152,0.502055356061609)
--(axis cs:153,0.51704547490354)
--(axis cs:154,0.515384032498209)
--(axis cs:155,0.51337242646494)
--(axis cs:156,0.511087314006231)
--(axis cs:157,0.514154724258793)
--(axis cs:158,0.5101934413799)
--(axis cs:159,0.506290662674923)
--(axis cs:160,0.504608163675244)
--(axis cs:161,0.508341896562533)
--(axis cs:162,0.514574379088668)
--(axis cs:163,0.520864863463195)
--(axis cs:164,0.517087479291482)
--(axis cs:165,0.513009964745174)
--(axis cs:166,0.508411041717507)
--(axis cs:167,0.513220143423216)
--(axis cs:168,0.513471532835045)
--(axis cs:169,0.523406960946054)
--(axis cs:170,0.509699116156965)
--(axis cs:171,0.531119875609946)
--(axis cs:172,0.525180917512776)
--(axis cs:173,0.525245934702269)
--(axis cs:174,0.520846782446724)
--(axis cs:175,0.521772931377388)
--(axis cs:176,0.517444927094723)
--(axis cs:177,0.52438508019021)
--(axis cs:178,0.52967439015392)
--(axis cs:179,0.514684527355686)
--(axis cs:180,0.52809155260676)
--(axis cs:181,0.522168867809899)
--(axis cs:182,0.526656697529631)
--(axis cs:183,0.52850769345968)
--(axis cs:184,0.525906861121256)
--(axis cs:185,0.518893976763311)
--(axis cs:186,0.52612399696351)
--(axis cs:187,0.529428413469018)
--(axis cs:188,0.5213031889852)
--(axis cs:189,0.532523736932078)
--(axis cs:190,0.535239889972123)
--(axis cs:191,0.536459783269193)
--(axis cs:192,0.54188921100874)
--(axis cs:193,0.535755655814588)
--(axis cs:194,0.53081232845763)
--(axis cs:195,0.527773811103193)
--(axis cs:196,0.534549140208618)
--(axis cs:197,0.533641445669755)
--(axis cs:198,0.548039505804265)
--(axis cs:199,0.542480269389765)
--(axis cs:200,0.535104694995601)
--(axis cs:201,0.545814476389861)
--(axis cs:202,0.533775654622602)
--(axis cs:203,0.540152856512891)
--(axis cs:204,0.542341369198352)
--(axis cs:205,0.536010570496893)
--(axis cs:206,0.542197160542151)
--(axis cs:207,0.540833234457878)
--(axis cs:208,0.54990193669399)
--(axis cs:209,0.540526231747378)
--(axis cs:210,0.548295198828896)
--(axis cs:211,0.544625249541782)
--(axis cs:212,0.543268192380033)
--(axis cs:213,0.5411732386803)
--(axis cs:214,0.541574308804782)
--(axis cs:215,0.539042983062813)
--(axis cs:216,0.538865665548619)
--(axis cs:217,0.549625516003927)
--(axis cs:218,0.547327382890044)
--(axis cs:219,0.545548589360659)
--(axis cs:220,0.559565567254804)
--(axis cs:221,0.548530195680904)
--(axis cs:222,0.549357749752232)
--(axis cs:223,0.546817418653678)
--(axis cs:224,0.543838171569176)
--(axis cs:225,0.550535087241449)
--(axis cs:226,0.552477723384849)
--(axis cs:227,0.54648361030837)
--(axis cs:228,0.5478800508987)
--(axis cs:229,0.553949342038629)
--(axis cs:230,0.557079472904808)
--(axis cs:231,0.553723256029393)
--(axis cs:232,0.548807827138701)
--(axis cs:233,0.553444992126099)
--(axis cs:234,0.55502382598107)
--(axis cs:235,0.557742916309667)
--(axis cs:236,0.556389787345836)
--(axis cs:237,0.554401633696867)
--(axis cs:238,0.564359216865483)
--(axis cs:239,0.556961329609778)
--(axis cs:240,0.559521328532925)
--(axis cs:241,0.555940363000923)
--(axis cs:242,0.558635543009761)
--(axis cs:243,0.559326603350368)
--(axis cs:244,0.558302489523397)
--(axis cs:245,0.568257279369192)
--(axis cs:246,0.558620611015001)
--(axis cs:247,0.563319718879304)
--(axis cs:248,0.568573072013301)
--(axis cs:249,0.563230007096069)
--(axis cs:250,0.568173185113023)
--(axis cs:251,0.55714634304456)
--(axis cs:252,0.562192676725057)
--(axis cs:253,0.556972234731302)
--(axis cs:254,0.563833977743401)
--(axis cs:255,0.557362907631365)
--(axis cs:256,0.555590131259862)
--(axis cs:257,0.561658618112942)
--(axis cs:258,0.560766210943142)
--(axis cs:259,0.568294601347832)
--(axis cs:260,0.558051963537533)
--(axis cs:261,0.566685401256505)
--(axis cs:262,0.559786667315986)
--(axis cs:263,0.569957542341903)
--(axis cs:264,0.561159978101166)
--(axis cs:265,0.561570058585388)
--(axis cs:266,0.566257619382423)
--(axis cs:267,0.566968644925969)
--(axis cs:268,0.565217349093845)
--(axis cs:269,0.559921148826021)
--(axis cs:270,0.568021842091135)
--(axis cs:271,0.561230889082245)
--(axis cs:272,0.563813767047131)
--(axis cs:273,0.564895639448865)
--(axis cs:274,0.563937239885829)
--(axis cs:275,0.562622567724081)
--(axis cs:276,0.565682455463302)
--(axis cs:277,0.56614328281774)
--(axis cs:278,0.569912641209102)
--(axis cs:279,0.566142964259579)
--(axis cs:280,0.564715175371352)
--(axis cs:281,0.568072729319319)
--(axis cs:282,0.571797924257588)
--(axis cs:283,0.568770145956292)
--(axis cs:284,0.57280022583387)
--(axis cs:285,0.572653822371996)
--(axis cs:286,0.579201317319107)
--(axis cs:287,0.572986116657946)
--(axis cs:288,0.576058365619836)
--(axis cs:289,0.566227100457558)
--(axis cs:290,0.573442763975036)
--(axis cs:291,0.571035460963147)
--(axis cs:292,0.575387326959702)
--(axis cs:293,0.57069082494551)
--(axis cs:294,0.573392121628066)
--(axis cs:295,0.575905966404058)
--(axis cs:296,0.575654860266789)
--(axis cs:297,0.580184388052788)
--(axis cs:298,0.578052850791174)
--(axis cs:299,0.573328579946095)
--(axis cs:300,0.564720919406815)
--(axis cs:301,0.574461347265229)
--(axis cs:302,0.57683542871449)
--(axis cs:303,0.571188967255197)
--(axis cs:304,0.572370541304548)
--(axis cs:305,0.572921152996586)
--(axis cs:306,0.577758511656607)
--(axis cs:307,0.577422954312872)
--(axis cs:308,0.585525279583801)
--(axis cs:309,0.571068166483044)
--(axis cs:310,0.583623385225383)
--(axis cs:311,0.577955023844668)
--(axis cs:312,0.577521936423472)
--(axis cs:313,0.580879876556729)
--(axis cs:314,0.588350293799232)
--(axis cs:315,0.576343257564417)
--(axis cs:316,0.579088774274383)
--(axis cs:317,0.575099070511)
--(axis cs:318,0.585947717676613)
--(axis cs:319,0.582488325706514)
--(axis cs:320,0.589601402665316)
--(axis cs:321,0.574988702230655)
--(axis cs:322,0.580615160666375)
--(axis cs:323,0.579209804577041)
--(axis cs:324,0.585815939303381)
--(axis cs:325,0.590851578305965)
--(axis cs:326,0.584683742920096)
--(axis cs:327,0.58321821520966)
--(axis cs:328,0.585332578049493)
--(axis cs:329,0.589928924184023)
--(axis cs:330,0.585173894934834)
--(axis cs:331,0.581710330259082)
--(axis cs:332,0.577743393997785)
--(axis cs:333,0.585115101062899)
--(axis cs:334,0.588144955074238)
--(axis cs:335,0.583429366160452)
--(axis cs:336,0.586056555319757)
--(axis cs:337,0.583549125429776)
--(axis cs:338,0.59440134477863)
--(axis cs:339,0.587951393449067)
--(axis cs:340,0.588587124288137)
--(axis cs:341,0.582429750557985)
--(axis cs:342,0.581088972006594)
--(axis cs:343,0.58038983785376)
--(axis cs:344,0.580543927909648)
--(axis cs:345,0.591884355360342)
--(axis cs:346,0.587683794713038)
--(axis cs:347,0.579802689963005)
--(axis cs:348,0.591192496252495)
--(axis cs:349,0.585025301701939)
--(axis cs:350,0.585344264673467)
--(axis cs:350,0.632444196864995)
--(axis cs:350,0.632444196864995)
--(axis cs:349,0.636408993169855)
--(axis cs:348,0.636611990926992)
--(axis cs:347,0.637324713883149)
--(axis cs:346,0.638037359133116)
--(axis cs:345,0.634517888229402)
--(axis cs:344,0.63486071952625)
--(axis cs:343,0.629886604453932)
--(axis cs:342,0.635697886967765)
--(axis cs:341,0.637361916108682)
--(axis cs:340,0.638355984686222)
--(axis cs:339,0.636447645012472)
--(axis cs:338,0.631800578298293)
--(axis cs:337,0.639868342518942)
--(axis cs:336,0.644292002372551)
--(axis cs:335,0.633698037685702)
--(axis cs:334,0.632768506464223)
--(axis cs:333,0.632833616885819)
--(axis cs:332,0.643750997027856)
--(axis cs:331,0.637921079997328)
--(axis cs:330,0.631572899936961)
--(axis cs:329,0.632867550174951)
--(axis cs:328,0.638024793745378)
--(axis cs:327,0.638176015559571)
--(axis cs:326,0.638052635285033)
--(axis cs:325,0.62629585759147)
--(axis cs:324,0.631271400440208)
--(axis cs:323,0.627901573628087)
--(axis cs:322,0.630101986769523)
--(axis cs:321,0.624690784948832)
--(axis cs:320,0.625382571693659)
--(axis cs:319,0.627207187113999)
--(axis cs:318,0.631219750272105)
--(axis cs:317,0.628126089745411)
--(axis cs:316,0.632930456494847)
--(axis cs:315,0.632370684743275)
--(axis cs:314,0.63520739850846)
--(axis cs:313,0.632802014468911)
--(axis cs:312,0.62620402511499)
--(axis cs:311,0.633823822309178)
--(axis cs:310,0.624689916056669)
--(axis cs:309,0.624925423260546)
--(axis cs:308,0.629098117852097)
--(axis cs:307,0.625201244405077)
--(axis cs:306,0.632477866548522)
--(axis cs:305,0.62479519315726)
--(axis cs:304,0.622040516387759)
--(axis cs:303,0.630213276334546)
--(axis cs:302,0.626309603336792)
--(axis cs:301,0.621612370683489)
--(axis cs:300,0.62556353572139)
--(axis cs:299,0.615253150823136)
--(axis cs:298,0.623609809465236)
--(axis cs:297,0.624282759383109)
--(axis cs:296,0.623964530758852)
--(axis cs:295,0.621670155390813)
--(axis cs:294,0.629652750166806)
--(axis cs:293,0.629549559669874)
--(axis cs:292,0.622569403809529)
--(axis cs:291,0.633431686472751)
--(axis cs:290,0.628019575768554)
--(axis cs:289,0.617667130311673)
--(axis cs:288,0.626024967713497)
--(axis cs:287,0.617678947444618)
--(axis cs:286,0.626648041655252)
--(axis cs:285,0.633155472499799)
--(axis cs:284,0.624996248525104)
--(axis cs:283,0.621614469428323)
--(axis cs:282,0.625037011639848)
--(axis cs:281,0.622392014270425)
--(axis cs:280,0.621883382320956)
--(axis cs:279,0.6274067152276)
--(axis cs:278,0.614542486996026)
--(axis cs:277,0.626404794105337)
--(axis cs:276,0.62251866633157)
--(axis cs:275,0.617185124583611)
--(axis cs:274,0.628951381909043)
--(axis cs:273,0.613409649012673)
--(axis cs:272,0.622945047055433)
--(axis cs:271,0.611485457071601)
--(axis cs:270,0.61414963226784)
--(axis cs:269,0.615739908866287)
--(axis cs:268,0.616974157316412)
--(axis cs:267,0.621633117894543)
--(axis cs:266,0.619539656258603)
--(axis cs:265,0.616554941414613)
--(axis cs:264,0.625158130873193)
--(axis cs:263,0.621368579452969)
--(axis cs:262,0.615493781401962)
--(axis cs:261,0.617409150025546)
--(axis cs:260,0.616867908257339)
--(axis cs:259,0.623612449934219)
--(axis cs:258,0.619482186492755)
--(axis cs:257,0.617808529322955)
--(axis cs:256,0.613640637970907)
--(axis cs:255,0.621262893650686)
--(axis cs:254,0.612027400461727)
--(axis cs:253,0.618228085781518)
--(axis cs:252,0.618616618146738)
--(axis cs:251,0.610742278750312)
--(axis cs:250,0.620248289245951)
--(axis cs:249,0.6099070121347)
--(axis cs:248,0.612035902345673)
--(axis cs:247,0.616147428556593)
--(axis cs:246,0.614496376164486)
--(axis cs:245,0.604699451400038)
--(axis cs:244,0.618440298938142)
--(axis cs:243,0.606819229982966)
--(axis cs:242,0.618748271092803)
--(axis cs:241,0.612529188281128)
--(axis cs:240,0.606584440697844)
--(axis cs:239,0.612930497313299)
--(axis cs:238,0.61340520621144)
--(axis cs:237,0.607737789380056)
--(axis cs:236,0.618830565218267)
--(axis cs:235,0.609564775998025)
--(axis cs:234,0.60933915478816)
--(axis cs:233,0.60739234761749)
--(axis cs:232,0.610326788245915)
--(axis cs:231,0.615427384996248)
--(axis cs:230,0.609747450172116)
--(axis cs:229,0.611595529756243)
--(axis cs:228,0.608970910639761)
--(axis cs:227,0.604077287127528)
--(axis cs:226,0.617834776615151)
--(axis cs:225,0.6044328614765)
--(axis cs:224,0.611630578430824)
--(axis cs:223,0.607769921089911)
--(axis cs:222,0.603426705375973)
--(axis cs:221,0.609983426113968)
--(axis cs:220,0.604997734027247)
--(axis cs:219,0.603009102947034)
--(axis cs:218,0.612949059417648)
--(axis cs:217,0.610811182714021)
--(axis cs:216,0.607007731887278)
--(axis cs:215,0.602142914373084)
--(axis cs:214,0.603437710425987)
--(axis cs:213,0.609467786960726)
--(axis cs:212,0.604327961466121)
--(axis cs:211,0.59856385302232)
--(axis cs:210,0.611480442196745)
--(axis cs:209,0.605387229791083)
--(axis cs:208,0.614581236382933)
--(axis cs:207,0.606742887336994)
--(axis cs:206,0.600050435611695)
--(axis cs:205,0.59321619232362)
--(axis cs:204,0.60611616285293)
--(axis cs:203,0.602715733230699)
--(axis cs:202,0.595350947941501)
--(axis cs:201,0.603524465917831)
--(axis cs:200,0.592038734491578)
--(axis cs:199,0.602331429328183)
--(axis cs:198,0.603222513426504)
--(axis cs:197,0.598309676125117)
--(axis cs:196,0.604914000817023)
--(axis cs:195,0.596625227358345)
--(axis cs:194,0.602240556157755)
--(axis cs:193,0.598178639057207)
--(axis cs:192,0.596812712068183)
--(axis cs:191,0.598175633397474)
--(axis cs:190,0.597512513874031)
--(axis cs:189,0.596723057939717)
--(axis cs:188,0.597867484091723)
--(axis cs:187,0.594289535248931)
--(axis cs:186,0.589901644062131)
--(axis cs:185,0.591502657852073)
--(axis cs:184,0.589217337596693)
--(axis cs:183,0.599156569360833)
--(axis cs:182,0.601027597342164)
--(axis cs:181,0.591412862959332)
--(axis cs:180,0.586912453803497)
--(axis cs:179,0.595812267516109)
--(axis cs:178,0.588855257281978)
--(axis cs:177,0.59123991980979)
--(axis cs:176,0.590467733161688)
--(axis cs:175,0.584437004520048)
--(axis cs:174,0.587907223963533)
--(axis cs:173,0.583588199913116)
--(axis cs:172,0.578765396589788)
--(axis cs:171,0.587289579518259)
--(axis cs:170,0.583530050509702)
--(axis cs:169,0.575511308284715)
--(axis cs:168,0.59223760178034)
--(axis cs:167,0.585898446320374)
--(axis cs:166,0.579389439051723)
--(axis cs:165,0.586789714742005)
--(axis cs:164,0.574599219426467)
--(axis cs:163,0.579415585254754)
--(axis cs:162,0.581940043988255)
--(axis cs:161,0.578156500873365)
--(axis cs:160,0.57453847094014)
--(axis cs:159,0.576682093735333)
--(axis cs:158,0.566769699645741)
--(axis cs:157,0.57767219881813)
--(axis cs:156,0.574850185993769)
--(axis cs:155,0.567116355586342)
--(axis cs:154,0.577344332886406)
--(axis cs:153,0.572758210993896)
--(axis cs:152,0.567115317015314)
--(axis cs:151,0.574393044358104)
--(axis cs:150,0.564777827245258)
--(axis cs:149,0.570810967083749)
--(axis cs:148,0.56502211871756)
--(axis cs:147,0.575944999449449)
--(axis cs:146,0.574343092802554)
--(axis cs:145,0.563569597024667)
--(axis cs:144,0.565078337427705)
--(axis cs:143,0.561914611210501)
--(axis cs:142,0.559936125256712)
--(axis cs:141,0.569832399834956)
--(axis cs:140,0.566931880393293)
--(axis cs:139,0.561898281915841)
--(axis cs:138,0.566875188850679)
--(axis cs:137,0.565181108072343)
--(axis cs:136,0.55431496505556)
--(axis cs:135,0.559570025675603)
--(axis cs:134,0.569541900577351)
--(axis cs:133,0.561790558496706)
--(axis cs:132,0.568147039175576)
--(axis cs:131,0.55340289191032)
--(axis cs:130,0.556362009527066)
--(axis cs:129,0.563155636323367)
--(axis cs:128,0.559339792872295)
--(axis cs:127,0.550969985883028)
--(axis cs:126,0.548566382493658)
--(axis cs:125,0.541825212122271)
--(axis cs:124,0.542091952828018)
--(axis cs:123,0.550042311892185)
--(axis cs:122,0.545533153698035)
--(axis cs:121,0.546122467380503)
--(axis cs:120,0.55208657067643)
--(axis cs:119,0.552178146545215)
--(axis cs:118,0.54982094546109)
--(axis cs:117,0.543132532971654)
--(axis cs:116,0.547905129966824)
--(axis cs:115,0.540297822608676)
--(axis cs:114,0.544533042055426)
--(axis cs:113,0.538012018995684)
--(axis cs:112,0.5393705154258)
--(axis cs:111,0.545127321793519)
--(axis cs:110,0.531044812921614)
--(axis cs:109,0.533279069137995)
--(axis cs:108,0.545207372515002)
--(axis cs:107,0.534667755622688)
--(axis cs:106,0.533383242953046)
--(axis cs:105,0.53838131791431)
--(axis cs:104,0.53340962010437)
--(axis cs:103,0.528792560979692)
--(axis cs:102,0.525476663567591)
--(axis cs:101,0.533719701131356)
--(axis cs:100,0.530149053926734)
--(axis cs:99,0.525076650400542)
--(axis cs:98,0.536589768981094)
--(axis cs:97,0.526162738612464)
--(axis cs:96,0.529269005812992)
--(axis cs:95,0.517139819513065)
--(axis cs:94,0.523804566778628)
--(axis cs:93,0.520742400500677)
--(axis cs:92,0.516460855933033)
--(axis cs:91,0.521775489190117)
--(axis cs:90,0.522491994110492)
--(axis cs:89,0.514387785721316)
--(axis cs:88,0.5024699882334)
--(axis cs:87,0.514511483065105)
--(axis cs:86,0.510438497635493)
--(axis cs:85,0.517233055664796)
--(axis cs:84,0.509916767514416)
--(axis cs:83,0.507503758156482)
--(axis cs:82,0.512655479686451)
--(axis cs:81,0.515700708462579)
--(axis cs:80,0.51305053893589)
--(axis cs:79,0.507625254420405)
--(axis cs:78,0.5051903274495)
--(axis cs:77,0.511841164590913)
--(axis cs:76,0.501665946676685)
--(axis cs:75,0.498993320797497)
--(axis cs:74,0.501245197778048)
--(axis cs:73,0.496906936411643)
--(axis cs:72,0.493354956617939)
--(axis cs:71,0.502961810324989)
--(axis cs:70,0.490670240514514)
--(axis cs:69,0.484537012725789)
--(axis cs:68,0.4919075974517)
--(axis cs:67,0.487455565464158)
--(axis cs:66,0.481234483082907)
--(axis cs:65,0.488533963712142)
--(axis cs:64,0.48255794284815)
--(axis cs:63,0.485925032359006)
--(axis cs:62,0.484379762704111)
--(axis cs:61,0.479247538370458)
--(axis cs:60,0.479840168220174)
--(axis cs:59,0.47474296312403)
--(axis cs:58,0.475676856380269)
--(axis cs:57,0.473646162512014)
--(axis cs:56,0.469944679889647)
--(axis cs:55,0.473493117888504)
--(axis cs:54,0.468039908253154)
--(axis cs:53,0.461664368828186)
--(axis cs:52,0.467232721373753)
--(axis cs:51,0.473130805701011)
--(axis cs:50,0.465935467746057)
--(axis cs:49,0.459428531884323)
--(axis cs:48,0.453132681003012)
--(axis cs:47,0.45315193056482)
--(axis cs:46,0.452663027268569)
--(axis cs:45,0.44853484055442)
--(axis cs:44,0.44385439341507)
--(axis cs:43,0.4528615598775)
--(axis cs:42,0.438305719646774)
--(axis cs:41,0.440596803728531)
--(axis cs:40,0.439814423502023)
--(axis cs:39,0.444785794320927)
--(axis cs:38,0.442045394805359)
--(axis cs:37,0.429810144457373)
--(axis cs:36,0.427999017011114)
--(axis cs:35,0.431438427632071)
--(axis cs:34,0.42279802251251)
--(axis cs:33,0.420393280126824)
--(axis cs:32,0.423071326473886)
--(axis cs:31,0.41562111657435)
--(axis cs:30,0.411385356251496)
--(axis cs:29,0.402147399855059)
--(axis cs:28,0.395751118747133)
--(axis cs:27,0.398940337072594)
--(axis cs:26,0.390145562160107)
--(axis cs:25,0.38998596295612)
--(axis cs:24,0.382826390473091)
--(axis cs:23,0.375467547544441)
--(axis cs:22,0.371638848977695)
--(axis cs:21,0.359316894016315)
--(axis cs:20,0.356670525526681)
--(axis cs:19,0.356641164571011)
--(axis cs:18,0.348909161861377)
--(axis cs:17,0.346762483790766)
--(axis cs:16,0.327140067182694)
--(axis cs:15,0.326524081659767)
--(axis cs:14,0.316867292183881)
--(axis cs:13,0.305420357084476)
--(axis cs:12,0.293478190970738)
--(axis cs:11,0.279509684052315)
--(axis cs:10,0.264502154302853)
--(axis cs:9,0.248058349612868)
--(axis cs:8,0.236189107268605)
--(axis cs:7,0.214280228414798)
--(axis cs:6,0.190487294047596)
--(axis cs:5,0.168235590928979)
--(axis cs:4,0.13689542585717)
--(axis cs:3,0.105595896414534)
--(axis cs:2,0.0765720668884545)
--(axis cs:1,0.0427124595696512)
--(axis cs:0,0.0102682345284807)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.0101133202716947)
--(axis cs:0,0.00801568613856175)
--(axis cs:1,0.0178850897797364)
--(axis cs:2,0.0244478224533809)
--(axis cs:3,0.0349763096563347)
--(axis cs:4,0.0480604035152517)
--(axis cs:5,0.0587115810787951)
--(axis cs:6,0.0725993387679189)
--(axis cs:7,0.087163320586075)
--(axis cs:8,0.0979790214569229)
--(axis cs:9,0.110450410459196)
--(axis cs:10,0.124193710978799)
--(axis cs:11,0.14272388346698)
--(axis cs:12,0.161389930300641)
--(axis cs:13,0.176716219029674)
--(axis cs:14,0.191560532824978)
--(axis cs:15,0.206107639366935)
--(axis cs:16,0.234145151543641)
--(axis cs:17,0.240251943110762)
--(axis cs:18,0.254146150088726)
--(axis cs:19,0.265608416906023)
--(axis cs:20,0.280327792647419)
--(axis cs:21,0.288117581022835)
--(axis cs:22,0.308066708922666)
--(axis cs:23,0.311861062746836)
--(axis cs:24,0.324862466034064)
--(axis cs:25,0.340391499155229)
--(axis cs:26,0.339170940320637)
--(axis cs:27,0.349453872160258)
--(axis cs:28,0.358364154855886)
--(axis cs:29,0.358421216196195)
--(axis cs:30,0.376131103647353)
--(axis cs:31,0.377761621640491)
--(axis cs:32,0.389746938462321)
--(axis cs:33,0.395302477714345)
--(axis cs:34,0.401910823715778)
--(axis cs:35,0.409797579245942)
--(axis cs:36,0.415974820202877)
--(axis cs:37,0.419922093605628)
--(axis cs:38,0.420574998119375)
--(axis cs:39,0.426941732664873)
--(axis cs:40,0.421974068122991)
--(axis cs:41,0.432569798569664)
--(axis cs:42,0.435014760518914)
--(axis cs:43,0.433766251858815)
--(axis cs:44,0.443671499201321)
--(axis cs:45,0.442043526690045)
--(axis cs:46,0.443716406364021)
--(axis cs:47,0.446894822926672)
--(axis cs:48,0.452332349012074)
--(axis cs:49,0.459707822278938)
--(axis cs:50,0.470011411355145)
--(axis cs:51,0.463933282688729)
--(axis cs:52,0.47069272706396)
--(axis cs:53,0.475110052409484)
--(axis cs:54,0.478024335165919)
--(axis cs:55,0.480333127850911)
--(axis cs:56,0.483217481271382)
--(axis cs:57,0.492558347688807)
--(axis cs:58,0.492760403074989)
--(axis cs:59,0.485626640543022)
--(axis cs:60,0.503821469238695)
--(axis cs:61,0.499410143817742)
--(axis cs:62,0.509568546303127)
--(axis cs:63,0.500866076874109)
--(axis cs:64,0.509782242091528)
--(axis cs:65,0.50805156250444)
--(axis cs:66,0.524295898947377)
--(axis cs:67,0.528571179616611)
--(axis cs:68,0.515553020563633)
--(axis cs:69,0.522066547033894)
--(axis cs:70,0.530535946699163)
--(axis cs:71,0.535949503606331)
--(axis cs:72,0.539160422054871)
--(axis cs:73,0.540495826332465)
--(axis cs:74,0.53589560901993)
--(axis cs:75,0.543669229200144)
--(axis cs:76,0.53580377411481)
--(axis cs:77,0.543523542099844)
--(axis cs:78,0.545864486991085)
--(axis cs:79,0.541508915762226)
--(axis cs:80,0.548353392087059)
--(axis cs:81,0.551513457171609)
--(axis cs:82,0.544313964381723)
--(axis cs:83,0.561414409335636)
--(axis cs:84,0.545162432123238)
--(axis cs:85,0.557196049192491)
--(axis cs:86,0.556347199289408)
--(axis cs:87,0.542849973139835)
--(axis cs:88,0.551042236459351)
--(axis cs:89,0.555946220690557)
--(axis cs:90,0.568225551789659)
--(axis cs:91,0.567896082276098)
--(axis cs:92,0.561130791919524)
--(axis cs:93,0.566879807304357)
--(axis cs:94,0.56284419448962)
--(axis cs:95,0.569539242174118)
--(axis cs:96,0.565063522833821)
--(axis cs:97,0.573196743277558)
--(axis cs:98,0.569726655748229)
--(axis cs:99,0.559540215634178)
--(axis cs:100,0.578828397745873)
--(axis cs:101,0.582585599970234)
--(axis cs:102,0.575454318662254)
--(axis cs:103,0.588267147877119)
--(axis cs:104,0.574172678423191)
--(axis cs:105,0.578034562291221)
--(axis cs:106,0.584589514790699)
--(axis cs:107,0.585419282956442)
--(axis cs:108,0.596029210915479)
--(axis cs:109,0.58373951797714)
--(axis cs:110,0.581298851689983)
--(axis cs:111,0.585018847289943)
--(axis cs:112,0.597852168094582)
--(axis cs:113,0.593155377418952)
--(axis cs:114,0.596580797579946)
--(axis cs:115,0.598201742504317)
--(axis cs:116,0.592811900659314)
--(axis cs:117,0.596425323871995)
--(axis cs:118,0.596900457508147)
--(axis cs:119,0.606063112639363)
--(axis cs:120,0.596338423475996)
--(axis cs:121,0.59454636250393)
--(axis cs:122,0.600154267531236)
--(axis cs:123,0.607034180845477)
--(axis cs:124,0.60919868986139)
--(axis cs:125,0.606386684597137)
--(axis cs:126,0.609022091685777)
--(axis cs:127,0.598560565925483)
--(axis cs:128,0.610635754648265)
--(axis cs:129,0.601715551967887)
--(axis cs:130,0.617518687386421)
--(axis cs:131,0.607493649007527)
--(axis cs:132,0.615002016199276)
--(axis cs:133,0.610345912446524)
--(axis cs:134,0.608331495935569)
--(axis cs:135,0.618444042301134)
--(axis cs:136,0.62202567846102)
--(axis cs:137,0.618429788605046)
--(axis cs:138,0.607995868548464)
--(axis cs:139,0.625273141442995)
--(axis cs:140,0.61938315699724)
--(axis cs:141,0.616803475315955)
--(axis cs:142,0.625566757542478)
--(axis cs:143,0.617248282122157)
--(axis cs:144,0.617765451848114)
--(axis cs:145,0.618502832957609)
--(axis cs:146,0.616696151406905)
--(axis cs:147,0.624655289639961)
--(axis cs:148,0.628556054422665)
--(axis cs:149,0.629984053630649)
--(axis cs:150,0.624815740732449)
--(axis cs:151,0.62163096518649)
--(axis cs:152,0.625431832202612)
--(axis cs:153,0.632945922085979)
--(axis cs:154,0.627153488714055)
--(axis cs:155,0.627609362431486)
--(axis cs:156,0.63764750512502)
--(axis cs:157,0.630450315133783)
--(axis cs:158,0.624831129405184)
--(axis cs:159,0.634858687717414)
--(axis cs:160,0.626247895111843)
--(axis cs:161,0.628812570100155)
--(axis cs:162,0.642608855667751)
--(axis cs:163,0.6401108315419)
--(axis cs:164,0.634310663303786)
--(axis cs:165,0.643189027028679)
--(axis cs:166,0.640461946090035)
--(axis cs:167,0.630435220563316)
--(axis cs:168,0.635442316313451)
--(axis cs:169,0.635774283495892)
--(axis cs:170,0.636696069214437)
--(axis cs:171,0.636915652731006)
--(axis cs:172,0.638364805261292)
--(axis cs:173,0.637300398935022)
--(axis cs:174,0.638147579280072)
--(axis cs:175,0.642756509861758)
--(axis cs:176,0.639699069316539)
--(axis cs:177,0.635796455092899)
--(axis cs:178,0.629183737775543)
--(axis cs:179,0.651636636279085)
--(axis cs:180,0.634837961742269)
--(axis cs:181,0.633783579621075)
--(axis cs:182,0.638296919787792)
--(axis cs:183,0.641976864603249)
--(axis cs:184,0.639165890533367)
--(axis cs:185,0.643121552283456)
--(axis cs:186,0.641013499563982)
--(axis cs:187,0.643521211431426)
--(axis cs:188,0.643568422762438)
--(axis cs:189,0.645845929937649)
--(axis cs:190,0.628603849620862)
--(axis cs:191,0.647994278365812)
--(axis cs:192,0.651831724405144)
--(axis cs:193,0.653781963266897)
--(axis cs:194,0.652698880071114)
--(axis cs:195,0.653381378730177)
--(axis cs:196,0.646912392566056)
--(axis cs:197,0.647442352796037)
--(axis cs:198,0.651057955656805)
--(axis cs:199,0.646451364291325)
--(axis cs:200,0.644512750384651)
--(axis cs:201,0.656862276597148)
--(axis cs:202,0.655148369514156)
--(axis cs:203,0.6579360624385)
--(axis cs:204,0.650599643487229)
--(axis cs:205,0.653100577274909)
--(axis cs:206,0.657935358598993)
--(axis cs:207,0.660608533374938)
--(axis cs:208,0.657959796942829)
--(axis cs:209,0.657689200840355)
--(axis cs:210,0.651953803406683)
--(axis cs:211,0.640664863171398)
--(axis cs:212,0.658556499121979)
--(axis cs:213,0.663025829291862)
--(axis cs:214,0.660354829425769)
--(axis cs:215,0.650697803976912)
--(axis cs:216,0.654741732122878)
--(axis cs:217,0.649799419501682)
--(axis cs:218,0.665436208973214)
--(axis cs:219,0.650706737905054)
--(axis cs:220,0.663788671879055)
--(axis cs:221,0.659516931003365)
--(axis cs:222,0.667652401286005)
--(axis cs:223,0.669394802491107)
--(axis cs:224,0.66600949835567)
--(axis cs:225,0.649382866249832)
--(axis cs:226,0.65613670771541)
--(axis cs:227,0.656926676311914)
--(axis cs:228,0.648917511205482)
--(axis cs:229,0.663960964762205)
--(axis cs:230,0.661828403478236)
--(axis cs:231,0.655975971354213)
--(axis cs:232,0.666721767294113)
--(axis cs:233,0.662933254750145)
--(axis cs:234,0.669222626990539)
--(axis cs:235,0.665671443999124)
--(axis cs:236,0.661953159187063)
--(axis cs:237,0.666878599092092)
--(axis cs:238,0.657606270172461)
--(axis cs:239,0.666849852465988)
--(axis cs:240,0.65914809523491)
--(axis cs:241,0.670145316448739)
--(axis cs:242,0.670702495668417)
--(axis cs:243,0.664480472467089)
--(axis cs:244,0.657827964545726)
--(axis cs:245,0.664590198312878)
--(axis cs:246,0.659748472578117)
--(axis cs:247,0.66884665752286)
--(axis cs:248,0.660315432227447)
--(axis cs:249,0.669244405308481)
--(axis cs:250,0.668032281281476)
--(axis cs:251,0.667335996857223)
--(axis cs:252,0.666588793492809)
--(axis cs:253,0.66469736400168)
--(axis cs:254,0.667198253760837)
--(axis cs:255,0.67253426093647)
--(axis cs:256,0.674236096088501)
--(axis cs:257,0.670124816250431)
--(axis cs:258,0.670944906184812)
--(axis cs:259,0.649769694230386)
--(axis cs:260,0.668389787933577)
--(axis cs:261,0.670922978500862)
--(axis cs:262,0.67188238189703)
--(axis cs:263,0.665085681240911)
--(axis cs:264,0.668554219433413)
--(axis cs:265,0.669745282351642)
--(axis cs:266,0.671957025737147)
--(axis cs:267,0.670968602280603)
--(axis cs:268,0.666223614761211)
--(axis cs:269,0.657368561476519)
--(axis cs:270,0.666324455186725)
--(axis cs:271,0.676615098030016)
--(axis cs:272,0.672565885262235)
--(axis cs:273,0.678509672251286)
--(axis cs:274,0.684608994591724)
--(axis cs:275,0.670462218246629)
--(axis cs:276,0.662531371818585)
--(axis cs:277,0.672322193611776)
--(axis cs:278,0.682658915168911)
--(axis cs:279,0.66920998186921)
--(axis cs:280,0.678291935475023)
--(axis cs:281,0.679064844611597)
--(axis cs:282,0.66823154559024)
--(axis cs:283,0.678540858834478)
--(axis cs:284,0.677782447822572)
--(axis cs:285,0.658663739434484)
--(axis cs:286,0.670821976369065)
--(axis cs:287,0.665744171520916)
--(axis cs:288,0.668328588298203)
--(axis cs:289,0.666900159895558)
--(axis cs:290,0.678342474258821)
--(axis cs:291,0.669003396731577)
--(axis cs:292,0.665717418943777)
--(axis cs:293,0.675141540908376)
--(axis cs:294,0.676981707404258)
--(axis cs:295,0.675110365189262)
--(axis cs:296,0.682187169877568)
--(axis cs:297,0.681737381645064)
--(axis cs:298,0.675639783123812)
--(axis cs:299,0.676768256647401)
--(axis cs:300,0.687129383612887)
--(axis cs:301,0.676478054886821)
--(axis cs:302,0.677364887207935)
--(axis cs:303,0.6696420474654)
--(axis cs:304,0.67324416747722)
--(axis cs:305,0.678475733939542)
--(axis cs:306,0.67823496743163)
--(axis cs:307,0.667574750912949)
--(axis cs:308,0.677607051797068)
--(axis cs:309,0.678082473507375)
--(axis cs:310,0.67605239346013)
--(axis cs:311,0.67908528886239)
--(axis cs:312,0.684719582822579)
--(axis cs:313,0.683094323550663)
--(axis cs:314,0.682507671198915)
--(axis cs:315,0.675845362376224)
--(axis cs:316,0.675254903645581)
--(axis cs:317,0.676726494133608)
--(axis cs:318,0.680515788945247)
--(axis cs:319,0.67486969369016)
--(axis cs:320,0.680233691414674)
--(axis cs:321,0.674956691033174)
--(axis cs:322,0.686060638776985)
--(axis cs:323,0.68585390996637)
--(axis cs:324,0.680663652330365)
--(axis cs:325,0.685500679705342)
--(axis cs:326,0.676741049776247)
--(axis cs:327,0.677128772968106)
--(axis cs:328,0.689025909568199)
--(axis cs:329,0.689449905794856)
--(axis cs:330,0.684983207239658)
--(axis cs:331,0.680653450742385)
--(axis cs:332,0.67821723361679)
--(axis cs:333,0.680006666685919)
--(axis cs:334,0.678041922338433)
--(axis cs:335,0.693134863436481)
--(axis cs:336,0.690147636615368)
--(axis cs:337,0.685622260262849)
--(axis cs:338,0.679222484562694)
--(axis cs:339,0.675188048988564)
--(axis cs:340,0.675243895679731)
--(axis cs:341,0.672890971264933)
--(axis cs:342,0.676534352553938)
--(axis cs:343,0.677505847036856)
--(axis cs:344,0.684694809197103)
--(axis cs:345,0.679630101028194)
--(axis cs:346,0.663447927061957)
--(axis cs:347,0.685326701294961)
--(axis cs:348,0.692721173854121)
--(axis cs:349,0.684019680801942)
--(axis cs:350,0.683586622813132)
--(axis cs:350,0.701329242571483)
--(axis cs:350,0.701329242571483)
--(axis cs:349,0.709429838428827)
--(axis cs:348,0.711365364607418)
--(axis cs:347,0.707201343576834)
--(axis cs:346,0.706003194732915)
--(axis cs:345,0.706407559228216)
--(axis cs:344,0.702945415161871)
--(axis cs:343,0.711296236296478)
--(axis cs:342,0.703293371805036)
--(axis cs:341,0.715410310786349)
--(axis cs:340,0.703241681243346)
--(axis cs:339,0.701654899729385)
--(axis cs:338,0.712524310309101)
--(axis cs:337,0.704261553839715)
--(axis cs:336,0.709231369794888)
--(axis cs:335,0.711833085281468)
--(axis cs:334,0.705391571251311)
--(axis cs:333,0.707433237160235)
--(axis cs:332,0.710624913819108)
--(axis cs:331,0.70738741464223)
--(axis cs:330,0.704359741478291)
--(axis cs:329,0.703258427538478)
--(axis cs:328,0.70843001991898)
--(axis cs:327,0.712955361647279)
--(axis cs:326,0.704669206634009)
--(axis cs:325,0.711113903627991)
--(axis cs:324,0.710442116900404)
--(axis cs:323,0.699883269520809)
--(axis cs:322,0.701038720197375)
--(axis cs:321,0.702166706402723)
--(axis cs:320,0.707126084226352)
--(axis cs:319,0.710707229386763)
--(axis cs:318,0.706743826439369)
--(axis cs:317,0.711614852020239)
--(axis cs:316,0.706195416867239)
--(axis cs:315,0.70201922095711)
--(axis cs:314,0.705953867262623)
--(axis cs:313,0.705567535423696)
--(axis cs:312,0.705584904356908)
--(axis cs:311,0.70060221113761)
--(axis cs:310,0.706679978334741)
--(axis cs:309,0.711981629056728)
--(axis cs:308,0.699997114869598)
--(axis cs:307,0.707865954215256)
--(axis cs:306,0.700811506927345)
--(axis cs:305,0.708042695547637)
--(axis cs:304,0.70654349277919)
--(axis cs:303,0.703394811508959)
--(axis cs:302,0.703143926894629)
--(axis cs:301,0.700465054087538)
--(axis cs:300,0.699969975361472)
--(axis cs:299,0.701196486942343)
--(axis cs:298,0.696956370722342)
--(axis cs:297,0.709889220919039)
--(axis cs:296,0.703289592942945)
--(axis cs:295,0.700069923272277)
--(axis cs:294,0.701624061826511)
--(axis cs:293,0.693428170630086)
--(axis cs:292,0.701129536184429)
--(axis cs:291,0.7047946801915)
--(axis cs:290,0.702046147536051)
--(axis cs:289,0.695439583694186)
--(axis cs:288,0.695493527086413)
--(axis cs:287,0.69915967463293)
--(axis cs:286,0.703516965938628)
--(axis cs:285,0.695442831078336)
--(axis cs:284,0.696376206023582)
--(axis cs:283,0.701967955268086)
--(axis cs:282,0.69504970440976)
--(axis cs:281,0.697177142567891)
--(axis cs:280,0.704300211960875)
--(axis cs:279,0.694712293771815)
--(axis cs:278,0.69811031560032)
--(axis cs:277,0.698290787157455)
--(axis cs:276,0.697164141001928)
--(axis cs:275,0.70101214072773)
--(axis cs:274,0.700126582331353)
--(axis cs:273,0.708429430312817)
--(axis cs:272,0.693039082686483)
--(axis cs:271,0.698725446841778)
--(axis cs:270,0.691848621736352)
--(axis cs:269,0.690508041087584)
--(axis cs:268,0.695294814725968)
--(axis cs:267,0.696238929770679)
--(axis cs:266,0.692045378109007)
--(axis cs:265,0.691592858673999)
--(axis cs:264,0.702579594669151)
--(axis cs:263,0.692586594400115)
--(axis cs:262,0.69187963733374)
--(axis cs:261,0.705699617652984)
--(axis cs:260,0.691486013348474)
--(axis cs:259,0.689693446795255)
--(axis cs:258,0.698886824584419)
--(axis cs:257,0.695960920929056)
--(axis cs:256,0.691569192373038)
--(axis cs:255,0.686159649319941)
--(axis cs:254,0.690994855213522)
--(axis cs:253,0.697982924459858)
--(axis cs:252,0.701820661635396)
--(axis cs:251,0.689835477501751)
--(axis cs:250,0.700737750769806)
--(axis cs:249,0.694597742127417)
--(axis cs:248,0.686840016490502)
--(axis cs:247,0.694053983502781)
--(axis cs:246,0.69461851460137)
--(axis cs:245,0.696908199123019)
--(axis cs:244,0.698422035454274)
--(axis cs:243,0.685880104455989)
--(axis cs:242,0.693179715870045)
--(axis cs:241,0.69674170278203)
--(axis cs:240,0.686224500918936)
--(axis cs:239,0.691223064200678)
--(axis cs:238,0.691973056750616)
--(axis cs:237,0.692336144497651)
--(axis cs:236,0.698223122864219)
--(axis cs:235,0.684408684206005)
--(axis cs:234,0.689190834547922)
--(axis cs:233,0.687447354224214)
--(axis cs:232,0.692833521167426)
--(axis cs:231,0.689596945312454)
--(axis cs:230,0.6873502824192)
--(axis cs:229,0.689644804468564)
--(axis cs:228,0.677504764435544)
--(axis cs:227,0.68784495830347)
--(axis cs:226,0.688174189720488)
--(axis cs:225,0.690340691442476)
--(axis cs:224,0.678902360618689)
--(axis cs:223,0.68330952443197)
--(axis cs:222,0.694727406406303)
--(axis cs:221,0.694549575406891)
--(axis cs:220,0.686571905044022)
--(axis cs:219,0.688856563376998)
--(axis cs:218,0.689231258975504)
--(axis cs:217,0.680669330498318)
--(axis cs:216,0.689168524287378)
--(axis cs:215,0.6800914588436)
--(axis cs:214,0.685017766728077)
--(axis cs:213,0.685912471990189)
--(axis cs:212,0.679664654724175)
--(axis cs:211,0.686598758623474)
--(axis cs:210,0.680197638901009)
--(axis cs:209,0.677066408134004)
--(axis cs:208,0.678378344082812)
--(axis cs:207,0.67775284483019)
--(axis cs:206,0.685173615759981)
--(axis cs:205,0.684179070160988)
--(axis cs:204,0.673739298820463)
--(axis cs:203,0.673173713202526)
--(axis cs:202,0.679406918947382)
--(axis cs:201,0.681959838787467)
--(axis cs:200,0.673315775256375)
--(axis cs:199,0.683296231862521)
--(axis cs:198,0.677327461009862)
--(axis cs:197,0.680382166434732)
--(axis cs:196,0.6798103638442)
--(axis cs:195,0.67832935844931)
--(axis cs:194,0.678931728903245)
--(axis cs:193,0.677307780322847)
--(axis cs:192,0.679979173030753)
--(axis cs:191,0.675583445993162)
--(axis cs:190,0.683375317045804)
--(axis cs:189,0.677371217498248)
--(axis cs:188,0.676263308006793)
--(axis cs:187,0.681679109081394)
--(axis cs:186,0.668722077359095)
--(axis cs:185,0.671822357972954)
--(axis cs:184,0.679784429979453)
--(axis cs:183,0.677894930268546)
--(axis cs:182,0.675465099442977)
--(axis cs:181,0.66821962550713)
--(axis cs:180,0.667305467744911)
--(axis cs:179,0.678631793208094)
--(axis cs:178,0.667811454532149)
--(axis cs:177,0.674920692342998)
--(axis cs:176,0.673021283247564)
--(axis cs:175,0.665156150394652)
--(axis cs:174,0.666980625848133)
--(axis cs:173,0.662399120295747)
--(axis cs:172,0.67103022678999)
--(axis cs:171,0.667210949833097)
--(axis cs:170,0.664726206426588)
--(axis cs:169,0.66424574855539)
--(axis cs:168,0.663295664455779)
--(axis cs:167,0.658246670462325)
--(axis cs:166,0.669153438525349)
--(axis cs:165,0.669751678099526)
--(axis cs:164,0.664407285414162)
--(axis cs:163,0.668703271022203)
--(axis cs:162,0.669650759716864)
--(axis cs:161,0.657104897848563)
--(axis cs:160,0.654701624118926)
--(axis cs:159,0.658230254590278)
--(axis cs:158,0.659824319312764)
--(axis cs:157,0.656829332302114)
--(axis cs:156,0.653237911541646)
--(axis cs:155,0.665679900389027)
--(axis cs:154,0.657341703593638)
--(axis cs:153,0.655074911247354)
--(axis cs:152,0.651671533182003)
--(axis cs:151,0.651866630967356)
--(axis cs:150,0.659078490036782)
--(axis cs:149,0.66258405534371)
--(axis cs:148,0.656840580192719)
--(axis cs:147,0.650284614206193)
--(axis cs:146,0.660327085772582)
--(axis cs:145,0.640992359350084)
--(axis cs:144,0.652807464818553)
--(axis cs:143,0.65468681403169)
--(axis cs:142,0.650555037329316)
--(axis cs:141,0.646177293914814)
--(axis cs:140,0.649887676336094)
--(axis cs:139,0.653232467531364)
--(axis cs:138,0.65502496478487)
--(axis cs:137,0.6503803075488)
--(axis cs:136,0.650650603590262)
--(axis cs:135,0.653691374365533)
--(axis cs:134,0.643932125859303)
--(axis cs:133,0.643940946527835)
--(axis cs:132,0.649280836364827)
--(axis cs:131,0.642746735607858)
--(axis cs:130,0.648747338254604)
--(axis cs:129,0.640712332647497)
--(axis cs:128,0.634436360736351)
--(axis cs:127,0.628162190484773)
--(axis cs:126,0.635649382673197)
--(axis cs:125,0.638925815402864)
--(axis cs:124,0.631486406292456)
--(axis cs:123,0.637837614026318)
--(axis cs:122,0.632858552981584)
--(axis cs:121,0.634520143906326)
--(axis cs:120,0.637595871395798)
--(axis cs:119,0.640731759155509)
--(axis cs:118,0.636613164286725)
--(axis cs:117,0.636647592794672)
--(axis cs:116,0.627200118571456)
--(axis cs:115,0.631585917752093)
--(axis cs:114,0.620606702420054)
--(axis cs:113,0.628599430273355)
--(axis cs:112,0.624563697290033)
--(axis cs:111,0.619147819376723)
--(axis cs:110,0.620744417540787)
--(axis cs:109,0.618624264074142)
--(axis cs:108,0.618974795494778)
--(axis cs:107,0.618086326017917)
--(axis cs:106,0.615390453158019)
--(axis cs:105,0.615294764631856)
--(axis cs:104,0.609781648499886)
--(axis cs:103,0.617021313661342)
--(axis cs:102,0.611284463389028)
--(axis cs:101,0.616913598747715)
--(axis cs:100,0.610033781741306)
--(axis cs:99,0.610431739494027)
--(axis cs:98,0.599043376303053)
--(axis cs:97,0.599078897748083)
--(axis cs:96,0.603826701525153)
--(axis cs:95,0.601414283466907)
--(axis cs:94,0.599014779869355)
--(axis cs:93,0.59832451961872)
--(axis cs:92,0.597563118336887)
--(axis cs:91,0.599892379262364)
--(axis cs:90,0.596758422569315)
--(axis cs:89,0.596217240847904)
--(axis cs:88,0.60033997507911)
--(axis cs:87,0.604085123014011)
--(axis cs:86,0.586301037890079)
--(axis cs:85,0.593585200807509)
--(axis cs:84,0.582962567876762)
--(axis cs:83,0.590007866305389)
--(axis cs:82,0.580946452284944)
--(axis cs:81,0.585265388982236)
--(axis cs:80,0.579010389964223)
--(axis cs:79,0.579144129109569)
--(axis cs:78,0.577713237367889)
--(axis cs:77,0.569557387387335)
--(axis cs:76,0.575935007936472)
--(axis cs:75,0.576142469517804)
--(axis cs:74,0.566868814056993)
--(axis cs:73,0.570261385205996)
--(axis cs:72,0.571075956150257)
--(axis cs:71,0.567796489983412)
--(axis cs:70,0.556242899454683)
--(axis cs:69,0.556378965786619)
--(axis cs:68,0.553217011487649)
--(axis cs:67,0.550775775511594)
--(axis cs:66,0.550563876693648)
--(axis cs:65,0.540225681085303)
--(axis cs:64,0.537253014318728)
--(axis cs:63,0.537755717997686)
--(axis cs:62,0.539489947286617)
--(axis cs:61,0.535786170284822)
--(axis cs:60,0.522801126915152)
--(axis cs:59,0.529056853046722)
--(axis cs:58,0.523465558463473)
--(axis cs:57,0.511067453593245)
--(axis cs:56,0.5214900507799)
--(axis cs:55,0.521309500354218)
--(axis cs:54,0.509836241757158)
--(axis cs:53,0.503455652718721)
--(axis cs:52,0.503265606269373)
--(axis cs:51,0.499868800644605)
--(axis cs:50,0.49839804377306)
--(axis cs:49,0.494218459772345)
--(axis cs:48,0.478917650987926)
--(axis cs:47,0.483353574509226)
--(axis cs:46,0.483587279533414)
--(axis cs:45,0.468914005361237)
--(axis cs:44,0.468327699516628)
--(axis cs:43,0.46881788275657)
--(axis cs:42,0.461659918968266)
--(axis cs:41,0.462882925789311)
--(axis cs:40,0.452104457518035)
--(axis cs:39,0.445894805796665)
--(axis cs:38,0.44216538649601)
--(axis cs:37,0.445162041009757)
--(axis cs:36,0.4375107567202)
--(axis cs:35,0.442425978446366)
--(axis cs:34,0.418101195514991)
--(axis cs:33,0.411328131260014)
--(axis cs:32,0.410833991024858)
--(axis cs:31,0.409277641180022)
--(axis cs:30,0.398969056609057)
--(axis cs:29,0.384908110726882)
--(axis cs:28,0.387028473349242)
--(axis cs:27,0.368675134249999)
--(axis cs:26,0.368240918653722)
--(axis cs:25,0.363935423921694)
--(axis cs:24,0.347232886530039)
--(axis cs:23,0.338759930842907)
--(axis cs:22,0.336644829538873)
--(axis cs:21,0.316930495900242)
--(axis cs:20,0.318650572737196)
--(axis cs:19,0.300276999760643)
--(axis cs:18,0.283133497347172)
--(axis cs:17,0.269203185094366)
--(axis cs:16,0.254396515123026)
--(axis cs:15,0.238043001658705)
--(axis cs:14,0.215951486405791)
--(axis cs:13,0.20379259507289)
--(axis cs:12,0.182460229955769)
--(axis cs:11,0.168514097302251)
--(axis cs:10,0.148242186457098)
--(axis cs:9,0.13267859595106)
--(axis cs:8,0.123916010594359)
--(axis cs:7,0.103561839670335)
--(axis cs:6,0.0903613984115683)
--(axis cs:5,0.0731594125109485)
--(axis cs:4,0.0600525772539791)
--(axis cs:3,0.0476559018821268)
--(axis cs:2,0.0335049019055934)
--(axis cs:1,0.0219786922715456)
--(axis cs:0,0.0101133202716947)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.0102971709153605)
--(axis cs:0,0.00799209190515234)
--(axis cs:1,0.0215199246901484)
--(axis cs:2,0.0317636763550924)
--(axis cs:3,0.0472333439309336)
--(axis cs:4,0.0595262270449216)
--(axis cs:5,0.0561969343747979)
--(axis cs:6,0.0694794517240582)
--(axis cs:7,0.0860132420764084)
--(axis cs:8,0.0951097455869219)
--(axis cs:9,0.106402908046831)
--(axis cs:10,0.114345130872311)
--(axis cs:11,0.12423931640609)
--(axis cs:12,0.15060408879746)
--(axis cs:13,0.155653503864784)
--(axis cs:14,0.157018530922861)
--(axis cs:15,0.18141069683811)
--(axis cs:16,0.195731842988597)
--(axis cs:17,0.199113094404382)
--(axis cs:18,0.210015633690614)
--(axis cs:19,0.223448806427095)
--(axis cs:20,0.222583917396341)
--(axis cs:21,0.236862853247938)
--(axis cs:22,0.244717426314654)
--(axis cs:23,0.258696150753871)
--(axis cs:24,0.271727382527512)
--(axis cs:25,0.269254462958586)
--(axis cs:26,0.268888599779844)
--(axis cs:27,0.287205215396098)
--(axis cs:28,0.301376950829763)
--(axis cs:29,0.298390678900806)
--(axis cs:30,0.309890470041891)
--(axis cs:31,0.320888930701172)
--(axis cs:32,0.336801734052373)
--(axis cs:33,0.319316811455674)
--(axis cs:34,0.312924027436201)
--(axis cs:35,0.326119995187363)
--(axis cs:36,0.344584738709389)
--(axis cs:37,0.344526283244616)
--(axis cs:38,0.347828619621353)
--(axis cs:39,0.362334377415933)
--(axis cs:40,0.362482459141523)
--(axis cs:41,0.365790522399322)
--(axis cs:42,0.385127281043544)
--(axis cs:43,0.372423744671608)
--(axis cs:44,0.375057378491047)
--(axis cs:45,0.375992629411647)
--(axis cs:46,0.386312205256029)
--(axis cs:47,0.374150042667952)
--(axis cs:48,0.391266014233255)
--(axis cs:49,0.4057309715752)
--(axis cs:50,0.412955714076239)
--(axis cs:51,0.382367442143289)
--(axis cs:52,0.420786952121395)
--(axis cs:53,0.418552362254682)
--(axis cs:54,0.409206306103715)
--(axis cs:55,0.408845575640924)
--(axis cs:56,0.421233434550903)
--(axis cs:57,0.419451496147415)
--(axis cs:58,0.418395886102187)
--(axis cs:59,0.405464640966962)
--(axis cs:60,0.431606261547005)
--(axis cs:61,0.429989088684511)
--(axis cs:62,0.408597168099589)
--(axis cs:63,0.442173159084839)
--(axis cs:64,0.44845264790565)
--(axis cs:65,0.431629323854421)
--(axis cs:66,0.460396857847914)
--(axis cs:67,0.426219150878298)
--(axis cs:68,0.418524284213143)
--(axis cs:69,0.453002018477096)
--(axis cs:70,0.438115237591121)
--(axis cs:71,0.461973166583693)
--(axis cs:72,0.473122912867271)
--(axis cs:73,0.463099470197515)
--(axis cs:74,0.468574702465575)
--(axis cs:75,0.449578272623929)
--(axis cs:76,0.462768273720806)
--(axis cs:77,0.466200736850227)
--(axis cs:78,0.47772286840449)
--(axis cs:79,0.468405700849134)
--(axis cs:80,0.460969321231298)
--(axis cs:81,0.478942097790354)
--(axis cs:82,0.476991648999631)
--(axis cs:83,0.485804891041016)
--(axis cs:84,0.459901408475968)
--(axis cs:85,0.488404544413726)
--(axis cs:86,0.460888688553932)
--(axis cs:87,0.490095920912181)
--(axis cs:88,0.481992373805613)
--(axis cs:89,0.483535220452643)
--(axis cs:90,0.50863416623451)
--(axis cs:91,0.48654648992793)
--(axis cs:92,0.516659161447368)
--(axis cs:93,0.488048033656272)
--(axis cs:94,0.482246705650743)
--(axis cs:95,0.467108217496023)
--(axis cs:96,0.503346143612099)
--(axis cs:97,0.484258267680061)
--(axis cs:98,0.517358117706611)
--(axis cs:99,0.5162941967605)
--(axis cs:100,0.504775123919355)
--(axis cs:101,0.4866233426406)
--(axis cs:102,0.505447651224363)
--(axis cs:103,0.50676684641325)
--(axis cs:104,0.512904212442808)
--(axis cs:105,0.512735529858601)
--(axis cs:106,0.522025782092771)
--(axis cs:107,0.516681218039739)
--(axis cs:108,0.512077775900945)
--(axis cs:109,0.497809984155222)
--(axis cs:110,0.499897529511636)
--(axis cs:111,0.512251712408634)
--(axis cs:112,0.52518000773406)
--(axis cs:113,0.526517271612064)
--(axis cs:114,0.520694853288716)
--(axis cs:115,0.515181927756991)
--(axis cs:116,0.514226930517684)
--(axis cs:117,0.516196180628554)
--(axis cs:118,0.523992152908631)
--(axis cs:119,0.550075495457597)
--(axis cs:120,0.518240045824556)
--(axis cs:121,0.529163075857623)
--(axis cs:122,0.524721128645146)
--(axis cs:123,0.542770313573408)
--(axis cs:124,0.53188359506585)
--(axis cs:125,0.532916792377227)
--(axis cs:126,0.548489735954624)
--(axis cs:127,0.516133530179293)
--(axis cs:128,0.548783263177827)
--(axis cs:129,0.545208991704589)
--(axis cs:130,0.548276887082022)
--(axis cs:131,0.550619225860767)
--(axis cs:132,0.540488243905844)
--(axis cs:133,0.521465660109272)
--(axis cs:134,0.5490896436937)
--(axis cs:135,0.514406738263985)
--(axis cs:136,0.549351858417572)
--(axis cs:137,0.541402914192685)
--(axis cs:138,0.546944945304767)
--(axis cs:139,0.536080078504298)
--(axis cs:140,0.563848219312886)
--(axis cs:141,0.537654284792066)
--(axis cs:142,0.565706567028339)
--(axis cs:143,0.550081120869812)
--(axis cs:144,0.561375527607367)
--(axis cs:145,0.507415916253923)
--(axis cs:146,0.521752506233568)
--(axis cs:147,0.540349561038366)
--(axis cs:148,0.549798421896844)
--(axis cs:149,0.550876282325092)
--(axis cs:150,0.54352283843171)
--(axis cs:151,0.566079706062363)
--(axis cs:152,0.558505773094643)
--(axis cs:153,0.515345454992128)
--(axis cs:154,0.544585769299189)
--(axis cs:155,0.551541449275441)
--(axis cs:156,0.56374050454983)
--(axis cs:157,0.574196559588759)
--(axis cs:158,0.565572694677654)
--(axis cs:159,0.536652269310703)
--(axis cs:160,0.561928902158614)
--(axis cs:161,0.563325608982446)
--(axis cs:162,0.564345394775274)
--(axis cs:163,0.566151455717836)
--(axis cs:164,0.585019737899945)
--(axis cs:165,0.573848105799753)
--(axis cs:166,0.554855942458959)
--(axis cs:167,0.555802362815139)
--(axis cs:168,0.589732937836064)
--(axis cs:169,0.546635907588835)
--(axis cs:170,0.586830207959522)
--(axis cs:171,0.58564499274591)
--(axis cs:172,0.559093694242396)
--(axis cs:173,0.556016422644808)
--(axis cs:174,0.570390752359247)
--(axis cs:175,0.555086077109083)
--(axis cs:176,0.569081665218734)
--(axis cs:177,0.588583608510425)
--(axis cs:178,0.591420082477819)
--(axis cs:179,0.58445434181737)
--(axis cs:180,0.597957777246869)
--(axis cs:181,0.571460511785561)
--(axis cs:182,0.579297084833622)
--(axis cs:183,0.564074908534533)
--(axis cs:184,0.567103137842488)
--(axis cs:185,0.590427970154982)
--(axis cs:186,0.587737092175891)
--(axis cs:187,0.588536637809405)
--(axis cs:188,0.593561546515091)
--(axis cs:189,0.594887994335828)
--(axis cs:190,0.593261723563714)
--(axis cs:191,0.586629399540028)
--(axis cs:192,0.572086844758372)
--(axis cs:193,0.567122790783842)
--(axis cs:194,0.559880839759177)
--(axis cs:195,0.571263719657423)
--(axis cs:196,0.593248978765541)
--(axis cs:197,0.600298089149903)
--(axis cs:198,0.596044318893733)
--(axis cs:199,0.592423959884087)
--(axis cs:200,0.583011813668654)
--(axis cs:201,0.604802486502313)
--(axis cs:202,0.599308619846078)
--(axis cs:203,0.597688752003262)
--(axis cs:204,0.58076801378814)
--(axis cs:205,0.601460406759212)
--(axis cs:206,0.577362041955435)
--(axis cs:207,0.604911420094735)
--(axis cs:208,0.616967978169334)
--(axis cs:209,0.60581597586607)
--(axis cs:210,0.591260980969929)
--(axis cs:211,0.612062956128187)
--(axis cs:212,0.596052582115353)
--(axis cs:213,0.584273129652284)
--(axis cs:214,0.596285864294306)
--(axis cs:215,0.597302676402044)
--(axis cs:216,0.583920873231628)
--(axis cs:217,0.603796637738041)
--(axis cs:218,0.613424691805942)
--(axis cs:219,0.606959951988514)
--(axis cs:220,0.616030764513512)
--(axis cs:221,0.619205416847)
--(axis cs:222,0.604457941571659)
--(axis cs:223,0.603560686929961)
--(axis cs:224,0.620258935749972)
--(axis cs:225,0.578911349123135)
--(axis cs:226,0.6069875610792)
--(axis cs:227,0.61188356819352)
--(axis cs:228,0.632334483988122)
--(axis cs:229,0.619924228886321)
--(axis cs:230,0.555231042083501)
--(axis cs:231,0.622016097235956)
--(axis cs:232,0.627381615216418)
--(axis cs:233,0.609174548225416)
--(axis cs:234,0.617784931709814)
--(axis cs:235,0.616057659511398)
--(axis cs:236,0.617263914649675)
--(axis cs:237,0.630811207941049)
--(axis cs:238,0.617025941499098)
--(axis cs:239,0.615951966808209)
--(axis cs:240,0.600477060397033)
--(axis cs:241,0.611616813439593)
--(axis cs:242,0.626735510321619)
--(axis cs:243,0.619903631923993)
--(axis cs:244,0.612779956077951)
--(axis cs:245,0.622326157801179)
--(axis cs:246,0.63416351833869)
--(axis cs:247,0.60780770940047)
--(axis cs:248,0.639937426666526)
--(axis cs:249,0.629686607797175)
--(axis cs:250,0.61795602366198)
--(axis cs:251,0.622148898712957)
--(axis cs:252,0.605781392544099)
--(axis cs:253,0.626615702699249)
--(axis cs:254,0.598414145027222)
--(axis cs:255,0.616044288246463)
--(axis cs:256,0.621650518827219)
--(axis cs:257,0.628555548298591)
--(axis cs:258,0.628184042370952)
--(axis cs:259,0.641681046042517)
--(axis cs:260,0.601106468538073)
--(axis cs:261,0.622501531078068)
--(axis cs:262,0.635192609925234)
--(axis cs:263,0.61482805904176)
--(axis cs:264,0.635480317052725)
--(axis cs:265,0.633442468197885)
--(axis cs:266,0.593738298036447)
--(axis cs:267,0.619897890233135)
--(axis cs:268,0.636287221061177)
--(axis cs:269,0.637226185481263)
--(axis cs:270,0.626537224726028)
--(axis cs:271,0.645579706493124)
--(axis cs:272,0.630507545099856)
--(axis cs:273,0.636508616578526)
--(axis cs:274,0.610053639337733)
--(axis cs:275,0.650527662469505)
--(axis cs:276,0.628856949256904)
--(axis cs:277,0.636738003051108)
--(axis cs:278,0.63670222759345)
--(axis cs:279,0.632342474239743)
--(axis cs:280,0.655348803487432)
--(axis cs:281,0.647728987314646)
--(axis cs:282,0.64636514775664)
--(axis cs:283,0.633644459333685)
--(axis cs:284,0.639581519260186)
--(axis cs:285,0.640286571231049)
--(axis cs:286,0.618531024217661)
--(axis cs:287,0.651454750767844)
--(axis cs:288,0.625560092098405)
--(axis cs:289,0.632725308447217)
--(axis cs:290,0.614657735155491)
--(axis cs:291,0.640914163252014)
--(axis cs:292,0.650532163146259)
--(axis cs:293,0.624133717462598)
--(axis cs:294,0.636217308085115)
--(axis cs:295,0.64541798361022)
--(axis cs:296,0.648695626216064)
--(axis cs:297,0.65596243776497)
--(axis cs:298,0.637344926431263)
--(axis cs:299,0.617582470609104)
--(axis cs:300,0.655569137765558)
--(axis cs:301,0.631762737815321)
--(axis cs:302,0.646771998447793)
--(axis cs:303,0.647441042661505)
--(axis cs:304,0.636086830677179)
--(axis cs:305,0.6324273120512)
--(axis cs:306,0.638511957665597)
--(axis cs:307,0.658926625506748)
--(axis cs:308,0.648378990506155)
--(axis cs:309,0.647265417405247)
--(axis cs:310,0.660004453503419)
--(axis cs:311,0.647718509582)
--(axis cs:312,0.664099235736012)
--(axis cs:313,0.649905483439423)
--(axis cs:314,0.659226728568066)
--(axis cs:315,0.65392380827344)
--(axis cs:316,0.625153809576095)
--(axis cs:317,0.667688589417134)
--(axis cs:318,0.646036501812693)
--(axis cs:319,0.636514294103545)
--(axis cs:320,0.656552720240575)
--(axis cs:321,0.651721119884519)
--(axis cs:322,0.65766388371568)
--(axis cs:323,0.645668771970573)
--(axis cs:324,0.652286144560137)
--(axis cs:325,0.624030348055623)
--(axis cs:326,0.63827227818853)
--(axis cs:327,0.667945681674254)
--(axis cs:328,0.650438709825731)
--(axis cs:329,0.645566381040086)
--(axis cs:330,0.651955904873084)
--(axis cs:331,0.652752642048777)
--(axis cs:332,0.656929608123519)
--(axis cs:333,0.668248809070856)
--(axis cs:334,0.666498670736181)
--(axis cs:335,0.67663183994365)
--(axis cs:336,0.662952972447405)
--(axis cs:337,0.649601818499404)
--(axis cs:338,0.658072997850425)
--(axis cs:339,0.641676302105873)
--(axis cs:340,0.642344348759637)
--(axis cs:341,0.673186294561112)
--(axis cs:342,0.647767404367666)
--(axis cs:343,0.669999329446088)
--(axis cs:344,0.644111022263708)
--(axis cs:345,0.639598311340921)
--(axis cs:346,0.670821442311436)
--(axis cs:347,0.647736481819371)
--(axis cs:348,0.640706325068352)
--(axis cs:349,0.648380143476501)
--(axis cs:350,0.656585592444325)
--(axis cs:350,0.712985721658239)
--(axis cs:350,0.712985721658239)
--(axis cs:349,0.701840209087602)
--(axis cs:348,0.694349764675237)
--(axis cs:347,0.705829223308834)
--(axis cs:346,0.709507083329589)
--(axis cs:345,0.706615630966771)
--(axis cs:344,0.693669426454241)
--(axis cs:343,0.703057561579554)
--(axis cs:342,0.699768653324642)
--(axis cs:341,0.712951525951708)
--(axis cs:340,0.69357311918908)
--(axis cs:339,0.701512800458229)
--(axis cs:338,0.697616104713677)
--(axis cs:337,0.702461482782647)
--(axis cs:336,0.693297027552595)
--(axis cs:335,0.698067679287119)
--(axis cs:334,0.704615111315101)
--(axis cs:333,0.708413851185554)
--(axis cs:332,0.711099238030327)
--(axis cs:331,0.707603928464044)
--(axis cs:330,0.700708357947429)
--(axis cs:329,0.686464868959913)
--(axis cs:328,0.701724751712731)
--(axis cs:327,0.714205760633439)
--(axis cs:326,0.701391183349931)
--(axis cs:325,0.696742889123864)
--(axis cs:324,0.704644945183452)
--(axis cs:323,0.709058792131992)
--(axis cs:322,0.703433872694577)
--(axis cs:321,0.701744424987275)
--(axis cs:320,0.692746157964553)
--(axis cs:319,0.691149968716967)
--(axis cs:318,0.682949876392435)
--(axis cs:317,0.696934808018763)
--(axis cs:316,0.695559331449546)
--(axis cs:315,0.695615454547073)
--(axis cs:314,0.70187102784219)
--(axis cs:313,0.699814067842628)
--(axis cs:312,0.697619514263988)
--(axis cs:311,0.69983758016159)
--(axis cs:310,0.696946668291453)
--(axis cs:309,0.701873204389625)
--(axis cs:308,0.687578541545127)
--(axis cs:307,0.68949084244197)
--(axis cs:306,0.687329388488249)
--(axis cs:305,0.693514194359056)
--(axis cs:304,0.69133704752795)
--(axis cs:303,0.699534117594905)
--(axis cs:302,0.70891710411631)
--(axis cs:301,0.68436306346673)
--(axis cs:300,0.690845125054955)
--(axis cs:299,0.693875862724229)
--(axis cs:298,0.682246419722583)
--(axis cs:297,0.692354869927337)
--(axis cs:296,0.686540751989064)
--(axis cs:295,0.684309580492344)
--(axis cs:294,0.694471794478988)
--(axis cs:293,0.673722853050223)
--(axis cs:292,0.682220240699895)
--(axis cs:291,0.684466445722345)
--(axis cs:290,0.681516143049637)
--(axis cs:289,0.681817960783553)
--(axis cs:288,0.672897439952877)
--(axis cs:287,0.682659832565489)
--(axis cs:286,0.679445738602852)
--(axis cs:285,0.680486665948438)
--(axis cs:284,0.681612390996225)
--(axis cs:283,0.69247733553811)
--(axis cs:282,0.67599062147413)
--(axis cs:281,0.684222134480226)
--(axis cs:280,0.67493965805103)
--(axis cs:279,0.677713615503846)
--(axis cs:278,0.68449168266296)
--(axis cs:277,0.661979945666841)
--(axis cs:276,0.679957153307199)
--(axis cs:275,0.687833715735623)
--(axis cs:274,0.67474203373919)
--(axis cs:273,0.682441703934295)
--(axis cs:272,0.682052551053991)
--(axis cs:271,0.676896255045338)
--(axis cs:270,0.675906685530382)
--(axis cs:269,0.673390801698225)
--(axis cs:268,0.678215984067028)
--(axis cs:267,0.673631757202762)
--(axis cs:266,0.678176766066117)
--(axis cs:265,0.673228204879038)
--(axis cs:264,0.674315356024198)
--(axis cs:263,0.670748864035163)
--(axis cs:262,0.678529345202971)
--(axis cs:261,0.667642699691162)
--(axis cs:260,0.683989685308081)
--(axis cs:259,0.668875844983124)
--(axis cs:258,0.66969256019315)
--(axis cs:257,0.676292208111666)
--(axis cs:256,0.679972077326627)
--(axis cs:255,0.673999782266358)
--(axis cs:254,0.658557008818932)
--(axis cs:253,0.687687181916135)
--(axis cs:252,0.676610434378978)
--(axis cs:251,0.67606824872294)
--(axis cs:250,0.652937405825199)
--(axis cs:249,0.676463231946414)
--(axis cs:248,0.67330375923091)
--(axis cs:247,0.671138604702094)
--(axis cs:246,0.677354911148489)
--(axis cs:245,0.656099322968052)
--(axis cs:244,0.675501293922049)
--(axis cs:243,0.663810310383699)
--(axis cs:242,0.670299746088637)
--(axis cs:241,0.655670846816818)
--(axis cs:240,0.654470856269633)
--(axis cs:239,0.659468706268714)
--(axis cs:238,0.659556590552184)
--(axis cs:237,0.660595042058951)
--(axis cs:236,0.663084643042633)
--(axis cs:235,0.667936731514243)
--(axis cs:234,0.656213465726083)
--(axis cs:233,0.664202855620737)
--(axis cs:232,0.667349955296403)
--(axis cs:231,0.658793197635839)
--(axis cs:230,0.658671201506242)
--(axis cs:229,0.657639873677782)
--(axis cs:228,0.65127929806316)
--(axis cs:227,0.644426527960327)
--(axis cs:226,0.664446733792595)
--(axis cs:225,0.652959644466609)
--(axis cs:224,0.653979846301311)
--(axis cs:223,0.650345563070038)
--(axis cs:222,0.655598148171931)
--(axis cs:221,0.651567820332488)
--(axis cs:220,0.664898722665975)
--(axis cs:219,0.640716330062768)
--(axis cs:218,0.644227551783801)
--(axis cs:217,0.650930926364523)
--(axis cs:216,0.659188101127346)
--(axis cs:215,0.636831938982571)
--(axis cs:214,0.658201315192873)
--(axis cs:213,0.635899145988742)
--(axis cs:212,0.645133315320545)
--(axis cs:211,0.65294105028207)
--(axis cs:210,0.642573153645455)
--(axis cs:209,0.654760947210853)
--(axis cs:208,0.650780419266564)
--(axis cs:207,0.645288900418085)
--(axis cs:206,0.665226099070206)
--(axis cs:205,0.650662990676685)
--(axis cs:204,0.655289678519552)
--(axis cs:203,0.641634164663404)
--(axis cs:202,0.653055162205204)
--(axis cs:201,0.64728084683102)
--(axis cs:200,0.655549885049295)
--(axis cs:199,0.642732290115913)
--(axis cs:198,0.638551033670369)
--(axis cs:197,0.644092936491123)
--(axis cs:196,0.64250823277292)
--(axis cs:195,0.633223459829756)
--(axis cs:194,0.623272205112618)
--(axis cs:193,0.642372401523851)
--(axis cs:192,0.64492036678009)
--(axis cs:191,0.62340665815228)
--(axis cs:190,0.636245487974747)
--(axis cs:189,0.640228191561608)
--(axis cs:188,0.650088293228498)
--(axis cs:187,0.635461759626492)
--(axis cs:186,0.631373484747186)
--(axis cs:185,0.629203440101428)
--(axis cs:184,0.640749426260076)
--(axis cs:183,0.638248809414185)
--(axis cs:182,0.643839934397148)
--(axis cs:181,0.612654071547772)
--(axis cs:180,0.638220107368516)
--(axis cs:179,0.622216331259553)
--(axis cs:178,0.626508603419617)
--(axis cs:177,0.622774564566498)
--(axis cs:176,0.623726828371009)
--(axis cs:175,0.628387480583225)
--(axis cs:174,0.624300754051009)
--(axis cs:173,0.631523641457757)
--(axis cs:172,0.625581786526834)
--(axis cs:171,0.620765263664347)
--(axis cs:170,0.623225881784067)
--(axis cs:169,0.607190214206037)
--(axis cs:168,0.625231004471628)
--(axis cs:167,0.622322637184861)
--(axis cs:166,0.604799506258989)
--(axis cs:165,0.61495397753358)
--(axis cs:164,0.629984268510311)
--(axis cs:163,0.615178672487293)
--(axis cs:162,0.61011373984011)
--(axis cs:161,0.621249711530374)
--(axis cs:160,0.612530232456771)
--(axis cs:159,0.611264397355963)
--(axis cs:158,0.630721375835167)
--(axis cs:157,0.604689658359959)
--(axis cs:156,0.601904527501452)
--(axis cs:155,0.612601178929687)
--(axis cs:154,0.605033621726452)
--(axis cs:153,0.611257109110436)
--(axis cs:152,0.604374835879716)
--(axis cs:151,0.614789684963278)
--(axis cs:150,0.606176680799059)
--(axis cs:149,0.600025159982601)
--(axis cs:148,0.607873853744182)
--(axis cs:147,0.612274637679583)
--(axis cs:146,0.612422173253611)
--(axis cs:145,0.613437449130692)
--(axis cs:144,0.600944183931095)
--(axis cs:143,0.60384516118147)
--(axis cs:142,0.60196170220243)
--(axis cs:141,0.594577285720754)
--(axis cs:140,0.60309889607173)
--(axis cs:139,0.598294921495702)
--(axis cs:138,0.604056657259336)
--(axis cs:137,0.591930419140648)
--(axis cs:136,0.591032756967044)
--(axis cs:135,0.59588973609499)
--(axis cs:134,0.59924769604989)
--(axis cs:133,0.6050167116856)
--(axis cs:132,0.583409993273643)
--(axis cs:131,0.595113947216157)
--(axis cs:130,0.58992423471285)
--(axis cs:129,0.579730912141564)
--(axis cs:128,0.573231961181147)
--(axis cs:127,0.583465828795066)
--(axis cs:126,0.582039110199222)
--(axis cs:125,0.586033528135593)
--(axis cs:124,0.575688520318766)
--(axis cs:123,0.580466865913772)
--(axis cs:122,0.593407877765111)
--(axis cs:121,0.591189488244941)
--(axis cs:120,0.581118928534419)
--(axis cs:119,0.575805914798813)
--(axis cs:118,0.581576757347779)
--(axis cs:117,0.572145165525292)
--(axis cs:116,0.580845184866932)
--(axis cs:115,0.580451085063521)
--(axis cs:114,0.572914922352309)
--(axis cs:113,0.5610227924905)
--(axis cs:112,0.565204607650555)
--(axis cs:111,0.564711428617007)
--(axis cs:110,0.571116092283235)
--(axis cs:109,0.567955240203752)
--(axis cs:108,0.563823666406747)
--(axis cs:107,0.571600031960261)
--(axis cs:106,0.549989442266204)
--(axis cs:105,0.552829373987553)
--(axis cs:104,0.560653479864885)
--(axis cs:103,0.561121775381622)
--(axis cs:102,0.554728630826919)
--(axis cs:101,0.554161913769656)
--(axis cs:100,0.544383529926799)
--(axis cs:99,0.5555808032395)
--(axis cs:98,0.547866241267748)
--(axis cs:97,0.551058238730196)
--(axis cs:96,0.55660978587508)
--(axis cs:95,0.552042423529618)
--(axis cs:94,0.543875089221052)
--(axis cs:93,0.54917151762578)
--(axis cs:92,0.539711030860324)
--(axis cs:91,0.542219535713095)
--(axis cs:90,0.529146282483438)
--(axis cs:89,0.528103401342228)
--(axis cs:88,0.541445126194387)
--(axis cs:87,0.532199752164742)
--(axis cs:86,0.534664196061453)
--(axis cs:85,0.528502506868325)
--(axis cs:84,0.535831764600955)
--(axis cs:83,0.541178282035907)
--(axis cs:82,0.526694248436266)
--(axis cs:81,0.519395241953236)
--(axis cs:80,0.527672505691779)
--(axis cs:79,0.520035805561122)
--(axis cs:78,0.51945261236474)
--(axis cs:77,0.514969134944645)
--(axis cs:76,0.514395187817655)
--(axis cs:75,0.50705233635043)
--(axis cs:74,0.508208150098528)
--(axis cs:73,0.510458222110178)
--(axis cs:72,0.498511702517344)
--(axis cs:71,0.507858564185538)
--(axis cs:70,0.495218095742212)
--(axis cs:69,0.499762404599827)
--(axis cs:68,0.498663215786857)
--(axis cs:67,0.493191906814009)
--(axis cs:66,0.494551058818753)
--(axis cs:65,0.495954810760963)
--(axis cs:64,0.490770108504606)
--(axis cs:63,0.487293988351058)
--(axis cs:62,0.471050267797847)
--(axis cs:61,0.474538154905233)
--(axis cs:60,0.471037969222226)
--(axis cs:59,0.467872698776627)
--(axis cs:58,0.46936453056448)
--(axis cs:57,0.465544497442329)
--(axis cs:56,0.462119930833713)
--(axis cs:55,0.454956507692409)
--(axis cs:54,0.449687924665516)
--(axis cs:53,0.455345874924805)
--(axis cs:52,0.45172907351963)
--(axis cs:51,0.450685442472095)
--(axis cs:50,0.437885632077607)
--(axis cs:49,0.437077522014543)
--(axis cs:48,0.426442319100078)
--(axis cs:47,0.439632008614099)
--(axis cs:46,0.424925775513202)
--(axis cs:45,0.41879903725502)
--(axis cs:44,0.41212210868844)
--(axis cs:43,0.413413595071982)
--(axis cs:42,0.410505731776969)
--(axis cs:41,0.409830471190422)
--(axis cs:40,0.401139335730272)
--(axis cs:39,0.394196071302016)
--(axis cs:38,0.37925471371198)
--(axis cs:37,0.384039421883589)
--(axis cs:36,0.377750998470098)
--(axis cs:35,0.372277440710073)
--(axis cs:34,0.373333985384311)
--(axis cs:33,0.353780143672532)
--(axis cs:32,0.35492502876814)
--(axis cs:31,0.350685588529598)
--(axis cs:30,0.342293023547852)
--(axis cs:29,0.343175827509451)
--(axis cs:28,0.333038113272801)
--(axis cs:27,0.323832444860312)
--(axis cs:26,0.321996816886822)
--(axis cs:25,0.309251146015773)
--(axis cs:24,0.308480950805821)
--(axis cs:23,0.292365547964078)
--(axis cs:22,0.283968471121244)
--(axis cs:21,0.275757339059754)
--(axis cs:20,0.25886640311648)
--(axis cs:19,0.250269142290854)
--(axis cs:18,0.247897026565796)
--(axis cs:17,0.228911745339207)
--(axis cs:16,0.215946842908839)
--(axis cs:15,0.209655008290095)
--(axis cs:14,0.189495892154062)
--(axis cs:13,0.17964297049419)
--(axis cs:12,0.169848635561514)
--(axis cs:11,0.158032318209294)
--(axis cs:10,0.142846375537945)
--(axis cs:9,0.126670008619836)
--(axis cs:8,0.110939933900258)
--(axis cs:7,0.102668648949233)
--(axis cs:6,0.08997567648107)
--(axis cs:5,0.0805618797277662)
--(axis cs:4,0.0702013370576425)
--(axis cs:3,0.0589164958126561)
--(axis cs:2,0.0447787915936255)
--(axis cs:1,0.0270577996688259)
--(axis cs:0,0.0102971709153605)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.00907451923076923 \\
1	0.0380909455128205 \\
2	0.0661858974358974 \\
3	0.0948016826923077 \\
4	0.124789663461538 \\
5	0.153084935897436 \\
6	0.175030048076923 \\
7	0.19463141025641 \\
8	0.215444711538462 \\
9	0.22948717948718 \\
10	0.243499599358974 \\
11	0.257111378205128 \\
12	0.269971955128205 \\
13	0.283984375 \\
14	0.296474358974359 \\
15	0.305188301282051 \\
16	0.307091346153846 \\
17	0.323547676282051 \\
18	0.326993189102564 \\
19	0.332191506410256 \\
20	0.333553685897436 \\
21	0.339152644230769 \\
22	0.348888221153846 \\
23	0.354517227564103 \\
24	0.35927483974359 \\
25	0.363752003205128 \\
26	0.370252403846154 \\
27	0.370062099358974 \\
28	0.374499198717949 \\
29	0.379657451923077 \\
30	0.385316506410256 \\
31	0.389583333333333 \\
32	0.394501201923077 \\
33	0.396694711538462 \\
34	0.399469150641026 \\
35	0.400250400641026 \\
36	0.402604166666667 \\
37	0.404116586538461 \\
38	0.41484375 \\
39	0.413491586538462 \\
40	0.413050881410256 \\
41	0.412289663461539 \\
42	0.413661858974359 \\
43	0.425721153846154 \\
44	0.422475961538462 \\
45	0.426121794871795 \\
46	0.426031650641026 \\
47	0.428455528846154 \\
48	0.428365384615385 \\
49	0.435376602564103 \\
50	0.44003405448718 \\
51	0.439292868589744 \\
52	0.442447916666667 \\
53	0.439403044871795 \\
54	0.440755208333333 \\
55	0.44473157051282 \\
56	0.445793269230769 \\
57	0.448387419871795 \\
58	0.454777644230769 \\
59	0.451292067307692 \\
60	0.454116586538462 \\
61	0.455769230769231 \\
62	0.457542067307692 \\
63	0.462049278846154 \\
64	0.458243189102564 \\
65	0.460276442307692 \\
66	0.457191506410256 \\
67	0.461748798076923 \\
68	0.468028846153846 \\
69	0.462830528846154 \\
70	0.469000400641026 \\
71	0.478064903846154 \\
72	0.469300881410256 \\
73	0.474619391025641 \\
74	0.474308894230769 \\
75	0.476151842948718 \\
76	0.475961538461538 \\
77	0.485657051282051 \\
78	0.479937900641026 \\
79	0.479336939102564 \\
80	0.483904246794872 \\
81	0.488691907051282 \\
82	0.485817307692308 \\
83	0.48135016025641 \\
84	0.482782451923077 \\
85	0.488731971153846 \\
86	0.483223157051282 \\
87	0.490414663461538 \\
88	0.48252203525641 \\
89	0.489372996794872 \\
90	0.494701522435897 \\
91	0.493970352564103 \\
92	0.488141025641026 \\
93	0.493709935897436 \\
94	0.497646233974359 \\
95	0.492117387820513 \\
96	0.501642628205128 \\
97	0.496053685897436 \\
98	0.503034855769231 \\
99	0.498597756410256 \\
100	0.497475961538462 \\
101	0.497726362179487 \\
102	0.493860176282051 \\
103	0.503305288461538 \\
104	0.505729166666667 \\
105	0.505789262820513 \\
106	0.504847756410256 \\
107	0.51064703525641 \\
108	0.511077724358974 \\
109	0.50595953525641 \\
110	0.508082932692308 \\
111	0.516816907051282 \\
112	0.509595352564103 \\
113	0.509334935897436 \\
114	0.513070913461538 \\
115	0.505408653846154 \\
116	0.514623397435897 \\
117	0.513261217948718 \\
118	0.516486378205128 \\
119	0.520923477564103 \\
120	0.519360977564102 \\
121	0.517588141025641 \\
122	0.514883814102564 \\
123	0.511658653846154 \\
124	0.512339743589744 \\
125	0.518489583333333 \\
126	0.520532852564103 \\
127	0.519280849358974 \\
128	0.525050080128205 \\
129	0.532181490384615 \\
130	0.51934094551282 \\
131	0.524368990384615 \\
132	0.532822516025641 \\
133	0.528996394230769 \\
134	0.534364983974359 \\
135	0.52489983974359 \\
136	0.52861578525641 \\
137	0.530869391025641 \\
138	0.53262219551282 \\
139	0.530869391025641 \\
140	0.532632211538462 \\
141	0.53984375 \\
142	0.535276442307692 \\
143	0.534695512820513 \\
144	0.535316506410256 \\
145	0.532802483974359 \\
146	0.53847155448718 \\
147	0.541536458333333 \\
148	0.535236378205128 \\
149	0.536858974358974 \\
150	0.535166266025641 \\
151	0.541927083333333 \\
152	0.534585336538462 \\
153	0.544901842948718 \\
154	0.546364182692308 \\
155	0.540244391025641 \\
156	0.54296875 \\
157	0.545913461538462 \\
158	0.538481570512821 \\
159	0.541486378205128 \\
160	0.539573317307692 \\
161	0.543249198717949 \\
162	0.548257211538462 \\
163	0.550140224358974 \\
164	0.545843349358974 \\
165	0.54989983974359 \\
166	0.543900240384615 \\
167	0.549559294871795 \\
168	0.552854567307692 \\
169	0.549459134615385 \\
170	0.546614583333333 \\
171	0.559204727564102 \\
172	0.551973157051282 \\
173	0.554417067307692 \\
174	0.554377003205128 \\
175	0.553104967948718 \\
176	0.553956330128205 \\
177	0.5578125 \\
178	0.559264823717949 \\
179	0.555248397435897 \\
180	0.557502003205128 \\
181	0.556790865384615 \\
182	0.563842147435897 \\
183	0.563832131410256 \\
184	0.557562099358974 \\
185	0.555198317307692 \\
186	0.55801282051282 \\
187	0.561858974358974 \\
188	0.559585336538462 \\
189	0.564623397435897 \\
190	0.566376201923077 \\
191	0.567317708333333 \\
192	0.569350961538462 \\
193	0.566967147435897 \\
194	0.566526442307692 \\
195	0.562199519230769 \\
196	0.56973157051282 \\
197	0.565975560897436 \\
198	0.575631009615385 \\
199	0.572405849358974 \\
200	0.56357171474359 \\
201	0.574669471153846 \\
202	0.564563301282051 \\
203	0.571434294871795 \\
204	0.574228766025641 \\
205	0.564613381410257 \\
206	0.571123798076923 \\
207	0.573788060897436 \\
208	0.582241586538461 \\
209	0.572956730769231 \\
210	0.579887820512821 \\
211	0.571594551282051 \\
212	0.573798076923077 \\
213	0.575320512820513 \\
214	0.572506009615385 \\
215	0.570592948717949 \\
216	0.572936698717949 \\
217	0.580218349358974 \\
218	0.580138221153846 \\
219	0.574278846153846 \\
220	0.582281650641026 \\
221	0.579256810897436 \\
222	0.576392227564103 \\
223	0.577293669871795 \\
224	0.577734375 \\
225	0.577483974358974 \\
226	0.58515625 \\
227	0.575280448717949 \\
228	0.578425480769231 \\
229	0.582772435897436 \\
230	0.583413461538462 \\
231	0.584575320512821 \\
232	0.579567307692308 \\
233	0.580418669871795 \\
234	0.582181490384615 \\
235	0.583653846153846 \\
236	0.587610176282051 \\
237	0.581069711538462 \\
238	0.588882211538462 \\
239	0.584945913461538 \\
240	0.583052884615385 \\
241	0.584234775641026 \\
242	0.588691907051282 \\
243	0.583072916666667 \\
244	0.588371394230769 \\
245	0.586478365384615 \\
246	0.586558493589744 \\
247	0.589733573717949 \\
248	0.590304487179487 \\
249	0.586568509615385 \\
250	0.594210737179487 \\
251	0.583944310897436 \\
252	0.590404647435897 \\
253	0.58760016025641 \\
254	0.587930689102564 \\
255	0.589312900641026 \\
256	0.584615384615385 \\
257	0.589733573717949 \\
258	0.590124198717949 \\
259	0.595953525641026 \\
260	0.587459935897436 \\
261	0.592047275641026 \\
262	0.587640224358974 \\
263	0.595663060897436 \\
264	0.593159054487179 \\
265	0.5890625 \\
266	0.592898637820513 \\
267	0.594300881410256 \\
268	0.591095753205128 \\
269	0.587830528846154 \\
270	0.591085737179487 \\
271	0.586358173076923 \\
272	0.593379407051282 \\
273	0.589152644230769 \\
274	0.596444310897436 \\
275	0.589903846153846 \\
276	0.594100560897436 \\
277	0.596274038461538 \\
278	0.592227564102564 \\
279	0.59677483974359 \\
280	0.593299278846154 \\
281	0.595232371794872 \\
282	0.598417467948718 \\
283	0.595192307692308 \\
284	0.598898237179487 \\
285	0.602904647435897 \\
286	0.602924679487179 \\
287	0.595332532051282 \\
288	0.601041666666667 \\
289	0.591947115384615 \\
290	0.600731169871795 \\
291	0.602233573717949 \\
292	0.598978365384615 \\
293	0.600120192307692 \\
294	0.601522435897436 \\
295	0.598788060897436 \\
296	0.59980969551282 \\
297	0.602233573717949 \\
298	0.600831330128205 \\
299	0.594290865384615 \\
300	0.595142227564103 \\
301	0.598036858974359 \\
302	0.601572516025641 \\
303	0.600701121794872 \\
304	0.597205528846154 \\
305	0.598858173076923 \\
306	0.605118189102564 \\
307	0.601312099358974 \\
308	0.607311698717949 \\
309	0.597996794871795 \\
310	0.604156650641026 \\
311	0.605889423076923 \\
312	0.601862980769231 \\
313	0.60684094551282 \\
314	0.611778846153846 \\
315	0.604356971153846 \\
316	0.606009615384615 \\
317	0.601612580128205 \\
318	0.608583733974359 \\
319	0.604847756410256 \\
320	0.607491987179487 \\
321	0.599839743589744 \\
322	0.605358573717949 \\
323	0.603555689102564 \\
324	0.608543669871795 \\
325	0.608573717948718 \\
326	0.611368189102564 \\
327	0.610697115384615 \\
328	0.611678685897436 \\
329	0.611398237179487 \\
330	0.608373397435897 \\
331	0.609815705128205 \\
332	0.610747195512821 \\
333	0.608974358974359 \\
334	0.610456730769231 \\
335	0.608563701923077 \\
336	0.615174278846154 \\
337	0.611708733974359 \\
338	0.613100961538462 \\
339	0.612199519230769 \\
340	0.61347155448718 \\
341	0.609895833333333 \\
342	0.608393429487179 \\
343	0.605138221153846 \\
344	0.607702323717949 \\
345	0.613201121794872 \\
346	0.612860576923077 \\
347	0.608563701923077 \\
348	0.613902243589744 \\
349	0.610717147435897 \\
350	0.608894230769231 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.0090645032051282 \\
1	0.019931891025641 \\
2	0.0289763621794872 \\
3	0.0413161057692308 \\
4	0.0540564903846154 \\
5	0.0659354967948718 \\
6	0.0814803685897436 \\
7	0.0953625801282051 \\
8	0.110947516025641 \\
9	0.121564503205128 \\
10	0.136217948717949 \\
11	0.155618990384615 \\
12	0.171925080128205 \\
13	0.190254407051282 \\
14	0.203756009615385 \\
15	0.22207532051282 \\
16	0.244270833333333 \\
17	0.254727564102564 \\
18	0.268639823717949 \\
19	0.282942708333333 \\
20	0.299489182692308 \\
21	0.302524038461538 \\
22	0.322355769230769 \\
23	0.325310496794872 \\
24	0.336047676282051 \\
25	0.352163461538462 \\
26	0.353705929487179 \\
27	0.359064503205128 \\
28	0.372696314102564 \\
29	0.371664663461538 \\
30	0.387550080128205 \\
31	0.393519631410256 \\
32	0.40029046474359 \\
33	0.403315304487179 \\
34	0.410006009615385 \\
35	0.426111778846154 \\
36	0.426742788461538 \\
37	0.432542067307692 \\
38	0.431370192307692 \\
39	0.436418269230769 \\
40	0.437039262820513 \\
41	0.447726362179487 \\
42	0.44833733974359 \\
43	0.451292067307692 \\
44	0.455999599358974 \\
45	0.455478766025641 \\
46	0.463651842948718 \\
47	0.465124198717949 \\
48	0.465625 \\
49	0.476963141025641 \\
50	0.484204727564103 \\
51	0.481901041666667 \\
52	0.486979166666667 \\
53	0.489282852564103 \\
54	0.493930288461539 \\
55	0.500821314102564 \\
56	0.502353766025641 \\
57	0.501812900641026 \\
58	0.508112980769231 \\
59	0.507341746794872 \\
60	0.513311298076923 \\
61	0.517598157051282 \\
62	0.524529246794872 \\
63	0.519310897435897 \\
64	0.523517628205128 \\
65	0.524138621794872 \\
66	0.537429887820513 \\
67	0.539673477564103 \\
68	0.534385016025641 \\
69	0.539222756410257 \\
70	0.543389423076923 \\
71	0.551872996794872 \\
72	0.555118189102564 \\
73	0.555378605769231 \\
74	0.551382211538462 \\
75	0.559905849358974 \\
76	0.555869391025641 \\
77	0.55654046474359 \\
78	0.561788862179487 \\
79	0.560326522435897 \\
80	0.563681891025641 \\
81	0.568389423076923 \\
82	0.562630208333333 \\
83	0.575711137820513 \\
84	0.5640625 \\
85	0.575390625 \\
86	0.571324118589744 \\
87	0.573467548076923 \\
88	0.575691105769231 \\
89	0.576081730769231 \\
90	0.582491987179487 \\
91	0.583894230769231 \\
92	0.579346955128205 \\
93	0.582602163461538 \\
94	0.580929487179487 \\
95	0.585476762820513 \\
96	0.584445112179487 \\
97	0.58613782051282 \\
98	0.584385016025641 \\
99	0.584985977564103 \\
100	0.59443108974359 \\
101	0.599749599358974 \\
102	0.593369391025641 \\
103	0.602644230769231 \\
104	0.591977163461539 \\
105	0.596664663461538 \\
106	0.599989983974359 \\
107	0.601752804487179 \\
108	0.607502003205128 \\
109	0.601181891025641 \\
110	0.601021634615385 \\
111	0.602083333333333 \\
112	0.611207932692308 \\
113	0.610877403846154 \\
114	0.60859375 \\
115	0.614893830128205 \\
116	0.610006009615385 \\
117	0.616536458333333 \\
118	0.616756810897436 \\
119	0.623397435897436 \\
120	0.616967147435897 \\
121	0.614533253205128 \\
122	0.61650641025641 \\
123	0.622435897435897 \\
124	0.620342548076923 \\
125	0.62265625 \\
126	0.622335737179487 \\
127	0.613361378205128 \\
128	0.622536057692308 \\
129	0.621213942307692 \\
130	0.633133012820513 \\
131	0.625120192307692 \\
132	0.632141426282051 \\
133	0.62714342948718 \\
134	0.626131810897436 \\
135	0.636067708333333 \\
136	0.636338141025641 \\
137	0.634405048076923 \\
138	0.631510416666667 \\
139	0.63925280448718 \\
140	0.634635416666667 \\
141	0.631490384615385 \\
142	0.638060897435897 \\
143	0.635967548076923 \\
144	0.635286458333333 \\
145	0.629747596153846 \\
146	0.638511618589744 \\
147	0.637469951923077 \\
148	0.642698317307692 \\
149	0.64628405448718 \\
150	0.641947115384615 \\
151	0.636748798076923 \\
152	0.638551682692308 \\
153	0.644010416666667 \\
154	0.642247596153846 \\
155	0.646644631410256 \\
156	0.645442708333333 \\
157	0.643639823717949 \\
158	0.642327724358974 \\
159	0.646544471153846 \\
160	0.640474759615385 \\
161	0.642958733974359 \\
162	0.656129807692308 \\
163	0.654407051282051 \\
164	0.649358974358974 \\
165	0.656470352564103 \\
166	0.654807692307692 \\
167	0.644340945512821 \\
168	0.649368990384615 \\
169	0.650010016025641 \\
170	0.650711137820513 \\
171	0.652063301282051 \\
172	0.654697516025641 \\
173	0.649849759615385 \\
174	0.652564102564103 \\
175	0.653956330128205 \\
176	0.656360176282051 \\
177	0.655358573717949 \\
178	0.648497596153846 \\
179	0.66513421474359 \\
180	0.65107171474359 \\
181	0.651001602564102 \\
182	0.656881009615385 \\
183	0.659935897435897 \\
184	0.65947516025641 \\
185	0.657471955128205 \\
186	0.654867788461538 \\
187	0.66260016025641 \\
188	0.659915865384615 \\
189	0.661608573717949 \\
190	0.655989583333333 \\
191	0.661788862179487 \\
192	0.665905448717949 \\
193	0.665544871794872 \\
194	0.66581530448718 \\
195	0.665855368589744 \\
196	0.663361378205128 \\
197	0.663912259615385 \\
198	0.664192708333333 \\
199	0.664873798076923 \\
200	0.658914262820513 \\
201	0.669411057692308 \\
202	0.667277644230769 \\
203	0.665554887820513 \\
204	0.662169471153846 \\
205	0.668639823717949 \\
206	0.671554487179487 \\
207	0.669180689102564 \\
208	0.66816907051282 \\
209	0.66737780448718 \\
210	0.666075721153846 \\
211	0.663631810897436 \\
212	0.669110576923077 \\
213	0.674469150641026 \\
214	0.672686298076923 \\
215	0.665394631410256 \\
216	0.671955128205128 \\
217	0.665234375 \\
218	0.677333733974359 \\
219	0.669781650641026 \\
220	0.675180288461539 \\
221	0.677033253205128 \\
222	0.681189903846154 \\
223	0.676352163461538 \\
224	0.67245592948718 \\
225	0.669861778846154 \\
226	0.672155448717949 \\
227	0.672385817307692 \\
228	0.663211137820513 \\
229	0.676802884615385 \\
230	0.674589342948718 \\
231	0.672786458333333 \\
232	0.679777644230769 \\
233	0.675190304487179 \\
234	0.679206730769231 \\
235	0.675040064102564 \\
236	0.680088141025641 \\
237	0.679607371794872 \\
238	0.674789663461538 \\
239	0.679036458333333 \\
240	0.672686298076923 \\
241	0.683443509615385 \\
242	0.681941105769231 \\
243	0.675180288461539 \\
244	0.678125 \\
245	0.680749198717949 \\
246	0.677183493589744 \\
247	0.681450320512821 \\
248	0.673577724358974 \\
249	0.681921073717949 \\
250	0.684385016025641 \\
251	0.678585737179487 \\
252	0.684204727564102 \\
253	0.681340144230769 \\
254	0.67909655448718 \\
255	0.679346955128205 \\
256	0.682902644230769 \\
257	0.683042868589744 \\
258	0.684915865384615 \\
259	0.669731570512821 \\
260	0.679937900641026 \\
261	0.688311298076923 \\
262	0.681881009615385 \\
263	0.678836137820513 \\
264	0.685566907051282 \\
265	0.68066907051282 \\
266	0.682001201923077 \\
267	0.683603766025641 \\
268	0.68075921474359 \\
269	0.673938301282051 \\
270	0.679086538461539 \\
271	0.687670272435897 \\
272	0.682802483974359 \\
273	0.693469551282051 \\
274	0.692367788461539 \\
275	0.685737179487179 \\
276	0.679847756410256 \\
277	0.685306490384615 \\
278	0.690384615384615 \\
279	0.681961137820513 \\
280	0.691296073717949 \\
281	0.688120993589744 \\
282	0.681640625 \\
283	0.690254407051282 \\
284	0.687079326923077 \\
285	0.67705328525641 \\
286	0.687169471153846 \\
287	0.682451923076923 \\
288	0.681911057692308 \\
289	0.681169871794872 \\
290	0.690194310897436 \\
291	0.686899038461539 \\
292	0.683423477564103 \\
293	0.684284855769231 \\
294	0.689302884615384 \\
295	0.687590144230769 \\
296	0.692738381410256 \\
297	0.695813301282051 \\
298	0.686298076923077 \\
299	0.688982371794872 \\
300	0.693549679487179 \\
301	0.68847155448718 \\
302	0.690254407051282 \\
303	0.68651842948718 \\
304	0.689893830128205 \\
305	0.69325921474359 \\
306	0.689523237179487 \\
307	0.687720352564103 \\
308	0.688802083333333 \\
309	0.695032051282051 \\
310	0.691366185897436 \\
311	0.68984375 \\
312	0.695152243589743 \\
313	0.694330929487179 \\
314	0.694230769230769 \\
315	0.688932291666667 \\
316	0.69072516025641 \\
317	0.694170673076923 \\
318	0.693629807692308 \\
319	0.692788461538462 \\
320	0.693679887820513 \\
321	0.688561698717949 \\
322	0.69354967948718 \\
323	0.69286858974359 \\
324	0.695552884615385 \\
325	0.698307291666667 \\
326	0.690705128205128 \\
327	0.695042067307692 \\
328	0.69872796474359 \\
329	0.696354166666667 \\
330	0.694671474358974 \\
331	0.694020432692308 \\
332	0.694421073717949 \\
333	0.693719951923077 \\
334	0.691716746794872 \\
335	0.702483974358974 \\
336	0.699689503205128 \\
337	0.694941907051282 \\
338	0.695873397435897 \\
339	0.688421474358974 \\
340	0.689242788461539 \\
341	0.694150641025641 \\
342	0.689913862179487 \\
343	0.694401041666667 \\
344	0.693820112179487 \\
345	0.693018830128205 \\
346	0.684725560897436 \\
347	0.696264022435897 \\
348	0.702043269230769 \\
349	0.696724759615384 \\
350	0.692457932692308 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.00914463141025641 \\
1	0.0242888621794872 \\
2	0.038271233974359 \\
3	0.0530749198717949 \\
4	0.064863782051282 \\
5	0.0683794070512821 \\
6	0.0797275641025641 \\
7	0.0943409455128205 \\
8	0.10302483974359 \\
9	0.116536458333333 \\
10	0.128595753205128 \\
11	0.141135817307692 \\
12	0.160226362179487 \\
13	0.167648237179487 \\
14	0.173257211538462 \\
15	0.195532852564103 \\
16	0.205839342948718 \\
17	0.214012419871795 \\
18	0.228956330128205 \\
19	0.236858974358974 \\
20	0.24072516025641 \\
21	0.256310096153846 \\
22	0.264342948717949 \\
23	0.275530849358974 \\
24	0.290104166666667 \\
25	0.289252804487179 \\
26	0.295442708333333 \\
27	0.305518830128205 \\
28	0.317207532051282 \\
29	0.320783253205128 \\
30	0.326091746794872 \\
31	0.335787259615385 \\
32	0.345863381410256 \\
33	0.336548477564103 \\
34	0.343129006410256 \\
35	0.349198717948718 \\
36	0.361167868589744 \\
37	0.364282852564103 \\
38	0.363541666666667 \\
39	0.378265224358974 \\
40	0.381810897435897 \\
41	0.387810496794872 \\
42	0.397816506410256 \\
43	0.392918669871795 \\
44	0.393589743589744 \\
45	0.397395833333333 \\
46	0.405618990384615 \\
47	0.406891025641026 \\
48	0.408854166666667 \\
49	0.421404246794872 \\
50	0.425420673076923 \\
51	0.416526442307692 \\
52	0.436258012820513 \\
53	0.436949118589744 \\
54	0.429447115384615 \\
55	0.431901041666667 \\
56	0.441676682692308 \\
57	0.442497996794872 \\
58	0.443880208333333 \\
59	0.436668669871795 \\
60	0.451322115384615 \\
61	0.452263621794872 \\
62	0.439823717948718 \\
63	0.464733573717949 \\
64	0.469611378205128 \\
65	0.463792067307692 \\
66	0.477473958333333 \\
67	0.459705528846154 \\
68	0.45859375 \\
69	0.476382211538461 \\
70	0.466666666666667 \\
71	0.484915865384615 \\
72	0.485817307692308 \\
73	0.486778846153846 \\
74	0.488391426282051 \\
75	0.478315304487179 \\
76	0.488581730769231 \\
77	0.490584935897436 \\
78	0.498587740384615 \\
79	0.494220753205128 \\
80	0.494320913461539 \\
81	0.499168669871795 \\
82	0.501842948717949 \\
83	0.513491586538461 \\
84	0.497866586538462 \\
85	0.508453525641026 \\
86	0.497776442307692 \\
87	0.511147836538462 \\
88	0.51171875 \\
89	0.505819310897436 \\
90	0.518890224358974 \\
91	0.514383012820513 \\
92	0.528185096153846 \\
93	0.518609775641026 \\
94	0.513060897435897 \\
95	0.509575320512821 \\
96	0.52997796474359 \\
97	0.517658253205128 \\
98	0.532612179487179 \\
99	0.5359375 \\
100	0.524579326923077 \\
101	0.520392628205128 \\
102	0.530088141025641 \\
103	0.533944310897436 \\
104	0.536778846153846 \\
105	0.532782451923077 \\
106	0.536007612179487 \\
107	0.544140625 \\
108	0.537950721153846 \\
109	0.532882612179487 \\
110	0.535506810897436 \\
111	0.53848157051282 \\
112	0.545192307692308 \\
113	0.543770032051282 \\
114	0.546804887820513 \\
115	0.547816506410256 \\
116	0.547536057692308 \\
117	0.544170673076923 \\
118	0.552784455128205 \\
119	0.562940705128205 \\
120	0.549679487179487 \\
121	0.560176282051282 \\
122	0.559064503205128 \\
123	0.56161858974359 \\
124	0.553786057692308 \\
125	0.55947516025641 \\
126	0.565264423076923 \\
127	0.54979967948718 \\
128	0.561007612179487 \\
129	0.562469951923077 \\
130	0.569100560897436 \\
131	0.572866586538462 \\
132	0.561949118589744 \\
133	0.563241185897436 \\
134	0.574168669871795 \\
135	0.555148237179487 \\
136	0.570192307692308 \\
137	0.566666666666667 \\
138	0.575500801282051 \\
139	0.5671875 \\
140	0.583473557692308 \\
141	0.56611578525641 \\
142	0.583834134615385 \\
143	0.576963141025641 \\
144	0.581159855769231 \\
145	0.560426682692308 \\
146	0.56708733974359 \\
147	0.576312099358974 \\
148	0.578836137820513 \\
149	0.575450721153846 \\
150	0.574849759615385 \\
151	0.590434695512821 \\
152	0.581440304487179 \\
153	0.563301282051282 \\
154	0.574809695512821 \\
155	0.582071314102564 \\
156	0.582822516025641 \\
157	0.589443108974359 \\
158	0.59814703525641 \\
159	0.573958333333333 \\
160	0.587229567307692 \\
161	0.59228766025641 \\
162	0.587229567307692 \\
163	0.590665064102564 \\
164	0.607502003205128 \\
165	0.594401041666667 \\
166	0.579827724358974 \\
167	0.5890625 \\
168	0.607481971153846 \\
169	0.576913060897436 \\
170	0.605028044871795 \\
171	0.603205128205128 \\
172	0.592337740384615 \\
173	0.593770032051282 \\
174	0.597345753205128 \\
175	0.591736778846154 \\
176	0.596404246794872 \\
177	0.605679086538462 \\
178	0.608964342948718 \\
179	0.603335336538461 \\
180	0.618088942307692 \\
181	0.592057291666667 \\
182	0.611568509615385 \\
183	0.601161858974359 \\
184	0.603926282051282 \\
185	0.609815705128205 \\
186	0.609555288461539 \\
187	0.611999198717949 \\
188	0.621824919871795 \\
189	0.617558092948718 \\
190	0.614753605769231 \\
191	0.605018028846154 \\
192	0.608503605769231 \\
193	0.604747596153846 \\
194	0.591576522435898 \\
195	0.60224358974359 \\
196	0.617878605769231 \\
197	0.622195512820513 \\
198	0.617297676282051 \\
199	0.617578125 \\
200	0.619280849358974 \\
201	0.626041666666667 \\
202	0.626181891025641 \\
203	0.619661458333333 \\
204	0.618028846153846 \\
205	0.626061698717949 \\
206	0.62129407051282 \\
207	0.62510016025641 \\
208	0.633874198717949 \\
209	0.630288461538462 \\
210	0.616917067307692 \\
211	0.632502003205128 \\
212	0.620592948717949 \\
213	0.610086137820513 \\
214	0.62724358974359 \\
215	0.617067307692308 \\
216	0.621554487179487 \\
217	0.627363782051282 \\
218	0.628826121794872 \\
219	0.623838141025641 \\
220	0.640464743589743 \\
221	0.635386618589744 \\
222	0.630028044871795 \\
223	0.626953125 \\
224	0.637119391025641 \\
225	0.615935496794872 \\
226	0.635717147435897 \\
227	0.628155048076923 \\
228	0.641806891025641 \\
229	0.638782051282051 \\
230	0.606951121794872 \\
231	0.640404647435897 \\
232	0.64736578525641 \\
233	0.636688701923077 \\
234	0.636999198717949 \\
235	0.641997195512821 \\
236	0.640174278846154 \\
237	0.645703125 \\
238	0.638291266025641 \\
239	0.637710336538462 \\
240	0.627473958333333 \\
241	0.633643830128205 \\
242	0.648517628205128 \\
243	0.641856971153846 \\
244	0.644140625 \\
245	0.639212740384615 \\
246	0.65575921474359 \\
247	0.639473157051282 \\
248	0.656620592948718 \\
249	0.653074919871795 \\
250	0.63544671474359 \\
251	0.649108573717949 \\
252	0.641195913461538 \\
253	0.657151442307692 \\
254	0.628485576923077 \\
255	0.64502203525641 \\
256	0.650811298076923 \\
257	0.652423878205128 \\
258	0.648938301282051 \\
259	0.655278445512821 \\
260	0.642548076923077 \\
261	0.645072115384615 \\
262	0.656860977564103 \\
263	0.642788461538462 \\
264	0.654897836538461 \\
265	0.653335336538462 \\
266	0.635957532051282 \\
267	0.646764823717949 \\
268	0.657251602564103 \\
269	0.655308493589744 \\
270	0.651221955128205 \\
271	0.661237980769231 \\
272	0.656280048076923 \\
273	0.65947516025641 \\
274	0.642397836538461 \\
275	0.669180689102564 \\
276	0.654407051282051 \\
277	0.649358974358974 \\
278	0.660596955128205 \\
279	0.655028044871795 \\
280	0.665144230769231 \\
281	0.665975560897436 \\
282	0.661177884615385 \\
283	0.663060897435897 \\
284	0.660596955128205 \\
285	0.660386618589744 \\
286	0.648988381410256 \\
287	0.667057291666667 \\
288	0.649228766025641 \\
289	0.657271634615385 \\
290	0.648086939102564 \\
291	0.66269030448718 \\
292	0.666376201923077 \\
293	0.64892828525641 \\
294	0.665344551282051 \\
295	0.664863782051282 \\
296	0.667618189102564 \\
297	0.674158653846154 \\
298	0.659795673076923 \\
299	0.655729166666667 \\
300	0.673207131410256 \\
301	0.658062900641026 \\
302	0.677844551282051 \\
303	0.673487580128205 \\
304	0.663711939102564 \\
305	0.662970753205128 \\
306	0.662920673076923 \\
307	0.674208733974359 \\
308	0.667978766025641 \\
309	0.674569310897436 \\
310	0.678475560897436 \\
311	0.673778044871795 \\
312	0.680859375 \\
313	0.674859775641026 \\
314	0.680548878205128 \\
315	0.674769631410256 \\
316	0.66035657051282 \\
317	0.682311698717949 \\
318	0.664493189102564 \\
319	0.663832131410256 \\
320	0.674649439102564 \\
321	0.676732772435897 \\
322	0.680548878205128 \\
323	0.677363782051282 \\
324	0.678465544871795 \\
325	0.660386618589744 \\
326	0.669831730769231 \\
327	0.691075721153846 \\
328	0.676081730769231 \\
329	0.666015625 \\
330	0.676332131410256 \\
331	0.68017828525641 \\
332	0.684014423076923 \\
333	0.688331330128205 \\
334	0.685556891025641 \\
335	0.687349759615385 \\
336	0.678125 \\
337	0.676031650641026 \\
338	0.677844551282051 \\
339	0.671594551282051 \\
340	0.667958733974359 \\
341	0.69306891025641 \\
342	0.673768028846154 \\
343	0.686528445512821 \\
344	0.668890224358974 \\
345	0.673106971153846 \\
346	0.690164262820513 \\
347	0.676782852564103 \\
348	0.667528044871795 \\
349	0.675110176282051 \\
350	0.684785657051282 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=160,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.98, ymax=1.0,
%ymode=log,
ytick={0.98, 0.99, 1.0},
yticklabels={$0.98$,$0.99$,$1.00$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.142294621240207)
--(axis cs:0,0.0837367827006796)
--(axis cs:1,0.857957520002728)
--(axis cs:2,0.901807124750042)
--(axis cs:3,0.91927640068649)
--(axis cs:4,0.932301921223351)
--(axis cs:5,0.937337219496829)
--(axis cs:6,0.947180597832811)
--(axis cs:7,0.945861386460587)
--(axis cs:8,0.949991581831728)
--(axis cs:9,0.953553517949639)
--(axis cs:10,0.953398334795909)
--(axis cs:11,0.959550226975666)
--(axis cs:12,0.962154385770169)
--(axis cs:13,0.963415291086225)
--(axis cs:14,0.965668013318541)
--(axis cs:15,0.967778430206592)
--(axis cs:16,0.967875908511232)
--(axis cs:17,0.970952805959068)
--(axis cs:18,0.9735589099315)
--(axis cs:19,0.971111926632432)
--(axis cs:20,0.971064818878219)
--(axis cs:21,0.974743800242246)
--(axis cs:22,0.971462800636682)
--(axis cs:23,0.974281466733212)
--(axis cs:24,0.972073769284971)
--(axis cs:25,0.981161821536631)
--(axis cs:26,0.979739177312067)
--(axis cs:27,0.978249577144372)
--(axis cs:28,0.980704979289491)
--(axis cs:29,0.977734342956597)
--(axis cs:30,0.978171761973869)
--(axis cs:31,0.98089092964084)
--(axis cs:32,0.981262908703619)
--(axis cs:33,0.983041001428877)
--(axis cs:34,0.978848370802778)
--(axis cs:35,0.982502210602298)
--(axis cs:36,0.982057940032242)
--(axis cs:37,0.982520889045537)
--(axis cs:38,0.982726169266088)
--(axis cs:39,0.983612116589507)
--(axis cs:40,0.982058950115681)
--(axis cs:41,0.981017162898458)
--(axis cs:42,0.984554718397938)
--(axis cs:43,0.983577572042706)
--(axis cs:44,0.986286429047553)
--(axis cs:45,0.983473547794802)
--(axis cs:46,0.983952396114492)
--(axis cs:47,0.983661026453963)
--(axis cs:48,0.985676358106278)
--(axis cs:49,0.987373147294885)
--(axis cs:50,0.98690936837236)
--(axis cs:51,0.983859617843758)
--(axis cs:52,0.98545111017489)
--(axis cs:53,0.987171897709007)
--(axis cs:54,0.985736424293867)
--(axis cs:55,0.987803666559028)
--(axis cs:56,0.985505353202194)
--(axis cs:57,0.986964674999129)
--(axis cs:58,0.988258539097249)
--(axis cs:59,0.988058956085167)
--(axis cs:60,0.987879170585232)
--(axis cs:61,0.987207496445144)
--(axis cs:62,0.988990092860794)
--(axis cs:63,0.988286765916027)
--(axis cs:64,0.985599504801482)
--(axis cs:65,0.989933636824011)
--(axis cs:66,0.988149921229723)
--(axis cs:67,0.989028716002851)
--(axis cs:68,0.987100043509371)
--(axis cs:69,0.9894626693369)
--(axis cs:70,0.988009228385422)
--(axis cs:71,0.988693979151522)
--(axis cs:72,0.989957584347147)
--(axis cs:73,0.986510741155952)
--(axis cs:74,0.987092076335846)
--(axis cs:75,0.990153714150834)
--(axis cs:76,0.991897328984936)
--(axis cs:77,0.989650364472161)
--(axis cs:78,0.989600701132557)
--(axis cs:79,0.987762799298952)
--(axis cs:80,0.988929564549301)
--(axis cs:81,0.990546200487103)
--(axis cs:82,0.988695215456029)
--(axis cs:83,0.987561245011152)
--(axis cs:84,0.989450040243926)
--(axis cs:85,0.98717760593112)
--(axis cs:86,0.985904517022937)
--(axis cs:87,0.989720501463282)
--(axis cs:88,0.990043260489992)
--(axis cs:89,0.990993806023465)
--(axis cs:90,0.990148449452494)
--(axis cs:91,0.988296710344022)
--(axis cs:92,0.991029206769721)
--(axis cs:93,0.98931268395556)
--(axis cs:94,0.989890685889904)
--(axis cs:95,0.991282147630825)
--(axis cs:96,0.989423272984163)
--(axis cs:97,0.98947250973867)
--(axis cs:98,0.991452381330678)
--(axis cs:99,0.992052040261658)
--(axis cs:100,0.991035198341078)
--(axis cs:101,0.988529332484391)
--(axis cs:102,0.990065710290123)
--(axis cs:103,0.99054886297444)
--(axis cs:104,0.991871783251263)
--(axis cs:105,0.990746065164738)
--(axis cs:106,0.990183077029399)
--(axis cs:107,0.989632133464739)
--(axis cs:108,0.990850846693552)
--(axis cs:109,0.991838699074474)
--(axis cs:110,0.991512110230176)
--(axis cs:111,0.992532721352384)
--(axis cs:112,0.992326590894667)
--(axis cs:113,0.990807237075741)
--(axis cs:114,0.990924207874829)
--(axis cs:115,0.992299010612069)
--(axis cs:116,0.991892702886)
--(axis cs:117,0.990306816941782)
--(axis cs:118,0.990812673000273)
--(axis cs:119,0.99061427425096)
--(axis cs:120,0.990708410471569)
--(axis cs:121,0.990641818194693)
--(axis cs:122,0.99218191580205)
--(axis cs:123,0.991419460188074)
--(axis cs:124,0.992649238080598)
--(axis cs:125,0.99200640848995)
--(axis cs:126,0.99153840249897)
--(axis cs:127,0.991010231135133)
--(axis cs:128,0.990509966468296)
--(axis cs:129,0.99220847143246)
--(axis cs:130,0.991655786758104)
--(axis cs:131,0.9918580807152)
--(axis cs:132,0.992484523673831)
--(axis cs:133,0.991756778439699)
--(axis cs:134,0.991712355432362)
--(axis cs:135,0.992218425223946)
--(axis cs:136,0.991805186758925)
--(axis cs:137,0.991095898806399)
--(axis cs:138,0.992360324451449)
--(axis cs:139,0.993121807390393)
--(axis cs:140,0.991212956767002)
--(axis cs:141,0.992296530126593)
--(axis cs:142,0.991715079422014)
--(axis cs:143,0.991972733852288)
--(axis cs:144,0.992342625499768)
--(axis cs:145,0.991611046583727)
--(axis cs:146,0.993397264024903)
--(axis cs:147,0.99108606127111)
--(axis cs:148,0.991856935482336)
--(axis cs:149,0.992048063300895)
--(axis cs:150,0.992273363746741)
--(axis cs:151,0.991877965870008)
--(axis cs:152,0.991775520294458)
--(axis cs:153,0.991734267045236)
--(axis cs:154,0.99253595994299)
--(axis cs:155,0.99238780480652)
--(axis cs:156,0.993368355298877)
--(axis cs:157,0.992705608248356)
--(axis cs:158,0.993182755854825)
--(axis cs:159,0.991622912512398)
--(axis cs:160,0.992762578019012)
--(axis cs:160,0.995915069764239)
--(axis cs:160,0.995915069764239)
--(axis cs:159,0.995307506206814)
--(axis cs:158,0.995487194884091)
--(axis cs:157,0.994894453327998)
--(axis cs:156,0.994362556031172)
--(axis cs:155,0.994996739528455)
--(axis cs:154,0.995279618874744)
--(axis cs:153,0.994919058077916)
--(axis cs:152,0.995008654582389)
--(axis cs:151,0.995214090780239)
--(axis cs:150,0.994649357928136)
--(axis cs:149,0.99544423965477)
--(axis cs:148,0.994757904419142)
--(axis cs:147,0.996144542177166)
--(axis cs:146,0.995180322181993)
--(axis cs:145,0.994626638145337)
--(axis cs:144,0.995442165140626)
--(axis cs:143,0.995442598660027)
--(axis cs:142,0.995230733385868)
--(axis cs:141,0.994764738346314)
--(axis cs:140,0.994886181164032)
--(axis cs:139,0.99501704728941)
--(axis cs:138,0.994547003134758)
--(axis cs:137,0.994703054395571)
--(axis cs:136,0.995256081713981)
--(axis cs:135,0.994812055071621)
--(axis cs:134,0.994340600232662)
--(axis cs:133,0.99459636195439)
--(axis cs:132,0.994530562533066)
--(axis cs:131,0.994525847856229)
--(axis cs:130,0.994728141813325)
--(axis cs:129,0.995145284725175)
--(axis cs:128,0.995281289689339)
--(axis cs:127,0.993980532411665)
--(axis cs:126,0.994845526072458)
--(axis cs:125,0.993761756534681)
--(axis cs:124,0.994750700343047)
--(axis cs:123,0.994371795969561)
--(axis cs:122,0.994871655626522)
--(axis cs:121,0.994218095598411)
--(axis cs:120,0.993066220070303)
--(axis cs:119,0.994822917867267)
--(axis cs:118,0.99443209300958)
--(axis cs:117,0.994745522959696)
--(axis cs:116,0.993767703517941)
--(axis cs:115,0.994600619929803)
--(axis cs:114,0.994382134489703)
--(axis cs:113,0.995184142234604)
--(axis cs:112,0.99450376624819)
--(axis cs:111,0.994343818056483)
--(axis cs:110,0.994517754301844)
--(axis cs:109,0.993837101418137)
--(axis cs:108,0.993909005523197)
--(axis cs:107,0.994173285254473)
--(axis cs:106,0.995254115088827)
--(axis cs:105,0.993898331386986)
--(axis cs:104,0.994019534482728)
--(axis cs:103,0.99353364934083)
--(axis cs:102,0.994401654241896)
--(axis cs:101,0.993736677367826)
--(axis cs:100,0.99400174747173)
--(axis cs:99,0.99463977008317)
--(axis cs:98,0.994069478275233)
--(axis cs:97,0.993771024744089)
--(axis cs:96,0.994520692533078)
--(axis cs:95,0.993731707048978)
--(axis cs:94,0.993722306720934)
--(axis cs:93,0.993753818507493)
--(axis cs:92,0.993807615890377)
--(axis cs:91,0.993438203449081)
--(axis cs:90,0.994149580104156)
--(axis cs:89,0.993265738311511)
--(axis cs:88,0.994177798623308)
--(axis cs:87,0.993584609374157)
--(axis cs:86,0.992843943568196)
--(axis cs:85,0.993895362049176)
--(axis cs:84,0.993216215913709)
--(axis cs:83,0.993819604742542)
--(axis cs:82,0.992808787007026)
--(axis cs:81,0.993074489168069)
--(axis cs:80,0.994044573381734)
--(axis cs:79,0.993417927302033)
--(axis cs:78,0.99280385551769)
--(axis cs:77,0.992723404000745)
--(axis cs:76,0.994171020768758)
--(axis cs:75,0.993174487819609)
--(axis cs:74,0.993111125634597)
--(axis cs:73,0.992399357366215)
--(axis cs:72,0.993147403337582)
--(axis cs:71,0.992232744986409)
--(axis cs:70,0.991639786392903)
--(axis cs:69,0.992541641007928)
--(axis cs:68,0.992210301318215)
--(axis cs:67,0.991998069711435)
--(axis cs:66,0.993685054139735)
--(axis cs:65,0.9923092818952)
--(axis cs:64,0.99183276120837)
--(axis cs:63,0.992193529650475)
--(axis cs:62,0.990543466252507)
--(axis cs:61,0.990940594687861)
--(axis cs:60,0.991169474734965)
--(axis cs:59,0.990874233570005)
--(axis cs:58,0.990790106222948)
--(axis cs:57,0.991676026971314)
--(axis cs:56,0.990726173891402)
--(axis cs:55,0.991237281716834)
--(axis cs:54,0.992019117578054)
--(axis cs:53,0.991337954507742)
--(axis cs:52,0.990349382435947)
--(axis cs:51,0.992010148166094)
--(axis cs:50,0.990245804041433)
--(axis cs:49,0.989666569453883)
--(axis cs:48,0.989500673913427)
--(axis cs:47,0.990538480935199)
--(axis cs:46,0.990655054624424)
--(axis cs:45,0.989609888165789)
--(axis cs:44,0.989914309868703)
--(axis cs:43,0.990437206282417)
--(axis cs:42,0.989844912143934)
--(axis cs:41,0.988371691781345)
--(axis cs:40,0.987122084367078)
--(axis cs:39,0.988008880947438)
--(axis cs:38,0.990457328270857)
--(axis cs:37,0.987452941003725)
--(axis cs:36,0.987754252085984)
--(axis cs:35,0.988041200727751)
--(axis cs:34,0.986676567620868)
--(axis cs:33,0.98663264389132)
--(axis cs:32,0.986509566665839)
--(axis cs:31,0.985049649176894)
--(axis cs:30,0.984405208469481)
--(axis cs:29,0.98224102650153)
--(axis cs:28,0.983888616769622)
--(axis cs:27,0.983072775072377)
--(axis cs:26,0.983992349781529)
--(axis cs:25,0.984540148906718)
--(axis cs:24,0.981920996724881)
--(axis cs:23,0.984216070212601)
--(axis cs:22,0.981531349609623)
--(axis cs:21,0.981891051974503)
--(axis cs:20,0.979604823978924)
--(axis cs:19,0.977949033958701)
--(axis cs:18,0.979781607309879)
--(axis cs:17,0.9767072925631)
--(axis cs:16,0.976043426464137)
--(axis cs:15,0.975771446640698)
--(axis cs:14,0.972924966977025)
--(axis cs:13,0.971529290194564)
--(axis cs:12,0.968764641323427)
--(axis cs:11,0.967035364157338)
--(axis cs:10,0.967429867174534)
--(axis cs:9,0.962125361360706)
--(axis cs:8,0.962808602897336)
--(axis cs:7,0.957132763785718)
--(axis cs:6,0.956806471132707)
--(axis cs:5,0.9503013273012)
--(axis cs:4,0.943583238875171)
--(axis cs:3,0.938813192909569)
--(axis cs:2,0.927541705299219)
--(axis cs:1,0.893297098223873)
--(axis cs:0,0.142294621240207)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.142214677170767)
--(axis cs:0,0.083285630711006)
--(axis cs:1,0.708667627847607)
--(axis cs:2,0.896319174005868)
--(axis cs:3,0.922276048214758)
--(axis cs:4,0.933261099999197)
--(axis cs:5,0.941043689784252)
--(axis cs:6,0.947038770120825)
--(axis cs:7,0.951291750448492)
--(axis cs:8,0.953531409426315)
--(axis cs:9,0.955085471256074)
--(axis cs:10,0.961487168572188)
--(axis cs:11,0.961329216963183)
--(axis cs:12,0.964621342702017)
--(axis cs:13,0.967811687419277)
--(axis cs:14,0.969881612913458)
--(axis cs:15,0.969596875411519)
--(axis cs:16,0.972016768328362)
--(axis cs:17,0.973723309071268)
--(axis cs:18,0.973069838456679)
--(axis cs:19,0.97507697044335)
--(axis cs:20,0.976349531499859)
--(axis cs:21,0.978221685958204)
--(axis cs:22,0.977568334676143)
--(axis cs:23,0.979964100759614)
--(axis cs:24,0.980335274868393)
--(axis cs:25,0.981069055567682)
--(axis cs:26,0.98340874096665)
--(axis cs:27,0.983114118399656)
--(axis cs:28,0.982370678618126)
--(axis cs:29,0.983138402160593)
--(axis cs:30,0.985944026727574)
--(axis cs:31,0.985847427839687)
--(axis cs:32,0.985924965748142)
--(axis cs:33,0.986084303213495)
--(axis cs:34,0.987842772432226)
--(axis cs:35,0.987303437975349)
--(axis cs:36,0.988367481813754)
--(axis cs:37,0.988414866218548)
--(axis cs:38,0.988733610135814)
--(axis cs:39,0.989242889493859)
--(axis cs:40,0.989461089656178)
--(axis cs:41,0.990814562060311)
--(axis cs:42,0.990604215440781)
--(axis cs:43,0.991096852166201)
--(axis cs:44,0.990780490478107)
--(axis cs:45,0.991928349685237)
--(axis cs:46,0.991321109428695)
--(axis cs:47,0.991680406586756)
--(axis cs:48,0.991937046958116)
--(axis cs:49,0.992288258905562)
--(axis cs:50,0.991718837985929)
--(axis cs:51,0.992499271947215)
--(axis cs:52,0.991929837274394)
--(axis cs:53,0.99302318101654)
--(axis cs:54,0.992629219166603)
--(axis cs:55,0.992328837110131)
--(axis cs:56,0.992655421896069)
--(axis cs:57,0.99281261144548)
--(axis cs:58,0.992069878226234)
--(axis cs:59,0.992676501168285)
--(axis cs:60,0.993971851779039)
--(axis cs:61,0.9938917942143)
--(axis cs:62,0.993658883615081)
--(axis cs:63,0.992654085384677)
--(axis cs:64,0.993946400941396)
--(axis cs:65,0.99480845888233)
--(axis cs:66,0.99399714377158)
--(axis cs:67,0.994247412806706)
--(axis cs:68,0.992633453505567)
--(axis cs:69,0.994119145291784)
--(axis cs:70,0.994051878831145)
--(axis cs:71,0.993856918732213)
--(axis cs:72,0.992280269690637)
--(axis cs:73,0.992872138517425)
--(axis cs:74,0.994299847327791)
--(axis cs:75,0.993763412804521)
--(axis cs:76,0.994384646789268)
--(axis cs:77,0.99294538217004)
--(axis cs:78,0.993832207374835)
--(axis cs:79,0.99325410810289)
--(axis cs:80,0.993937766129606)
--(axis cs:81,0.994307219465342)
--(axis cs:82,0.99456898129461)
--(axis cs:83,0.994495216873162)
--(axis cs:84,0.993923412766291)
--(axis cs:85,0.995035673008223)
--(axis cs:86,0.993748852896956)
--(axis cs:87,0.994356674772874)
--(axis cs:88,0.994421106016595)
--(axis cs:89,0.994576151953055)
--(axis cs:90,0.994253669421638)
--(axis cs:91,0.994315583104647)
--(axis cs:92,0.994952858034393)
--(axis cs:93,0.994294301843414)
--(axis cs:94,0.994622068667986)
--(axis cs:95,0.994780364341896)
--(axis cs:96,0.99511541173157)
--(axis cs:97,0.994611558884201)
--(axis cs:98,0.995504539727051)
--(axis cs:99,0.995426666656827)
--(axis cs:100,0.994299965759985)
--(axis cs:101,0.995356899827401)
--(axis cs:102,0.995097550129374)
--(axis cs:103,0.995448704484497)
--(axis cs:104,0.99515487968401)
--(axis cs:105,0.994489170311699)
--(axis cs:106,0.99546662940459)
--(axis cs:107,0.995905364869977)
--(axis cs:108,0.995805553700524)
--(axis cs:109,0.994568146065044)
--(axis cs:110,0.994599688400098)
--(axis cs:111,0.99481192116271)
--(axis cs:112,0.994955807550423)
--(axis cs:113,0.995431746920053)
--(axis cs:114,0.994995262437278)
--(axis cs:115,0.994474608438016)
--(axis cs:116,0.995014002104277)
--(axis cs:117,0.995275879394993)
--(axis cs:118,0.995530388869276)
--(axis cs:119,0.995526473719203)
--(axis cs:120,0.995362986015585)
--(axis cs:121,0.995937402659198)
--(axis cs:122,0.995818975700836)
--(axis cs:123,0.995083434537578)
--(axis cs:124,0.994474239491031)
--(axis cs:125,0.994718763359302)
--(axis cs:126,0.99561877380565)
--(axis cs:127,0.995339519232972)
--(axis cs:128,0.995227402317427)
--(axis cs:129,0.996014007463752)
--(axis cs:130,0.995189050335414)
--(axis cs:131,0.995256556322377)
--(axis cs:132,0.99559795514355)
--(axis cs:133,0.995009191177426)
--(axis cs:134,0.995528187042894)
--(axis cs:135,0.994816547128074)
--(axis cs:136,0.995611065493906)
--(axis cs:137,0.995843691877893)
--(axis cs:138,0.995472189656958)
--(axis cs:139,0.996107723437379)
--(axis cs:140,0.99601222742871)
--(axis cs:141,0.995289678027329)
--(axis cs:142,0.995784375661765)
--(axis cs:143,0.995844498247352)
--(axis cs:144,0.99517788612426)
--(axis cs:145,0.995630517852354)
--(axis cs:146,0.99598407737554)
--(axis cs:147,0.996144140982391)
--(axis cs:148,0.995765446957718)
--(axis cs:149,0.995963487593693)
--(axis cs:150,0.996449305343081)
--(axis cs:151,0.996001486268895)
--(axis cs:152,0.99615412200976)
--(axis cs:153,0.994969715501267)
--(axis cs:154,0.996047417056614)
--(axis cs:155,0.995261406804055)
--(axis cs:156,0.99559741360265)
--(axis cs:157,0.995676143671473)
--(axis cs:158,0.995583503949471)
--(axis cs:159,0.995875382600975)
--(axis cs:160,0.996262721773196)
--(axis cs:160,0.997364125517444)
--(axis cs:160,0.997364125517444)
--(axis cs:159,0.997535947448286)
--(axis cs:158,0.997535338415061)
--(axis cs:157,0.997719792289118)
--(axis cs:156,0.998006342554986)
--(axis cs:155,0.997172398614664)
--(axis cs:154,0.997325427770972)
--(axis cs:153,0.997364028341098)
--(axis cs:152,0.997495816413886)
--(axis cs:151,0.997617663977411)
--(axis cs:150,0.998185854755441)
--(axis cs:149,0.998055908958031)
--(axis cs:148,0.997676671268883)
--(axis cs:147,0.997459615175245)
--(axis cs:146,0.997789013757465)
--(axis cs:145,0.997449839290503)
--(axis cs:144,0.997810106486578)
--(axis cs:143,0.997682287466934)
--(axis cs:142,0.997542286899811)
--(axis cs:141,0.997490494386463)
--(axis cs:140,0.997275949911191)
--(axis cs:139,0.997349788877892)
--(axis cs:138,0.997785199505603)
--(axis cs:137,0.997698487925063)
--(axis cs:136,0.99780796159969)
--(axis cs:135,0.997301679472912)
--(axis cs:134,0.997621443498978)
--(axis cs:133,0.997155217689569)
--(axis cs:132,0.997112943871228)
--(axis cs:131,0.997238825451022)
--(axis cs:130,0.997583425034044)
--(axis cs:129,0.99705865263477)
--(axis cs:128,0.997706710983066)
--(axis cs:127,0.997386773870476)
--(axis cs:126,0.997831041465287)
--(axis cs:125,0.996668244029861)
--(axis cs:124,0.996951253119807)
--(axis cs:123,0.997681343787545)
--(axis cs:122,0.997215199176011)
--(axis cs:121,0.997373865813708)
--(axis cs:120,0.997217063245498)
--(axis cs:119,0.997830977019714)
--(axis cs:118,0.997226692411512)
--(axis cs:117,0.996703800407962)
--(axis cs:116,0.997119618585379)
--(axis cs:115,0.996927793039816)
--(axis cs:114,0.996961326232673)
--(axis cs:113,0.996724964902607)
--(axis cs:112,0.997054660429872)
--(axis cs:111,0.99590544336931)
--(axis cs:110,0.996995139186109)
--(axis cs:109,0.997319169205892)
--(axis cs:108,0.997544199994058)
--(axis cs:107,0.997136507051205)
--(axis cs:106,0.997352028230878)
--(axis cs:105,0.996820866634114)
--(axis cs:104,0.996994135094316)
--(axis cs:103,0.996715704382498)
--(axis cs:102,0.996558853811512)
--(axis cs:101,0.997053814458313)
--(axis cs:100,0.997040859363168)
--(axis cs:99,0.996760833343173)
--(axis cs:98,0.997344906085757)
--(axis cs:97,0.99728345343107)
--(axis cs:96,0.996517901076311)
--(axis cs:95,0.996775978022636)
--(axis cs:94,0.996549421479798)
--(axis cs:93,0.996299909979246)
--(axis cs:92,0.996795910438513)
--(axis cs:91,0.996394084383038)
--(axis cs:90,0.996717697573436)
--(axis cs:89,0.997180313564187)
--(axis cs:88,0.996565655067149)
--(axis cs:87,0.996699359709884)
--(axis cs:86,0.997107058433093)
--(axis cs:85,0.996813157041038)
--(axis cs:84,0.996055035509571)
--(axis cs:83,0.996914881649006)
--(axis cs:82,0.996671782252188)
--(axis cs:81,0.996394750978008)
--(axis cs:80,0.996548687072364)
--(axis cs:79,0.995785300764105)
--(axis cs:78,0.996700428093145)
--(axis cs:77,0.996424999603359)
--(axis cs:76,0.997063936954574)
--(axis cs:75,0.996815404929469)
--(axis cs:74,0.99607884725349)
--(axis cs:73,0.995697750645136)
--(axis cs:72,0.995496823905422)
--(axis cs:71,0.995621221661876)
--(axis cs:70,0.996288330528461)
--(axis cs:69,0.996013243870777)
--(axis cs:68,0.996375167184088)
--(axis cs:67,0.995846491134181)
--(axis cs:66,0.995904334060932)
--(axis cs:65,0.996478486930478)
--(axis cs:64,0.995939682802447)
--(axis cs:63,0.995261555009412)
--(axis cs:62,0.995603739537629)
--(axis cs:61,0.995493981647769)
--(axis cs:60,0.995190709797316)
--(axis cs:59,0.99484658996472)
--(axis cs:58,0.995545577438791)
--(axis cs:57,0.99464120628851)
--(axis cs:56,0.995252521453685)
--(axis cs:55,0.995171162889869)
--(axis cs:54,0.993954832557535)
--(axis cs:53,0.994284392875086)
--(axis cs:52,0.994053844991616)
--(axis cs:51,0.994277205885297)
--(axis cs:50,0.994688181718505)
--(axis cs:49,0.994326580995916)
--(axis cs:48,0.993769541711834)
--(axis cs:47,0.994149334792554)
--(axis cs:46,0.993669654118103)
--(axis cs:45,0.993924482827079)
--(axis cs:44,0.993340507058839)
--(axis cs:43,0.993355118277149)
--(axis cs:42,0.993170415101091)
--(axis cs:41,0.992844612816537)
--(axis cs:40,0.99257400886599)
--(axis cs:39,0.991445226269688)
--(axis cs:38,0.991461894790294)
--(axis cs:37,0.991865306195245)
--(axis cs:36,0.991196865476887)
--(axis cs:35,0.990344345275883)
--(axis cs:34,0.990466956631813)
--(axis cs:33,0.99053207609685)
--(axis cs:32,0.989236672182893)
--(axis cs:31,0.988713840633219)
--(axis cs:30,0.988678818100013)
--(axis cs:29,0.988459504243347)
--(axis cs:28,0.986879629263646)
--(axis cs:27,0.986005339728423)
--(axis cs:26,0.985895446225469)
--(axis cs:25,0.985010070048081)
--(axis cs:24,0.984112077348356)
--(axis cs:23,0.983090086432504)
--(axis cs:22,0.981252478131739)
--(axis cs:21,0.981822956898939)
--(axis cs:20,0.980623990667628)
--(axis cs:19,0.979325738916256)
--(axis cs:18,0.978377205878296)
--(axis cs:17,0.976107355953363)
--(axis cs:16,0.976151335119914)
--(axis cs:15,0.973437299465329)
--(axis cs:14,0.973498928958463)
--(axis cs:13,0.971804999772842)
--(axis cs:12,0.969007043997491)
--(axis cs:11,0.966241595844699)
--(axis cs:10,0.963366587585447)
--(axis cs:9,0.961155292290724)
--(axis cs:8,0.958283553627872)
--(axis cs:7,0.956897904723921)
--(axis cs:6,0.949620712637795)
--(axis cs:5,0.945956002333975)
--(axis cs:4,0.940107126601788)
--(axis cs:3,0.927077400061104)
--(axis cs:2,0.906190062447333)
--(axis cs:1,0.755063899245989)
--(axis cs:0,0.142214677170767)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.142837641841506)
--(axis cs:0,0.0842020749072627)
--(axis cs:1,0.744028344645624)
--(axis cs:2,0.879090300675284)
--(axis cs:3,0.905400450116305)
--(axis cs:4,0.921856710588068)
--(axis cs:5,0.924227204221199)
--(axis cs:6,0.934956634433099)
--(axis cs:7,0.936094450533557)
--(axis cs:8,0.943552298610302)
--(axis cs:9,0.943923248620511)
--(axis cs:10,0.94894599128946)
--(axis cs:11,0.951507120111193)
--(axis cs:12,0.949642964684962)
--(axis cs:13,0.955479902882873)
--(axis cs:14,0.95691096075922)
--(axis cs:15,0.960852355894333)
--(axis cs:16,0.962560095751658)
--(axis cs:17,0.961304430473544)
--(axis cs:18,0.961106972295832)
--(axis cs:19,0.962506691037979)
--(axis cs:20,0.962598265162018)
--(axis cs:21,0.968008682133236)
--(axis cs:22,0.966252193902001)
--(axis cs:23,0.965418030463719)
--(axis cs:24,0.97071496495705)
--(axis cs:25,0.971534887979872)
--(axis cs:26,0.96575269866899)
--(axis cs:27,0.96968969086606)
--(axis cs:28,0.974987186253842)
--(axis cs:29,0.972381190344278)
--(axis cs:30,0.971756040816376)
--(axis cs:31,0.975540647543679)
--(axis cs:32,0.976664218195805)
--(axis cs:33,0.978156069790484)
--(axis cs:34,0.971270574384839)
--(axis cs:35,0.974194365547697)
--(axis cs:36,0.979811850575615)
--(axis cs:37,0.977253436790896)
--(axis cs:38,0.979891321263579)
--(axis cs:39,0.979421179209975)
--(axis cs:40,0.982482036381688)
--(axis cs:41,0.981659609531986)
--(axis cs:42,0.978638757270166)
--(axis cs:43,0.981673409804379)
--(axis cs:44,0.986781693430521)
--(axis cs:45,0.978259528150761)
--(axis cs:46,0.980738527406611)
--(axis cs:47,0.981992210406917)
--(axis cs:48,0.986594892104327)
--(axis cs:49,0.984486731126137)
--(axis cs:50,0.984949840055875)
--(axis cs:51,0.987806874765872)
--(axis cs:52,0.990899396501944)
--(axis cs:53,0.981914302987231)
--(axis cs:54,0.990452157352775)
--(axis cs:55,0.9887772048252)
--(axis cs:56,0.991053613424043)
--(axis cs:57,0.98989204153671)
--(axis cs:58,0.985523281894946)
--(axis cs:59,0.985626191044647)
--(axis cs:60,0.988742600700269)
--(axis cs:61,0.992386407303874)
--(axis cs:62,0.991331351564875)
--(axis cs:63,0.993012268283502)
--(axis cs:64,0.992265817091473)
--(axis cs:65,0.990464929717952)
--(axis cs:66,0.993042456408593)
--(axis cs:67,0.993012955686962)
--(axis cs:68,0.989045473313964)
--(axis cs:69,0.99473955499414)
--(axis cs:70,0.990756175605802)
--(axis cs:71,0.99384111984476)
--(axis cs:72,0.981166771263679)
--(axis cs:73,0.992769110431432)
--(axis cs:74,0.99412322281504)
--(axis cs:75,0.978569403204481)
--(axis cs:76,0.994514697733626)
--(axis cs:77,0.99305773878744)
--(axis cs:78,0.992186942301727)
--(axis cs:79,0.994238548071838)
--(axis cs:80,0.986158463418579)
--(axis cs:81,0.991984812342764)
--(axis cs:82,0.992788565507244)
--(axis cs:83,0.99520778502524)
--(axis cs:84,0.994180652952205)
--(axis cs:85,0.99476453508983)
--(axis cs:86,0.987595535766764)
--(axis cs:87,0.98177771844901)
--(axis cs:88,0.989001635329008)
--(axis cs:89,0.991245269849555)
--(axis cs:90,0.994423754132207)
--(axis cs:91,0.993013616741651)
--(axis cs:92,0.993250906061144)
--(axis cs:93,0.988817586254508)
--(axis cs:94,0.990325003007576)
--(axis cs:95,0.992721939947708)
--(axis cs:96,0.995133978335896)
--(axis cs:97,0.994750234586532)
--(axis cs:98,0.991961411253984)
--(axis cs:99,0.992424371976872)
--(axis cs:100,0.990564126248299)
--(axis cs:101,0.994897195503588)
--(axis cs:102,0.993820899032495)
--(axis cs:103,0.992633024225742)
--(axis cs:104,0.992701999524683)
--(axis cs:105,0.991116753477145)
--(axis cs:106,0.993890537147594)
--(axis cs:107,0.991976254977451)
--(axis cs:108,0.993591650226871)
--(axis cs:109,0.989546029204218)
--(axis cs:110,0.987707740435403)
--(axis cs:111,0.99313772634763)
--(axis cs:112,0.981322763943898)
--(axis cs:113,0.99439661507537)
--(axis cs:114,0.994092944236068)
--(axis cs:115,0.991423518033994)
--(axis cs:116,0.993975035260402)
--(axis cs:117,0.995638976830367)
--(axis cs:118,0.995380674182956)
--(axis cs:119,0.993243137084535)
--(axis cs:120,0.98978324864283)
--(axis cs:121,0.994370910640473)
--(axis cs:122,0.993580613966855)
--(axis cs:123,0.989589091109218)
--(axis cs:124,0.993831342488833)
--(axis cs:125,0.994090581759779)
--(axis cs:126,0.995400865173614)
--(axis cs:127,0.993946523017523)
--(axis cs:128,0.992487264408625)
--(axis cs:129,0.985504491290887)
--(axis cs:130,0.992045267326938)
--(axis cs:131,0.995954986957205)
--(axis cs:132,0.996572585494619)
--(axis cs:133,0.993999594981231)
--(axis cs:134,0.979440757115254)
--(axis cs:135,0.992484970439098)
--(axis cs:136,0.980724892945803)
--(axis cs:137,0.993414522290534)
--(axis cs:138,0.994438277364811)
--(axis cs:139,0.990856133633153)
--(axis cs:140,0.995262383565047)
--(axis cs:141,0.992387573939273)
--(axis cs:142,0.983844795091776)
--(axis cs:143,0.9891168963534)
--(axis cs:144,0.984210307845535)
--(axis cs:145,0.987490866019069)
--(axis cs:146,0.992721313890193)
--(axis cs:147,0.991976342083297)
--(axis cs:148,0.989899919560132)
--(axis cs:149,0.994765359552531)
--(axis cs:150,0.99254970291073)
--(axis cs:151,0.989744757851429)
--(axis cs:152,0.99263567143718)
--(axis cs:153,0.996140795392072)
--(axis cs:154,0.992568191824168)
--(axis cs:155,0.993812293280605)
--(axis cs:156,0.997098067964649)
--(axis cs:157,0.990395181579936)
--(axis cs:158,0.99364255556308)
--(axis cs:159,0.994964192242029)
--(axis cs:160,0.995669638843043)
--(axis cs:160,0.999211826674198)
--(axis cs:160,0.999211826674198)
--(axis cs:159,1.00012509347226)
--(axis cs:158,0.998922099609334)
--(axis cs:157,1.00036836521809)
--(axis cs:156,0.999122683266878)
--(axis cs:155,0.998852423468163)
--(axis cs:154,1.00011961605761)
--(axis cs:153,0.99852515288379)
--(axis cs:152,0.998412666001243)
--(axis cs:151,1.00100339485793)
--(axis cs:150,0.998583302015379)
--(axis cs:149,0.997499110890818)
--(axis cs:148,0.999824526252676)
--(axis cs:147,0.99820992638961)
--(axis cs:146,0.998734966897984)
--(axis cs:145,0.999655069941522)
--(axis cs:144,1.00145779560274)
--(axis cs:143,0.998283042070245)
--(axis cs:142,1.00365520490822)
--(axis cs:141,0.998406761036096)
--(axis cs:140,0.997856458799485)
--(axis cs:139,0.999384014150098)
--(axis cs:138,0.998896082241101)
--(axis cs:137,0.999034677216855)
--(axis cs:136,1.00101771789164)
--(axis cs:135,0.998686519708685)
--(axis cs:134,1.0031408315547)
--(axis cs:133,0.99927318827)
--(axis cs:132,0.999178646032475)
--(axis cs:131,0.999311330776785)
--(axis cs:130,0.99905694942183)
--(axis cs:129,1.00114113678793)
--(axis cs:128,0.998830469581523)
--(axis cs:127,0.999611050874102)
--(axis cs:126,0.999034171772198)
--(axis cs:125,0.998551043855984)
--(axis cs:124,0.998894950614615)
--(axis cs:123,0.998772977856299)
--(axis cs:122,0.998222033816396)
--(axis cs:121,0.998555505615684)
--(axis cs:120,0.999633315396578)
--(axis cs:119,0.997859079664234)
--(axis cs:118,0.998723389856453)
--(axis cs:117,0.999596552726283)
--(axis cs:116,0.998528043557332)
--(axis cs:115,0.999886518911818)
--(axis cs:114,0.998440922759005)
--(axis cs:113,0.998137251919704)
--(axis cs:112,1.00039675576054)
--(axis cs:111,0.997887519957789)
--(axis cs:110,1.00107766596854)
--(axis cs:109,0.999816655524845)
--(axis cs:108,0.99816481529037)
--(axis cs:107,0.999072082460973)
--(axis cs:106,0.998204598320386)
--(axis cs:105,1.00003164553763)
--(axis cs:104,0.999354650721622)
--(axis cs:103,0.99918501764618)
--(axis cs:102,0.998520541854204)
--(axis cs:101,0.99912989809247)
--(axis cs:100,0.998236674244312)
--(axis cs:99,0.998908756101945)
--(axis cs:98,0.999487172489859)
--(axis cs:97,0.998014543738591)
--(axis cs:96,0.998038743338981)
--(axis cs:95,0.998210941825692)
--(axis cs:94,0.999476413248582)
--(axis cs:93,0.999629150198694)
--(axis cs:92,0.998959685071861)
--(axis cs:91,0.998250237938152)
--(axis cs:90,0.9984256916806)
--(axis cs:89,0.999418215372119)
--(axis cs:88,0.999406615902519)
--(axis cs:87,1.00363638253621)
--(axis cs:86,0.998595966696291)
--(axis cs:85,0.998100304811648)
--(axis cs:84,0.998684186949273)
--(axis cs:83,0.998980946501854)
--(axis cs:82,0.997043638926254)
--(axis cs:81,0.997577995539009)
--(axis cs:80,1.00079504643364)
--(axis cs:79,0.997902769662152)
--(axis cs:78,0.997499018289406)
--(axis cs:77,0.997944416384973)
--(axis cs:76,0.99741879980332)
--(axis cs:75,1.00255744408616)
--(axis cs:74,0.997833365854911)
--(axis cs:73,0.99874104966709)
--(axis cs:72,0.999860014450606)
--(axis cs:71,0.997507402322728)
--(axis cs:70,0.998937482029666)
--(axis cs:69,0.996785999193052)
--(axis cs:68,0.997030573484065)
--(axis cs:67,0.997188706874614)
--(axis cs:66,0.997197691374658)
--(axis cs:65,0.997681622006186)
--(axis cs:64,0.995696005568626)
--(axis cs:63,0.996712177529307)
--(axis cs:62,0.996468833164189)
--(axis cs:61,0.995506141957209)
--(axis cs:60,0.996494468265249)
--(axis cs:59,0.997401826196732)
--(axis cs:58,0.995518897908009)
--(axis cs:57,0.996876739251468)
--(axis cs:56,0.994922371797633)
--(axis cs:55,0.995236034091056)
--(axis cs:54,0.993276290923087)
--(axis cs:53,0.998173443318188)
--(axis cs:52,0.995207438473426)
--(axis cs:51,0.993396942968118)
--(axis cs:50,0.993991046643633)
--(axis cs:49,0.993207234391104)
--(axis cs:48,0.993169578339023)
--(axis cs:47,0.992545966932984)
--(axis cs:46,0.993299342051517)
--(axis cs:45,0.993669351159584)
--(axis cs:44,0.989673047948789)
--(axis cs:43,0.990678806944389)
--(axis cs:42,0.988602622040178)
--(axis cs:41,0.989622718054221)
--(axis cs:40,0.990624490711908)
--(axis cs:39,0.987951049854065)
--(axis cs:38,0.988458432431003)
--(axis cs:37,0.987540282420927)
--(axis cs:36,0.98722940558202)
--(axis cs:35,0.986758528540973)
--(axis cs:34,0.984609967487082)
--(axis cs:33,0.983835925283407)
--(axis cs:32,0.983457395104688)
--(axis cs:31,0.983972899254351)
--(axis cs:30,0.982531212878205)
--(axis cs:29,0.983353107685279)
--(axis cs:28,0.982171064977685)
--(axis cs:27,0.977600949528028)
--(axis cs:26,0.980214050099482)
--(axis cs:25,0.979958338621113)
--(axis cs:24,0.978777030116842)
--(axis cs:23,0.978231907959927)
--(axis cs:22,0.973580010531497)
--(axis cs:21,0.974548275994843)
--(axis cs:20,0.973285355527637)
--(axis cs:19,0.969574589750198)
--(axis cs:18,0.969304049871656)
--(axis cs:17,0.967190027654535)
--(axis cs:16,0.968443598829623)
--(axis cs:15,0.967565131790396)
--(axis cs:14,0.962685714117627)
--(axis cs:13,0.96226948135358)
--(axis cs:12,0.961409990980063)
--(axis cs:11,0.958891586785359)
--(axis cs:10,0.955279686050442)
--(axis cs:9,0.9509736109854)
--(axis cs:8,0.952014203852752)
--(axis cs:7,0.944693726806345)
--(axis cs:6,0.939712392660497)
--(axis cs:5,0.938603768685205)
--(axis cs:4,0.930044459362671)
--(axis cs:3,0.917190375006848)
--(axis cs:2,0.896841041689248)
--(axis cs:1,0.794603120871617)
--(axis cs:0,0.142837641841506)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.113015701970443 \\
1	0.875627309113301 \\
2	0.91467441502463 \\
3	0.92904479679803 \\
4	0.937942580049261 \\
5	0.943819273399015 \\
6	0.951993534482759 \\
7	0.951497075123153 \\
8	0.956400092364532 \\
9	0.957839439655172 \\
10	0.960414100985222 \\
11	0.963292795566502 \\
12	0.965459513546798 \\
13	0.967472290640394 \\
14	0.969296490147783 \\
15	0.971774938423645 \\
16	0.971959667487685 \\
17	0.973830049261084 \\
18	0.976670258620689 \\
19	0.974530480295567 \\
20	0.975334821428572 \\
21	0.978317426108374 \\
22	0.976497075123153 \\
23	0.979248768472906 \\
24	0.976997383004926 \\
25	0.982850985221675 \\
26	0.981865763546798 \\
27	0.980661176108374 \\
28	0.982296798029557 \\
29	0.979987684729064 \\
30	0.981288485221675 \\
31	0.982970289408867 \\
32	0.983886237684729 \\
33	0.984836822660098 \\
34	0.982762469211823 \\
35	0.985271705665025 \\
36	0.984906096059113 \\
37	0.984986915024631 \\
38	0.986591748768473 \\
39	0.985810498768473 \\
40	0.984590517241379 \\
41	0.984694427339901 \\
42	0.987199815270936 \\
43	0.987007389162562 \\
44	0.988100369458128 \\
45	0.986541717980296 \\
46	0.987303725369458 \\
47	0.987099753694581 \\
48	0.987588516009852 \\
49	0.988519858374384 \\
50	0.988577586206897 \\
51	0.987934883004926 \\
52	0.987900246305419 \\
53	0.989254926108374 \\
54	0.988877770935961 \\
55	0.989520474137931 \\
56	0.988115763546798 \\
57	0.989320350985222 \\
58	0.989524322660099 \\
59	0.989466594827586 \\
60	0.989524322660099 \\
61	0.989074045566502 \\
62	0.98976677955665 \\
63	0.990240147783251 \\
64	0.988716133004926 \\
65	0.991121459359606 \\
66	0.990917487684729 \\
67	0.990513392857143 \\
68	0.989655172413793 \\
69	0.991002155172414 \\
70	0.989824507389163 \\
71	0.990463362068965 \\
72	0.991552493842365 \\
73	0.989455049261084 \\
74	0.990101600985222 \\
75	0.991664100985222 \\
76	0.993034174876847 \\
77	0.991186884236453 \\
78	0.991202278325123 \\
79	0.990590363300493 \\
80	0.991487068965517 \\
81	0.991810344827586 \\
82	0.990752001231527 \\
83	0.990690424876847 \\
84	0.991333128078818 \\
85	0.990536483990148 \\
86	0.989374230295567 \\
87	0.991652555418719 \\
88	0.99211052955665 \\
89	0.992129772167488 \\
90	0.992149014778325 \\
91	0.990867456896552 \\
92	0.992418411330049 \\
93	0.991533251231527 \\
94	0.991806496305419 \\
95	0.992506927339901 \\
96	0.991971982758621 \\
97	0.991621767241379 \\
98	0.992760929802956 \\
99	0.993345905172414 \\
100	0.992518472906404 \\
101	0.991133004926108 \\
102	0.99223368226601 \\
103	0.992041256157635 \\
104	0.992945658866995 \\
105	0.992322198275862 \\
106	0.992718596059113 \\
107	0.991902709359606 \\
108	0.992379926108374 \\
109	0.992837900246305 \\
110	0.99301493226601 \\
111	0.993438269704434 \\
112	0.993415178571429 \\
113	0.992995689655173 \\
114	0.992653171182266 \\
115	0.993449815270936 \\
116	0.99283020320197 \\
117	0.992526169950739 \\
118	0.992622383004926 \\
119	0.992718596059113 \\
120	0.991887315270936 \\
121	0.992429956896552 \\
122	0.993526785714286 \\
123	0.992895628078818 \\
124	0.993699969211823 \\
125	0.992884082512315 \\
126	0.993191964285714 \\
127	0.992495381773399 \\
128	0.992895628078818 \\
129	0.993676878078818 \\
130	0.993191964285714 \\
131	0.993191964285714 \\
132	0.993507543103448 \\
133	0.993176570197044 \\
134	0.993026477832512 \\
135	0.993515240147783 \\
136	0.993530634236453 \\
137	0.992899476600985 \\
138	0.993453663793104 \\
139	0.994069427339901 \\
140	0.993049568965517 \\
141	0.993530634236453 \\
142	0.993472906403941 \\
143	0.993707666256158 \\
144	0.993892395320197 \\
145	0.993118842364532 \\
146	0.994288793103448 \\
147	0.993615301724138 \\
148	0.993307419950739 \\
149	0.993746151477833 \\
150	0.993461360837439 \\
151	0.993546028325123 \\
152	0.993392087438424 \\
153	0.993326662561576 \\
154	0.993907789408867 \\
155	0.993692272167488 \\
156	0.993865455665025 \\
157	0.993800030788177 \\
158	0.994334975369458 \\
159	0.993465209359606 \\
160	0.994338823891626 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.112750153940887 \\
1	0.731865763546798 \\
2	0.901254618226601 \\
3	0.924676724137931 \\
4	0.936684113300493 \\
5	0.943499846059113 \\
6	0.94832974137931 \\
7	0.954094827586207 \\
8	0.955907481527094 \\
9	0.958120381773399 \\
10	0.962426878078818 \\
11	0.963785406403941 \\
12	0.966814193349754 \\
13	0.969808343596059 \\
14	0.97169027093596 \\
15	0.971517087438424 \\
16	0.974084051724138 \\
17	0.974915332512315 \\
18	0.975723522167488 \\
19	0.977201354679803 \\
20	0.978486761083744 \\
21	0.980022321428571 \\
22	0.979410406403941 \\
23	0.981527093596059 \\
24	0.982223676108374 \\
25	0.983039562807882 \\
26	0.984652093596059 \\
27	0.98455972906404 \\
28	0.984625153940886 \\
29	0.98579895320197 \\
30	0.987311422413793 \\
31	0.987280634236453 \\
32	0.987580818965517 \\
33	0.988308189655172 \\
34	0.98915486453202 \\
35	0.988823891625616 \\
36	0.98978217364532 \\
37	0.990140086206897 \\
38	0.990097752463054 \\
39	0.990344057881773 \\
40	0.991017549261084 \\
41	0.991829587438424 \\
42	0.991887315270936 \\
43	0.992225985221675 \\
44	0.992060498768473 \\
45	0.992926416256158 \\
46	0.992495381773399 \\
47	0.992914870689655 \\
48	0.992853294334975 \\
49	0.993307419950739 \\
50	0.993203509852217 \\
51	0.993388238916256 \\
52	0.992991841133005 \\
53	0.993653786945813 \\
54	0.993292025862069 \\
55	0.99375 \\
56	0.993953971674877 \\
57	0.993726908866995 \\
58	0.993807727832512 \\
59	0.993761545566503 \\
60	0.994581280788177 \\
61	0.994692887931034 \\
62	0.994631311576355 \\
63	0.993957820197044 \\
64	0.994943041871921 \\
65	0.995643472906404 \\
66	0.994950738916256 \\
67	0.995046951970443 \\
68	0.994504310344828 \\
69	0.995066194581281 \\
70	0.995170104679803 \\
71	0.994739070197044 \\
72	0.99388854679803 \\
73	0.994284944581281 \\
74	0.995189347290641 \\
75	0.995289408866995 \\
76	0.995724291871921 \\
77	0.9946851908867 \\
78	0.99526631773399 \\
79	0.994519704433497 \\
80	0.995243226600985 \\
81	0.995350985221675 \\
82	0.995620381773399 \\
83	0.995705049261084 \\
84	0.994989224137931 \\
85	0.995924415024631 \\
86	0.995427955665025 \\
87	0.995528017241379 \\
88	0.995493380541872 \\
89	0.995878232758621 \\
90	0.995485683497537 \\
91	0.995354833743842 \\
92	0.995874384236453 \\
93	0.99529710591133 \\
94	0.995585745073892 \\
95	0.995778171182266 \\
96	0.995816656403941 \\
97	0.995947506157636 \\
98	0.996424722906404 \\
99	0.99609375 \\
100	0.995670412561577 \\
101	0.996205357142857 \\
102	0.995828201970443 \\
103	0.996082204433497 \\
104	0.996074507389163 \\
105	0.995655018472906 \\
106	0.996409328817734 \\
107	0.996520935960591 \\
108	0.996674876847291 \\
109	0.995943657635468 \\
110	0.995797413793103 \\
111	0.99535868226601 \\
112	0.996005233990148 \\
113	0.99607835591133 \\
114	0.995978294334975 \\
115	0.995701200738916 \\
116	0.996066810344828 \\
117	0.995989839901478 \\
118	0.996378540640394 \\
119	0.996678725369458 \\
120	0.996290024630542 \\
121	0.996655634236453 \\
122	0.996517087438424 \\
123	0.996382389162562 \\
124	0.995712746305419 \\
125	0.995693503694581 \\
126	0.996724907635468 \\
127	0.996363146551724 \\
128	0.996467056650246 \\
129	0.996536330049261 \\
130	0.996386237684729 \\
131	0.9962476908867 \\
132	0.996355449507389 \\
133	0.996082204433497 \\
134	0.996574815270936 \\
135	0.996059113300493 \\
136	0.996709513546798 \\
137	0.996771089901478 \\
138	0.996628694581281 \\
139	0.996728756157636 \\
140	0.996644088669951 \\
141	0.996390086206896 \\
142	0.996663331280788 \\
143	0.996763392857143 \\
144	0.996493996305419 \\
145	0.996540178571429 \\
146	0.996886545566502 \\
147	0.996801878078818 \\
148	0.996721059113301 \\
149	0.997009698275862 \\
150	0.997317580049261 \\
151	0.996809575123153 \\
152	0.996824969211823 \\
153	0.996166871921182 \\
154	0.996686422413793 \\
155	0.99621690270936 \\
156	0.996801878078818 \\
157	0.996697967980296 \\
158	0.996559421182266 \\
159	0.99670566502463 \\
160	0.99681342364532 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.113519858374384 \\
1	0.769315732758621 \\
2	0.887965671182266 \\
3	0.911295412561576 \\
4	0.925950584975369 \\
5	0.931415486453202 \\
6	0.937334513546798 \\
7	0.940394088669951 \\
8	0.947783251231527 \\
9	0.947448429802956 \\
10	0.952112838669951 \\
11	0.955199353448276 \\
12	0.955526477832512 \\
13	0.958874692118227 \\
14	0.959798337438424 \\
15	0.964208743842364 \\
16	0.965501847290641 \\
17	0.964247229064039 \\
18	0.965205511083744 \\
19	0.966040640394089 \\
20	0.967941810344828 \\
21	0.971278479064039 \\
22	0.969916102216749 \\
23	0.971824969211823 \\
24	0.974745997536946 \\
25	0.975746613300493 \\
26	0.972983374384236 \\
27	0.973645320197044 \\
28	0.978579125615764 \\
29	0.977867149014778 \\
30	0.977143626847291 \\
31	0.979756773399015 \\
32	0.980060806650246 \\
33	0.980995997536946 \\
34	0.977940270935961 \\
35	0.980476447044335 \\
36	0.983520628078818 \\
37	0.982396859605911 \\
38	0.984174876847291 \\
39	0.98368611453202 \\
40	0.986553263546798 \\
41	0.985641163793103 \\
42	0.983620689655172 \\
43	0.986176108374384 \\
44	0.988227370689655 \\
45	0.985964439655172 \\
46	0.987018934729064 \\
47	0.987269088669951 \\
48	0.989882235221675 \\
49	0.988846982758621 \\
50	0.989470443349754 \\
51	0.990601908866995 \\
52	0.993053417487685 \\
53	0.990043873152709 \\
54	0.991864224137931 \\
55	0.992006619458128 \\
56	0.992987992610838 \\
57	0.993384390394089 \\
58	0.990521089901478 \\
59	0.99151400862069 \\
60	0.992618534482759 \\
61	0.993946274630542 \\
62	0.993900092364532 \\
63	0.994862222906404 \\
64	0.99398091133005 \\
65	0.994073275862069 \\
66	0.995120073891626 \\
67	0.995100831280788 \\
68	0.993038023399015 \\
69	0.995762777093596 \\
70	0.994846828817734 \\
71	0.995674261083744 \\
72	0.990513392857143 \\
73	0.995755080049261 \\
74	0.995978294334975 \\
75	0.99056342364532 \\
76	0.995966748768473 \\
77	0.995501077586207 \\
78	0.994842980295567 \\
79	0.996070658866995 \\
80	0.993476754926108 \\
81	0.994781403940886 \\
82	0.994916102216749 \\
83	0.997094365763547 \\
84	0.996432419950739 \\
85	0.996432419950739 \\
86	0.993095751231527 \\
87	0.992707050492611 \\
88	0.994204125615764 \\
89	0.995331742610837 \\
90	0.996424722906404 \\
91	0.995631927339901 \\
92	0.996105295566503 \\
93	0.994223368226601 \\
94	0.994900708128079 \\
95	0.9954664408867 \\
96	0.996586360837438 \\
97	0.996382389162562 \\
98	0.995724291871921 \\
99	0.995666564039409 \\
100	0.994400400246305 \\
101	0.997013546798029 \\
102	0.99617072044335 \\
103	0.995909020935961 \\
104	0.996028325123153 \\
105	0.995574199507389 \\
106	0.99604756773399 \\
107	0.995524168719212 \\
108	0.995878232758621 \\
109	0.994681342364532 \\
110	0.99439270320197 \\
111	0.995512623152709 \\
112	0.990859759852217 \\
113	0.996266933497537 \\
114	0.996266933497537 \\
115	0.995655018472906 \\
116	0.996251539408867 \\
117	0.997617764778325 \\
118	0.997052032019704 \\
119	0.995551108374384 \\
120	0.994708282019704 \\
121	0.996463208128079 \\
122	0.995901323891626 \\
123	0.994181034482759 \\
124	0.996363146551724 \\
125	0.996320812807882 \\
126	0.997217518472906 \\
127	0.996778786945813 \\
128	0.995658866995074 \\
129	0.993322814039409 \\
130	0.995551108374384 \\
131	0.997633158866995 \\
132	0.997875615763547 \\
133	0.996636391625616 \\
134	0.991290794334975 \\
135	0.995585745073891 \\
136	0.990871305418719 \\
137	0.996224599753694 \\
138	0.996667179802956 \\
139	0.995120073891626 \\
140	0.996559421182266 \\
141	0.995397167487685 \\
142	0.99375 \\
143	0.993699969211823 \\
144	0.992834051724138 \\
145	0.993572967980296 \\
146	0.995728140394089 \\
147	0.995093134236453 \\
148	0.994862222906404 \\
149	0.996132235221675 \\
150	0.995566502463054 \\
151	0.99537407635468 \\
152	0.995524168719212 \\
153	0.997332974137931 \\
154	0.996343903940887 \\
155	0.996332358374384 \\
156	0.998110375615764 \\
157	0.995381773399015 \\
158	0.996282327586207 \\
159	0.997544642857143 \\
160	0.997440732758621 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=200,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.62, ymax=0.64,
%ymode=log,
ytick={0.62, 0.63, 0.64},
yticklabels={$0.62$,$0.63$,$0.64$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.0332499303005678)
--(axis cs:0,0.00248159134558241)
--(axis cs:1,0.484390708891764)
--(axis cs:2,0.524091309818906)
--(axis cs:3,0.546131422635381)
--(axis cs:4,0.557513394595624)
--(axis cs:5,0.56505153817504)
--(axis cs:6,0.570769491415013)
--(axis cs:7,0.5751906713726)
--(axis cs:8,0.579095257174191)
--(axis cs:9,0.582088982526566)
--(axis cs:10,0.584696712221076)
--(axis cs:11,0.586807196939091)
--(axis cs:12,0.589161808175424)
--(axis cs:13,0.590858607356524)
--(axis cs:14,0.592674713109254)
--(axis cs:15,0.59409265497595)
--(axis cs:16,0.595199335308965)
--(axis cs:17,0.596410176775446)
--(axis cs:18,0.597771352319972)
--(axis cs:19,0.59871561524461)
--(axis cs:20,0.600017463904215)
--(axis cs:21,0.600350015350928)
--(axis cs:22,0.601439737010125)
--(axis cs:23,0.602358607016924)
--(axis cs:24,0.603144394670538)
--(axis cs:25,0.604033955457434)
--(axis cs:26,0.604440911568291)
--(axis cs:27,0.605115973546203)
--(axis cs:28,0.605705858145924)
--(axis cs:29,0.606450529857118)
--(axis cs:30,0.606859525788722)
--(axis cs:31,0.607415917176372)
--(axis cs:32,0.607900588565566)
--(axis cs:33,0.608201122348143)
--(axis cs:34,0.608708927402665)
--(axis cs:35,0.609439788183265)
--(axis cs:36,0.609519099303424)
--(axis cs:37,0.60970829353992)
--(axis cs:38,0.610409128227237)
--(axis cs:39,0.610681352135033)
--(axis cs:40,0.611238892343865)
--(axis cs:41,0.61154184342552)
--(axis cs:42,0.611912652272892)
--(axis cs:43,0.612279313696968)
--(axis cs:44,0.612617284088683)
--(axis cs:45,0.612914493864752)
--(axis cs:46,0.613248770612846)
--(axis cs:47,0.613590002064621)
--(axis cs:48,0.613721025422955)
--(axis cs:49,0.613968383463149)
--(axis cs:50,0.614112098344342)
--(axis cs:51,0.614506777400644)
--(axis cs:52,0.614863652025168)
--(axis cs:53,0.614797392723235)
--(axis cs:54,0.615025825875237)
--(axis cs:55,0.615503666612308)
--(axis cs:56,0.615541891425044)
--(axis cs:57,0.615639706571366)
--(axis cs:58,0.615969680161164)
--(axis cs:59,0.616034981353243)
--(axis cs:60,0.61637339160623)
--(axis cs:61,0.616428181559252)
--(axis cs:62,0.616677661524605)
--(axis cs:63,0.616671515208194)
--(axis cs:64,0.617097086279856)
--(axis cs:65,0.616846364021754)
--(axis cs:66,0.617332384082686)
--(axis cs:67,0.617538572646828)
--(axis cs:68,0.617655381921078)
--(axis cs:69,0.617718954199637)
--(axis cs:70,0.617916936705619)
--(axis cs:71,0.617999651098875)
--(axis cs:72,0.618046458658296)
--(axis cs:73,0.618374033936991)
--(axis cs:74,0.61843454969436)
--(axis cs:75,0.618592610041027)
--(axis cs:76,0.61876622664802)
--(axis cs:77,0.618933440564314)
--(axis cs:78,0.619039835748368)
--(axis cs:79,0.619189461011318)
--(axis cs:80,0.619054981169441)
--(axis cs:81,0.619241053214767)
--(axis cs:82,0.619193231379701)
--(axis cs:83,0.619641832303175)
--(axis cs:84,0.619685030151106)
--(axis cs:85,0.619776905246693)
--(axis cs:86,0.619909157555446)
--(axis cs:87,0.620108881880487)
--(axis cs:88,0.620001906442619)
--(axis cs:89,0.620250647466248)
--(axis cs:90,0.620208676238199)
--(axis cs:91,0.62066146889318)
--(axis cs:92,0.620477216528695)
--(axis cs:93,0.620490267898838)
--(axis cs:94,0.620650130344301)
--(axis cs:95,0.620474248766424)
--(axis cs:96,0.620717381794052)
--(axis cs:97,0.62068211355819)
--(axis cs:98,0.620906529439819)
--(axis cs:99,0.620834326799505)
--(axis cs:100,0.621123509718616)
--(axis cs:101,0.621264635043979)
--(axis cs:102,0.621392102845466)
--(axis cs:103,0.621235755677576)
--(axis cs:104,0.621560099085443)
--(axis cs:105,0.621613391886784)
--(axis cs:106,0.621717771975596)
--(axis cs:107,0.621429193650751)
--(axis cs:108,0.621686712919321)
--(axis cs:109,0.621834735080106)
--(axis cs:110,0.621792404744575)
--(axis cs:111,0.621954108566547)
--(axis cs:112,0.622087787601909)
--(axis cs:113,0.62201888567881)
--(axis cs:114,0.622130420140405)
--(axis cs:115,0.622173929104384)
--(axis cs:116,0.622263322269326)
--(axis cs:117,0.622190777711607)
--(axis cs:118,0.622480425352559)
--(axis cs:119,0.622388744932904)
--(axis cs:120,0.622714869736949)
--(axis cs:121,0.622556143096483)
--(axis cs:122,0.622824170151357)
--(axis cs:123,0.622834340209086)
--(axis cs:124,0.623050890156093)
--(axis cs:125,0.622968022056497)
--(axis cs:126,0.623038887770213)
--(axis cs:127,0.623139393962324)
--(axis cs:128,0.623198747120418)
--(axis cs:129,0.623072858161921)
--(axis cs:130,0.623132612029533)
--(axis cs:131,0.623262464118717)
--(axis cs:132,0.623126010067254)
--(axis cs:133,0.623258855265708)
--(axis cs:134,0.623231252196064)
--(axis cs:135,0.623211978558266)
--(axis cs:136,0.623592255091471)
--(axis cs:137,0.623374396429623)
--(axis cs:138,0.623313581710473)
--(axis cs:139,0.623580291960952)
--(axis cs:140,0.623734062799305)
--(axis cs:141,0.62353841538253)
--(axis cs:142,0.623719161219462)
--(axis cs:143,0.623830694086295)
--(axis cs:144,0.623754991525694)
--(axis cs:145,0.623978493349408)
--(axis cs:146,0.623944954334326)
--(axis cs:147,0.624062099699766)
--(axis cs:148,0.624106132931624)
--(axis cs:149,0.624062201683878)
--(axis cs:150,0.624038009109431)
--(axis cs:151,0.624308458418879)
--(axis cs:152,0.624165701721146)
--(axis cs:153,0.624450659143817)
--(axis cs:154,0.624365489891849)
--(axis cs:155,0.624460600596878)
--(axis cs:156,0.62438594337122)
--(axis cs:157,0.624690263586031)
--(axis cs:158,0.62463961168857)
--(axis cs:159,0.624405645517167)
--(axis cs:160,0.624580948875859)
--(axis cs:161,0.624822045911825)
--(axis cs:162,0.624668380320356)
--(axis cs:163,0.624816705266132)
--(axis cs:164,0.624708403854779)
--(axis cs:165,0.624882304519965)
--(axis cs:166,0.624753369698445)
--(axis cs:167,0.624524162292027)
--(axis cs:168,0.624786358118676)
--(axis cs:169,0.62487805691501)
--(axis cs:170,0.624789459583324)
--(axis cs:171,0.625124836683645)
--(axis cs:172,0.624949056523828)
--(axis cs:173,0.625073163626069)
--(axis cs:174,0.624887207022071)
--(axis cs:175,0.62517155341431)
--(axis cs:176,0.625296531026042)
--(axis cs:177,0.625315051042169)
--(axis cs:178,0.624968984040888)
--(axis cs:179,0.625302889235343)
--(axis cs:180,0.625253287928085)
--(axis cs:181,0.625272282434792)
--(axis cs:182,0.625309025201673)
--(axis cs:183,0.625590789480893)
--(axis cs:184,0.625413709782757)
--(axis cs:185,0.625427424856323)
--(axis cs:186,0.625348019162698)
--(axis cs:187,0.625320192800764)
--(axis cs:188,0.625265976135893)
--(axis cs:189,0.625415146451503)
--(axis cs:190,0.625799766860124)
--(axis cs:191,0.625550329766299)
--(axis cs:192,0.625834159624566)
--(axis cs:193,0.625737690875522)
--(axis cs:194,0.625612028110684)
--(axis cs:195,0.625743592956171)
--(axis cs:196,0.625818350729162)
--(axis cs:197,0.625618055437339)
--(axis cs:198,0.625834666994492)
--(axis cs:199,0.625733609063925)
--(axis cs:200,0.625644932148522)
--(axis cs:200,0.632796100484734)
--(axis cs:200,0.632796100484734)
--(axis cs:199,0.632825777985681)
--(axis cs:198,0.632715917127833)
--(axis cs:197,0.632672547734927)
--(axis cs:196,0.632863447651366)
--(axis cs:195,0.632755393039345)
--(axis cs:194,0.632614727741079)
--(axis cs:193,0.632668816545817)
--(axis cs:192,0.632506280354403)
--(axis cs:191,0.632411162817784)
--(axis cs:190,0.632299141785561)
--(axis cs:189,0.632254058449777)
--(axis cs:188,0.632473889792282)
--(axis cs:187,0.632551194295349)
--(axis cs:186,0.632396440144667)
--(axis cs:185,0.632421072504764)
--(axis cs:184,0.632287496162144)
--(axis cs:183,0.63238593778802)
--(axis cs:182,0.63222192188353)
--(axis cs:181,0.632131507557746)
--(axis cs:180,0.632203324909857)
--(axis cs:179,0.632159158394036)
--(axis cs:178,0.632082499654128)
--(axis cs:177,0.632074958345089)
--(axis cs:176,0.632101669510988)
--(axis cs:175,0.632060139933366)
--(axis cs:174,0.632044620342855)
--(axis cs:173,0.632040405556003)
--(axis cs:172,0.632046388093375)
--(axis cs:171,0.632006952720024)
--(axis cs:170,0.631988339876982)
--(axis cs:169,0.631888181742472)
--(axis cs:168,0.631945354243166)
--(axis cs:167,0.631781827790199)
--(axis cs:166,0.631915491590328)
--(axis cs:165,0.631837465979999)
--(axis cs:164,0.631908935897728)
--(axis cs:163,0.631791753964684)
--(axis cs:162,0.631754432800855)
--(axis cs:161,0.631755407633011)
--(axis cs:160,0.631645270798757)
--(axis cs:159,0.63164212467273)
--(axis cs:158,0.631528655810177)
--(axis cs:157,0.631428472977656)
--(axis cs:156,0.631397329308122)
--(axis cs:155,0.631361026502099)
--(axis cs:154,0.631469764197835)
--(axis cs:153,0.631340804514183)
--(axis cs:152,0.631383619099841)
--(axis cs:151,0.6312351203473)
--(axis cs:150,0.631305225372563)
--(axis cs:149,0.63136133959049)
--(axis cs:148,0.63125907255252)
--(axis cs:147,0.631153976868217)
--(axis cs:146,0.631300442231837)
--(axis cs:145,0.631141047672788)
--(axis cs:144,0.630981620693865)
--(axis cs:143,0.631090262933729)
--(axis cs:142,0.631217871909048)
--(axis cs:141,0.631173086877468)
--(axis cs:140,0.630972233927542)
--(axis cs:139,0.630755019433608)
--(axis cs:138,0.630896178848189)
--(axis cs:137,0.630919498155617)
--(axis cs:136,0.630726213194049)
--(axis cs:135,0.63078610807674)
--(axis cs:134,0.630632403549063)
--(axis cs:133,0.630586350634494)
--(axis cs:132,0.630505606803498)
--(axis cs:131,0.630618875360574)
--(axis cs:130,0.630508268441107)
--(axis cs:129,0.630525074418634)
--(axis cs:128,0.630441521241892)
--(axis cs:127,0.630640586911623)
--(axis cs:126,0.630416652816103)
--(axis cs:125,0.630371383265692)
--(axis cs:124,0.630366602646541)
--(axis cs:123,0.630399880094901)
--(axis cs:122,0.630209322573504)
--(axis cs:121,0.630174498291383)
--(axis cs:120,0.629913417277259)
--(axis cs:119,0.630014852818969)
--(axis cs:118,0.630034253748536)
--(axis cs:117,0.629975422668399)
--(axis cs:116,0.629833826249487)
--(axis cs:115,0.629951697578281)
--(axis cs:114,0.629705522561455)
--(axis cs:113,0.62949453033541)
--(axis cs:112,0.62970796365946)
--(axis cs:111,0.629590925378875)
--(axis cs:110,0.629734102217814)
--(axis cs:109,0.629525571112137)
--(axis cs:108,0.629464597793776)
--(axis cs:107,0.629198557733875)
--(axis cs:106,0.629161463052484)
--(axis cs:105,0.62926798591972)
--(axis cs:104,0.629238752491276)
--(axis cs:103,0.629146024118623)
--(axis cs:102,0.629166825776547)
--(axis cs:101,0.629052303306096)
--(axis cs:100,0.628992701246263)
--(axis cs:99,0.62882056318563)
--(axis cs:98,0.628719652815173)
--(axis cs:97,0.628726498978282)
--(axis cs:96,0.628451843339725)
--(axis cs:95,0.628582363640767)
--(axis cs:94,0.628587151703701)
--(axis cs:93,0.62833698568696)
--(axis cs:92,0.62841763523801)
--(axis cs:91,0.628246933228058)
--(axis cs:90,0.62819943875178)
--(axis cs:89,0.628001601697056)
--(axis cs:88,0.628187260678191)
--(axis cs:87,0.627846104203534)
--(axis cs:86,0.62771174203057)
--(axis cs:85,0.627702214510453)
--(axis cs:84,0.627695716469017)
--(axis cs:83,0.627601190843678)
--(axis cs:82,0.627323744075606)
--(axis cs:81,0.627364114562007)
--(axis cs:80,0.627297325144051)
--(axis cs:79,0.627098156500979)
--(axis cs:78,0.626932375076407)
--(axis cs:77,0.626959076911106)
--(axis cs:76,0.626922883434853)
--(axis cs:75,0.626885437929923)
--(axis cs:74,0.626635307143246)
--(axis cs:73,0.626423745481644)
--(axis cs:72,0.626189024698345)
--(axis cs:71,0.626206664094575)
--(axis cs:70,0.626138489152765)
--(axis cs:69,0.625976433195738)
--(axis cs:68,0.6258336139253)
--(axis cs:67,0.625764700088731)
--(axis cs:66,0.625375061048279)
--(axis cs:65,0.625319071958628)
--(axis cs:64,0.625349841493469)
--(axis cs:63,0.625003431994297)
--(axis cs:62,0.625103238278428)
--(axis cs:61,0.624750919257647)
--(axis cs:60,0.624826532757814)
--(axis cs:59,0.624574320209272)
--(axis cs:58,0.624384386886083)
--(axis cs:57,0.624138206967097)
--(axis cs:56,0.623939831084988)
--(axis cs:55,0.623977749672445)
--(axis cs:54,0.623793925715966)
--(axis cs:53,0.623431890091685)
--(axis cs:52,0.623277514910529)
--(axis cs:51,0.623157299402189)
--(axis cs:50,0.622709184147387)
--(axis cs:49,0.622617568369344)
--(axis cs:48,0.622338994234417)
--(axis cs:47,0.622205290048195)
--(axis cs:46,0.621961181837409)
--(axis cs:45,0.621637314330499)
--(axis cs:44,0.621517069818231)
--(axis cs:43,0.621141165132958)
--(axis cs:42,0.620977223317054)
--(axis cs:41,0.620792243332578)
--(axis cs:40,0.620429012213358)
--(axis cs:39,0.620254303052728)
--(axis cs:38,0.619786776041366)
--(axis cs:37,0.619395552416874)
--(axis cs:36,0.619149608322864)
--(axis cs:35,0.618888939420264)
--(axis cs:34,0.618497197069611)
--(axis cs:33,0.618057098141942)
--(axis cs:32,0.617759737116768)
--(axis cs:31,0.617387298813284)
--(axis cs:30,0.616911957231057)
--(axis cs:29,0.616342886446763)
--(axis cs:28,0.615840400666391)
--(axis cs:27,0.615593615323704)
--(axis cs:26,0.614889308734035)
--(axis cs:25,0.614213241319581)
--(axis cs:24,0.61379378702864)
--(axis cs:23,0.613028110815906)
--(axis cs:22,0.612385105353899)
--(axis cs:21,0.611580090415113)
--(axis cs:20,0.61064573244048)
--(axis cs:19,0.609794240904159)
--(axis cs:18,0.608977815487392)
--(axis cs:17,0.607976733065334)
--(axis cs:16,0.606977047803071)
--(axis cs:15,0.605647288065235)
--(axis cs:14,0.604232004923528)
--(axis cs:13,0.60276543127132)
--(axis cs:12,0.601163703718163)
--(axis cs:11,0.59954449726607)
--(axis cs:10,0.597052034794608)
--(axis cs:9,0.594657735455749)
--(axis cs:8,0.591721508604182)
--(axis cs:7,0.588088869052111)
--(axis cs:6,0.583871427754728)
--(axis cs:5,0.57827868270451)
--(axis cs:4,0.570377055788434)
--(axis cs:3,0.558567143112368)
--(axis cs:2,0.539287676980069)
--(axis cs:1,0.497661424796181)
--(axis cs:0,0.0332499303005678)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.0332499303005678)
--(axis cs:0,0.0024815913455824)
--(axis cs:1,0.329020385438084)
--(axis cs:2,0.422928946361763)
--(axis cs:3,0.467419623381451)
--(axis cs:4,0.494618896907027)
--(axis cs:5,0.512682346721048)
--(axis cs:6,0.52512647794078)
--(axis cs:7,0.535099105937528)
--(axis cs:8,0.543064879537566)
--(axis cs:9,0.550006966542882)
--(axis cs:10,0.555193906785086)
--(axis cs:11,0.559990494378555)
--(axis cs:12,0.563858188002791)
--(axis cs:13,0.567098444320964)
--(axis cs:14,0.57045118677921)
--(axis cs:15,0.573115418791246)
--(axis cs:16,0.57554684043541)
--(axis cs:17,0.577712023712939)
--(axis cs:18,0.579884201907738)
--(axis cs:19,0.58146426916924)
--(axis cs:20,0.58324784972891)
--(axis cs:21,0.584991698726213)
--(axis cs:22,0.585995803001498)
--(axis cs:23,0.587666395691016)
--(axis cs:24,0.588881762580788)
--(axis cs:25,0.590086830139477)
--(axis cs:26,0.591145846781407)
--(axis cs:27,0.592374883525618)
--(axis cs:28,0.593531379515696)
--(axis cs:29,0.594295875147129)
--(axis cs:30,0.595120534736751)
--(axis cs:31,0.595832335526061)
--(axis cs:32,0.596961341901348)
--(axis cs:33,0.597515690437366)
--(axis cs:34,0.598023550379919)
--(axis cs:35,0.599218693292802)
--(axis cs:36,0.599774909412348)
--(axis cs:37,0.600239991363175)
--(axis cs:38,0.600916370932186)
--(axis cs:39,0.60152988400961)
--(axis cs:40,0.602245334987549)
--(axis cs:41,0.602956271056966)
--(axis cs:42,0.603525625305656)
--(axis cs:43,0.604096733023795)
--(axis cs:44,0.604573174752917)
--(axis cs:45,0.604911864504939)
--(axis cs:46,0.604953304103864)
--(axis cs:47,0.605890333360144)
--(axis cs:48,0.606235797371138)
--(axis cs:49,0.606809723216773)
--(axis cs:50,0.606949635205846)
--(axis cs:51,0.607697653331076)
--(axis cs:52,0.607920720316324)
--(axis cs:53,0.608323772746193)
--(axis cs:54,0.608699325336866)
--(axis cs:55,0.609192165092888)
--(axis cs:56,0.609495792070727)
--(axis cs:57,0.61005764907751)
--(axis cs:58,0.610334276744523)
--(axis cs:59,0.610548351231578)
--(axis cs:60,0.610860983564584)
--(axis cs:61,0.611124082007999)
--(axis cs:62,0.611692634883624)
--(axis cs:63,0.611957101396731)
--(axis cs:64,0.612000594037418)
--(axis cs:65,0.612762052757567)
--(axis cs:66,0.612446829339986)
--(axis cs:67,0.612839208885739)
--(axis cs:68,0.613086954470992)
--(axis cs:69,0.613484202787901)
--(axis cs:70,0.613582501146662)
--(axis cs:71,0.614005695153948)
--(axis cs:72,0.614212860814478)
--(axis cs:73,0.614499771070367)
--(axis cs:74,0.614669209193342)
--(axis cs:75,0.614959249243179)
--(axis cs:76,0.615070548594359)
--(axis cs:77,0.615414652757677)
--(axis cs:78,0.615805099667937)
--(axis cs:79,0.61621861413191)
--(axis cs:80,0.616174624301552)
--(axis cs:81,0.616335749578491)
--(axis cs:82,0.616730348257246)
--(axis cs:83,0.61670141121361)
--(axis cs:84,0.616980856025885)
--(axis cs:85,0.617259786395942)
--(axis cs:86,0.617248328924519)
--(axis cs:87,0.617507640628307)
--(axis cs:88,0.617794466450475)
--(axis cs:89,0.617876128166674)
--(axis cs:90,0.617972487782481)
--(axis cs:91,0.618318467360017)
--(axis cs:92,0.618505022373371)
--(axis cs:93,0.61849822524244)
--(axis cs:94,0.618668477011661)
--(axis cs:95,0.618912791112497)
--(axis cs:96,0.619042526748237)
--(axis cs:97,0.619077779919852)
--(axis cs:98,0.619120936847458)
--(axis cs:99,0.619361098455314)
--(axis cs:100,0.619650361853708)
--(axis cs:101,0.619851828630097)
--(axis cs:102,0.619842198643617)
--(axis cs:103,0.620062739964627)
--(axis cs:104,0.620217347287078)
--(axis cs:105,0.620535850931681)
--(axis cs:106,0.620499322039164)
--(axis cs:107,0.620808327406421)
--(axis cs:108,0.62061193610508)
--(axis cs:109,0.620985492218344)
--(axis cs:110,0.621018334400082)
--(axis cs:111,0.621089617050737)
--(axis cs:112,0.621415858134608)
--(axis cs:113,0.62134389298301)
--(axis cs:114,0.621486500987265)
--(axis cs:115,0.62184190073142)
--(axis cs:116,0.62175568949885)
--(axis cs:117,0.622079166185282)
--(axis cs:118,0.622214399569274)
--(axis cs:119,0.622371791047765)
--(axis cs:120,0.62231550864882)
--(axis cs:121,0.622170825139195)
--(axis cs:122,0.622506112064091)
--(axis cs:123,0.622383768949347)
--(axis cs:124,0.622746367302281)
--(axis cs:125,0.623074721163675)
--(axis cs:126,0.623152832867511)
--(axis cs:127,0.622753972608906)
--(axis cs:128,0.623317485995374)
--(axis cs:129,0.623359936313839)
--(axis cs:130,0.623541961529995)
--(axis cs:131,0.623573435918604)
--(axis cs:132,0.623650763531649)
--(axis cs:133,0.623906490658344)
--(axis cs:134,0.623708006488444)
--(axis cs:135,0.623850335263336)
--(axis cs:136,0.623959447423446)
--(axis cs:137,0.624186445159675)
--(axis cs:138,0.623990824841827)
--(axis cs:139,0.624346470482087)
--(axis cs:140,0.624336798160305)
--(axis cs:141,0.624449119513409)
--(axis cs:142,0.624763314311461)
--(axis cs:143,0.624804381842435)
--(axis cs:144,0.624562611523273)
--(axis cs:145,0.624907242791011)
--(axis cs:146,0.624938706082056)
--(axis cs:147,0.624935024901915)
--(axis cs:148,0.625000225318669)
--(axis cs:149,0.625202451710644)
--(axis cs:150,0.62528236273852)
--(axis cs:151,0.625342199140441)
--(axis cs:152,0.625450447315787)
--(axis cs:153,0.625610738023543)
--(axis cs:154,0.625631794375299)
--(axis cs:155,0.625613881726407)
--(axis cs:156,0.625944337488661)
--(axis cs:157,0.625934421520404)
--(axis cs:158,0.626039116875372)
--(axis cs:159,0.625956486485086)
--(axis cs:160,0.626079417098906)
--(axis cs:161,0.626199573057743)
--(axis cs:162,0.62642630643686)
--(axis cs:163,0.626285945525014)
--(axis cs:164,0.626394205785701)
--(axis cs:165,0.626585186359976)
--(axis cs:166,0.626431958549105)
--(axis cs:167,0.626597594794881)
--(axis cs:168,0.626785379831601)
--(axis cs:169,0.626639353202889)
--(axis cs:170,0.626787473623602)
--(axis cs:171,0.626777531889388)
--(axis cs:172,0.626955826826947)
--(axis cs:173,0.627094239810826)
--(axis cs:174,0.627090045109934)
--(axis cs:175,0.627194150956944)
--(axis cs:176,0.627132816851747)
--(axis cs:177,0.62719163225308)
--(axis cs:178,0.627361572917813)
--(axis cs:179,0.627324074183294)
--(axis cs:180,0.627466569720633)
--(axis cs:181,0.627613311308046)
--(axis cs:182,0.627636751783901)
--(axis cs:183,0.627769707646755)
--(axis cs:184,0.627352164458174)
--(axis cs:185,0.627715538006634)
--(axis cs:186,0.627851933375994)
--(axis cs:187,0.627842533627482)
--(axis cs:188,0.628145829057182)
--(axis cs:189,0.628106383844984)
--(axis cs:190,0.627902759211753)
--(axis cs:191,0.628166916269531)
--(axis cs:192,0.62823979391649)
--(axis cs:193,0.628218066744434)
--(axis cs:194,0.628210540569693)
--(axis cs:195,0.628568698501604)
--(axis cs:196,0.62840633590868)
--(axis cs:197,0.628529701277618)
--(axis cs:198,0.62835911885158)
--(axis cs:199,0.628752412971601)
--(axis cs:200,0.628677592865281)
--(axis cs:200,0.631815191803674)
--(axis cs:200,0.631815191803674)
--(axis cs:199,0.631991778465075)
--(axis cs:198,0.631807312146496)
--(axis cs:197,0.631690853829371)
--(axis cs:196,0.631803807869633)
--(axis cs:195,0.631734000315946)
--(axis cs:194,0.631680445683507)
--(axis cs:193,0.631593531186894)
--(axis cs:192,0.631722158482348)
--(axis cs:191,0.631401007618534)
--(axis cs:190,0.631114580636122)
--(axis cs:189,0.631355357431351)
--(axis cs:188,0.631225731178731)
--(axis cs:187,0.631180930144192)
--(axis cs:186,0.631488851367648)
--(axis cs:185,0.631060882764586)
--(axis cs:184,0.631074093957523)
--(axis cs:183,0.631043306703114)
--(axis cs:182,0.630882137999201)
--(axis cs:181,0.630778037996189)
--(axis cs:180,0.631032262443566)
--(axis cs:179,0.630850547807128)
--(axis cs:178,0.630660933558776)
--(axis cs:177,0.630402702358403)
--(axis cs:176,0.630359623351413)
--(axis cs:175,0.630765045656222)
--(axis cs:174,0.630613610648609)
--(axis cs:173,0.630351731641622)
--(axis cs:172,0.630537072668502)
--(axis cs:171,0.630137070725658)
--(axis cs:170,0.630295550259908)
--(axis cs:169,0.630070617483535)
--(axis cs:168,0.630253088821334)
--(axis cs:167,0.629966156286649)
--(axis cs:166,0.630036482184353)
--(axis cs:165,0.629914794151302)
--(axis cs:164,0.629862789780453)
--(axis cs:163,0.629886456756496)
--(axis cs:162,0.629696487588963)
--(axis cs:161,0.629792235785641)
--(axis cs:160,0.629343358087514)
--(axis cs:159,0.629380163982289)
--(axis cs:158,0.629344155866028)
--(axis cs:157,0.62942603799666)
--(axis cs:156,0.629266609977007)
--(axis cs:155,0.629519209581876)
--(axis cs:154,0.629428569250496)
--(axis cs:153,0.629059424679319)
--(axis cs:152,0.628975734103257)
--(axis cs:151,0.62917194460029)
--(axis cs:150,0.62899047983982)
--(axis cs:149,0.628762026848257)
--(axis cs:148,0.628669822288479)
--(axis cs:147,0.628561549164557)
--(axis cs:146,0.628810575912978)
--(axis cs:145,0.628464546687219)
--(axis cs:144,0.628539781125123)
--(axis cs:143,0.628510297374105)
--(axis cs:142,0.628456895912216)
--(axis cs:141,0.628146554839374)
--(axis cs:140,0.628134321706683)
--(axis cs:139,0.627983405290562)
--(axis cs:138,0.627810132557295)
--(axis cs:137,0.627995066780893)
--(axis cs:136,0.627741911606717)
--(axis cs:135,0.627546717962423)
--(axis cs:134,0.627547878446396)
--(axis cs:133,0.627481451703715)
--(axis cs:132,0.627453925523433)
--(axis cs:131,0.627452324757128)
--(axis cs:130,0.627239742035685)
--(axis cs:129,0.62728350869427)
--(axis cs:128,0.627204695855498)
--(axis cs:127,0.62695726183516)
--(axis cs:126,0.626888812698161)
--(axis cs:125,0.626767345886346)
--(axis cs:124,0.626630475159994)
--(axis cs:123,0.626438892215498)
--(axis cs:122,0.626593600980783)
--(axis cs:121,0.626215777696027)
--(axis cs:120,0.625945390819653)
--(axis cs:119,0.626203213137451)
--(axis cs:118,0.625999112347165)
--(axis cs:117,0.625886613621156)
--(axis cs:116,0.626040673681484)
--(axis cs:115,0.625653218657745)
--(axis cs:114,0.625442953451159)
--(axis cs:113,0.625368988178255)
--(axis cs:112,0.625307434184219)
--(axis cs:111,0.625236201106915)
--(axis cs:110,0.625069857309939)
--(axis cs:109,0.624879081892335)
--(axis cs:108,0.624778915438201)
--(axis cs:107,0.624873816256684)
--(axis cs:106,0.624470936281184)
--(axis cs:105,0.624406617843836)
--(axis cs:104,0.624582652401723)
--(axis cs:103,0.624242715046987)
--(axis cs:102,0.62419998342774)
--(axis cs:101,0.623761874267152)
--(axis cs:100,0.62393080601075)
--(axis cs:99,0.623594155764051)
--(axis cs:98,0.623347273286182)
--(axis cs:97,0.623312880635317)
--(axis cs:96,0.623312765266292)
--(axis cs:95,0.622966711371035)
--(axis cs:94,0.622887963038291)
--(axis cs:93,0.62263854100191)
--(axis cs:92,0.622728738914391)
--(axis cs:91,0.622537035265955)
--(axis cs:90,0.622205962033059)
--(axis cs:89,0.622280350429972)
--(axis cs:88,0.621690394435182)
--(axis cs:87,0.621890331172903)
--(axis cs:86,0.62176732696951)
--(axis cs:85,0.621644864625331)
--(axis cs:84,0.621325899834001)
--(axis cs:83,0.621126569897926)
--(axis cs:82,0.620977058589855)
--(axis cs:81,0.620649896035111)
--(axis cs:80,0.620585796691632)
--(axis cs:79,0.620208486302918)
--(axis cs:78,0.620017522606161)
--(axis cs:77,0.619695931323398)
--(axis cs:76,0.619742848188036)
--(axis cs:75,0.619433938044713)
--(axis cs:74,0.619093929575434)
--(axis cs:73,0.618976823028651)
--(axis cs:72,0.61883716800702)
--(axis cs:71,0.618329003940632)
--(axis cs:70,0.61826821699337)
--(axis cs:69,0.61806052470409)
--(axis cs:68,0.618024777343433)
--(axis cs:67,0.617511107084359)
--(axis cs:66,0.617361323910585)
--(axis cs:65,0.617307689559267)
--(axis cs:64,0.616868535205091)
--(axis cs:63,0.61678027678073)
--(axis cs:62,0.616430695399199)
--(axis cs:61,0.616052109023078)
--(axis cs:60,0.615804891970678)
--(axis cs:59,0.615412682689915)
--(axis cs:58,0.615021130215138)
--(axis cs:57,0.614785528455526)
--(axis cs:56,0.614515308648123)
--(axis cs:55,0.614020237196106)
--(axis cs:54,0.613783506608964)
--(axis cs:53,0.613427883033194)
--(axis cs:52,0.613137959736639)
--(axis cs:51,0.612776758448537)
--(axis cs:50,0.61236083415916)
--(axis cs:49,0.611909434647829)
--(axis cs:48,0.611299207472798)
--(axis cs:47,0.611143849017265)
--(axis cs:46,0.610672189023329)
--(axis cs:45,0.610087025867616)
--(axis cs:44,0.609566614527222)
--(axis cs:43,0.609161831859076)
--(axis cs:42,0.608888843626153)
--(axis cs:41,0.608296552400798)
--(axis cs:40,0.607529898862976)
--(axis cs:39,0.607168757365881)
--(axis cs:38,0.606524088647756)
--(axis cs:37,0.606162229123279)
--(axis cs:36,0.605498659890918)
--(axis cs:35,0.604966952949129)
--(axis cs:34,0.603948430130227)
--(axis cs:33,0.603312864888777)
--(axis cs:32,0.602683136880594)
--(axis cs:31,0.602042650390131)
--(axis cs:30,0.600930603999664)
--(axis cs:29,0.600247130086618)
--(axis cs:28,0.599464984135543)
--(axis cs:27,0.59850037006049)
--(axis cs:26,0.597293885466725)
--(axis cs:25,0.596750759133565)
--(axis cs:24,0.595346906841307)
--(axis cs:23,0.594059384622649)
--(axis cs:22,0.592730628329498)
--(axis cs:21,0.591454234483439)
--(axis cs:20,0.589955519404871)
--(axis cs:19,0.58838920446443)
--(axis cs:18,0.586620143511566)
--(axis cs:17,0.585042349267097)
--(axis cs:16,0.582726461784291)
--(axis cs:15,0.580664256382171)
--(axis cs:14,0.578455455117052)
--(axis cs:13,0.575604025094108)
--(axis cs:12,0.572038845930456)
--(axis cs:11,0.56869949621265)
--(axis cs:10,0.564516486121249)
--(axis cs:9,0.55951318720548)
--(axis cs:8,0.553199159278457)
--(axis cs:7,0.545847115117498)
--(axis cs:6,0.5366472266348)
--(axis cs:5,0.523695759990536)
--(axis cs:4,0.506563342627725)
--(axis cs:3,0.478485064626643)
--(axis cs:2,0.435055742308108)
--(axis cs:1,0.337957988346114)
--(axis cs:0,0.0332499303005678)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.0332499303005678)
--(axis cs:0,0.0024815913455824)
--(axis cs:1,0.370378334485172)
--(axis cs:2,0.450179279190236)
--(axis cs:3,0.492979613547482)
--(axis cs:4,0.521024861864415)
--(axis cs:5,0.539082338853135)
--(axis cs:6,0.549655437927038)
--(axis cs:7,0.55951810905389)
--(axis cs:8,0.566391046100266)
--(axis cs:9,0.570376670402672)
--(axis cs:10,0.575198213687504)
--(axis cs:11,0.579802287566522)
--(axis cs:12,0.582211935355423)
--(axis cs:13,0.585214422424877)
--(axis cs:14,0.587662217202873)
--(axis cs:15,0.591343683242225)
--(axis cs:16,0.592343422626598)
--(axis cs:17,0.592512473746506)
--(axis cs:18,0.589717255428033)
--(axis cs:19,0.595430717789942)
--(axis cs:20,0.594223824994073)
--(axis cs:21,0.596576161160229)
--(axis cs:22,0.597663396848687)
--(axis cs:23,0.600649725378851)
--(axis cs:24,0.601053283768231)
--(axis cs:25,0.602472692606815)
--(axis cs:26,0.60457933833427)
--(axis cs:27,0.603451067408068)
--(axis cs:28,0.605421371805822)
--(axis cs:29,0.60049600478084)
--(axis cs:30,0.604620279025467)
--(axis cs:31,0.60486636527685)
--(axis cs:32,0.609660880720588)
--(axis cs:33,0.609394352553134)
--(axis cs:34,0.606860050962165)
--(axis cs:35,0.607543202304843)
--(axis cs:36,0.611569150543617)
--(axis cs:37,0.614011835947273)
--(axis cs:38,0.610310971998649)
--(axis cs:39,0.614592457287013)
--(axis cs:40,0.610894152855942)
--(axis cs:41,0.615071635345208)
--(axis cs:42,0.614726261421995)
--(axis cs:43,0.615191070475128)
--(axis cs:44,0.610769734960245)
--(axis cs:45,0.610807673326266)
--(axis cs:46,0.616806693989844)
--(axis cs:47,0.616005763540012)
--(axis cs:48,0.616166640556199)
--(axis cs:49,0.61756428001985)
--(axis cs:50,0.620718912995144)
--(axis cs:51,0.616237840889793)
--(axis cs:52,0.617593542569781)
--(axis cs:53,0.616088380859416)
--(axis cs:54,0.620837559196416)
--(axis cs:55,0.617158066974938)
--(axis cs:56,0.619770029429014)
--(axis cs:57,0.618286020461368)
--(axis cs:58,0.615682422717354)
--(axis cs:59,0.6179501582967)
--(axis cs:60,0.6171285724014)
--(axis cs:61,0.621130395902447)
--(axis cs:62,0.617826653707782)
--(axis cs:63,0.619400449340993)
--(axis cs:64,0.618063730532291)
--(axis cs:65,0.618591887910119)
--(axis cs:66,0.619490503717357)
--(axis cs:67,0.622234076370266)
--(axis cs:68,0.620056176157718)
--(axis cs:69,0.620556793733463)
--(axis cs:70,0.620443122967363)
--(axis cs:71,0.624242864761888)
--(axis cs:72,0.622195335589983)
--(axis cs:73,0.62581815742518)
--(axis cs:74,0.62115811938527)
--(axis cs:75,0.619706263179109)
--(axis cs:76,0.622684168119208)
--(axis cs:77,0.620196104996314)
--(axis cs:78,0.622007286558561)
--(axis cs:79,0.620267341281005)
--(axis cs:80,0.621835681360843)
--(axis cs:81,0.62507481118975)
--(axis cs:82,0.623351408785032)
--(axis cs:83,0.621842874194914)
--(axis cs:84,0.624371157619678)
--(axis cs:85,0.624514128545176)
--(axis cs:86,0.623227585098892)
--(axis cs:87,0.624352329868443)
--(axis cs:88,0.623985636907941)
--(axis cs:89,0.621120058339408)
--(axis cs:90,0.624549050430295)
--(axis cs:91,0.626344878442601)
--(axis cs:92,0.627030695777861)
--(axis cs:93,0.62363038148946)
--(axis cs:94,0.631242110304876)
--(axis cs:95,0.625977438781682)
--(axis cs:96,0.626149456725214)
--(axis cs:97,0.626593884124939)
--(axis cs:98,0.625682431520248)
--(axis cs:99,0.627693150546811)
--(axis cs:100,0.625433020044266)
--(axis cs:101,0.626075214884392)
--(axis cs:102,0.6267491192668)
--(axis cs:103,0.625050562285401)
--(axis cs:104,0.622868125064527)
--(axis cs:105,0.626968034127212)
--(axis cs:106,0.627954770382101)
--(axis cs:107,0.628506598131383)
--(axis cs:108,0.627118028084677)
--(axis cs:109,0.626412203936531)
--(axis cs:110,0.628657599003241)
--(axis cs:111,0.629898568961992)
--(axis cs:112,0.62756429378879)
--(axis cs:113,0.627783681789124)
--(axis cs:114,0.631464429671443)
--(axis cs:115,0.630146501787447)
--(axis cs:116,0.629011490279592)
--(axis cs:117,0.632018555558037)
--(axis cs:118,0.629764467980312)
--(axis cs:119,0.628352066033116)
--(axis cs:120,0.630353214591966)
--(axis cs:121,0.628725976130384)
--(axis cs:122,0.631624986283775)
--(axis cs:123,0.631514038268498)
--(axis cs:124,0.6306516079757)
--(axis cs:125,0.631439476105792)
--(axis cs:126,0.629496894084478)
--(axis cs:127,0.628657261786824)
--(axis cs:128,0.630014784395693)
--(axis cs:129,0.631412780522707)
--(axis cs:130,0.62903588725731)
--(axis cs:131,0.629642502269975)
--(axis cs:132,0.628169309680572)
--(axis cs:133,0.633263355451479)
--(axis cs:134,0.632761530379251)
--(axis cs:135,0.630698218928652)
--(axis cs:136,0.632144853129068)
--(axis cs:137,0.6347997963921)
--(axis cs:138,0.631820227807321)
--(axis cs:139,0.632391382867409)
--(axis cs:140,0.630053675635788)
--(axis cs:141,0.6345481914533)
--(axis cs:142,0.633896886231899)
--(axis cs:143,0.63611133235981)
--(axis cs:144,0.629890269132831)
--(axis cs:145,0.635566584198607)
--(axis cs:146,0.628576663279325)
--(axis cs:147,0.634938684715984)
--(axis cs:148,0.636643313073342)
--(axis cs:149,0.631580459308306)
--(axis cs:150,0.632507208979434)
--(axis cs:151,0.628754420944341)
--(axis cs:152,0.6315717683309)
--(axis cs:153,0.632461179882001)
--(axis cs:154,0.630075303103019)
--(axis cs:155,0.629603864522394)
--(axis cs:156,0.63365035315453)
--(axis cs:157,0.628905994173638)
--(axis cs:158,0.631420032767349)
--(axis cs:159,0.632325039282977)
--(axis cs:160,0.634699448825923)
--(axis cs:161,0.628906249307995)
--(axis cs:162,0.634028215130963)
--(axis cs:163,0.632317645721511)
--(axis cs:164,0.631639146229844)
--(axis cs:165,0.633654195532129)
--(axis cs:166,0.633630622876152)
--(axis cs:167,0.627697675134691)
--(axis cs:168,0.634017849039077)
--(axis cs:169,0.632831054153166)
--(axis cs:170,0.628947940939308)
--(axis cs:171,0.635383965116629)
--(axis cs:172,0.633035754558305)
--(axis cs:173,0.632269906420394)
--(axis cs:174,0.631574093881335)
--(axis cs:175,0.633320262469579)
--(axis cs:176,0.63048195057644)
--(axis cs:177,0.631334729063768)
--(axis cs:178,0.630996854654675)
--(axis cs:179,0.631930888634423)
--(axis cs:180,0.637475599323504)
--(axis cs:181,0.631442795350732)
--(axis cs:182,0.632357199048232)
--(axis cs:183,0.632934348679155)
--(axis cs:184,0.633454046739783)
--(axis cs:185,0.636201061968657)
--(axis cs:186,0.638327608300973)
--(axis cs:187,0.635768201340401)
--(axis cs:188,0.638327178550632)
--(axis cs:189,0.631504634231852)
--(axis cs:190,0.635413026972906)
--(axis cs:191,0.635235836589538)
--(axis cs:192,0.635677416140584)
--(axis cs:193,0.636974589447042)
--(axis cs:194,0.634521135660197)
--(axis cs:195,0.634198285482004)
--(axis cs:196,0.637364145591719)
--(axis cs:197,0.63526005881535)
--(axis cs:198,0.633624699473627)
--(axis cs:199,0.637351890936123)
--(axis cs:200,0.636816787623434)
--(axis cs:200,0.643268264713939)
--(axis cs:200,0.643268264713939)
--(axis cs:199,0.64261855863243)
--(axis cs:198,0.642713673178984)
--(axis cs:197,0.642621970099745)
--(axis cs:196,0.642230418937408)
--(axis cs:195,0.641721867889451)
--(axis cs:194,0.6429635722634)
--(axis cs:193,0.643012855624511)
--(axis cs:192,0.64265414361329)
--(axis cs:191,0.643530861791439)
--(axis cs:190,0.643216101652042)
--(axis cs:189,0.644633088230706)
--(axis cs:188,0.642808438653058)
--(axis cs:187,0.643038535482503)
--(axis cs:186,0.641129080406552)
--(axis cs:185,0.642361081062833)
--(axis cs:184,0.644007541711384)
--(axis cs:183,0.645102397158846)
--(axis cs:182,0.643235528658531)
--(axis cs:181,0.644501625872174)
--(axis cs:180,0.642161529584023)
--(axis cs:179,0.64354807770436)
--(axis cs:178,0.643415470903235)
--(axis cs:177,0.64317114665146)
--(axis cs:176,0.642066413088634)
--(axis cs:175,0.643536694377397)
--(axis cs:174,0.643652777070706)
--(axis cs:173,0.642107356149107)
--(axis cs:172,0.641775499411444)
--(axis cs:171,0.641203364615545)
--(axis cs:170,0.642593494482631)
--(axis cs:169,0.6427596056888)
--(axis cs:168,0.641687949705508)
--(axis cs:167,0.643899951850284)
--(axis cs:166,0.642390429591614)
--(axis cs:165,0.64138327817612)
--(axis cs:164,0.642655053725106)
--(axis cs:163,0.642487636501656)
--(axis cs:162,0.641296722367778)
--(axis cs:161,0.642238860628386)
--(axis cs:160,0.640316129854709)
--(axis cs:159,0.640525333918986)
--(axis cs:158,0.640122703450387)
--(axis cs:157,0.642215536518905)
--(axis cs:156,0.640716421564198)
--(axis cs:155,0.643292365595732)
--(axis cs:154,0.642481022099905)
--(axis cs:153,0.640138092503738)
--(axis cs:152,0.641561782112247)
--(axis cs:151,0.641063761252573)
--(axis cs:150,0.640916331669797)
--(axis cs:149,0.641375713256077)
--(axis cs:148,0.639708609888172)
--(axis cs:147,0.639526616332258)
--(axis cs:146,0.641529748602099)
--(axis cs:145,0.63907249756242)
--(axis cs:144,0.641021041818274)
--(axis cs:143,0.638858008094638)
--(axis cs:142,0.639352184857376)
--(axis cs:141,0.638822678824343)
--(axis cs:140,0.64006130997167)
--(axis cs:139,0.639397325566171)
--(axis cs:138,0.639595657212209)
--(axis cs:137,0.638610806216265)
--(axis cs:136,0.638827778441757)
--(axis cs:135,0.640336421766838)
--(axis cs:134,0.638632076648542)
--(axis cs:133,0.637869505724697)
--(axis cs:132,0.640721178501386)
--(axis cs:131,0.639477114608115)
--(axis cs:130,0.63941770117137)
--(axis cs:129,0.63881428223651)
--(axis cs:128,0.638960296865573)
--(axis cs:127,0.639336996423025)
--(axis cs:126,0.638788655902968)
--(axis cs:125,0.638099509675901)
--(axis cs:124,0.638343071144469)
--(axis cs:123,0.637685042597992)
--(axis cs:122,0.637069749932282)
--(axis cs:121,0.637853392406168)
--(axis cs:120,0.638140335699507)
--(axis cs:119,0.638202957719215)
--(axis cs:118,0.637180986911477)
--(axis cs:117,0.636782134422137)
--(axis cs:116,0.63810621322894)
--(axis cs:115,0.637068120173955)
--(axis cs:114,0.637220124782229)
--(axis cs:113,0.637053829846159)
--(axis cs:112,0.63722827964039)
--(axis cs:111,0.636842636839812)
--(axis cs:110,0.636724295952553)
--(axis cs:109,0.637916446852867)
--(axis cs:108,0.637926488998924)
--(axis cs:107,0.635590780133961)
--(axis cs:106,0.637484310467688)
--(axis cs:105,0.63644027192845)
--(axis cs:104,0.63627399894951)
--(axis cs:103,0.63566622230819)
--(axis cs:102,0.636305043265148)
--(axis cs:101,0.636002794086754)
--(axis cs:100,0.636197984697621)
--(axis cs:99,0.635958906747259)
--(axis cs:98,0.635468190847611)
--(axis cs:97,0.635144068278536)
--(axis cs:96,0.635764724550587)
--(axis cs:95,0.635047862316571)
--(axis cs:94,0.634179210824809)
--(axis cs:93,0.635827685060708)
--(axis cs:92,0.633533821101864)
--(axis cs:91,0.634366011359994)
--(axis cs:90,0.634174011795211)
--(axis cs:89,0.634939884339563)
--(axis cs:88,0.634289884897471)
--(axis cs:87,0.634269986339169)
--(axis cs:86,0.633787840866084)
--(axis cs:85,0.634380033575826)
--(axis cs:84,0.632582259391747)
--(axis cs:83,0.633569565740031)
--(axis cs:82,0.633369586199673)
--(axis cs:81,0.633412691243716)
--(axis cs:80,0.633491782667566)
--(axis cs:79,0.633387012668437)
--(axis cs:78,0.632218474282352)
--(axis cs:77,0.633032985669202)
--(axis cs:76,0.631710243145787)
--(axis cs:75,0.632400760648659)
--(axis cs:74,0.630979986205678)
--(axis cs:73,0.630764962296895)
--(axis cs:72,0.63112064519807)
--(axis cs:71,0.629571489180983)
--(axis cs:70,0.632506848592153)
--(axis cs:69,0.630891933878826)
--(axis cs:68,0.629666082966782)
--(axis cs:67,0.629211052387721)
--(axis cs:66,0.630429113504329)
--(axis cs:65,0.630587136506745)
--(axis cs:64,0.629736690138697)
--(axis cs:63,0.629173942724484)
--(axis cs:62,0.630093422751437)
--(axis cs:61,0.628888896004959)
--(axis cs:60,0.627058987200963)
--(axis cs:59,0.627043756051958)
--(axis cs:58,0.629057787580792)
--(axis cs:57,0.627880180416009)
--(axis cs:56,0.626191004412626)
--(axis cs:55,0.626544516725909)
--(axis cs:54,0.625241981421312)
--(axis cs:53,0.626646394729427)
--(axis cs:52,0.625907012585029)
--(axis cs:51,0.624649278840331)
--(axis cs:50,0.623498503794399)
--(axis cs:49,0.623827260403685)
--(axis cs:48,0.623968938689884)
--(axis cs:47,0.62483726039442)
--(axis cs:46,0.62339977554142)
--(axis cs:45,0.62344059432548)
--(axis cs:44,0.623459470589944)
--(axis cs:43,0.622025006404282)
--(axis cs:42,0.620044877635064)
--(axis cs:41,0.620154086811435)
--(axis cs:40,0.620640469401464)
--(axis cs:39,0.619159045405972)
--(axis cs:38,0.61903432953364)
--(axis cs:37,0.618010747891012)
--(axis cs:36,0.617978945080796)
--(axis cs:35,0.617518768564477)
--(axis cs:34,0.617498532852055)
--(axis cs:33,0.616188958110281)
--(axis cs:32,0.61511232491221)
--(axis cs:31,0.616161156171422)
--(axis cs:30,0.61371709957339)
--(axis cs:29,0.614551957456933)
--(axis cs:28,0.611944753549675)
--(axis cs:27,0.611480607183024)
--(axis cs:26,0.609881293959148)
--(axis cs:25,0.608703422696133)
--(axis cs:24,0.609087960069436)
--(axis cs:23,0.608146371119465)
--(axis cs:22,0.605793139175123)
--(axis cs:21,0.604394404120046)
--(axis cs:20,0.603777552925001)
--(axis cs:19,0.601866201473779)
--(axis cs:18,0.600668200252202)
--(axis cs:17,0.598044617398348)
--(axis cs:16,0.595557209223248)
--(axis cs:15,0.593539762110804)
--(axis cs:14,0.590775984352351)
--(axis cs:13,0.58821547301491)
--(axis cs:12,0.585328045740561)
--(axis cs:11,0.581864238817238)
--(axis cs:10,0.578360677223306)
--(axis cs:9,0.573294755657426)
--(axis cs:8,0.567794447565183)
--(axis cs:7,0.560760475173147)
--(axis cs:6,0.55198039049612)
--(axis cs:5,0.540756130500454)
--(axis cs:4,0.524004727997359)
--(axis cs:3,0.496874931903185)
--(axis cs:2,0.455987609861265)
--(axis cs:1,0.374904344951708)
--(axis cs:0,0.0332499303005678)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.0178657608230751 \\
1	0.491026066843973 \\
2	0.531689493399488 \\
3	0.552349282873875 \\
4	0.563945225192029 \\
5	0.571665110439775 \\
6	0.57732045958487 \\
7	0.581639770212356 \\
8	0.585408382889186 \\
9	0.588373358991157 \\
10	0.590874373507842 \\
11	0.593175847102581 \\
12	0.595162755946794 \\
13	0.596812019313922 \\
14	0.598453359016391 \\
15	0.599869971520593 \\
16	0.601088191556018 \\
17	0.60219345492039 \\
18	0.603374583903682 \\
19	0.604254928074385 \\
20	0.605331598172347 \\
21	0.60596505288302 \\
22	0.606912421182012 \\
23	0.607693358916415 \\
24	0.608469090849589 \\
25	0.609123598388507 \\
26	0.609665110151163 \\
27	0.610354794434954 \\
28	0.610773129406158 \\
29	0.61139670815194 \\
30	0.611885741509889 \\
31	0.612401607994828 \\
32	0.612830162841167 \\
33	0.613129110245043 \\
34	0.613603062236138 \\
35	0.614164363801765 \\
36	0.614334353813144 \\
37	0.614551922978397 \\
38	0.615097952134301 \\
39	0.615467827593881 \\
40	0.615833952278612 \\
41	0.616167043379049 \\
42	0.616444937794973 \\
43	0.616710239414963 \\
44	0.617067176953457 \\
45	0.617275904097625 \\
46	0.617604976225127 \\
47	0.617897646056408 \\
48	0.618030009828686 \\
49	0.618292975916246 \\
50	0.618410641245865 \\
51	0.618832038401417 \\
52	0.619070583467849 \\
53	0.61911464140746 \\
54	0.619409875795602 \\
55	0.619740708142376 \\
56	0.619740861255016 \\
57	0.619888956769231 \\
58	0.620177033523623 \\
59	0.620304650781257 \\
60	0.620599962182022 \\
61	0.62058955040845 \\
62	0.620890449901517 \\
63	0.620837473601245 \\
64	0.621223463886662 \\
65	0.621082717990191 \\
66	0.621353722565482 \\
67	0.62165163636778 \\
68	0.621744497923189 \\
69	0.621847693697688 \\
70	0.622027712929192 \\
71	0.622103157596725 \\
72	0.62211774167832 \\
73	0.622398889709318 \\
74	0.622534928418803 \\
75	0.622739023985475 \\
76	0.622844555041436 \\
77	0.62294625873771 \\
78	0.622986105412387 \\
79	0.623143808756148 \\
80	0.623176153156746 \\
81	0.623302583888387 \\
82	0.623258487727653 \\
83	0.623621511573426 \\
84	0.623690373310062 \\
85	0.623739559878573 \\
86	0.623810449793008 \\
87	0.62397749304201 \\
88	0.624094583560405 \\
89	0.624126124581652 \\
90	0.624204057494989 \\
91	0.624454201060619 \\
92	0.624447425883352 \\
93	0.624413626792899 \\
94	0.624618641024001 \\
95	0.624528306203596 \\
96	0.624584612566889 \\
97	0.624704306268236 \\
98	0.624813091127496 \\
99	0.624827444992567 \\
100	0.625058105482439 \\
101	0.625158469175038 \\
102	0.625279464311007 \\
103	0.625190889898099 \\
104	0.625399425788359 \\
105	0.625440688903252 \\
106	0.62543961751404 \\
107	0.625313875692313 \\
108	0.625575655356549 \\
109	0.625680153096121 \\
110	0.625763253481194 \\
111	0.625772516972711 \\
112	0.625897875630684 \\
113	0.62575670800711 \\
114	0.62591797135093 \\
115	0.626062813341332 \\
116	0.626048574259407 \\
117	0.626083100190003 \\
118	0.626257339550548 \\
119	0.626201798875936 \\
120	0.626314143507104 \\
121	0.626365320693933 \\
122	0.62651674636243 \\
123	0.626617110151994 \\
124	0.626708746401317 \\
125	0.626669702661095 \\
126	0.626727770293158 \\
127	0.626889990436974 \\
128	0.626820134181155 \\
129	0.626798966290278 \\
130	0.62682044023532 \\
131	0.626940669739646 \\
132	0.626815808435376 \\
133	0.626922602950101 \\
134	0.626931827872564 \\
135	0.626999043317503 \\
136	0.62715923414276 \\
137	0.62714694729262 \\
138	0.627104880279331 \\
139	0.62716765569728 \\
140	0.627353148363423 \\
141	0.627355751129999 \\
142	0.627468516564255 \\
143	0.627460478510012 \\
144	0.62736830610978 \\
145	0.627559770511098 \\
146	0.627622698283081 \\
147	0.627608038283991 \\
148	0.627682602742072 \\
149	0.627711770637184 \\
150	0.627671617240997 \\
151	0.62777178938309 \\
152	0.627774660410493 \\
153	0.627895731829 \\
154	0.627917627044842 \\
155	0.627910813549489 \\
156	0.627891636339671 \\
157	0.628059368281843 \\
158	0.628084133749373 \\
159	0.628023885094948 \\
160	0.628113109837308 \\
161	0.628288726772418 \\
162	0.628211406560606 \\
163	0.628304229615408 \\
164	0.628308669876254 \\
165	0.628359885249982 \\
166	0.628334430644387 \\
167	0.628152995041113 \\
168	0.628365856180921 \\
169	0.628383119328741 \\
170	0.628388899730153 \\
171	0.628565894701835 \\
172	0.628497722308601 \\
173	0.628556784591036 \\
174	0.628465913682463 \\
175	0.628615846673838 \\
176	0.628699100268515 \\
177	0.628695004693629 \\
178	0.628525741847508 \\
179	0.62873102381469 \\
180	0.628728306418971 \\
181	0.628701894996269 \\
182	0.628765473542601 \\
183	0.628988363634456 \\
184	0.628850602972451 \\
185	0.628924248680544 \\
186	0.628872229653682 \\
187	0.628935693548056 \\
188	0.628869932964088 \\
189	0.62883460245064 \\
190	0.629049454322842 \\
191	0.628980746292041 \\
192	0.629170219989484 \\
193	0.629203253710669 \\
194	0.629113377925882 \\
195	0.629249492997758 \\
196	0.629340899190264 \\
197	0.629145301586133 \\
198	0.629275292061162 \\
199	0.629279693524803 \\
200	0.629220516316628 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.0178657608230751 \\
1	0.333489186892099 \\
2	0.428992344334935 \\
3	0.472952344004047 \\
4	0.500591119767376 \\
5	0.518189053355792 \\
6	0.53088685228779 \\
7	0.540473110527513 \\
8	0.548132019408011 \\
9	0.554760076874181 \\
10	0.559855196453168 \\
11	0.564344995295602 \\
12	0.567948516966624 \\
13	0.571351234707536 \\
14	0.574453320948131 \\
15	0.576889837586709 \\
16	0.57913665110985 \\
17	0.581377186490018 \\
18	0.583252172709652 \\
19	0.584926736816835 \\
20	0.58660168456689 \\
21	0.588222966604826 \\
22	0.589363215665498 \\
23	0.590862890156833 \\
24	0.592114334711047 \\
25	0.593418794636521 \\
26	0.594219866124066 \\
27	0.595437626793054 \\
28	0.59649818182562 \\
29	0.597271502616873 \\
30	0.598025569368207 \\
31	0.598937492958096 \\
32	0.599822239390971 \\
33	0.600414277663071 \\
34	0.600985990255073 \\
35	0.602092823120966 \\
36	0.602636784651633 \\
37	0.603201110243227 \\
38	0.603720229789971 \\
39	0.604349320687746 \\
40	0.604887616925262 \\
41	0.605626411728882 \\
42	0.606207234465905 \\
43	0.606629282441436 \\
44	0.607069894640069 \\
45	0.607499445186277 \\
46	0.607812746563597 \\
47	0.608517091188704 \\
48	0.608767502421968 \\
49	0.609359578932301 \\
50	0.609655234682503 \\
51	0.610237205889807 \\
52	0.610529340026481 \\
53	0.610875827889693 \\
54	0.611241415972915 \\
55	0.611606201144497 \\
56	0.612005550359425 \\
57	0.612421588766518 \\
58	0.612677703479831 \\
59	0.612980516960746 \\
60	0.613332937767631 \\
61	0.613588095515539 \\
62	0.614061665141411 \\
63	0.61436868908873 \\
64	0.614434564621255 \\
65	0.615034871158417 \\
66	0.614904076625286 \\
67	0.615175157985049 \\
68	0.615555865907213 \\
69	0.615772363745995 \\
70	0.615925359070016 \\
71	0.61616734954729 \\
72	0.616525014410749 \\
73	0.616738297049509 \\
74	0.616881569384388 \\
75	0.617196593643946 \\
76	0.617406698391198 \\
77	0.617555292040537 \\
78	0.617911311137049 \\
79	0.618213550217414 \\
80	0.618380210496592 \\
81	0.618492822806801 \\
82	0.61885370342355 \\
83	0.618913990555768 \\
84	0.619153377929943 \\
85	0.619452325510636 \\
86	0.619507827947014 \\
87	0.619698985900605 \\
88	0.619742430442828 \\
89	0.620078239298323 \\
90	0.62008922490777 \\
91	0.620427751312986 \\
92	0.620616880643881 \\
93	0.620568383122175 \\
94	0.620778220024976 \\
95	0.620939751241766 \\
96	0.621177646007264 \\
97	0.621195330277584 \\
98	0.62123410506682 \\
99	0.621477627109683 \\
100	0.621790583932229 \\
101	0.621806851448625 \\
102	0.622021091035679 \\
103	0.622152727505807 \\
104	0.622399999844401 \\
105	0.622471234387758 \\
106	0.622485129160174 \\
107	0.622841071831553 \\
108	0.62269542577164 \\
109	0.622932287055339 \\
110	0.62304409585501 \\
111	0.623162909078826 \\
112	0.623361646159414 \\
113	0.623356440580633 \\
114	0.623464727219212 \\
115	0.623747559694582 \\
116	0.623898181590167 \\
117	0.623982889903219 \\
118	0.62410675595822 \\
119	0.624287502092608 \\
120	0.624130449734236 \\
121	0.624193301417611 \\
122	0.624549856522437 \\
123	0.624411330582422 \\
124	0.624688421231138 \\
125	0.624921033525011 \\
126	0.625020822782836 \\
127	0.624855617222033 \\
128	0.625261090925436 \\
129	0.625321722504054 \\
130	0.62539085178284 \\
131	0.625512880337866 \\
132	0.625552344527541 \\
133	0.62569397118103 \\
134	0.62562794246742 \\
135	0.62569852661288 \\
136	0.625850679515081 \\
137	0.626090755970284 \\
138	0.625900478699561 \\
139	0.626164937886325 \\
140	0.626235559933494 \\
141	0.626297837176391 \\
142	0.626610105111838 \\
143	0.62665733960827 \\
144	0.626551196324198 \\
145	0.626685894739115 \\
146	0.626874640997517 \\
147	0.626748287033236 \\
148	0.626835023803574 \\
149	0.62698223927945 \\
150	0.62713642128917 \\
151	0.627257071870366 \\
152	0.627213090709522 \\
153	0.627335081351431 \\
154	0.627530181812898 \\
155	0.627566545654142 \\
156	0.627605473732834 \\
157	0.627680229758532 \\
158	0.6276916363707 \\
159	0.627668325233688 \\
160	0.62771138759321 \\
161	0.627995904421692 \\
162	0.628061397012911 \\
163	0.628086201140755 \\
164	0.628128497783077 \\
165	0.628249990255639 \\
166	0.628234220366729 \\
167	0.628281875540765 \\
168	0.628519234326468 \\
169	0.628354985343212 \\
170	0.628541511941755 \\
171	0.628457301307523 \\
172	0.628746449747724 \\
173	0.628722985726224 \\
174	0.628851827879271 \\
175	0.628979598306583 \\
176	0.62874622010158 \\
177	0.628797167305741 \\
178	0.629011253238295 \\
179	0.629087310995211 \\
180	0.629249416082099 \\
181	0.629195674652118 \\
182	0.629259444891551 \\
183	0.629406507174935 \\
184	0.629213129207848 \\
185	0.62938821038561 \\
186	0.629670392371821 \\
187	0.629511731885837 \\
188	0.629685780117957 \\
189	0.629730870638167 \\
190	0.629508669923938 \\
191	0.629783961944033 \\
192	0.629980976199419 \\
193	0.629905798965664 \\
194	0.6299454931266 \\
195	0.630151349408775 \\
196	0.630105071889156 \\
197	0.630110277553494 \\
198	0.630083215499038 \\
199	0.630372095718338 \\
200	0.630246392334477 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.0178657608230751 \\
1	0.37264133971844 \\
2	0.453083444525751 \\
3	0.494927272725333 \\
4	0.522514794930887 \\
5	0.539919234676794 \\
6	0.550817914211579 \\
7	0.560139292113519 \\
8	0.567092746832724 \\
9	0.571835713030049 \\
10	0.576779445455405 \\
11	0.58083326319188 \\
12	0.583769990547992 \\
13	0.586714947719893 \\
14	0.589219100777612 \\
15	0.592441722676515 \\
16	0.593950315924923 \\
17	0.595278545572427 \\
18	0.595192727840118 \\
19	0.598648459631861 \\
20	0.599000688959537 \\
21	0.600485282640138 \\
22	0.601728268011905 \\
23	0.604398048249158 \\
24	0.605070621918833 \\
25	0.605588057651474 \\
26	0.607230316146709 \\
27	0.607465837295546 \\
28	0.608683062677748 \\
29	0.607523981118887 \\
30	0.609168689299428 \\
31	0.610513760724136 \\
32	0.612386602816399 \\
33	0.612791655331707 \\
34	0.61217929190711 \\
35	0.61253098543466 \\
36	0.614774047812206 \\
37	0.616011291919142 \\
38	0.614672650766145 \\
39	0.616875751346492 \\
40	0.615767311128703 \\
41	0.617612861078322 \\
42	0.61738556952853 \\
43	0.618608038439705 \\
44	0.617114602775095 \\
45	0.617124133825873 \\
46	0.620103234765632 \\
47	0.620421511967216 \\
48	0.620067789623041 \\
49	0.620695770211767 \\
50	0.622108708394772 \\
51	0.620443559865062 \\
52	0.621750277577405 \\
53	0.621367387794422 \\
54	0.623039770308864 \\
55	0.621851291850423 \\
56	0.62298051692082 \\
57	0.623083100438688 \\
58	0.622370105149073 \\
59	0.622496957174329 \\
60	0.622093779801182 \\
61	0.625009645953703 \\
62	0.623960038229609 \\
63	0.624287196032739 \\
64	0.623900210335494 \\
65	0.624589512208432 \\
66	0.624959808610843 \\
67	0.625722564378994 \\
68	0.62486112956225 \\
69	0.625724363806145 \\
70	0.626474985779758 \\
71	0.626907176971435 \\
72	0.626657990394026 \\
73	0.628291559861037 \\
74	0.626069052795474 \\
75	0.626053511913884 \\
76	0.627197205632497 \\
77	0.626614545332758 \\
78	0.627112880420457 \\
79	0.626827176974721 \\
80	0.627663732014204 \\
81	0.629243751216733 \\
82	0.628360497492352 \\
83	0.627706219967473 \\
84	0.628476708505713 \\
85	0.629447081060501 \\
86	0.628507712982488 \\
87	0.629311158103806 \\
88	0.629137760902706 \\
89	0.628029971339486 \\
90	0.629361531112753 \\
91	0.630355444901298 \\
92	0.630282258439863 \\
93	0.629729033275084 \\
94	0.632710660564842 \\
95	0.630512650549127 \\
96	0.630957090637901 \\
97	0.630868976201737 \\
98	0.630575311183929 \\
99	0.631826028647035 \\
100	0.630815502370944 \\
101	0.631039004485573 \\
102	0.631527081265974 \\
103	0.630358392296796 \\
104	0.629571062007019 \\
105	0.631704153027831 \\
106	0.632719540424895 \\
107	0.632048689132672 \\
108	0.632522258541801 \\
109	0.632164325394699 \\
110	0.632690947477897 \\
111	0.633370602900902 \\
112	0.63239628671459 \\
113	0.632418755817642 \\
114	0.634342277226836 \\
115	0.633607310980701 \\
116	0.633558851754266 \\
117	0.634400344990087 \\
118	0.633472727445894 \\
119	0.633277511876166 \\
120	0.634246775145736 \\
121	0.633289684268276 \\
122	0.634347368108028 \\
123	0.634599540433245 \\
124	0.634497339560084 \\
125	0.634769492890846 \\
126	0.634142774993723 \\
127	0.633997129104925 \\
128	0.634487540630633 \\
129	0.635113531379608 \\
130	0.63422679421434 \\
131	0.634559808439045 \\
132	0.634445244090979 \\
133	0.635566430588088 \\
134	0.635696803513897 \\
135	0.635517320347745 \\
136	0.635486315785412 \\
137	0.636705301304183 \\
138	0.635707942509765 \\
139	0.63589435421679 \\
140	0.635057492803729 \\
141	0.636685435138821 \\
142	0.636624535544637 \\
143	0.637484670227224 \\
144	0.635455655475553 \\
145	0.637319540880514 \\
146	0.635053205940712 \\
147	0.637232650524121 \\
148	0.638175961480757 \\
149	0.636478086282192 \\
150	0.636711770324616 \\
151	0.634909091098457 \\
152	0.636566775221574 \\
153	0.636299636192869 \\
154	0.636278162601462 \\
155	0.636448115059063 \\
156	0.637183387359364 \\
157	0.635560765346272 \\
158	0.635771368108868 \\
159	0.636425186600982 \\
160	0.637507789340316 \\
161	0.635572554968191 \\
162	0.63766246874937 \\
163	0.637402641111584 \\
164	0.637147099977475 \\
165	0.637518736854124 \\
166	0.638010526233883 \\
167	0.635798813492488 \\
168	0.637852899372293 \\
169	0.637795329920983 \\
170	0.635770717710969 \\
171	0.638293664866087 \\
172	0.637405626984875 \\
173	0.63718863128475 \\
174	0.63761343547602 \\
175	0.638428478423488 \\
176	0.636274181832537 \\
177	0.637252937857614 \\
178	0.637206162778955 \\
179	0.637739483169391 \\
180	0.639818564453764 \\
181	0.637972210611453 \\
182	0.637796363853382 \\
183	0.639018372919 \\
184	0.638730794225583 \\
185	0.639281071515745 \\
186	0.639728344353762 \\
187	0.639403368411452 \\
188	0.640567808601845 \\
189	0.638068861231279 \\
190	0.639314564312474 \\
191	0.639383349190488 \\
192	0.639165779876937 \\
193	0.639993722535777 \\
194	0.638742353961799 \\
195	0.637960076685728 \\
196	0.639797282264563 \\
197	0.638941014457547 \\
198	0.638169186326305 \\
199	0.639985224784276 \\
200	0.640042526168686 \\
};
\end{groupplot}

%\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.05!(current bounding box.north west)$})[
%  anchor=north,
%  text=white!15.0!black,
%  rotate=0.0
%]{ Benchmark Set Large};
\end{tikzpicture}

==> fig/benchmark_small.tex <==
\pgfplotsset{every axis/.append style={label style={font=\tiny}, tick label style={font=\tiny}, legend style={font=\tiny, line width=1pt}}}% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.686274509803922,0.701960784313725,0.717647058823529}


\begin{groupplot}[group style={group size=4 by 4, horizontal sep=.8cm, vertical sep=0.4cm }]
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize P1 Quadratic Deep},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Test\\Loss,
ymajorticks=true,
ymin=86, ymax=90,
%ymode=log,
ytick={86, 88, 90},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,353.446764264788)
--(axis cs:0,353.446764264788)
--(axis cs:1,141.600875647307)
--(axis cs:2,110.632089096263)
--(axis cs:3,119.803181728362)
--(axis cs:4,107.572800437939)
--(axis cs:5,101.271678518389)
--(axis cs:6,101.130002625404)
--(axis cs:7,98.2655031032441)
--(axis cs:8,96.8133480935339)
--(axis cs:9,95.8426622378012)
--(axis cs:10,94.643255204946)
--(axis cs:11,93.8700256276199)
--(axis cs:12,93.1332268841414)
--(axis cs:13,92.5256910912274)
--(axis cs:14,91.9976998890265)
--(axis cs:15,91.5139008938736)
--(axis cs:16,91.10184506372)
--(axis cs:17,90.7364968216457)
--(axis cs:18,90.4088403039267)
--(axis cs:19,90.1170991473622)
--(axis cs:20,89.8547217811044)
--(axis cs:21,89.6193607930726)
--(axis cs:22,89.4081803579836)
--(axis cs:23,89.2163479459121)
--(axis cs:24,89.0430425518023)
--(axis cs:25,88.8861171545071)
--(axis cs:26,88.7433842448857)
--(axis cs:27,88.6135714627543)
--(axis cs:28,88.4952397868421)
--(axis cs:29,88.3872765934453)
--(axis cs:30,88.2886378420363)
--(axis cs:31,88.1983598127709)
--(axis cs:32,88.1156870539355)
--(axis cs:33,88.0398871196053)
--(axis cs:34,87.9703180202499)
--(axis cs:35,87.9064086977567)
--(axis cs:36,87.8476590309936)
--(axis cs:37,87.7936053806175)
--(axis cs:38,87.7438319390912)
--(axis cs:39,87.6979726838382)
--(axis cs:40,87.6556861773767)
--(axis cs:41,87.6166677658518)
--(axis cs:42,87.5806402144635)
--(axis cs:43,87.5473506138697)
--(axis cs:44,87.516568614653)
--(axis cs:45,87.4880833488785)
--(axis cs:46,87.4617056969348)
--(axis cs:47,87.4372632345396)
--(axis cs:48,87.4145935786599)
--(axis cs:49,87.3935518232117)
--(axis cs:50,87.3740064973934)
--(axis cs:51,87.3558366022121)
--(axis cs:52,87.3389328501108)
--(axis cs:53,87.32319067016)
--(axis cs:54,87.308521064829)
--(axis cs:55,87.2948358944396)
--(axis cs:56,87.2820631036237)
--(axis cs:57,87.2701310249157)
--(axis cs:58,87.258972069267)
--(axis cs:59,87.2485303524628)
--(axis cs:60,87.2387496736403)
--(axis cs:61,87.2295809913665)
--(axis cs:62,87.2209808629821)
--(axis cs:63,87.2129059549495)
--(axis cs:64,87.2053177000863)
--(axis cs:65,87.1981825092771)
--(axis cs:66,87.1914665238601)
--(axis cs:67,87.1851416309149)
--(axis cs:68,87.1791777369757)
--(axis cs:69,87.1735539998494)
--(axis cs:70,87.1682450673023)
--(axis cs:71,87.1632271226809)
--(axis cs:72,87.1584847771609)
--(axis cs:73,87.1539987676278)
--(axis cs:74,87.1497487344788)
--(axis cs:75,87.1457239275876)
--(axis cs:76,87.1419046732908)
--(axis cs:77,87.138285533915)
--(axis cs:78,87.1348466979773)
--(axis cs:79,87.1315807835274)
--(axis cs:80,87.1284733584501)
--(axis cs:81,87.1255211315571)
--(axis cs:82,87.1227094334521)
--(axis cs:83,87.1200302082556)
--(axis cs:84,87.1174772831711)
--(axis cs:85,87.115041034918)
--(axis cs:86,87.1127182554192)
--(axis cs:87,87.1104981379222)
--(axis cs:88,87.1083786612317)
--(axis cs:89,87.1063499347355)
--(axis cs:90,87.1044116665483)
--(axis cs:91,87.1025558910004)
--(axis cs:92,87.1007793868273)
--(axis cs:93,87.0990754077556)
--(axis cs:94,87.0974419204432)
--(axis cs:95,87.0958757933787)
--(axis cs:96,87.0943724588398)
--(axis cs:97,87.0929298805737)
--(axis cs:98,87.0915416524451)
--(axis cs:99,87.0902078858793)
--(axis cs:100,87.0889277998667)
--(axis cs:100,87.134832750496)
--(axis cs:100,87.134832750496)
--(axis cs:99,87.136027204104)
--(axis cs:98,87.1372717369243)
--(axis cs:97,87.1385684017226)
--(axis cs:96,87.1399231954571)
--(axis cs:95,87.1413377773523)
--(axis cs:94,87.1428125089652)
--(axis cs:93,87.1443541576741)
--(axis cs:92,87.1459661314483)
--(axis cs:91,87.1476511925655)
--(axis cs:90,87.1494152377486)
--(axis cs:89,87.1512585334565)
--(axis cs:88,87.1531925144798)
--(axis cs:87,87.1552186327948)
--(axis cs:86,87.1573424745613)
--(axis cs:85,87.159570519909)
--(axis cs:84,87.1619078748228)
--(axis cs:83,87.1643635382567)
--(axis cs:82,87.1669431457192)
--(axis cs:81,87.1696566551338)
--(axis cs:80,87.1725077816866)
--(axis cs:79,87.175512155577)
--(axis cs:78,87.1786752049245)
--(axis cs:77,87.182005821763)
--(axis cs:76,87.1855197303086)
--(axis cs:75,87.1892274186736)
--(axis cs:74,87.1931432856105)
--(axis cs:73,87.197277521086)
--(axis cs:72,87.2016468407939)
--(axis cs:71,87.2062707759658)
--(axis cs:70,87.2111662486157)
--(axis cs:69,87.2163483874972)
--(axis cs:68,87.2218441659261)
--(axis cs:67,87.2276737900533)
--(axis cs:66,87.2338626300182)
--(axis cs:65,87.2404361779439)
--(axis cs:64,87.2474258301872)
--(axis cs:63,87.2548618150003)
--(axis cs:62,87.2627807336976)
--(axis cs:61,87.2712183511977)
--(axis cs:60,87.2802167831817)
--(axis cs:59,87.2898232677939)
--(axis cs:58,87.3000864198513)
--(axis cs:57,87.3110579399281)
--(axis cs:56,87.3227998724505)
--(axis cs:55,87.3353745460598)
--(axis cs:54,87.3488528539768)
--(axis cs:53,87.3633175085509)
--(axis cs:52,87.3788447290605)
--(axis cs:51,87.3955360348554)
--(axis cs:50,87.4134887069872)
--(axis cs:49,87.4328192879769)
--(axis cs:48,87.4536474317335)
--(axis cs:47,87.4761104401256)
--(axis cs:46,87.5003583376634)
--(axis cs:45,87.5265550614172)
--(axis cs:44,87.5548769594263)
--(axis cs:43,87.5855257550616)
--(axis cs:42,87.618719570344)
--(axis cs:41,87.654698680507)
--(axis cs:40,87.693728103106)
--(axis cs:39,87.7360995381902)
--(axis cs:38,87.7821345962046)
--(axis cs:37,87.8321943979121)
--(axis cs:36,87.886662345262)
--(axis cs:35,87.9459832264202)
--(axis cs:34,88.0106464224119)
--(axis cs:33,88.0811713171971)
--(axis cs:32,88.1581548039746)
--(axis cs:31,88.2422928710321)
--(axis cs:30,88.3343139925061)
--(axis cs:29,88.4350097399113)
--(axis cs:28,88.545362542957)
--(axis cs:27,88.6664709130827)
--(axis cs:26,88.7995561673632)
--(axis cs:25,88.9457970387825)
--(axis cs:24,89.106745133047)
--(axis cs:23,89.2849828384768)
--(axis cs:22,89.4817965794467)
--(axis cs:21,89.6987768935206)
--(axis cs:20,89.9408457586556)
--(axis cs:19,90.2101018239687)
--(axis cs:18,90.5110994456548)
--(axis cs:17,90.8465851049726)
--(axis cs:16,91.2204366919999)
--(axis cs:15,91.6453402647481)
--(axis cs:14,92.1377831170421)
--(axis cs:13,92.6745443300896)
--(axis cs:12,93.2960930970249)
--(axis cs:11,94.027309315879)
--(axis cs:10,94.8176245296383)
--(axis cs:9,96.0309984764845)
--(axis cs:8,96.9612826437708)
--(axis cs:7,98.4573022469233)
--(axis cs:6,101.332210727345)
--(axis cs:5,101.437002424691)
--(axis cs:4,108.009429612285)
--(axis cs:3,120.352250400544)
--(axis cs:2,111.025154904853)
--(axis cs:1,142.048250678028)
--(axis cs:0,353.446764264788)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,353.446764264788)
--(axis cs:0,353.446764264788)
--(axis cs:1,268.844853092004)
--(axis cs:2,136.818246889434)
--(axis cs:3,154.499298698146)
--(axis cs:4,201.37416970362)
--(axis cs:5,216.899656266797)
--(axis cs:6,184.273842626916)
--(axis cs:7,137.194552532311)
--(axis cs:8,166.83901723893)
--(axis cs:9,169.062320052666)
--(axis cs:10,133.892008290954)
--(axis cs:11,156.61120239915)
--(axis cs:12,170.271356110967)
--(axis cs:13,146.162362632237)
--(axis cs:14,119.79237334359)
--(axis cs:15,112.520834801737)
--(axis cs:16,136.823285405679)
--(axis cs:17,155.024181548989)
--(axis cs:18,131.735270189098)
--(axis cs:19,101.616625553583)
--(axis cs:20,111.081397603344)
--(axis cs:21,126.175614896636)
--(axis cs:22,125.672448960365)
--(axis cs:23,117.967467246386)
--(axis cs:24,100.905485558301)
--(axis cs:25,104.705703341807)
--(axis cs:26,112.614235192522)
--(axis cs:27,106.491632761074)
--(axis cs:28,108.827315780505)
--(axis cs:29,108.22756692458)
--(axis cs:30,102.411173836076)
--(axis cs:31,98.2602154991013)
--(axis cs:32,98.0797435787822)
--(axis cs:33,104.034490667481)
--(axis cs:34,105.37691908374)
--(axis cs:35,98.0419420610018)
--(axis cs:36,90.4216215733903)
--(axis cs:37,96.1905742501198)
--(axis cs:38,101.281469841564)
--(axis cs:39,96.7050272908704)
--(axis cs:40,95.55485964983)
--(axis cs:41,91.7787738586622)
--(axis cs:42,92.1343112069013)
--(axis cs:43,95.374964546037)
--(axis cs:44,92.6255078856088)
--(axis cs:45,94.0018352861187)
--(axis cs:46,93.3001006687488)
--(axis cs:47,89.7604017971508)
--(axis cs:48,90.5945994020105)
--(axis cs:49,92.4194554501873)
--(axis cs:50,92.5329840535785)
--(axis cs:51,90.6526220673489)
--(axis cs:52,89.5039808754464)
--(axis cs:53,89.0160483069567)
--(axis cs:54,90.3245181151092)
--(axis cs:55,90.8791376058124)
--(axis cs:56,89.3864246181484)
--(axis cs:57,89.676237869632)
--(axis cs:58,88.6315492397385)
--(axis cs:59,88.6027726834299)
--(axis cs:60,89.4580036616481)
--(axis cs:61,88.9684694049697)
--(axis cs:62,89.3604303531568)
--(axis cs:63,88.0927091793557)
--(axis cs:64,87.9349833640113)
--(axis cs:65,88.6044541250726)
--(axis cs:66,88.4849676677747)
--(axis cs:67,88.97448013695)
--(axis cs:68,87.7098551408984)
--(axis cs:69,87.6686021836061)
--(axis cs:70,88.0188107329916)
--(axis cs:71,87.9172959948808)
--(axis cs:72,88.4828051976705)
--(axis cs:73,87.3763117550241)
--(axis cs:74,87.6037778153797)
--(axis cs:75,87.8604878715702)
--(axis cs:76,87.3347739037051)
--(axis cs:77,87.9360717374024)
--(axis cs:78,87.4539681476533)
--(axis cs:79,87.5319565455304)
--(axis cs:80,87.6147779270258)
--(axis cs:81,87.0650541233134)
--(axis cs:82,87.5308990859429)
--(axis cs:83,87.6405128464381)
--(axis cs:84,87.4274074779742)
--(axis cs:85,87.2268734522444)
--(axis cs:86,87.1864396647178)
--(axis cs:87,87.3767102963177)
--(axis cs:88,87.4308911998143)
--(axis cs:89,87.3202104235038)
--(axis cs:90,87.0926184390108)
--(axis cs:91,87.257464657608)
--(axis cs:92,87.2388124304954)
--(axis cs:93,87.2115658902185)
--(axis cs:94,87.2183859851675)
--(axis cs:95,87.1195900008898)
--(axis cs:96,87.3078110133199)
--(axis cs:97,87.0219259863158)
--(axis cs:98,87.1356532938884)
--(axis cs:99,87.2636480858937)
--(axis cs:100,87.0211502955535)
--(axis cs:100,87.0689317095386)
--(axis cs:100,87.0689317095386)
--(axis cs:99,87.3650748406549)
--(axis cs:98,87.1900614713878)
--(axis cs:97,87.0871606225709)
--(axis cs:96,87.3754609942136)
--(axis cs:95,87.1722410973943)
--(axis cs:94,87.3387769263839)
--(axis cs:93,87.3017480571866)
--(axis cs:92,87.3259336632547)
--(axis cs:91,87.3244037593144)
--(axis cs:90,87.1550345412487)
--(axis cs:89,87.446996912922)
--(axis cs:88,87.5417532791199)
--(axis cs:87,87.482688245814)
--(axis cs:86,87.2340160499167)
--(axis cs:85,87.2906687056099)
--(axis cs:84,87.5464842979745)
--(axis cs:83,87.7702851446333)
--(axis cs:82,87.6783808735995)
--(axis cs:81,87.1165058480873)
--(axis cs:80,87.7140866882783)
--(axis cs:79,87.6529839015957)
--(axis cs:78,87.5843625844198)
--(axis cs:77,88.1293256886578)
--(axis cs:76,87.433034411027)
--(axis cs:75,87.9683396866748)
--(axis cs:74,87.700672301459)
--(axis cs:73,87.4928661450178)
--(axis cs:72,88.7093572343189)
--(axis cs:71,88.0471011085651)
--(axis cs:70,88.1456256073405)
--(axis cs:69,87.755784849039)
--(axis cs:68,87.825008576317)
--(axis cs:67,89.2067707349808)
--(axis cs:66,88.6390686307047)
--(axis cs:65,88.78741076053)
--(axis cs:64,88.0758534279808)
--(axis cs:63,88.1794620591349)
--(axis cs:62,89.5370648076272)
--(axis cs:61,89.1591123821397)
--(axis cs:60,89.757365426661)
--(axis cs:59,88.8072669458252)
--(axis cs:58,88.7610530813413)
--(axis cs:57,89.8042679374272)
--(axis cs:56,89.6600586669381)
--(axis cs:55,91.3249927304041)
--(axis cs:54,90.6435105801336)
--(axis cs:53,89.2539463742654)
--(axis cs:52,89.6429104732562)
--(axis cs:51,91.0571725493503)
--(axis cs:50,93.102287727253)
--(axis cs:49,92.7987744430884)
--(axis cs:48,90.9933627213154)
--(axis cs:47,89.9393732447019)
--(axis cs:46,93.7435000131011)
--(axis cs:45,94.6152493260465)
--(axis cs:44,93.0084937100245)
--(axis cs:43,95.8465032622777)
--(axis cs:42,92.3395509234001)
--(axis cs:41,92.1730857517591)
--(axis cs:40,96.0523091472543)
--(axis cs:39,97.0248210803628)
--(axis cs:38,101.939653336101)
--(axis cs:37,96.4327666835437)
--(axis cs:36,90.5360734339339)
--(axis cs:35,98.5427662345478)
--(axis cs:34,105.827306510916)
--(axis cs:33,104.849442263601)
--(axis cs:32,98.4754413577412)
--(axis cs:31,98.9403019918306)
--(axis cs:30,103.043030832241)
--(axis cs:29,108.801843955373)
--(axis cs:28,109.941315418923)
--(axis cs:27,107.050410216395)
--(axis cs:26,113.737257988979)
--(axis cs:25,105.40417018463)
--(axis cs:24,101.722493829255)
--(axis cs:23,119.407174172071)
--(axis cs:22,126.738833824234)
--(axis cs:21,127.622043097225)
--(axis cs:20,111.616354777027)
--(axis cs:19,102.29028645988)
--(axis cs:18,133.208351201108)
--(axis cs:17,156.576782806479)
--(axis cs:16,138.752371158216)
--(axis cs:15,113.307843874323)
--(axis cs:14,121.039637852002)
--(axis cs:13,147.37007188576)
--(axis cs:12,171.949260692884)
--(axis cs:11,159.060232275794)
--(axis cs:10,134.630848503131)
--(axis cs:9,171.025667792618)
--(axis cs:8,167.509476500606)
--(axis cs:7,138.989957180998)
--(axis cs:6,187.305013923028)
--(axis cs:5,217.862260411495)
--(axis cs:4,204.705812944957)
--(axis cs:3,155.39753314128)
--(axis cs:2,138.95098441637)
--(axis cs:1,273.47111850049)
--(axis cs:0,353.446764264788)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,353.446764264788)
--(axis cs:0,353.446764264788)
--(axis cs:1,105.173025656612)
--(axis cs:2,102.762130571705)
--(axis cs:3,100.728442534982)
--(axis cs:4,99.003257884801)
--(axis cs:5,97.5357433101041)
--(axis cs:6,96.2838463342978)
--(axis cs:7,95.2127271517941)
--(axis cs:8,94.2934766823171)
--(axis cs:9,93.5020841139965)
--(axis cs:10,92.8185746139145)
--(axis cs:11,92.2263082948631)
--(axis cs:12,91.7114014592118)
--(axis cs:13,91.2622516761643)
--(axis cs:14,90.8691459812773)
--(axis cs:15,90.5239309263333)
--(axis cs:16,90.2197673769118)
--(axis cs:17,89.9508859254946)
--(axis cs:18,89.7124231098338)
--(axis cs:19,89.5002634651782)
--(axis cs:20,89.3109182668742)
--(axis cs:21,89.1414249927443)
--(axis cs:22,88.9892565069703)
--(axis cs:23,88.8522623720042)
--(axis cs:24,88.7285891874247)
--(axis cs:25,88.6166545350858)
--(axis cs:26,88.5150901051513)
--(axis cs:27,88.4227203742396)
--(axis cs:28,88.3385202477618)
--(axis cs:29,88.2616068393756)
--(axis cs:30,88.1912032986748)
--(axis cs:31,88.1266365195199)
--(axis cs:32,88.0673152320001)
--(axis cs:33,88.0127165719169)
--(axis cs:34,87.9623835498786)
--(axis cs:35,87.915912646674)
--(axis cs:36,87.8729444859661)
--(axis cs:37,87.8331583718486)
--(axis cs:38,87.7962691917762)
--(axis cs:39,87.762025946375)
--(axis cs:40,87.7301989182297)
--(axis cs:41,87.700584837803)
--(axis cs:42,87.6729979077548)
--(axis cs:43,87.6472740661327)
--(axis cs:44,87.6232631276046)
--(axis cs:45,87.6008289007217)
--(axis cs:46,87.5798497767845)
--(axis cs:47,87.560213546912)
--(axis cs:48,87.5418175943706)
--(axis cs:49,87.5245661218532)
--(axis cs:50,87.5083807229462)
--(axis cs:51,87.4931791447227)
--(axis cs:52,87.4788900108965)
--(axis cs:53,87.4654512701092)
--(axis cs:54,87.4528003767528)
--(axis cs:55,87.4408833512235)
--(axis cs:56,87.4296491058462)
--(axis cs:57,87.4190507153677)
--(axis cs:58,87.4090449717013)
--(axis cs:59,87.3995929000366)
--(axis cs:60,87.3906582397787)
--(axis cs:61,87.3822070475726)
--(axis cs:62,87.3742044197403)
--(axis cs:63,87.3666261573241)
--(axis cs:64,87.3594403663115)
--(axis cs:65,87.3526266237814)
--(axis cs:66,87.3461582481706)
--(axis cs:67,87.340014400504)
--(axis cs:68,87.3341775406115)
--(axis cs:69,87.3286242299013)
--(axis cs:70,87.3233425764864)
--(axis cs:71,87.3183109291032)
--(axis cs:72,87.3135182088056)
--(axis cs:73,87.3089478509465)
--(axis cs:74,87.3045890300112)
--(axis cs:75,87.3004270967771)
--(axis cs:76,87.2964538608976)
--(axis cs:77,87.2926550999365)
--(axis cs:78,87.2890217596274)
--(axis cs:79,87.2855485770271)
--(axis cs:80,87.2822189066595)
--(axis cs:81,87.2790315307783)
--(axis cs:82,87.275975426312)
--(axis cs:83,87.2730444507189)
--(axis cs:84,87.2702317225039)
--(axis cs:85,87.2675336511101)
--(axis cs:86,87.2649389391099)
--(axis cs:87,87.2624447845515)
--(axis cs:88,87.2600471956903)
--(axis cs:89,87.257739094615)
--(axis cs:90,87.2555184004634)
--(axis cs:91,87.2533775015407)
--(axis cs:92,87.2513148562197)
--(axis cs:93,87.2493257933307)
--(axis cs:94,87.2474077218439)
--(axis cs:95,87.2455553543068)
--(axis cs:96,87.243766134804)
--(axis cs:97,87.2420399679144)
--(axis cs:98,87.2403693824748)
--(axis cs:99,87.2387544619792)
--(axis cs:100,87.2371921928881)
--(axis cs:100,87.5577567119668)
--(axis cs:100,87.5577567119668)
--(axis cs:99,87.5593233665644)
--(axis cs:98,87.5609437453153)
--(axis cs:97,87.562618104421)
--(axis cs:96,87.5643515409772)
--(axis cs:95,87.5661446491809)
--(axis cs:94,87.5680030011612)
--(axis cs:93,87.5699288366219)
--(axis cs:92,87.571923189609)
--(axis cs:91,87.5739928423488)
--(axis cs:90,87.5761409710489)
--(axis cs:89,87.5783710476841)
--(axis cs:88,87.5806859237294)
--(axis cs:87,87.5830937635093)
--(axis cs:86,87.5855968623689)
--(axis cs:85,87.5882008198023)
--(axis cs:84,87.5909098093042)
--(axis cs:83,87.5937323698726)
--(axis cs:82,87.5966738482416)
--(axis cs:81,87.5997408778434)
--(axis cs:80,87.6029403950983)
--(axis cs:79,87.6062818673088)
--(axis cs:78,87.6097708341924)
--(axis cs:77,87.6134157182833)
--(axis cs:76,87.6172273873585)
--(axis cs:75,87.6212166235773)
--(axis cs:74,87.6253929646177)
--(axis cs:73,87.6297691464726)
--(axis cs:72,87.6343542800337)
--(axis cs:71,87.6391663135028)
--(axis cs:70,87.6442130962954)
--(axis cs:69,87.649515810905)
--(axis cs:68,87.655087901283)
--(axis cs:67,87.6609458132934)
--(axis cs:66,87.6671081790057)
--(axis cs:65,87.6735980030322)
--(axis cs:64,87.6804349911802)
--(axis cs:63,87.6876430338728)
--(axis cs:62,87.6952450867469)
--(axis cs:61,87.7032705089285)
--(axis cs:60,87.7117487252046)
--(axis cs:59,87.7207084828457)
--(axis cs:58,87.7301858109439)
--(axis cs:57,87.7402174731089)
--(axis cs:56,87.7508418783893)
--(axis cs:55,87.7621067174846)
--(axis cs:54,87.7740511683086)
--(axis cs:53,87.7867318266402)
--(axis cs:52,87.8002006524685)
--(axis cs:51,87.8145206582209)
--(axis cs:50,87.829750990921)
--(axis cs:49,87.8459695924325)
--(axis cs:48,87.8632487595635)
--(axis cs:47,87.8816768426667)
--(axis cs:46,87.9013439836786)
--(axis cs:45,87.9223561753107)
--(axis cs:44,87.9448204992787)
--(axis cs:43,87.96886123137)
--(axis cs:42,87.99461531246)
--(axis cs:41,88.0222314114995)
--(axis cs:40,88.0518728765526)
--(axis cs:39,88.0837262247327)
--(axis cs:38,88.1179962501184)
--(axis cs:37,88.1549066393121)
--(axis cs:36,88.1947149465813)
--(axis cs:35,88.2377019424722)
--(axis cs:34,88.2841891081153)
--(axis cs:33,88.334533794294)
--(axis cs:32,88.3891396717387)
--(axis cs:31,88.4484661503322)
--(axis cs:30,88.5130329771343)
--(axis cs:29,88.5834290405769)
--(axis cs:28,88.6603305474391)
--(axis cs:27,88.7445102863352)
--(axis cs:26,88.836852556679)
--(axis cs:25,88.9383802113567)
--(axis cs:24,89.0502719401563)
--(axis cs:23,89.1738892306046)
--(axis cs:22,89.3108208768885)
--(axis cs:21,89.4629087213321)
--(axis cs:20,89.6323116264014)
--(axis cs:19,89.8215546413369)
--(axis cs:18,90.0335965260479)
--(axis cs:17,90.2719281439808)
--(axis cs:16,90.5406628773432)
--(axis cs:15,90.8446671397241)
--(axis cs:14,91.1897032444482)
--(axis cs:13,91.582623332555)
--(axis cs:12,92.0315720864076)
--(axis cs:11,92.5462703532954)
--(axis cs:10,93.1383210508455)
--(axis cs:9,93.8216162731408)
--(axis cs:8,94.6128014374513)
--(axis cs:7,95.5318627355524)
--(axis cs:6,96.6028229336292)
--(axis cs:5,97.8546020180906)
--(axis cs:4,99.32207148706)
--(axis cs:3,101.047307761474)
--(axis cs:2,103.081158830848)
--(axis cs:1,105.48781353319)
--(axis cs:0,353.446764264788)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	353.446764264788 \\
1	141.824563162667 \\
2	110.828622000558 \\
3	120.077716064453 \\
4	107.791115025112 \\
5	101.35434047154 \\
6	101.231106676374 \\
7	98.3614026750837 \\
8	96.8873153686524 \\
9	95.9368303571428 \\
10	94.7304398672921 \\
11	93.9486674717494 \\
12	93.2146599905832 \\
13	92.6001177106585 \\
14	92.0677415030343 \\
15	91.5796205793108 \\
16	91.1611408778599 \\
17	90.7915409633092 \\
18	90.4599698747907 \\
19	90.1636004856655 \\
20	89.89778376988 \\
21	89.6590688432966 \\
22	89.4449884687151 \\
23	89.2506653921945 \\
24	89.0748938424247 \\
25	88.9159570966448 \\
26	88.7714702061244 \\
27	88.6400211879185 \\
28	88.5203011648996 \\
29	88.4111431666783 \\
30	88.3114759172712 \\
31	88.2203263419015 \\
32	88.1369209289551 \\
33	88.0605292184012 \\
34	87.9904822213309 \\
35	87.9261959620885 \\
36	87.8671606881278 \\
37	87.8128998892648 \\
38	87.7629832676479 \\
39	87.7170361110142 \\
40	87.6747071402414 \\
41	87.6356832231794 \\
42	87.5996798924037 \\
43	87.5664381844657 \\
44	87.5357227870396 \\
45	87.5073192051479 \\
46	87.4810320172991 \\
47	87.4566868373326 \\
48	87.4341205051967 \\
49	87.4131855555943 \\
50	87.3937476021903 \\
51	87.3756863185338 \\
52	87.3588887895857 \\
53	87.3432540893555 \\
54	87.3286869594029 \\
55	87.3151052202497 \\
56	87.3024314880371 \\
57	87.2905944824219 \\
58	87.2795292445591 \\
59	87.2691768101284 \\
60	87.259483228411 \\
61	87.2503996712821 \\
62	87.2418807983398 \\
63	87.2338838849749 \\
64	87.2263717651367 \\
65	87.2193093436105 \\
66	87.2126645769392 \\
67	87.2064077104841 \\
68	87.2005109514509 \\
69	87.1949511936733 \\
70	87.189705657959 \\
71	87.1847489493234 \\
72	87.1800658089774 \\
73	87.1756381443569 \\
74	87.1714460100446 \\
75	87.1674756731306 \\
76	87.1637122017997 \\
77	87.160145677839 \\
78	87.1567609514509 \\
79	87.1535464695522 \\
80	87.1504905700684 \\
81	87.1475888933454 \\
82	87.1448262895857 \\
83	87.1421968732562 \\
84	87.1396925789969 \\
85	87.1373057774135 \\
86	87.1350303649902 \\
87	87.1328583853585 \\
88	87.1307855878557 \\
89	87.128804234096 \\
90	87.1269134521484 \\
91	87.1251035417829 \\
92	87.1233727591378 \\
93	87.1217147827149 \\
94	87.1201272147042 \\
95	87.1186067853655 \\
96	87.1171478271484 \\
97	87.1157491411482 \\
98	87.1144066946847 \\
99	87.1131175449916 \\
100	87.1118802751814 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	353.446764264788 \\
1	271.157985796247 \\
2	137.884615652902 \\
3	154.948415919713 \\
4	203.039991324288 \\
5	217.380958339146 \\
6	185.789428274972 \\
7	138.092254856655 \\
8	167.174246869768 \\
9	170.043993922642 \\
10	134.261428397042 \\
11	157.835717337472 \\
12	171.110308401925 \\
13	146.766217258998 \\
14	120.416005597796 \\
15	112.91433933803 \\
16	137.787828281948 \\
17	155.800482177734 \\
18	132.471810695103 \\
19	101.953456006731 \\
20	111.348876190186 \\
21	126.898828996931 \\
22	126.205641392299 \\
23	118.687320709229 \\
24	101.313989693778 \\
25	105.054936763218 \\
26	113.175746590751 \\
27	106.771021488735 \\
28	109.384315599714 \\
29	108.514705439976 \\
30	102.727102334159 \\
31	98.600258745466 \\
32	98.2775924682617 \\
33	104.441966465541 \\
34	105.602112797328 \\
35	98.2923541477748 \\
36	90.4788475036621 \\
37	96.3116704668318 \\
38	101.610561588832 \\
39	96.8649241856166 \\
40	95.8035843985421 \\
41	91.9759298052107 \\
42	92.2369310651507 \\
43	95.6107339041574 \\
44	92.8170007978167 \\
45	94.3085423060826 \\
46	93.521800340925 \\
47	89.8498875209263 \\
48	90.7939810616629 \\
49	92.6091149466378 \\
50	92.8176358904157 \\
51	90.8548973083496 \\
52	89.5734456743513 \\
53	89.1349973406111 \\
54	90.4840143476214 \\
55	91.1020651681083 \\
56	89.5232416425432 \\
57	89.7402529035296 \\
58	88.6963011605399 \\
59	88.7050198146275 \\
60	89.6076845441546 \\
61	89.0637908935547 \\
62	89.448747580392 \\
63	88.1360856192453 \\
64	88.0054183959961 \\
65	88.6959324428013 \\
66	88.5620181492397 \\
67	89.0906254359654 \\
68	87.7674318586077 \\
69	87.7121935163225 \\
70	88.082218170166 \\
71	87.9821985517229 \\
72	88.5960812159947 \\
73	87.4345889500209 \\
74	87.6522250584194 \\
75	87.9144137791225 \\
76	87.3839041573661 \\
77	88.0326987130301 \\
78	87.5191653660366 \\
79	87.5924702235631 \\
80	87.6644323076521 \\
81	87.0907799857003 \\
82	87.6046399797712 \\
83	87.7053989955357 \\
84	87.4869458879743 \\
85	87.2587710789272 \\
86	87.2102278573172 \\
87	87.4296992710659 \\
88	87.4863222394671 \\
89	87.3836036682129 \\
90	87.1238264901297 \\
91	87.2909342084612 \\
92	87.282373046875 \\
93	87.2566569737026 \\
94	87.2785814557757 \\
95	87.145915549142 \\
96	87.3416360037668 \\
97	87.0545433044434 \\
98	87.1628573826381 \\
99	87.3143614632743 \\
100	87.0450410025461 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	353.446764264788 \\
1	105.330419594901 \\
2	102.921644701277 \\
3	100.887875148228 \\
4	99.1626646859305 \\
5	97.6951726640974 \\
6	96.4433346339635 \\
7	95.3722949436733 \\
8	94.4531390598842 \\
9	93.6618501935686 \\
10	92.97844783238 \\
11	92.3862893240792 \\
12	91.8714867728097 \\
13	91.4224375043596 \\
14	91.0294246128627 \\
15	90.6842990330287 \\
16	90.3802151271275 \\
17	90.1114070347377 \\
18	89.8730098179409 \\
19	89.6609090532575 \\
20	89.4716149466378 \\
21	89.3021668570382 \\
22	89.1500386919294 \\
23	89.0130758013044 \\
24	88.8894305637905 \\
25	88.7775173732213 \\
26	88.6759713309152 \\
27	88.5836153302874 \\
28	88.4994253976004 \\
29	88.4225179399763 \\
30	88.3521181379046 \\
31	88.2875513349261 \\
32	88.2282274518694 \\
33	88.1736251831055 \\
34	88.1232863289969 \\
35	88.0768072945731 \\
36	88.0338297162737 \\
37	87.9940325055803 \\
38	87.9571327209473 \\
39	87.9228760855538 \\
40	87.8910358973912 \\
41	87.8614081246512 \\
42	87.8338066101074 \\
43	87.8080676487514 \\
44	87.7840418134417 \\
45	87.7615925380162 \\
46	87.7405968802316 \\
47	87.7209451947894 \\
48	87.7025331769671 \\
49	87.6852678571429 \\
50	87.6690658569336 \\
51	87.6538499014718 \\
52	87.6395453316825 \\
53	87.6260915483747 \\
54	87.6134257725307 \\
55	87.6014950343541 \\
56	87.5902454921177 \\
57	87.5796340942383 \\
58	87.5696153913226 \\
59	87.5601506914411 \\
60	87.5512034824916 \\
61	87.5427387782506 \\
62	87.5347247532436 \\
63	87.5271345955985 \\
64	87.5199376787458 \\
65	87.5131123134068 \\
66	87.5066332135882 \\
67	87.5004801068987 \\
68	87.4946327209473 \\
69	87.4890700204032 \\
70	87.4837778363909 \\
71	87.478738621303 \\
72	87.4739362444196 \\
73	87.4693584987096 \\
74	87.4649909973145 \\
75	87.4608218601772 \\
76	87.4568406241281 \\
77	87.4530354091099 \\
78	87.4493962969099 \\
79	87.445915222168 \\
80	87.4425796508789 \\
81	87.4393862043108 \\
82	87.4363246372768 \\
83	87.4333884102957 \\
84	87.430570765904 \\
85	87.4278672354562 \\
86	87.4252679007394 \\
87	87.4227692740304 \\
88	87.4203665597098 \\
89	87.4180550711496 \\
90	87.4158296857562 \\
91	87.4136851719447 \\
92	87.4116190229143 \\
93	87.4096273149763 \\
94	87.4077053615025 \\
95	87.4058500017439 \\
96	87.4040588378906 \\
97	87.4023290361677 \\
98	87.4006565638951 \\
99	87.3990389142718 \\
100	87.3974744524274 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	87.7031546477214 \\
1	87.7031546477214 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize \phantom{y}P2 MNIST - VAE\phantom{y}},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=50,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=20, ymax=60,
%ymode=log,
ytick={20, 40, 60},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,181.495882019982)
--(axis cs:0,181.403919165822)
--(axis cs:1,37.4129867575193)
--(axis cs:2,33.5891370857065)
--(axis cs:3,32.1263816250416)
--(axis cs:4,31.3313939126186)
--(axis cs:5,30.7406145075832)
--(axis cs:6,30.3663324211563)
--(axis cs:7,29.9974413440226)
--(axis cs:8,29.7163514629071)
--(axis cs:9,29.5291802169617)
--(axis cs:10,29.2796707387324)
--(axis cs:11,29.166899875844)
--(axis cs:12,29.0418869717081)
--(axis cs:13,28.8695888353277)
--(axis cs:14,28.8020573212082)
--(axis cs:15,28.6874474808467)
--(axis cs:16,28.6024178696129)
--(axis cs:17,28.5389498400076)
--(axis cs:18,28.4699893043272)
--(axis cs:19,28.4263229117653)
--(axis cs:20,28.3351937924263)
--(axis cs:21,28.3087716571239)
--(axis cs:22,28.2566174549832)
--(axis cs:23,28.2822988380203)
--(axis cs:24,28.2174157241096)
--(axis cs:25,28.1450907008745)
--(axis cs:26,28.1441577613203)
--(axis cs:27,28.0677650394053)
--(axis cs:28,28.0319134399099)
--(axis cs:29,27.9964104788782)
--(axis cs:30,28.0189468234967)
--(axis cs:31,27.9654396617438)
--(axis cs:32,27.9655404147628)
--(axis cs:33,27.9242646699187)
--(axis cs:34,27.9236000190278)
--(axis cs:35,27.8593656706307)
--(axis cs:36,27.8574570604505)
--(axis cs:37,27.8876489452012)
--(axis cs:38,27.854602915598)
--(axis cs:39,27.8359009040937)
--(axis cs:40,27.8170813327423)
--(axis cs:41,27.8526787769408)
--(axis cs:42,27.8469899554034)
--(axis cs:43,27.7839122581919)
--(axis cs:44,27.7907813745421)
--(axis cs:45,27.7809637125023)
--(axis cs:46,27.7952650733012)
--(axis cs:47,27.7894809852662)
--(axis cs:48,27.7419947813104)
--(axis cs:49,27.7619620986115)
--(axis cs:50,27.741051898145)
--(axis cs:50,27.920599128752)
--(axis cs:50,27.920599128752)
--(axis cs:49,27.9127713787609)
--(axis cs:48,27.9462448982707)
--(axis cs:47,27.9199379791198)
--(axis cs:46,27.9672057124756)
--(axis cs:45,27.9314387755215)
--(axis cs:44,27.9784177693812)
--(axis cs:43,27.9732045608474)
--(axis cs:42,27.993190945366)
--(axis cs:41,27.9963065600476)
--(axis cs:40,27.9859712858224)
--(axis cs:39,28.0077193888633)
--(axis cs:38,28.0550308455878)
--(axis cs:37,28.0259397571719)
--(axis cs:36,28.0637200553567)
--(axis cs:35,28.1136927071487)
--(axis cs:34,28.0969348191351)
--(axis cs:33,28.1508113990573)
--(axis cs:32,28.1320233459458)
--(axis cs:31,28.1551396543221)
--(axis cs:30,28.1777843795336)
--(axis cs:29,28.1988207216089)
--(axis cs:28,28.2220007818292)
--(axis cs:27,28.2590849713933)
--(axis cs:26,28.324443017993)
--(axis cs:25,28.3432849433203)
--(axis cs:24,28.3712827241694)
--(axis cs:23,28.4589306349959)
--(axis cs:22,28.4593278768838)
--(axis cs:21,28.5080587994386)
--(axis cs:20,28.5682797437472)
--(axis cs:19,28.5882965193636)
--(axis cs:18,28.7019972535599)
--(axis cs:17,28.7617667362018)
--(axis cs:16,28.8092997457592)
--(axis cs:15,28.921191289917)
--(axis cs:14,28.9991395889653)
--(axis cs:13,29.1341719842297)
--(axis cs:12,29.2257904087804)
--(axis cs:11,29.4097842763189)
--(axis cs:10,29.5425770256594)
--(axis cs:9,29.7648397804639)
--(axis cs:8,29.9868018905639)
--(axis cs:7,30.282699222192)
--(axis cs:6,30.6223519176334)
--(axis cs:5,31.0838035432317)
--(axis cs:4,31.7054395448391)
--(axis cs:3,32.5109847529601)
--(axis cs:2,33.8729242167719)
--(axis cs:1,37.8910146814041)
--(axis cs:0,181.495882019982)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,181.495882004425)
--(axis cs:0,181.403919142253)
--(axis cs:1,53.0033785938166)
--(axis cs:2,52.9435349023946)
--(axis cs:3,52.9346383266254)
--(axis cs:4,52.9330914437166)
--(axis cs:5,52.9319755190592)
--(axis cs:6,52.9305277107259)
--(axis cs:7,52.9304833388011)
--(axis cs:8,52.9286775425977)
--(axis cs:9,52.9287443032847)
--(axis cs:10,52.9276997446541)
--(axis cs:11,52.9268260935187)
--(axis cs:12,52.9248400439281)
--(axis cs:13,52.9251392490525)
--(axis cs:14,52.9247775370593)
--(axis cs:15,52.9246751644226)
--(axis cs:16,52.924337274755)
--(axis cs:17,52.9237556656884)
--(axis cs:18,52.9229209930943)
--(axis cs:19,52.9236848509505)
--(axis cs:20,52.9241111153921)
--(axis cs:21,52.9231095392094)
--(axis cs:22,52.922382367796)
--(axis cs:23,52.9219953069826)
--(axis cs:24,52.9216241512541)
--(axis cs:25,52.9223785877755)
--(axis cs:26,52.9217922258354)
--(axis cs:27,52.9212183500748)
--(axis cs:28,52.9205861898593)
--(axis cs:29,52.919581726393)
--(axis cs:30,52.9204852149967)
--(axis cs:31,52.9185868064718)
--(axis cs:32,52.9198923625561)
--(axis cs:33,52.9177162790871)
--(axis cs:34,52.9185135149675)
--(axis cs:35,52.9184695716065)
--(axis cs:36,52.9182965734547)
--(axis cs:37,52.9169677083367)
--(axis cs:38,52.917240301117)
--(axis cs:39,52.9181478972617)
--(axis cs:40,52.917649179553)
--(axis cs:41,52.9170451540974)
--(axis cs:42,52.9173477114182)
--(axis cs:43,52.9172936142118)
--(axis cs:44,52.9163991895751)
--(axis cs:45,52.9165549035743)
--(axis cs:46,52.9161995055695)
--(axis cs:47,52.9159015294134)
--(axis cs:48,52.9154491207274)
--(axis cs:49,52.9150156806731)
--(axis cs:50,52.9154604403657)
--(axis cs:50,52.9387775562492)
--(axis cs:50,52.9387775562492)
--(axis cs:49,52.9377083163941)
--(axis cs:48,52.9394433018754)
--(axis cs:47,52.9378926907529)
--(axis cs:46,52.9381379177062)
--(axis cs:45,52.9380833379246)
--(axis cs:44,52.9380834611818)
--(axis cs:43,52.9393542195879)
--(axis cs:42,52.9381903682593)
--(axis cs:41,52.9386703627999)
--(axis cs:40,52.9393136259749)
--(axis cs:39,52.9384595349815)
--(axis cs:38,52.9387796970911)
--(axis cs:37,52.9397350375411)
--(axis cs:36,52.9400910850802)
--(axis cs:35,52.9405893024748)
--(axis cs:34,52.9404105633625)
--(axis cs:33,52.9399393879489)
--(axis cs:32,52.9411412091274)
--(axis cs:31,52.9394256032275)
--(axis cs:30,52.9402434890157)
--(axis cs:29,52.9402236839432)
--(axis cs:28,52.9402346879984)
--(axis cs:27,52.941290678042)
--(axis cs:26,52.9419927109228)
--(axis cs:25,52.9406855179187)
--(axis cs:24,52.9415307002192)
--(axis cs:23,52.9399699507109)
--(axis cs:22,52.9403123284837)
--(axis cs:21,52.9422361956069)
--(axis cs:20,52.9429426403437)
--(axis cs:19,52.9424666701942)
--(axis cs:18,52.9416719796855)
--(axis cs:17,52.9416179408712)
--(axis cs:16,52.9430453372289)
--(axis cs:15,52.9432997820152)
--(axis cs:14,52.944031933093)
--(axis cs:13,52.9435128941814)
--(axis cs:12,52.9454981954972)
--(axis cs:11,52.9448967294042)
--(axis cs:10,52.945848362004)
--(axis cs:9,52.9455530490416)
--(axis cs:8,52.9471233090775)
--(axis cs:7,52.950099216334)
--(axis cs:6,52.9514568825921)
--(axis cs:5,52.9530702710018)
--(axis cs:4,52.9555600764501)
--(axis cs:3,52.9606819543789)
--(axis cs:2,52.9689590429962)
--(axis cs:1,53.2825286869342)
--(axis cs:0,181.495882004425)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,181.495882019982)
--(axis cs:0,181.403919165822)
--(axis cs:1,53.0901988453541)
--(axis cs:2,53.0332069742772)
--(axis cs:3,53.0076473195878)
--(axis cs:4,52.9921692939265)
--(axis cs:5,50.2722848946284)
--(axis cs:6,47.1425540509396)
--(axis cs:7,45.0089522266624)
--(axis cs:8,41.162382695446)
--(axis cs:9,38.2868978995539)
--(axis cs:10,36.0983574710848)
--(axis cs:11,34.5766126395699)
--(axis cs:12,32.6556838565303)
--(axis cs:13,31.4512742410603)
--(axis cs:14,30.6731961027645)
--(axis cs:15,30.0976247877116)
--(axis cs:16,29.7243421818151)
--(axis cs:17,29.4894864501926)
--(axis cs:18,29.1074777070298)
--(axis cs:19,28.9418211099676)
--(axis cs:20,28.6387666190028)
--(axis cs:21,28.4519466220785)
--(axis cs:22,28.3895009739729)
--(axis cs:23,28.274548347473)
--(axis cs:24,28.1102890914304)
--(axis cs:25,27.9821345345328)
--(axis cs:26,27.8387114372944)
--(axis cs:27,27.7575179666792)
--(axis cs:28,27.6202299300369)
--(axis cs:29,27.4933526182276)
--(axis cs:30,27.3693844412945)
--(axis cs:31,27.4151740538336)
--(axis cs:32,27.2671083624369)
--(axis cs:33,27.2203073933214)
--(axis cs:34,27.1661109389536)
--(axis cs:35,27.0709863301372)
--(axis cs:36,27.0236133610409)
--(axis cs:37,27.0216873986083)
--(axis cs:38,26.9088001795527)
--(axis cs:39,26.9199424209516)
--(axis cs:40,26.9014345566755)
--(axis cs:41,26.7612628369536)
--(axis cs:42,26.6902628712041)
--(axis cs:43,26.7377875025838)
--(axis cs:44,26.7086387566986)
--(axis cs:45,26.6948816531696)
--(axis cs:46,26.6430516198372)
--(axis cs:47,26.5987834558643)
--(axis cs:48,26.5655775099088)
--(axis cs:49,26.4551750855852)
--(axis cs:50,26.6222350205174)
--(axis cs:50,50.2899371380418)
--(axis cs:50,50.2899371380418)
--(axis cs:49,50.2716661294018)
--(axis cs:48,50.2842367363422)
--(axis cs:47,50.2882942767109)
--(axis cs:46,50.2930509318431)
--(axis cs:45,50.2987130495266)
--(axis cs:44,50.3003854647706)
--(axis cs:43,50.3048434755359)
--(axis cs:42,50.2992659804273)
--(axis cs:41,50.3064186663423)
--(axis cs:40,50.3226239662581)
--(axis cs:39,50.3246928773616)
--(axis cs:38,50.3238843715885)
--(axis cs:37,50.3363209005102)
--(axis cs:36,50.3365154304747)
--(axis cs:35,50.3414329009841)
--(axis cs:34,50.3525701788623)
--(axis cs:33,50.3593472220319)
--(axis cs:32,50.3636631913852)
--(axis cs:31,50.3790590726844)
--(axis cs:30,50.3758361562905)
--(axis cs:29,50.3905864914769)
--(axis cs:28,50.404504977847)
--(axis cs:27,50.4197365316314)
--(axis cs:26,50.4285758219297)
--(axis cs:25,50.4472131321832)
--(axis cs:24,50.4608268131576)
--(axis cs:23,50.4789961225071)
--(axis cs:22,50.492207572201)
--(axis cs:21,50.5015494354808)
--(axis cs:20,50.5235024573201)
--(axis cs:19,50.5558283444916)
--(axis cs:18,50.5774407503928)
--(axis cs:17,50.6229969289758)
--(axis cs:16,50.6537617077481)
--(axis cs:15,50.703227073313)
--(axis cs:14,50.7837041343923)
--(axis cs:13,50.9039407093056)
--(axis cs:12,51.2061030738473)
--(axis cs:11,52.2313351648077)
--(axis cs:10,53.7049729992694)
--(axis cs:9,54.6848734776184)
--(axis cs:8,55.1029632814569)
--(axis cs:7,55.6396890221873)
--(axis cs:6,55.9412217285889)
--(axis cs:5,54.4055101585113)
--(axis cs:4,53.0902053472964)
--(axis cs:3,53.1151531748752)
--(axis cs:2,53.1541392640792)
--(axis cs:1,53.2463166448599)
--(axis cs:0,181.495882019982)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	181.449900592902 \\
1	37.6520007194617 \\
2	33.7310306512392 \\
3	32.3186831890008 \\
4	31.5184167287289 \\
5	30.9122090254075 \\
6	30.4943421693949 \\
7	30.1400702831073 \\
8	29.8515766767355 \\
9	29.6470099987128 \\
10	29.4111238821959 \\
11	29.2883420760815 \\
12	29.1338386902442 \\
13	29.0018804097787 \\
14	28.9005984550867 \\
15	28.8043193853818 \\
16	28.705858807686 \\
17	28.6503582881047 \\
18	28.5859932789436 \\
19	28.5073097155644 \\
20	28.4517367680868 \\
21	28.4084152282813 \\
22	28.3579726659335 \\
23	28.3706147365081 \\
24	28.2943492241395 \\
25	28.2441878220974 \\
26	28.2343003896567 \\
27	28.1634250053993 \\
28	28.1269571108696 \\
29	28.0976156002436 \\
30	28.0983656015152 \\
31	28.0602896580329 \\
32	28.0487818803543 \\
33	28.037538034488 \\
34	28.0102674190815 \\
35	27.9865291888897 \\
36	27.9605885579036 \\
37	27.9567943511865 \\
38	27.9548168805929 \\
39	27.9218101464785 \\
40	27.9015263092823 \\
41	27.9244926684942 \\
42	27.9200904503847 \\
43	27.8785584095197 \\
44	27.8845995719616 \\
45	27.8562012440119 \\
46	27.8812353928884 \\
47	27.854709482193 \\
48	27.8441198397905 \\
49	27.8373667386862 \\
50	27.8308255134485 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	181.449900573339 \\
1	53.1429536403754 \\
2	52.9562469726954 \\
3	52.9476601405022 \\
4	52.9443257600833 \\
5	52.9425228950305 \\
6	52.940992296659 \\
7	52.9402912775675 \\
8	52.9379004258376 \\
9	52.9371486761631 \\
10	52.9367740533291 \\
11	52.9358614114615 \\
12	52.9351691197126 \\
13	52.9343260716169 \\
14	52.9344047350761 \\
15	52.9339874732189 \\
16	52.9336913059919 \\
17	52.9326868032798 \\
18	52.9322964863899 \\
19	52.9330757605724 \\
20	52.9335268778679 \\
21	52.9326728674082 \\
22	52.9313473481398 \\
23	52.9309826288468 \\
24	52.9315774257366 \\
25	52.9315320528471 \\
26	52.9318924683791 \\
27	52.9312545140584 \\
28	52.9304104389288 \\
29	52.9299027051681 \\
30	52.9303643520062 \\
31	52.9290062048496 \\
32	52.9305167858417 \\
33	52.928827833518 \\
34	52.929462039165 \\
35	52.9295294370407 \\
36	52.9291938292675 \\
37	52.9283513729389 \\
38	52.928009999104 \\
39	52.9283037161216 \\
40	52.9284814027639 \\
41	52.9278577584487 \\
42	52.9277690398387 \\
43	52.9283239168998 \\
44	52.9272413253784 \\
45	52.9273191207495 \\
46	52.9271687116378 \\
47	52.9268971100832 \\
48	52.9274462113014 \\
49	52.9263619985336 \\
50	52.9271189983074 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	181.449900592902 \\
1	53.168257745107 \\
2	53.0936731191782 \\
3	53.0614002472315 \\
4	53.0411873206114 \\
5	52.3388975265699 \\
6	51.5418878897642 \\
7	50.3243206244249 \\
8	48.1326729884514 \\
9	46.4858856885861 \\
10	44.9016652351771 \\
11	43.4039739021888 \\
12	41.9308934651888 \\
13	41.1776074751829 \\
14	40.7284501185784 \\
15	40.4004259305123 \\
16	40.1890519447816 \\
17	40.0562416895842 \\
18	39.8424592287113 \\
19	39.7488247272296 \\
20	39.5811345381614 \\
21	39.4767480287796 \\
22	39.4408542730869 \\
23	39.37677223499 \\
24	39.285557952294 \\
25	39.214673833358 \\
26	39.1336436296121 \\
27	39.0886272491553 \\
28	39.0123674539419 \\
29	38.9419695548522 \\
30	38.8726102987925 \\
31	38.897116563259 \\
32	38.815385776911 \\
33	38.7898273076767 \\
34	38.7593405589079 \\
35	38.7062096155607 \\
36	38.6800643957578 \\
37	38.6790041495592 \\
38	38.6163422755706 \\
39	38.6223176491566 \\
40	38.6120292614668 \\
41	38.533840751648 \\
42	38.4947644258157 \\
43	38.5213154890598 \\
44	38.5045121107346 \\
45	38.4967973513481 \\
46	38.4680512758402 \\
47	38.4435388662876 \\
48	38.4249071231255 \\
49	38.3634206074935 \\
50	38.4560860792796 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	73.4981979686977 \\
1	73.4981979686977 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize \phantom{y}P3 F-MNIST - CNN\phantom{y}},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.25, ymax=0.75,
%ymode=log,
ytick={0.25, 0.50, 0.75},
yticklabels={$0.25$,$0.50$,$0.75$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,2.38011162475048)
--(axis cs:0,2.32891189124426)
--(axis cs:1,0.394109534364242)
--(axis cs:2,0.337159155825304)
--(axis cs:3,0.307753957462237)
--(axis cs:4,0.289033905721511)
--(axis cs:5,0.276117586580462)
--(axis cs:6,0.265928102154691)
--(axis cs:7,0.258215457970148)
--(axis cs:8,0.25168500313159)
--(axis cs:9,0.246567097419874)
--(axis cs:10,0.24233218283929)
--(axis cs:11,0.241125920886864)
--(axis cs:12,0.240991392677541)
--(axis cs:13,0.242828916552386)
--(axis cs:14,0.247038489456696)
--(axis cs:15,0.252783585939016)
--(axis cs:16,0.26171726226741)
--(axis cs:17,0.270308035549113)
--(axis cs:18,0.282899234475303)
--(axis cs:19,0.287425964040918)
--(axis cs:20,0.292383880616559)
--(axis cs:21,0.298202721990499)
--(axis cs:22,0.303544758875989)
--(axis cs:23,0.3136701295606)
--(axis cs:24,0.325300547685997)
--(axis cs:25,0.326978095610431)
--(axis cs:26,0.334498134799432)
--(axis cs:27,0.334546163357784)
--(axis cs:28,0.347958530902538)
--(axis cs:29,0.363397461278042)
--(axis cs:30,0.369742474696519)
--(axis cs:31,0.371785968601777)
--(axis cs:32,0.369021932134584)
--(axis cs:33,0.363199361755706)
--(axis cs:34,0.391633794596174)
--(axis cs:35,0.403010542301547)
--(axis cs:36,0.407580904135693)
--(axis cs:37,0.404459858816335)
--(axis cs:38,0.419430176860421)
--(axis cs:39,0.433331803966648)
--(axis cs:40,0.442732729425067)
--(axis cs:41,0.443516484753195)
--(axis cs:42,0.445330268117455)
--(axis cs:43,0.452126213675796)
--(axis cs:44,0.451006062656261)
--(axis cs:45,0.471253663417812)
--(axis cs:46,0.472506126215819)
--(axis cs:47,0.46855847580791)
--(axis cs:48,0.478585074531294)
--(axis cs:49,0.490707900582609)
--(axis cs:50,0.495771193977805)
--(axis cs:51,0.483302036843619)
--(axis cs:52,0.497956466612244)
--(axis cs:53,0.489157392086898)
--(axis cs:54,0.499269550018988)
--(axis cs:55,0.517606809008728)
--(axis cs:56,0.507199217749175)
--(axis cs:57,0.512876463248932)
--(axis cs:58,0.512698590000712)
--(axis cs:59,0.52023810139893)
--(axis cs:60,0.513938683520205)
--(axis cs:61,0.532768876428315)
--(axis cs:62,0.524640976479346)
--(axis cs:63,0.540630573417411)
--(axis cs:64,0.540187368835426)
--(axis cs:65,0.539727964425343)
--(axis cs:66,0.536746972113727)
--(axis cs:67,0.542982944070287)
--(axis cs:68,0.552262538507248)
--(axis cs:69,0.550057308042046)
--(axis cs:70,0.554254443183292)
--(axis cs:71,0.56653238574545)
--(axis cs:72,0.55434895332657)
--(axis cs:73,0.556594595337466)
--(axis cs:74,0.560461446873961)
--(axis cs:75,0.57387489850862)
--(axis cs:76,0.578473339777984)
--(axis cs:77,0.583377635850031)
--(axis cs:78,0.575029327348494)
--(axis cs:79,0.577335966123124)
--(axis cs:80,0.592796218405582)
--(axis cs:81,0.579179890701511)
--(axis cs:82,0.588380663186634)
--(axis cs:83,0.576364551994876)
--(axis cs:84,0.563736632283649)
--(axis cs:85,0.591272362364733)
--(axis cs:86,0.594070893098121)
--(axis cs:87,0.598936600838855)
--(axis cs:88,0.603432952844211)
--(axis cs:89,0.596835782079234)
--(axis cs:90,0.592308609018752)
--(axis cs:91,0.591301689564708)
--(axis cs:92,0.592251210096218)
--(axis cs:93,0.591758032687986)
--(axis cs:94,0.595776526822997)
--(axis cs:95,0.607002595888389)
--(axis cs:96,0.601158662554156)
--(axis cs:97,0.61407163707661)
--(axis cs:98,0.617176490106924)
--(axis cs:99,0.617687847580032)
--(axis cs:100,0.609521587267493)
--(axis cs:100,0.65622361310211)
--(axis cs:100,0.65622361310211)
--(axis cs:99,0.659372173077654)
--(axis cs:98,0.672778045288748)
--(axis cs:97,0.66696843903247)
--(axis cs:96,0.67391278809348)
--(axis cs:95,0.632177448597584)
--(axis cs:94,0.641074273504004)
--(axis cs:93,0.643844311082188)
--(axis cs:92,0.653434046138128)
--(axis cs:91,0.645364021872572)
--(axis cs:90,0.634350334792536)
--(axis cs:89,0.6318250504955)
--(axis cs:88,0.651111364897214)
--(axis cs:87,0.642753635185512)
--(axis cs:86,0.643251355878843)
--(axis cs:85,0.638650684263901)
--(axis cs:84,0.642579752446782)
--(axis cs:83,0.644953594553334)
--(axis cs:82,0.629508419913802)
--(axis cs:81,0.639490717363556)
--(axis cs:80,0.645250538420569)
--(axis cs:79,0.628394611282323)
--(axis cs:78,0.621992208263576)
--(axis cs:77,0.616745605502698)
--(axis cs:76,0.620502981148212)
--(axis cs:75,0.628647799918238)
--(axis cs:74,0.622496532169363)
--(axis cs:73,0.616378413441149)
--(axis cs:72,0.610294195808635)
--(axis cs:71,0.602062996711146)
--(axis cs:70,0.612577273520771)
--(axis cs:69,0.628278402305417)
--(axis cs:68,0.590677021369289)
--(axis cs:67,0.587680202218445)
--(axis cs:66,0.604774008116018)
--(axis cs:65,0.586177574230665)
--(axis cs:64,0.604071051868841)
--(axis cs:63,0.574301355980631)
--(axis cs:62,0.588023421154646)
--(axis cs:61,0.578404671815433)
--(axis cs:60,0.599110929228112)
--(axis cs:59,0.586387619497852)
--(axis cs:58,0.572311633433809)
--(axis cs:57,0.562216677624457)
--(axis cs:56,0.564760921047821)
--(axis cs:55,0.575259772182509)
--(axis cs:54,0.55985659594679)
--(axis cs:53,0.540320626758605)
--(axis cs:52,0.557459314115436)
--(axis cs:51,0.59451731689007)
--(axis cs:50,0.559466027205116)
--(axis cs:49,0.551259319945394)
--(axis cs:48,0.543916856884624)
--(axis cs:47,0.561292008928545)
--(axis cs:46,0.530198321645465)
--(axis cs:45,0.528912713472469)
--(axis cs:44,0.502863935302082)
--(axis cs:43,0.529394663911694)
--(axis cs:42,0.510303908288886)
--(axis cs:41,0.521642677791474)
--(axis cs:40,0.510111316220466)
--(axis cs:39,0.501897376385398)
--(axis cs:38,0.474787921110614)
--(axis cs:37,0.479362821658521)
--(axis cs:36,0.477681262305558)
--(axis cs:35,0.487540191648346)
--(axis cs:34,0.466013703269842)
--(axis cs:33,0.450823451523189)
--(axis cs:32,0.439104388421604)
--(axis cs:31,0.448485411147204)
--(axis cs:30,0.434363991632349)
--(axis cs:29,0.413854358854476)
--(axis cs:28,0.4063817268128)
--(axis cs:27,0.385328249552512)
--(axis cs:26,0.367176098195467)
--(axis cs:25,0.373774737263843)
--(axis cs:24,0.366380367853084)
--(axis cs:23,0.364375005411703)
--(axis cs:22,0.356846340492925)
--(axis cs:21,0.359318770729915)
--(axis cs:20,0.359366133895644)
--(axis cs:19,0.362874180420568)
--(axis cs:18,0.351217312487203)
--(axis cs:17,0.322719507622363)
--(axis cs:16,0.298070190784533)
--(axis cs:15,0.28532031003927)
--(axis cs:14,0.276633092320929)
--(axis cs:13,0.270674511719179)
--(axis cs:12,0.266484533992204)
--(axis cs:11,0.263980714714993)
--(axis cs:10,0.263560290963827)
--(axis cs:9,0.263946093868224)
--(axis cs:8,0.267510677952835)
--(axis cs:7,0.273787776547732)
--(axis cs:6,0.281878527364741)
--(axis cs:5,0.293283994794801)
--(axis cs:4,0.307725146280002)
--(axis cs:3,0.324724599759164)
--(axis cs:2,0.351147275035668)
--(axis cs:1,0.421253604549867)
--(axis cs:0,2.38011162475048)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,2.38011162475047)
--(axis cs:0,2.32891189124426)
--(axis cs:1,0.385837974158682)
--(axis cs:2,0.316856781945026)
--(axis cs:3,0.300554853209484)
--(axis cs:4,0.283215291566082)
--(axis cs:5,0.266419526595246)
--(axis cs:6,0.263960020914081)
--(axis cs:7,0.261106218090565)
--(axis cs:8,0.258654069555074)
--(axis cs:9,0.26619513186666)
--(axis cs:10,0.269739827697299)
--(axis cs:11,0.271975571200854)
--(axis cs:12,0.285474036137419)
--(axis cs:13,0.291526628147883)
--(axis cs:14,0.300282838277801)
--(axis cs:15,0.2934970687742)
--(axis cs:16,0.310352224572319)
--(axis cs:17,0.322566826500669)
--(axis cs:18,0.3371254785777)
--(axis cs:19,0.346884010645828)
--(axis cs:20,0.351691388939374)
--(axis cs:21,0.365022967647536)
--(axis cs:22,0.376118752016694)
--(axis cs:23,0.382714882459888)
--(axis cs:24,0.399276354962481)
--(axis cs:25,0.413482081760018)
--(axis cs:26,0.423901926421792)
--(axis cs:27,0.423905078491555)
--(axis cs:28,0.438529681697823)
--(axis cs:29,0.448609981716841)
--(axis cs:30,0.463801744412792)
--(axis cs:31,0.475930925816229)
--(axis cs:32,0.487249517590743)
--(axis cs:33,0.492203927843635)
--(axis cs:34,0.523138904555756)
--(axis cs:35,0.53387682374696)
--(axis cs:36,0.521873216399249)
--(axis cs:37,0.541004677047794)
--(axis cs:38,0.529841827124313)
--(axis cs:39,0.55548445930519)
--(axis cs:40,0.570676133884163)
--(axis cs:41,0.559523719004027)
--(axis cs:42,0.573502908908552)
--(axis cs:43,0.589409059406424)
--(axis cs:44,0.587478808609122)
--(axis cs:45,0.60056999029059)
--(axis cs:46,0.612502091947473)
--(axis cs:47,0.611740188873084)
--(axis cs:48,0.617266323645333)
--(axis cs:49,0.621935461781222)
--(axis cs:50,0.641105618007827)
--(axis cs:51,0.640230838955562)
--(axis cs:52,0.642128285067998)
--(axis cs:53,0.648094079573509)
--(axis cs:54,0.652152879094123)
--(axis cs:55,0.654663393267307)
--(axis cs:56,0.658860549594495)
--(axis cs:57,0.661673170732656)
--(axis cs:58,0.6644163409001)
--(axis cs:59,0.666989476771536)
--(axis cs:60,0.669330602162786)
--(axis cs:61,0.671502687158099)
--(axis cs:62,0.673532249382371)
--(axis cs:63,0.67546187619921)
--(axis cs:64,0.677294703947567)
--(axis cs:65,0.679035105272189)
--(axis cs:66,0.680694253633672)
--(axis cs:67,0.682285859071682)
--(axis cs:68,0.683821501495653)
--(axis cs:69,0.685295819461845)
--(axis cs:70,0.686722979863236)
--(axis cs:71,0.688105835092315)
--(axis cs:72,0.689449901859091)
--(axis cs:73,0.690749433043001)
--(axis cs:74,0.692017505584173)
--(axis cs:75,0.693246981642184)
--(axis cs:76,0.694438241084832)
--(axis cs:77,0.695599653763786)
--(axis cs:78,0.69672848641987)
--(axis cs:79,0.697836159791668)
--(axis cs:80,0.698909954187464)
--(axis cs:81,0.699959090219737)
--(axis cs:82,0.700987725272522)
--(axis cs:83,0.701992765935569)
--(axis cs:84,0.702979135906475)
--(axis cs:85,0.703947362230471)
--(axis cs:86,0.704890169258315)
--(axis cs:87,0.705819071086318)
--(axis cs:88,0.706721070927009)
--(axis cs:89,0.707608878596288)
--(axis cs:90,0.708475401459408)
--(axis cs:91,0.709328532158898)
--(axis cs:92,0.710167380359122)
--(axis cs:93,0.710986094121183)
--(axis cs:94,0.711791192045619)
--(axis cs:95,0.712585230819983)
--(axis cs:96,0.713357520021064)
--(axis cs:97,0.714125590313914)
--(axis cs:98,0.7148725112901)
--(axis cs:99,0.715613699587947)
--(axis cs:100,0.716339122392147)
--(axis cs:100,0.740730695586073)
--(axis cs:100,0.740730695586073)
--(axis cs:99,0.739957299667982)
--(axis cs:98,0.739167705020567)
--(axis cs:97,0.738368695572191)
--(axis cs:96,0.737560280523483)
--(axis cs:95,0.736734241515869)
--(axis cs:94,0.735893863923998)
--(axis cs:93,0.735046582781918)
--(axis cs:92,0.734177702231855)
--(axis cs:91,0.733295352941189)
--(axis cs:90,0.732393451544525)
--(axis cs:89,0.731484025752116)
--(axis cs:88,0.730548204937721)
--(axis cs:87,0.729601269442537)
--(axis cs:86,0.72863608363002)
--(axis cs:85,0.727639456157022)
--(axis cs:84,0.726627070865944)
--(axis cs:83,0.725588360393276)
--(axis cs:82,0.724540074372774)
--(axis cs:81,0.723465475992636)
--(axis cs:80,0.722360793266656)
--(axis cs:79,0.721233873526671)
--(axis cs:78,0.720076317602625)
--(axis cs:77,0.718895527709998)
--(axis cs:76,0.717678983713157)
--(axis cs:75,0.716440491476503)
--(axis cs:74,0.715163099499531)
--(axis cs:73,0.713855852188119)
--(axis cs:72,0.712506625410331)
--(axis cs:71,0.711125625082374)
--(axis cs:70,0.709700634572617)
--(axis cs:69,0.708234642484896)
--(axis cs:68,0.706716442902212)
--(axis cs:67,0.705140644055138)
--(axis cs:66,0.703513915468232)
--(axis cs:65,0.701809501005464)
--(axis cs:64,0.700035532447251)
--(axis cs:63,0.698189722213811)
--(axis cs:62,0.696255592299497)
--(axis cs:61,0.694216867482063)
--(axis cs:60,0.692058689295619)
--(axis cs:59,0.689780886907763)
--(axis cs:58,0.687324842973835)
--(axis cs:57,0.684748448619201)
--(axis cs:56,0.682089950797502)
--(axis cs:55,0.678909433152578)
--(axis cs:54,0.676629226705164)
--(axis cs:53,0.679541787002007)
--(axis cs:52,0.668882344290966)
--(axis cs:51,0.665580967850825)
--(axis cs:50,0.662293388766202)
--(axis cs:49,0.657718795351999)
--(axis cs:48,0.647714787398206)
--(axis cs:47,0.642874982313733)
--(axis cs:46,0.637597691319112)
--(axis cs:45,0.640970489216612)
--(axis cs:44,0.647742566734387)
--(axis cs:43,0.637595783053731)
--(axis cs:42,0.625110080911032)
--(axis cs:41,0.608739180758518)
--(axis cs:40,0.604515901286921)
--(axis cs:39,0.596196175620191)
--(axis cs:38,0.59524483199231)
--(axis cs:37,0.591153447437283)
--(axis cs:36,0.569657625094204)
--(axis cs:35,0.571370266962173)
--(axis cs:34,0.575798392025054)
--(axis cs:33,0.533413228869038)
--(axis cs:32,0.53560759879173)
--(axis cs:31,0.53253337426223)
--(axis cs:30,0.502382221469638)
--(axis cs:29,0.483710795801022)
--(axis cs:28,0.463031604201413)
--(axis cs:27,0.462243626880124)
--(axis cs:26,0.46321551574211)
--(axis cs:25,0.463966203267174)
--(axis cs:24,0.442840986769504)
--(axis cs:23,0.428903333340972)
--(axis cs:22,0.424878725963302)
--(axis cs:21,0.409042300965289)
--(axis cs:20,0.381274016202704)
--(axis cs:19,0.376061697954164)
--(axis cs:18,0.361198574278055)
--(axis cs:17,0.36135405119365)
--(axis cs:16,0.342184065700369)
--(axis cs:15,0.342238044246691)
--(axis cs:14,0.327523925340619)
--(axis cs:13,0.332690677394684)
--(axis cs:12,0.307535488177413)
--(axis cs:11,0.301828840989113)
--(axis cs:10,0.298480051839757)
--(axis cs:9,0.288130847355429)
--(axis cs:8,0.29102420621732)
--(axis cs:7,0.276040283553735)
--(axis cs:6,0.279671787048972)
--(axis cs:5,0.293198174711311)
--(axis cs:4,0.297712820159811)
--(axis cs:3,0.327278333224381)
--(axis cs:2,0.341549235355384)
--(axis cs:1,0.416169262306748)
--(axis cs:0,2.38011162475047)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,2.38011162475048)
--(axis cs:0,2.32891189124426)
--(axis cs:1,0.375896993882548)
--(axis cs:2,0.323189019112515)
--(axis cs:3,0.297484967339812)
--(axis cs:4,0.282091788986187)
--(axis cs:5,0.273636030252564)
--(axis cs:6,0.268762778172135)
--(axis cs:7,0.26084487547302)
--(axis cs:8,0.258611741729846)
--(axis cs:9,0.263443944620578)
--(axis cs:10,0.274141393426838)
--(axis cs:11,0.282948419991079)
--(axis cs:12,0.288903061501971)
--(axis cs:13,0.290736452542203)
--(axis cs:14,0.319225085208183)
--(axis cs:15,0.331874919816739)
--(axis cs:16,0.357844089498669)
--(axis cs:17,0.365540284339736)
--(axis cs:18,0.372182310372579)
--(axis cs:19,0.381277657467272)
--(axis cs:20,0.399797155383942)
--(axis cs:21,0.37969038853845)
--(axis cs:22,0.419351698302407)
--(axis cs:23,0.432513205695462)
--(axis cs:24,0.43414439671747)
--(axis cs:25,0.410874940954634)
--(axis cs:26,0.445651445057093)
--(axis cs:27,0.453985188962529)
--(axis cs:28,0.434634196561395)
--(axis cs:29,0.460170165368292)
--(axis cs:30,0.467622802991588)
--(axis cs:31,0.482337479858366)
--(axis cs:32,0.461839420137632)
--(axis cs:33,0.472052370737586)
--(axis cs:34,0.491075005718171)
--(axis cs:35,0.495135630810328)
--(axis cs:36,0.483726490054569)
--(axis cs:37,0.507522083505262)
--(axis cs:38,0.516624374052813)
--(axis cs:39,0.518802513431988)
--(axis cs:40,0.52682754101089)
--(axis cs:41,0.535122199842852)
--(axis cs:42,0.54106722282713)
--(axis cs:43,0.5484405058108)
--(axis cs:44,0.551143784384301)
--(axis cs:45,0.554707958767084)
--(axis cs:46,0.561858151434873)
--(axis cs:47,0.567583895029749)
--(axis cs:48,0.573259516249087)
--(axis cs:49,0.576915808719369)
--(axis cs:50,0.581253891634899)
--(axis cs:51,0.585071673407301)
--(axis cs:52,0.588636118014662)
--(axis cs:53,0.591896712557687)
--(axis cs:54,0.594985760773894)
--(axis cs:55,0.597883769031555)
--(axis cs:56,0.600582787351114)
--(axis cs:57,0.603208446917391)
--(axis cs:58,0.605641382480967)
--(axis cs:59,0.608008226880202)
--(axis cs:60,0.610248165898554)
--(axis cs:61,0.612407102084184)
--(axis cs:62,0.614481919940389)
--(axis cs:63,0.616483060418161)
--(axis cs:64,0.618397614412917)
--(axis cs:65,0.6202551237702)
--(axis cs:66,0.622037179671786)
--(axis cs:67,0.623748236187967)
--(axis cs:68,0.625480313616588)
--(axis cs:69,0.627088819375718)
--(axis cs:70,0.628649159252436)
--(axis cs:71,0.630182165120551)
--(axis cs:72,0.631669924281238)
--(axis cs:73,0.633114958579988)
--(axis cs:74,0.634524393137645)
--(axis cs:75,0.635901523866186)
--(axis cs:76,0.637231123683791)
--(axis cs:77,0.638533099503872)
--(axis cs:78,0.639782166257382)
--(axis cs:79,0.641026055891436)
--(axis cs:80,0.64225043371065)
--(axis cs:81,0.643421304156015)
--(axis cs:82,0.644576762052748)
--(axis cs:83,0.64571415407448)
--(axis cs:84,0.646821437741104)
--(axis cs:85,0.64792079217969)
--(axis cs:86,0.648992442011667)
--(axis cs:87,0.650049787147484)
--(axis cs:88,0.651082625682216)
--(axis cs:89,0.652094612008316)
--(axis cs:90,0.653103806864694)
--(axis cs:91,0.654064221964212)
--(axis cs:92,0.655035750672022)
--(axis cs:93,0.655975504927313)
--(axis cs:94,0.656903479208891)
--(axis cs:95,0.657817720653133)
--(axis cs:96,0.658716150966903)
--(axis cs:97,0.659579738862503)
--(axis cs:98,0.660453239790727)
--(axis cs:99,0.661314882079655)
--(axis cs:100,0.66214915976749)
--(axis cs:100,0.70193900457885)
--(axis cs:100,0.70193900457885)
--(axis cs:99,0.701030415067793)
--(axis cs:98,0.700128127528866)
--(axis cs:97,0.69920101764428)
--(axis cs:96,0.698265345460019)
--(axis cs:95,0.697319386734434)
--(axis cs:94,0.69632829377212)
--(axis cs:93,0.695345687368574)
--(axis cs:92,0.694333598161936)
--(axis cs:91,0.693304028393205)
--(axis cs:90,0.692251806980205)
--(axis cs:89,0.691193828535556)
--(axis cs:88,0.690097293216771)
--(axis cs:87,0.688985066002199)
--(axis cs:86,0.687859016115633)
--(axis cs:85,0.6866966257469)
--(axis cs:84,0.685504620222924)
--(axis cs:83,0.684300233004295)
--(axis cs:82,0.683061492873243)
--(axis cs:81,0.681804089595096)
--(axis cs:80,0.680536558600063)
--(axis cs:79,0.679202837513916)
--(axis cs:78,0.677864578379772)
--(axis cs:77,0.676477067332983)
--(axis cs:76,0.675066769660419)
--(axis cs:75,0.673598977763448)
--(axis cs:74,0.672115227361706)
--(axis cs:73,0.670605127726728)
--(axis cs:72,0.669022252948347)
--(axis cs:71,0.667413213616868)
--(axis cs:70,0.66572342882842)
--(axis cs:69,0.664032642850578)
--(axis cs:68,0.662200468665611)
--(axis cs:67,0.66034863844302)
--(axis cs:66,0.658414155914248)
--(axis cs:65,0.656411749130448)
--(axis cs:64,0.654323190187463)
--(axis cs:63,0.652183697110438)
--(axis cs:62,0.649942250374494)
--(axis cs:61,0.647608525246892)
--(axis cs:60,0.645191392296826)
--(axis cs:59,0.642647572135008)
--(axis cs:58,0.640011968590587)
--(axis cs:57,0.637186062016782)
--(axis cs:56,0.634255820947814)
--(axis cs:55,0.631180319837234)
--(axis cs:54,0.62791105517716)
--(axis cs:53,0.624389840445398)
--(axis cs:52,0.620657536231164)
--(axis cs:51,0.616654358134905)
--(axis cs:50,0.612271486484588)
--(axis cs:49,0.607609065536075)
--(axis cs:48,0.602770867143699)
--(axis cs:47,0.597235119978768)
--(axis cs:46,0.591193793759729)
--(axis cs:45,0.584512073882843)
--(axis cs:44,0.576543502172612)
--(axis cs:43,0.571783143627576)
--(axis cs:42,0.563339756480402)
--(axis cs:41,0.562339050256764)
--(axis cs:40,0.553953511470398)
--(axis cs:39,0.546572238004798)
--(axis cs:38,0.548068256145709)
--(axis cs:37,0.548363532305872)
--(axis cs:36,0.601975219052377)
--(axis cs:35,0.544267623632926)
--(axis cs:34,0.528989005373817)
--(axis cs:33,0.562443344811009)
--(axis cs:32,0.529033561815683)
--(axis cs:31,0.527042292983564)
--(axis cs:30,0.541203190775564)
--(axis cs:29,0.498938910390792)
--(axis cs:28,0.565352746448941)
--(axis cs:27,0.488354731137201)
--(axis cs:26,0.488860766382608)
--(axis cs:25,0.53789618040783)
--(axis cs:24,0.482623798667118)
--(axis cs:23,0.519913274749116)
--(axis cs:22,0.460977673399805)
--(axis cs:21,0.483550188952216)
--(axis cs:20,0.435936000751507)
--(axis cs:19,0.424796249741476)
--(axis cs:18,0.426326099057241)
--(axis cs:17,0.39111852615201)
--(axis cs:16,0.399885216592432)
--(axis cs:15,0.37198959944313)
--(axis cs:14,0.37667404447941)
--(axis cs:13,0.374326017389546)
--(axis cs:12,0.36100787452503)
--(axis cs:11,0.324134164413714)
--(axis cs:10,0.320833362145365)
--(axis cs:9,0.320646169344023)
--(axis cs:8,0.321230846747564)
--(axis cs:7,0.307151100495909)
--(axis cs:6,0.295368397936598)
--(axis cs:5,0.303557720570592)
--(axis cs:4,0.316695492427686)
--(axis cs:3,0.329694433703322)
--(axis cs:2,0.356273647238546)
--(axis cs:1,0.415492776732247)
--(axis cs:0,2.38011162475048)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	2.35451175799737 \\
1	0.407681569457054 \\
2	0.344153215430486 \\
3	0.3162392786107 \\
4	0.298379526000756 \\
5	0.284700790687631 \\
6	0.273903314759716 \\
7	0.26600161725894 \\
8	0.259597840542212 \\
9	0.255256595644049 \\
10	0.252946236901558 \\
11	0.252553317800928 \\
12	0.253737963334872 \\
13	0.256751714135783 \\
14	0.261835790888812 \\
15	0.269051947989143 \\
16	0.279893726525971 \\
17	0.296513771585738 \\
18	0.317058273481253 \\
19	0.325150072230743 \\
20	0.325875007256101 \\
21	0.328760746360207 \\
22	0.330195549684457 \\
23	0.339022567486152 \\
24	0.345840457769541 \\
25	0.350376416437137 \\
26	0.350837116497449 \\
27	0.359937206455148 \\
28	0.377170128857669 \\
29	0.388625910066259 \\
30	0.402053233164434 \\
31	0.41013568987449 \\
32	0.404063160278094 \\
33	0.407011406639448 \\
34	0.428823748933008 \\
35	0.445275366974947 \\
36	0.442631083220626 \\
37	0.441911340237428 \\
38	0.447109048985518 \\
39	0.467614590176023 \\
40	0.476422022822767 \\
41	0.482579581272335 \\
42	0.47781708820317 \\
43	0.490760438793745 \\
44	0.476934998979171 \\
45	0.50008318844514 \\
46	0.501352223930642 \\
47	0.514925242368227 \\
48	0.511250965707959 \\
49	0.520983610264002 \\
50	0.52761861059146 \\
51	0.538909676866845 \\
52	0.52770789036384 \\
53	0.514739009422752 \\
54	0.529563072982889 \\
55	0.546433290595619 \\
56	0.535980069398498 \\
57	0.537546570436695 \\
58	0.542505111717261 \\
59	0.553312860448391 \\
60	0.556524806374159 \\
61	0.555586774121874 \\
62	0.556332198816996 \\
63	0.557465964699021 \\
64	0.572129210352133 \\
65	0.562952769328004 \\
66	0.570760490114872 \\
67	0.565331573144366 \\
68	0.571469779938268 \\
69	0.589167855173731 \\
70	0.583415858352031 \\
71	0.584297691228298 \\
72	0.582321574567602 \\
73	0.586486504389307 \\
74	0.591478989521662 \\
75	0.601261349213429 \\
76	0.599488160463098 \\
77	0.600061620676365 \\
78	0.598510767806035 \\
79	0.602865288702723 \\
80	0.619023378413075 \\
81	0.609335304032534 \\
82	0.608944541550218 \\
83	0.610659073274105 \\
84	0.603158192365215 \\
85	0.614961523314317 \\
86	0.618661124488482 \\
87	0.620845118012184 \\
88	0.627272158870712 \\
89	0.614330416287367 \\
90	0.613329471905644 \\
91	0.61833285571864 \\
92	0.622842628117173 \\
93	0.617801171885087 \\
94	0.618425400163501 \\
95	0.619590022242986 \\
96	0.637535725323818 \\
97	0.64052003805454 \\
98	0.644977267697836 \\
99	0.638530010328843 \\
100	0.632872600184801 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	2.35451175799737 \\
1	0.401003618232715 \\
2	0.329203008650205 \\
3	0.313916593216933 \\
4	0.290464055862946 \\
5	0.279808850653279 \\
6	0.271815903981527 \\
7	0.26857325082215 \\
8	0.274839137886197 \\
9	0.277162989611045 \\
10	0.284109939768528 \\
11	0.286902206094983 \\
12	0.296504762157416 \\
13	0.312108652771283 \\
14	0.31390338180921 \\
15	0.317867556510445 \\
16	0.326268145136344 \\
17	0.34196043884716 \\
18	0.349162026427877 \\
19	0.361472854299996 \\
20	0.366482702571039 \\
21	0.387032634306412 \\
22	0.400498738989998 \\
23	0.40580910790043 \\
24	0.421058670865993 \\
25	0.438724142513596 \\
26	0.443558721081951 \\
27	0.44307435268584 \\
28	0.450780642949618 \\
29	0.466160388758931 \\
30	0.483091982941215 \\
31	0.50423215003923 \\
32	0.511428558191237 \\
33	0.512808578356336 \\
34	0.549468648290405 \\
35	0.552623545354567 \\
36	0.545765420746727 \\
37	0.566079062242538 \\
38	0.562543329558311 \\
39	0.57584031746269 \\
40	0.587596017585542 \\
41	0.584131449881272 \\
42	0.599306494909792 \\
43	0.613502421230078 \\
44	0.617610687671755 \\
45	0.620770239753601 \\
46	0.625049891633292 \\
47	0.627307585593408 \\
48	0.632490555521769 \\
49	0.639827128566611 \\
50	0.651699503387014 \\
51	0.652905903403194 \\
52	0.655505314679482 \\
53	0.663817933287758 \\
54	0.664391052899643 \\
55	0.666786413209943 \\
56	0.670475250195998 \\
57	0.673210809675929 \\
58	0.675870591936967 \\
59	0.67838518183965 \\
60	0.680694645729203 \\
61	0.682859777320081 \\
62	0.684893920840934 \\
63	0.686825799206511 \\
64	0.688665118197409 \\
65	0.690422303138826 \\
66	0.692104084550952 \\
67	0.69371325156341 \\
68	0.695268972198933 \\
69	0.696765230973371 \\
70	0.698211807217927 \\
71	0.699615730087344 \\
72	0.700978263634711 \\
73	0.70230264261556 \\
74	0.703590302541852 \\
75	0.704843736559344 \\
76	0.706058612398994 \\
77	0.707247590736892 \\
78	0.708402402011248 \\
79	0.70953501665917 \\
80	0.71063537372706 \\
81	0.711712283106186 \\
82	0.712763899822648 \\
83	0.713790563164422 \\
84	0.714803103386209 \\
85	0.715793409193746 \\
86	0.716763126444167 \\
87	0.717710170264428 \\
88	0.718634637932365 \\
89	0.719546452174202 \\
90	0.720434426501966 \\
91	0.721311942550043 \\
92	0.722172541295489 \\
93	0.72301633845155 \\
94	0.723842527984809 \\
95	0.724659736167926 \\
96	0.725458900272273 \\
97	0.726247142943052 \\
98	0.727020108155333 \\
99	0.727785499627965 \\
100	0.72853490898911 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	2.35451175799737 \\
1	0.395694885307398 \\
2	0.339731333175531 \\
3	0.313589700521567 \\
4	0.299393640706937 \\
5	0.288596875411578 \\
6	0.282065588054367 \\
7	0.283997987984465 \\
8	0.289921294238705 \\
9	0.2920450569823 \\
10	0.297487377786101 \\
11	0.303541292202396 \\
12	0.324955468013501 \\
13	0.332531234965875 \\
14	0.347949564843797 \\
15	0.351932259629934 \\
16	0.37886465304555 \\
17	0.378329405245873 \\
18	0.39925420471491 \\
19	0.403036953604374 \\
20	0.417866578067725 \\
21	0.431620288745333 \\
22	0.440164685851106 \\
23	0.476213240222289 \\
24	0.458384097692294 \\
25	0.474385560681232 \\
26	0.467256105719851 \\
27	0.471169960049865 \\
28	0.499993471505168 \\
29	0.479554537879542 \\
30	0.504412996883576 \\
31	0.504689886420965 \\
32	0.495436490976658 \\
33	0.517247857774297 \\
34	0.510032005545994 \\
35	0.519701627221627 \\
36	0.542850854553473 \\
37	0.527942807905567 \\
38	0.532346315099261 \\
39	0.532687375718393 \\
40	0.540390526240644 \\
41	0.548730625049808 \\
42	0.552203489653766 \\
43	0.560111824719188 \\
44	0.563843643278457 \\
45	0.569610016324963 \\
46	0.576525972597301 \\
47	0.582409507504258 \\
48	0.588015191696393 \\
49	0.592262437127722 \\
50	0.596762689059744 \\
51	0.600863015771103 \\
52	0.604646827122913 \\
53	0.608143276501542 \\
54	0.611448407975527 \\
55	0.614532044434395 \\
56	0.617419304149464 \\
57	0.620197254467087 \\
58	0.622826675535777 \\
59	0.625327899507605 \\
60	0.62771977909769 \\
61	0.630007813665538 \\
62	0.632212085157442 \\
63	0.634333378764299 \\
64	0.63636040230019 \\
65	0.638333436450324 \\
66	0.640225667793017 \\
67	0.642048437315493 \\
68	0.6438403911411 \\
69	0.645560731113148 \\
70	0.647186294040428 \\
71	0.64879768936871 \\
72	0.650346088614792 \\
73	0.651860043153358 \\
74	0.653319810249675 \\
75	0.654750250814817 \\
76	0.656148946672105 \\
77	0.657505083418427 \\
78	0.658823372318577 \\
79	0.660114446702676 \\
80	0.661393496155357 \\
81	0.662612696875555 \\
82	0.663819127462995 \\
83	0.665007193539387 \\
84	0.666163028982014 \\
85	0.667308708963295 \\
86	0.66842572906365 \\
87	0.669517426574841 \\
88	0.670589959449493 \\
89	0.671644220271936 \\
90	0.67267780692245 \\
91	0.673684125178708 \\
92	0.674684674416979 \\
93	0.675660596147944 \\
94	0.676615886490506 \\
95	0.677568553693784 \\
96	0.678490748213461 \\
97	0.679390378253391 \\
98	0.680290683659797 \\
99	0.681172648573724 \\
100	0.68204408217317 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
title={\scriptsize \phantom{y}P4 CIFAR-10 - CNN\phantom{y}},
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.7, ymax=1.1,
%ymode=log,
ytick={0.7, 0.9, 1.1},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,3.6099676592753)
--(axis cs:0,3.57427926898863)
--(axis cs:1,1.74934803172639)
--(axis cs:2,1.45390558907641)
--(axis cs:3,1.27737309864484)
--(axis cs:4,1.15553258877813)
--(axis cs:5,1.09752914411485)
--(axis cs:6,1.03407549864241)
--(axis cs:7,1.00294541902655)
--(axis cs:8,0.973206344843034)
--(axis cs:9,0.961736536940173)
--(axis cs:10,0.932085920968788)
--(axis cs:11,0.893726965045541)
--(axis cs:12,0.878855585095753)
--(axis cs:13,0.86587480064518)
--(axis cs:14,0.865847096286103)
--(axis cs:15,0.835026199614577)
--(axis cs:16,0.840984773935801)
--(axis cs:17,0.83194273308974)
--(axis cs:18,0.816428529066543)
--(axis cs:19,0.819718184634222)
--(axis cs:20,0.821294435173395)
--(axis cs:21,0.789607271612474)
--(axis cs:22,0.805871312272196)
--(axis cs:23,0.794401026672055)
--(axis cs:24,0.798109436042292)
--(axis cs:25,0.791024814038821)
--(axis cs:26,0.767495708471336)
--(axis cs:27,0.786514606233507)
--(axis cs:28,0.767515468679397)
--(axis cs:29,0.76015944361923)
--(axis cs:30,0.765800922153356)
--(axis cs:31,0.754999592182353)
--(axis cs:32,0.767125560481239)
--(axis cs:33,0.777557720920337)
--(axis cs:34,0.775024133933304)
--(axis cs:35,0.750383605524816)
--(axis cs:36,0.748230619335486)
--(axis cs:37,0.762087713515101)
--(axis cs:38,0.758636531151362)
--(axis cs:39,0.757479481426468)
--(axis cs:40,0.75213098641663)
--(axis cs:41,0.752037079196891)
--(axis cs:42,0.751757632308754)
--(axis cs:43,0.757227005397859)
--(axis cs:44,0.751561263123699)
--(axis cs:45,0.743985460922334)
--(axis cs:46,0.74251448922677)
--(axis cs:47,0.741630668992894)
--(axis cs:48,0.736945839393262)
--(axis cs:49,0.7452723281927)
--(axis cs:50,0.742545520335151)
--(axis cs:51,0.749257321204142)
--(axis cs:52,0.743507244985809)
--(axis cs:53,0.752137126478184)
--(axis cs:54,0.731664454969049)
--(axis cs:55,0.743840648742149)
--(axis cs:56,0.739462811536956)
--(axis cs:57,0.739862305993867)
--(axis cs:58,0.720094148593937)
--(axis cs:59,0.743538482473053)
--(axis cs:60,0.745992598928263)
--(axis cs:61,0.735231536090092)
--(axis cs:62,0.739972542628201)
--(axis cs:63,0.736422039335455)
--(axis cs:64,0.743116879675199)
--(axis cs:65,0.745661144308589)
--(axis cs:66,0.726808401373015)
--(axis cs:67,0.732787080804036)
--(axis cs:68,0.729390946692159)
--(axis cs:69,0.729747703899656)
--(axis cs:70,0.734951023935521)
--(axis cs:71,0.726951575553946)
--(axis cs:72,0.736971064068711)
--(axis cs:73,0.737576016814656)
--(axis cs:74,0.730922790467417)
--(axis cs:75,0.723167488388007)
--(axis cs:76,0.73169002504197)
--(axis cs:77,0.724711075551491)
--(axis cs:78,0.751696876794656)
--(axis cs:79,0.735772020638341)
--(axis cs:80,0.734419447160985)
--(axis cs:81,0.731005140055278)
--(axis cs:82,0.736467611861485)
--(axis cs:83,0.724618057208511)
--(axis cs:84,0.730851426123531)
--(axis cs:85,0.730993657315794)
--(axis cs:86,0.734542309980108)
--(axis cs:87,0.726703578878745)
--(axis cs:88,0.735696856166613)
--(axis cs:89,0.732913709856974)
--(axis cs:90,0.743121375753736)
--(axis cs:91,0.739126068731051)
--(axis cs:92,0.735034387827349)
--(axis cs:93,0.728874881473275)
--(axis cs:94,0.729650057665328)
--(axis cs:95,0.743712385313636)
--(axis cs:96,0.732497169167644)
--(axis cs:97,0.737043600438562)
--(axis cs:98,0.729304819559057)
--(axis cs:99,0.730918064787454)
--(axis cs:100,0.728452618343148)
--(axis cs:100,0.756159297663992)
--(axis cs:100,0.756159297663992)
--(axis cs:99,0.757242342450064)
--(axis cs:98,0.775622080891943)
--(axis cs:97,0.772778701395495)
--(axis cs:96,0.755046295379905)
--(axis cs:95,0.770515679272319)
--(axis cs:94,0.774074646979291)
--(axis cs:93,0.757301845742174)
--(axis cs:92,0.770297560342947)
--(axis cs:91,0.776950333520486)
--(axis cs:90,0.778113623423048)
--(axis cs:89,0.787240487771708)
--(axis cs:88,0.764170209428133)
--(axis cs:87,0.769730330396848)
--(axis cs:86,0.762813155266973)
--(axis cs:85,0.77722954971169)
--(axis cs:84,0.764931267485683)
--(axis cs:83,0.758641648646785)
--(axis cs:82,0.784663832039455)
--(axis cs:81,0.766681275473362)
--(axis cs:80,0.769421005653729)
--(axis cs:79,0.782392963593999)
--(axis cs:78,0.794211594077465)
--(axis cs:77,0.794683629148025)
--(axis cs:76,0.786307027841521)
--(axis cs:75,0.776313543292711)
--(axis cs:74,0.779342345297658)
--(axis cs:73,0.768163513647829)
--(axis cs:72,0.781212603010285)
--(axis cs:71,0.787456071407755)
--(axis cs:70,0.794029503615225)
--(axis cs:69,0.786372672137061)
--(axis cs:68,0.805885474753908)
--(axis cs:67,0.777854010875879)
--(axis cs:66,0.785927581439353)
--(axis cs:65,0.791795041234031)
--(axis cs:64,0.796035023089073)
--(axis cs:63,0.767558829031593)
--(axis cs:62,0.788404413923302)
--(axis cs:61,0.77850460433224)
--(axis cs:60,0.779423956766782)
--(axis cs:59,0.786439414107276)
--(axis cs:58,0.781726458851241)
--(axis cs:57,0.776394126967328)
--(axis cs:56,0.786011193483626)
--(axis cs:55,0.79070606253459)
--(axis cs:54,0.770041315645771)
--(axis cs:53,0.77729484688134)
--(axis cs:52,0.78572091846744)
--(axis cs:51,0.787575256779396)
--(axis cs:50,0.788671970298178)
--(axis cs:49,0.802369709232586)
--(axis cs:48,0.785571913789051)
--(axis cs:47,0.79008637558067)
--(axis cs:46,0.805694247611669)
--(axis cs:45,0.791527049554635)
--(axis cs:44,0.781404922715049)
--(axis cs:43,0.81746382935975)
--(axis cs:42,0.783426618883535)
--(axis cs:41,0.811017681558746)
--(axis cs:40,0.79338772655024)
--(axis cs:39,0.784868473054608)
--(axis cs:38,0.814980381733228)
--(axis cs:37,0.788997330737466)
--(axis cs:36,0.782607753127349)
--(axis cs:35,0.794239909255815)
--(axis cs:34,0.793062510920997)
--(axis cs:33,0.803610633477828)
--(axis cs:32,0.803372628772445)
--(axis cs:31,0.803137161670198)
--(axis cs:30,0.814173039603423)
--(axis cs:29,0.816789428054452)
--(axis cs:28,0.813471131212217)
--(axis cs:27,0.820985267251814)
--(axis cs:26,0.831323166651957)
--(axis cs:25,0.847446768798773)
--(axis cs:24,0.825985027957162)
--(axis cs:23,0.854756005163598)
--(axis cs:22,0.848101116535649)
--(axis cs:21,0.857043499076195)
--(axis cs:20,0.84313505520946)
--(axis cs:19,0.855761804539863)
--(axis cs:18,0.861841639268467)
--(axis cs:17,0.866232109261782)
--(axis cs:16,0.881522912709755)
--(axis cs:15,0.88195090378382)
--(axis cs:14,0.908804629953664)
--(axis cs:13,0.921308243861774)
--(axis cs:12,0.926984625329795)
--(axis cs:11,0.953190127601767)
--(axis cs:10,0.989492043563282)
--(axis cs:9,1.00159801611816)
--(axis cs:8,1.03152394166347)
--(axis cs:7,1.05756106542083)
--(axis cs:6,1.09655937072524)
--(axis cs:5,1.14326771411026)
--(axis cs:4,1.24059689359508)
--(axis cs:3,1.364369157104)
--(axis cs:2,1.54416133937141)
--(axis cs:1,1.81592463360307)
--(axis cs:0,3.6099676592753)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,3.60996766366752)
--(axis cs:0,3.5742792664304)
--(axis cs:1,2.79069726700428)
--(axis cs:2,2.46426470060655)
--(axis cs:3,2.2401003359812)
--(axis cs:4,2.08189916268549)
--(axis cs:5,1.95602151637053)
--(axis cs:6,1.8442755420947)
--(axis cs:7,1.72419636451979)
--(axis cs:8,1.66386421653234)
--(axis cs:9,1.59657558437802)
--(axis cs:10,1.53856405112416)
--(axis cs:11,1.45343670938332)
--(axis cs:12,1.43017386608923)
--(axis cs:13,1.37472265236813)
--(axis cs:14,1.33340914747045)
--(axis cs:15,1.29919381020329)
--(axis cs:16,1.25580432795374)
--(axis cs:17,1.22467386497)
--(axis cs:18,1.19492655442285)
--(axis cs:19,1.15301680782197)
--(axis cs:20,1.13403089683576)
--(axis cs:21,1.09382814825293)
--(axis cs:22,1.0684851274568)
--(axis cs:23,1.05645756216317)
--(axis cs:24,1.03596027654886)
--(axis cs:25,1.01621160956519)
--(axis cs:26,0.998946667068256)
--(axis cs:27,0.959148786913276)
--(axis cs:28,0.963444500628342)
--(axis cs:29,0.938521306570252)
--(axis cs:30,0.928855362666518)
--(axis cs:31,0.92068265203595)
--(axis cs:32,0.906706734018164)
--(axis cs:33,0.889701424548529)
--(axis cs:34,0.89095019987466)
--(axis cs:35,0.888351291475382)
--(axis cs:36,0.875538531859928)
--(axis cs:37,0.866879152627461)
--(axis cs:38,0.853998584910174)
--(axis cs:39,0.842287780867595)
--(axis cs:40,0.853164756030003)
--(axis cs:41,0.838112185724822)
--(axis cs:42,0.836821552306208)
--(axis cs:43,0.82897952826575)
--(axis cs:44,0.81942396840074)
--(axis cs:45,0.8214691216342)
--(axis cs:46,0.811151147981814)
--(axis cs:47,0.805545976406067)
--(axis cs:48,0.8139897310864)
--(axis cs:49,0.80364084904846)
--(axis cs:50,0.794961256449121)
--(axis cs:51,0.790729446051406)
--(axis cs:52,0.780039059788433)
--(axis cs:53,0.791368793803092)
--(axis cs:54,0.794214120712793)
--(axis cs:55,0.772939544951868)
--(axis cs:56,0.784640737697573)
--(axis cs:57,0.784716464332017)
--(axis cs:58,0.776993328343273)
--(axis cs:59,0.785758864044874)
--(axis cs:60,0.76065106600538)
--(axis cs:61,0.781541711766165)
--(axis cs:62,0.776561046001998)
--(axis cs:63,0.774949382263522)
--(axis cs:64,0.775329830691092)
--(axis cs:65,0.768653125346018)
--(axis cs:66,0.76253071861438)
--(axis cs:67,0.765991895722402)
--(axis cs:68,0.760710785765543)
--(axis cs:69,0.758902969230506)
--(axis cs:70,0.770382770973367)
--(axis cs:71,0.766332442963284)
--(axis cs:72,0.769276231821526)
--(axis cs:73,0.774441475480221)
--(axis cs:74,0.765365130400685)
--(axis cs:75,0.774145502116076)
--(axis cs:76,0.765123077909049)
--(axis cs:77,0.76648823049606)
--(axis cs:78,0.783264844288504)
--(axis cs:79,0.768608937932887)
--(axis cs:80,0.767779119520178)
--(axis cs:81,0.76653545068797)
--(axis cs:82,0.752471117126744)
--(axis cs:83,0.760182105117884)
--(axis cs:84,0.767086184499153)
--(axis cs:85,0.770282719767002)
--(axis cs:86,0.767367169927303)
--(axis cs:87,0.764853443971419)
--(axis cs:88,0.767957785003879)
--(axis cs:89,0.767969890780388)
--(axis cs:90,0.76179895885394)
--(axis cs:91,0.76739432554419)
--(axis cs:92,0.762797809037905)
--(axis cs:93,0.757510461166713)
--(axis cs:94,0.766191611192464)
--(axis cs:95,0.774066438054321)
--(axis cs:96,0.766164048455074)
--(axis cs:97,0.773304361120223)
--(axis cs:98,0.778618156045684)
--(axis cs:99,0.76744992625354)
--(axis cs:100,0.768710077076988)
--(axis cs:100,0.810489989052379)
--(axis cs:100,0.810489989052379)
--(axis cs:99,0.80239795989616)
--(axis cs:98,0.796587016667303)
--(axis cs:97,0.810116710097387)
--(axis cs:96,0.796896141901621)
--(axis cs:95,0.82424154028842)
--(axis cs:94,0.804751045923668)
--(axis cs:93,0.794099389832924)
--(axis cs:92,0.800530217464656)
--(axis cs:91,0.807747899773276)
--(axis cs:90,0.825971827034096)
--(axis cs:89,0.81427013312297)
--(axis cs:88,0.815308698052361)
--(axis cs:87,0.821963062842315)
--(axis cs:86,0.801597108999914)
--(axis cs:85,0.810604064352481)
--(axis cs:84,0.818047961194748)
--(axis cs:83,0.80664074879579)
--(axis cs:82,0.791114143276718)
--(axis cs:81,0.818368811277048)
--(axis cs:80,0.805318138674721)
--(axis cs:79,0.807753277851993)
--(axis cs:78,0.808009765338364)
--(axis cs:77,0.805815801750212)
--(axis cs:76,0.799395851765027)
--(axis cs:75,0.796291163223271)
--(axis cs:74,0.799855183634364)
--(axis cs:73,0.796560425137672)
--(axis cs:72,0.817464674524013)
--(axis cs:71,0.808263082209757)
--(axis cs:70,0.830888888468116)
--(axis cs:69,0.813459571164326)
--(axis cs:68,0.817113058404416)
--(axis cs:67,0.801481986637934)
--(axis cs:66,0.809779191031947)
--(axis cs:65,0.817803103484858)
--(axis cs:64,0.82600294742956)
--(axis cs:63,0.817182909469168)
--(axis cs:62,0.833606563497053)
--(axis cs:61,0.807817308350836)
--(axis cs:60,0.823050520565115)
--(axis cs:59,0.81838095095857)
--(axis cs:58,0.821896899041784)
--(axis cs:57,0.841983334050229)
--(axis cs:56,0.83060845012648)
--(axis cs:55,0.814601376922667)
--(axis cs:54,0.840751380363343)
--(axis cs:53,0.842057439788085)
--(axis cs:52,0.849630274702661)
--(axis cs:51,0.861376669246988)
--(axis cs:50,0.830647099121941)
--(axis cs:49,0.854446549942147)
--(axis cs:48,0.842900130735728)
--(axis cs:47,0.838215523928062)
--(axis cs:46,0.863650974455222)
--(axis cs:45,0.865274117010522)
--(axis cs:44,0.849694423608262)
--(axis cs:43,0.868425421139504)
--(axis cs:42,0.867421769448785)
--(axis cs:41,0.888650059373928)
--(axis cs:40,0.896636754083933)
--(axis cs:39,0.87596240117416)
--(axis cs:38,0.921229309169817)
--(axis cs:37,0.906003809446574)
--(axis cs:36,0.901242643979668)
--(axis cs:35,0.913875582833327)
--(axis cs:34,0.941392356779219)
--(axis cs:33,0.930361442182039)
--(axis cs:32,0.959474979630168)
--(axis cs:31,0.963207389749412)
--(axis cs:30,0.977528442425046)
--(axis cs:29,0.9846947970202)
--(axis cs:28,1.01333514444171)
--(axis cs:27,1.04843275670348)
--(axis cs:26,1.04248700595898)
--(axis cs:25,1.05366969255311)
--(axis cs:24,1.05742240906355)
--(axis cs:23,1.08647705271526)
--(axis cs:22,1.15387928047382)
--(axis cs:21,1.13461557673391)
--(axis cs:20,1.17339586971875)
--(axis cs:19,1.19473396582187)
--(axis cs:18,1.22872378214838)
--(axis cs:17,1.273819201995)
--(axis cs:16,1.30805703464414)
--(axis cs:15,1.37149726182055)
--(axis cs:14,1.37981135072461)
--(axis cs:13,1.43107963483143)
--(axis cs:12,1.48520247678202)
--(axis cs:11,1.56912398520116)
--(axis cs:10,1.5773634152439)
--(axis cs:9,1.62822146394617)
--(axis cs:8,1.73334434970538)
--(axis cs:7,1.79763085731395)
--(axis cs:6,1.90262422592769)
--(axis cs:5,2.05237806217634)
--(axis cs:4,2.16586013335272)
--(axis cs:3,2.31685769781282)
--(axis cs:2,2.56343021306196)
--(axis cs:1,2.86989219383326)
--(axis cs:0,3.60996766366752)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,3.60996765768454)
--(axis cs:0,3.57427926752274)
--(axis cs:1,2.58701270220813)
--(axis cs:2,2.29392859116149)
--(axis cs:3,2.07409735604236)
--(axis cs:4,1.89695501226649)
--(axis cs:5,1.77551192833397)
--(axis cs:6,1.63775837603391)
--(axis cs:7,1.56264907306792)
--(axis cs:8,1.47290225436762)
--(axis cs:9,1.37909527874537)
--(axis cs:10,1.33652274046225)
--(axis cs:11,1.29455071292814)
--(axis cs:12,1.23719278972297)
--(axis cs:13,1.1692106442302)
--(axis cs:14,1.1543782898391)
--(axis cs:15,1.10310386071993)
--(axis cs:16,1.09462775941009)
--(axis cs:17,1.05670314594953)
--(axis cs:18,1.01772551271981)
--(axis cs:19,1.02352870236534)
--(axis cs:20,1.00079235281534)
--(axis cs:21,0.9699811856714)
--(axis cs:22,0.966407701810745)
--(axis cs:23,0.926717053819198)
--(axis cs:24,0.894401154104771)
--(axis cs:25,0.912959713544254)
--(axis cs:26,0.885143292581986)
--(axis cs:27,0.888713277473843)
--(axis cs:28,0.869793036784326)
--(axis cs:29,0.879430859596562)
--(axis cs:30,0.838956129129279)
--(axis cs:31,0.847094121229432)
--(axis cs:32,0.861283935056991)
--(axis cs:33,0.860679732650678)
--(axis cs:34,0.866231570313672)
--(axis cs:35,0.8378667927284)
--(axis cs:36,0.841260970199727)
--(axis cs:37,0.83095455247865)
--(axis cs:38,0.823517863268332)
--(axis cs:39,0.825988332054612)
--(axis cs:40,0.829946184998276)
--(axis cs:41,0.796352164631288)
--(axis cs:42,0.832492225413253)
--(axis cs:43,0.821772103627223)
--(axis cs:44,0.804166795060848)
--(axis cs:45,0.813777402015777)
--(axis cs:46,0.795556812493128)
--(axis cs:47,0.816039811781468)
--(axis cs:48,0.80515983170201)
--(axis cs:49,0.822144606723774)
--(axis cs:50,0.822358248936902)
--(axis cs:51,0.812709630827406)
--(axis cs:52,0.813012246020413)
--(axis cs:53,0.826951299434301)
--(axis cs:54,0.825990982021221)
--(axis cs:55,0.803161028680725)
--(axis cs:56,0.807015534524765)
--(axis cs:57,0.805668555549223)
--(axis cs:58,0.760896280221394)
--(axis cs:59,0.812503857105074)
--(axis cs:60,0.817518582752263)
--(axis cs:61,0.808071375431516)
--(axis cs:62,0.804838906484)
--(axis cs:63,0.814567466169721)
--(axis cs:64,0.817693743795378)
--(axis cs:65,0.813614187875528)
--(axis cs:66,0.811190589537256)
--(axis cs:67,0.81774705506893)
--(axis cs:68,0.797943668220964)
--(axis cs:69,0.812583123489069)
--(axis cs:70,0.813700937378126)
--(axis cs:71,0.822482481415724)
--(axis cs:72,0.815098798988756)
--(axis cs:73,0.793427760092337)
--(axis cs:74,0.845205854331387)
--(axis cs:75,0.833272810529148)
--(axis cs:76,0.830953789206039)
--(axis cs:77,0.80535712191303)
--(axis cs:78,0.832271339707427)
--(axis cs:79,0.80935506309379)
--(axis cs:80,0.819104156091946)
--(axis cs:81,0.794612686070978)
--(axis cs:82,0.817500763278179)
--(axis cs:83,0.830037032232726)
--(axis cs:84,0.825399798574002)
--(axis cs:85,0.83071394956688)
--(axis cs:86,0.811893200769567)
--(axis cs:87,0.815445537724142)
--(axis cs:88,0.811434494726435)
--(axis cs:89,0.820355486624783)
--(axis cs:90,0.824863452486821)
--(axis cs:91,0.810367406077158)
--(axis cs:92,0.832014543700888)
--(axis cs:93,0.821129388314978)
--(axis cs:94,0.826975756889249)
--(axis cs:95,0.841430691949977)
--(axis cs:96,0.81747374954929)
--(axis cs:97,0.824751860629991)
--(axis cs:98,0.83967864634249)
--(axis cs:99,0.827451899084401)
--(axis cs:100,0.814367977985903)
--(axis cs:100,0.900047056130939)
--(axis cs:100,0.900047056130939)
--(axis cs:99,0.889182540420663)
--(axis cs:98,0.899910636604218)
--(axis cs:97,0.894477691901863)
--(axis cs:96,0.910395041413467)
--(axis cs:95,0.888338952420469)
--(axis cs:94,0.908022041804237)
--(axis cs:93,0.877019943248581)
--(axis cs:92,0.885422550443443)
--(axis cs:91,0.861183372012268)
--(axis cs:90,0.881255631412897)
--(axis cs:89,0.911172598692584)
--(axis cs:88,0.905619715380097)
--(axis cs:87,0.889521933086822)
--(axis cs:86,0.885873431683423)
--(axis cs:85,0.975888597387886)
--(axis cs:84,0.868848790153069)
--(axis cs:83,0.877264570069727)
--(axis cs:82,0.916177793585899)
--(axis cs:81,0.952879003757747)
--(axis cs:80,0.88019997786736)
--(axis cs:79,0.869623125280313)
--(axis cs:78,0.890174895007863)
--(axis cs:77,0.931355403375234)
--(axis cs:76,0.909544008215881)
--(axis cs:75,0.876461482448747)
--(axis cs:74,0.889883897364588)
--(axis cs:73,0.876835196526926)
--(axis cs:72,0.862957254331811)
--(axis cs:71,0.868856294750898)
--(axis cs:70,0.875578764087089)
--(axis cs:69,0.892731697362966)
--(axis cs:68,0.964592925057285)
--(axis cs:67,0.904907403887911)
--(axis cs:66,0.95621437755071)
--(axis cs:65,0.924924770600612)
--(axis cs:64,0.894005215628567)
--(axis cs:63,0.882818150163336)
--(axis cs:62,0.86853194788152)
--(axis cs:61,0.876835508144462)
--(axis cs:60,0.88713281868804)
--(axis cs:59,0.863348558395469)
--(axis cs:58,0.976380716488967)
--(axis cs:57,0.872594540159771)
--(axis cs:56,0.879514450163382)
--(axis cs:55,0.879967265133078)
--(axis cs:54,0.869862908648431)
--(axis cs:53,0.883307116747655)
--(axis cs:52,0.880877826575966)
--(axis cs:51,0.877214064284479)
--(axis cs:50,0.875813291622964)
--(axis cs:49,0.889464725501487)
--(axis cs:48,0.874630672307286)
--(axis cs:47,0.897197489421453)
--(axis cs:46,0.921915674125109)
--(axis cs:45,0.867536149220645)
--(axis cs:44,0.905634921774223)
--(axis cs:43,0.90714091088863)
--(axis cs:42,0.927405258815908)
--(axis cs:41,0.959639074030014)
--(axis cs:40,0.887242267453382)
--(axis cs:39,0.887086931629)
--(axis cs:38,0.992118135622619)
--(axis cs:37,1.00239875895612)
--(axis cs:36,0.903490684785897)
--(axis cs:35,0.885331460035104)
--(axis cs:34,0.914379627298552)
--(axis cs:33,0.91397445724774)
--(axis cs:32,0.926006872508063)
--(axis cs:31,0.954195300854691)
--(axis cs:30,0.977993524954706)
--(axis cs:29,0.98258741795685)
--(axis cs:28,0.948916294049549)
--(axis cs:27,0.947715295260354)
--(axis cs:26,0.959648854436984)
--(axis cs:25,0.981433299071097)
--(axis cs:24,1.06069543809534)
--(axis cs:23,1.05673315169028)
--(axis cs:22,1.04402421340521)
--(axis cs:21,1.00282320571272)
--(axis cs:20,1.06325217011813)
--(axis cs:19,1.08473457548933)
--(axis cs:18,1.10318907305395)
--(axis cs:17,1.14068274349506)
--(axis cs:16,1.16109503215773)
--(axis cs:15,1.215775772505)
--(axis cs:14,1.22242013833568)
--(axis cs:13,1.31514275932585)
--(axis cs:12,1.30973776379278)
--(axis cs:11,1.35300439761812)
--(axis cs:10,1.40280409696739)
--(axis cs:9,1.4347724271622)
--(axis cs:8,1.52395687184564)
--(axis cs:7,1.63523494095168)
--(axis cs:6,1.76154969290178)
--(axis cs:5,1.85165369089264)
--(axis cs:4,2.02657934008497)
--(axis cs:3,2.25372456839955)
--(axis cs:2,2.48663891548196)
--(axis cs:1,2.8102510496777)
--(axis cs:0,3.60996765768454)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	3.59212346413197 \\
1	1.78263633266473 \\
2	1.49903346422391 \\
3	1.32087112787442 \\
4	1.19806474118661 \\
5	1.12039842911256 \\
6	1.06531743468382 \\
7	1.03025324222369 \\
8	1.00236514325325 \\
9	0.981667276529165 \\
10	0.960788982266035 \\
11	0.923458546323654 \\
12	0.902920105212774 \\
13	0.893591522253477 \\
14	0.887325863119883 \\
15	0.858488551699198 \\
16	0.861253843322778 \\
17	0.849087421175761 \\
18	0.839135084167505 \\
19	0.837739994587042 \\
20	0.832214745191427 \\
21	0.823325385344334 \\
22	0.826986214403923 \\
23	0.824578515917827 \\
24	0.812047231999727 \\
25	0.819235791418797 \\
26	0.799409437561647 \\
27	0.80374993674266 \\
28	0.790493299945807 \\
29	0.788474435836841 \\
30	0.78998698087839 \\
31	0.779068376926276 \\
32	0.785249094626842 \\
33	0.790584177199083 \\
34	0.784043322427151 \\
35	0.772311757390316 \\
36	0.765419186231417 \\
37	0.775542522126283 \\
38	0.786808456442295 \\
39	0.771173977240538 \\
40	0.772759356483435 \\
41	0.781527380377818 \\
42	0.767592125596144 \\
43	0.787345417378805 \\
44	0.766483092919374 \\
45	0.767756255238484 \\
46	0.774104368419219 \\
47	0.765858522286782 \\
48	0.761258876591157 \\
49	0.773821018712643 \\
50	0.765608745316664 \\
51	0.768416288991769 \\
52	0.764614081726624 \\
53	0.764715986679762 \\
54	0.75085288530741 \\
55	0.76727335563837 \\
56	0.762737002510291 \\
57	0.758128216480597 \\
58	0.750910303722589 \\
59	0.764988948290165 \\
60	0.762708277847522 \\
61	0.756868070211166 \\
62	0.764188478275752 \\
63	0.751990434183524 \\
64	0.769575951382136 \\
65	0.76872809277131 \\
66	0.756367991406184 \\
67	0.755320545839958 \\
68	0.767638210723033 \\
69	0.758060188018359 \\
70	0.764490263775373 \\
71	0.757203823480851 \\
72	0.759091833539498 \\
73	0.752869765231243 \\
74	0.755132567882538 \\
75	0.749740515840359 \\
76	0.758998526441745 \\
77	0.759697352349758 \\
78	0.772954235436061 \\
79	0.75908249211617 \\
80	0.751920226407357 \\
81	0.74884320776432 \\
82	0.76056572195047 \\
83	0.741629852927648 \\
84	0.747891346804607 \\
85	0.754111603513742 \\
86	0.74867773262354 \\
87	0.748216954637797 \\
88	0.749933532797373 \\
89	0.760077098814341 \\
90	0.760617499588392 \\
91	0.758038201125768 \\
92	0.752665974085148 \\
93	0.743088363607725 \\
94	0.751862352322309 \\
95	0.757114032292977 \\
96	0.743771732273774 \\
97	0.754911150917029 \\
98	0.7524634502255 \\
99	0.744080203618759 \\
100	0.74230595800357 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	3.59212346504896 \\
1	2.83029473041877 \\
2	2.51384745683426 \\
3	2.27847901689701 \\
4	2.12387964801911 \\
5	2.00419978927343 \\
6	1.8734498840112 \\
7	1.76091361091687 \\
8	1.69860428311886 \\
9	1.6123985241621 \\
10	1.55796373318403 \\
11	1.51128034729224 \\
12	1.45768817143563 \\
13	1.40290114359978 \\
14	1.35661024909753 \\
15	1.33534553601192 \\
16	1.28193068129894 \\
17	1.2492465334825 \\
18	1.21182516828561 \\
19	1.17387538682192 \\
20	1.15371338327726 \\
21	1.11422186249342 \\
22	1.11118220396531 \\
23	1.07146730743922 \\
24	1.0466913428062 \\
25	1.03494065105915 \\
26	1.02071683651362 \\
27	1.00379077180838 \\
28	0.988389822535026 \\
29	0.961608051795226 \\
30	0.953191902545782 \\
31	0.941945020892681 \\
32	0.933090856824166 \\
33	0.910031433365284 \\
34	0.916171278326939 \\
35	0.901113437154354 \\
36	0.888390587919798 \\
37	0.886441481037018 \\
38	0.887613947039996 \\
39	0.859125091020877 \\
40	0.874900755056968 \\
41	0.863381122549375 \\
42	0.852121660877497 \\
43	0.848702474702627 \\
44	0.834559196004501 \\
45	0.843371619322361 \\
46	0.837401061218518 \\
47	0.821880750167064 \\
48	0.828444930911064 \\
49	0.829043699495303 \\
50	0.812804177785531 \\
51	0.826053057649197 \\
52	0.814834667245547 \\
53	0.816713116795589 \\
54	0.817482750538068 \\
55	0.793770460937268 \\
56	0.807624593912027 \\
57	0.813349899191123 \\
58	0.799445113692528 \\
59	0.802069907501722 \\
60	0.791850793285248 \\
61	0.794679510058501 \\
62	0.805083804749525 \\
63	0.796066145866345 \\
64	0.800666389060326 \\
65	0.793228114415438 \\
66	0.786154954823164 \\
67	0.783736941180168 \\
68	0.78891192208498 \\
69	0.786181270197416 \\
70	0.800635829720742 \\
71	0.78729776258652 \\
72	0.793370453172769 \\
73	0.785500950308947 \\
74	0.782610157017524 \\
75	0.785218332669674 \\
76	0.782259464837038 \\
77	0.786152016123136 \\
78	0.795637304813434 \\
79	0.78818110789244 \\
80	0.786548629097449 \\
81	0.792452130982509 \\
82	0.771792630201731 \\
83	0.783411426956837 \\
84	0.792567072846951 \\
85	0.790443392059742 \\
86	0.784482139463608 \\
87	0.793408253406867 \\
88	0.79163324152812 \\
89	0.791120011951679 \\
90	0.793885392944018 \\
91	0.787571112658733 \\
92	0.78166401325128 \\
93	0.775804925499818 \\
94	0.785471328558066 \\
95	0.79915398917137 \\
96	0.781530095178347 \\
97	0.791710535608805 \\
98	0.787602586356493 \\
99	0.78492394307485 \\
100	0.789600033064683 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	3.59212346260364 \\
1	2.69863187594291 \\
2	2.39028375332172 \\
3	2.16391096222095 \\
4	1.96176717617573 \\
5	1.8135828096133 \\
6	1.69965403446784 \\
7	1.5989420070098 \\
8	1.49842956310663 \\
9	1.40693385295379 \\
10	1.36966341871482 \\
11	1.32377755527313 \\
12	1.27346527675788 \\
13	1.24217670177802 \\
14	1.18839921408739 \\
15	1.15943981661246 \\
16	1.12786139578391 \\
17	1.0986929447223 \\
18	1.06045729288688 \\
19	1.05413163892734 \\
20	1.03202226146674 \\
21	0.986402195692062 \\
22	1.00521595760798 \\
23	0.99172510275474 \\
24	0.977548296100054 \\
25	0.947196506307675 \\
26	0.922396073509485 \\
27	0.918214286367099 \\
28	0.909354665416938 \\
29	0.931009138776706 \\
30	0.908474827041993 \\
31	0.900644711042062 \\
32	0.893645403782527 \\
33	0.887327094949209 \\
34	0.890305598806112 \\
35	0.861599126381752 \\
36	0.872375827492812 \\
37	0.916676655717385 \\
38	0.907817999445475 \\
39	0.856537631841806 \\
40	0.858594226225829 \\
41	0.877995619330651 \\
42	0.879948742114581 \\
43	0.864456507257926 \\
44	0.854900858417535 \\
45	0.840656775618211 \\
46	0.858736243309119 \\
47	0.85661865060146 \\
48	0.839895252004648 \\
49	0.855804666112631 \\
50	0.849085770279933 \\
51	0.844961847555943 \\
52	0.84694503629819 \\
53	0.855129208090978 \\
54	0.847926945334826 \\
55	0.841564146906902 \\
56	0.843264992344074 \\
57	0.839131547854497 \\
58	0.868638498355181 \\
59	0.837926207750272 \\
60	0.852325700720151 \\
61	0.842453441787989 \\
62	0.83668542718276 \\
63	0.848692808166528 \\
64	0.855849479711973 \\
65	0.86926947923807 \\
66	0.883702483543983 \\
67	0.86132722947842 \\
68	0.881268296639125 \\
69	0.852657410426018 \\
70	0.844639850732608 \\
71	0.845669388083311 \\
72	0.839028026660283 \\
73	0.835131478309631 \\
74	0.867544875847988 \\
75	0.854867146488948 \\
76	0.87024889871096 \\
77	0.868356262644132 \\
78	0.861223117357645 \\
79	0.839489094187052 \\
80	0.849652066979653 \\
81	0.873745844914363 \\
82	0.866839278432039 \\
83	0.853650801151227 \\
84	0.847124294363535 \\
85	0.903301273477383 \\
86	0.848883316226495 \\
87	0.852483735405482 \\
88	0.858527105053266 \\
89	0.865764042658684 \\
90	0.853059541949859 \\
91	0.835775389044713 \\
92	0.858718547072166 \\
93	0.849074665781779 \\
94	0.867498899346743 \\
95	0.864884822185223 \\
96	0.863934395481379 \\
97	0.859614776265927 \\
98	0.869794641473354 \\
99	0.858317219752532 \\
100	0.857207517058421 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Train\\Loss,
ymajorticks=true,
ymin=84, ymax=90,
%ymode=log,
ytick={84, 87, 90},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,354.436729981262)
--(axis cs:0,352.681014682521)
--(axis cs:1,139.81361188296)
--(axis cs:2,107.981435379496)
--(axis cs:3,117.484381902179)
--(axis cs:4,105.392786129524)
--(axis cs:5,98.8859954617847)
--(axis cs:6,98.8462176258649)
--(axis cs:7,95.967189512043)
--(axis cs:8,94.3542204497633)
--(axis cs:9,93.3733508468559)
--(axis cs:10,92.1936554415542)
--(axis cs:11,91.4048640672567)
--(axis cs:12,90.6549674769206)
--(axis cs:13,90.0199369225747)
--(axis cs:14,89.473679133252)
--(axis cs:15,88.9880845790122)
--(axis cs:16,88.5653933258148)
--(axis cs:17,88.1870268615819)
--(axis cs:18,87.852171489187)
--(axis cs:19,87.5531663361982)
--(axis cs:20,87.2856688490062)
--(axis cs:21,87.0452080861105)
--(axis cs:22,86.8289017962337)
--(axis cs:23,86.6338226704468)
--(axis cs:24,86.4575726697999)
--(axis cs:25,86.2979289985949)
--(axis cs:26,86.1531075818948)
--(axis cs:27,86.0216006921441)
--(axis cs:28,85.9019714373536)
--(axis cs:29,85.7929899491928)
--(axis cs:30,85.6936081874914)
--(axis cs:31,85.6028903218559)
--(axis cs:32,85.5199829189855)
--(axis cs:33,85.4441465037947)
--(axis cs:34,85.3747163390027)
--(axis cs:35,85.3111019727125)
--(axis cs:36,85.2527652468968)
--(axis cs:37,85.199225598364)
--(axis cs:38,85.1500554696578)
--(axis cs:39,85.1048641657077)
--(axis cs:40,85.0632990322785)
--(axis cs:41,85.025040158227)
--(axis cs:42,84.9897989357719)
--(axis cs:43,84.9573147870271)
--(axis cs:44,84.9273482616921)
--(axis cs:45,84.899681600131)
--(axis cs:46,84.8741223001631)
--(axis cs:47,84.85048643977)
--(axis cs:48,84.8286148452291)
--(axis cs:49,84.8083587798439)
--(axis cs:50,84.7895840627149)
--(axis cs:51,84.7721683477744)
--(axis cs:52,84.7559965468767)
--(axis cs:53,84.7409684429861)
--(axis cs:54,84.7269939035939)
--(axis cs:55,84.7139848598517)
--(axis cs:56,84.7018663461022)
--(axis cs:57,84.6905654408229)
--(axis cs:58,84.6800223161255)
--(axis cs:59,84.670169842723)
--(axis cs:60,84.6609639399296)
--(axis cs:61,84.6523497682411)
--(axis cs:62,84.6442813140782)
--(axis cs:63,84.6367220980204)
--(axis cs:64,84.6296311897441)
--(axis cs:65,84.6229742839555)
--(axis cs:66,84.6167204511201)
--(axis cs:67,84.6108415103808)
--(axis cs:68,84.6053080300143)
--(axis cs:69,84.6000989808325)
--(axis cs:70,84.5951896102373)
--(axis cs:71,84.5905575036991)
--(axis cs:72,84.5861881083463)
--(axis cs:73,84.582057530453)
--(axis cs:74,84.5781542742767)
--(axis cs:75,84.5744647461662)
--(axis cs:76,84.5709694217526)
--(axis cs:77,84.5676599383108)
--(axis cs:78,84.5645226997848)
--(axis cs:79,84.5615447344203)
--(axis cs:80,84.5587191489767)
--(axis cs:81,84.5560348115129)
--(axis cs:82,84.5534852403579)
--(axis cs:83,84.5510592856197)
--(axis cs:84,84.5487493083609)
--(axis cs:85,84.5465500559959)
--(axis cs:86,84.5444571097333)
--(axis cs:87,84.5424583745115)
--(axis cs:88,84.5405540539468)
--(axis cs:89,84.5387340720124)
--(axis cs:90,84.536995760489)
--(axis cs:91,84.5353361310143)
--(axis cs:92,84.533748531319)
--(axis cs:93,84.5322287878191)
--(axis cs:94,84.5307741169321)
--(axis cs:95,84.5293810234286)
--(axis cs:96,84.5280433883663)
--(axis cs:97,84.5267654964392)
--(axis cs:98,84.5255372643523)
--(axis cs:99,84.524358656123)
--(axis cs:100,84.5232270870669)
--(axis cs:100,85.1289557916999)
--(axis cs:100,85.1289557916999)
--(axis cs:99,85.1301119510897)
--(axis cs:98,85.1313158937811)
--(axis cs:97,85.1325672149168)
--(axis cs:96,85.1338739438742)
--(axis cs:95,85.1352360245625)
--(axis cs:94,85.1366540359696)
--(axis cs:93,85.1381358100464)
--(axis cs:92,85.1396809033211)
--(axis cs:91,85.1412969953808)
--(axis cs:90,85.1429857981745)
--(axis cs:89,85.1447511226025)
--(axis cs:88,85.1465986996106)
--(axis cs:87,85.148534362305)
--(axis cs:86,85.1505615495859)
--(axis cs:85,85.1526872225337)
--(axis cs:84,85.1549171606681)
--(axis cs:83,85.1572580623155)
--(axis cs:82,85.1597155740255)
--(axis cs:81,85.1622992774938)
--(axis cs:80,85.1650176412716)
--(axis cs:79,85.1678776986154)
--(axis cs:78,85.1708890259406)
--(axis cs:77,85.1740641304671)
--(axis cs:76,85.1774116207279)
--(axis cs:75,85.1809436226256)
--(axis cs:74,85.1846746616189)
--(axis cs:73,85.1886172567959)
--(axis cs:72,85.1927889860315)
--(axis cs:71,85.1972027676458)
--(axis cs:70,85.2018774325222)
--(axis cs:69,85.2068341769521)
--(axis cs:68,85.2120922211018)
--(axis cs:67,85.21767498655)
--(axis cs:66,85.2236065665278)
--(axis cs:65,85.2299126789351)
--(axis cs:64,85.2366261780712)
--(axis cs:63,85.2437762976269)
--(axis cs:62,85.2513993587037)
--(axis cs:61,85.259530724923)
--(axis cs:60,85.2682143524811)
--(axis cs:59,85.2774959985158)
--(axis cs:58,85.2874241473232)
--(axis cs:57,85.2980517205192)
--(axis cs:56,85.3094404165931)
--(axis cs:55,85.3216531319173)
--(axis cs:54,85.3347612495172)
--(axis cs:53,85.3488458793493)
--(axis cs:52,85.3639878891585)
--(axis cs:51,85.380284393576)
--(axis cs:50,85.3978337578069)
--(axis cs:49,85.4167521733509)
--(axis cs:48,85.4371647045059)
--(axis cs:47,85.4592031092674)
--(axis cs:46,85.4830181591701)
--(axis cs:45,85.508772204975)
--(axis cs:44,85.5366440478782)
--(axis cs:43,85.5668339905259)
--(axis cs:42,85.5995574049089)
--(axis cs:41,85.6350509149455)
--(axis cs:40,85.6735773192142)
--(axis cs:39,85.7154282798838)
--(axis cs:38,85.7609188694187)
--(axis cs:37,85.8104042234134)
--(axis cs:36,85.864270755126)
--(axis cs:35,85.9229482330632)
--(axis cs:34,85.9869156538823)
--(axis cs:33,86.0567012309291)
--(axis cs:32,86.1328992482857)
--(axis cs:31,86.2161689955967)
--(axis cs:30,86.3072524082117)
--(axis cs:29,86.4069786612983)
--(axis cs:28,86.516290499379)
--(axis cs:27,86.6362490828977)
--(axis cs:26,86.7680615901197)
--(axis cs:25,86.9131172747728)
--(axis cs:24,87.0729643087854)
--(axis cs:23,87.2494499910349)
--(axis cs:22,87.4446647495252)
--(axis cs:21,87.6609584265151)
--(axis cs:20,87.9013297907818)
--(axis cs:19,88.1688122055847)
--(axis cs:18,88.4678255898448)
--(axis cs:17,88.8020035949611)
--(axis cs:16,89.1793572147823)
--(axis cs:15,89.6015198259822)
--(axis cs:14,90.0866911757603)
--(axis cs:13,90.6315002373722)
--(axis cs:12,91.2615093994745)
--(axis cs:11,92.009283881962)
--(axis cs:10,92.7961037311579)
--(axis cs:9,93.9706635661603)
--(axis cs:8,94.9552543863137)
--(axis cs:7,96.5396448995781)
--(axis cs:6,99.4209153784599)
--(axis cs:5,99.4946914888988)
--(axis cs:4,105.896307977967)
--(axis cs:3,118.095724342589)
--(axis cs:2,108.782581126155)
--(axis cs:1,140.366793652056)
--(axis cs:0,354.436729981262)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,354.436729981262)
--(axis cs:0,352.681014682521)
--(axis cs:1,265.14771682742)
--(axis cs:2,136.629190989549)
--(axis cs:3,151.491055610316)
--(axis cs:4,198.988578624635)
--(axis cs:5,216.439447176573)
--(axis cs:6,179.156135778733)
--(axis cs:7,137.442914457464)
--(axis cs:8,163.062773771044)
--(axis cs:9,166.3446315141)
--(axis cs:10,133.225303003098)
--(axis cs:11,151.764823520183)
--(axis cs:12,170.002444974854)
--(axis cs:13,142.331041996895)
--(axis cs:14,117.685959095967)
--(axis cs:15,111.173522063114)
--(axis cs:16,132.647679603527)
--(axis cs:17,155.209094888241)
--(axis cs:18,128.135097556671)
--(axis cs:19,99.5885503978491)
--(axis cs:20,109.680457397084)
--(axis cs:21,122.619987021336)
--(axis cs:22,124.841903888145)
--(axis cs:23,115.00185379812)
--(axis cs:24,99.0847416544546)
--(axis cs:25,102.155803901129)
--(axis cs:26,110.121366352666)
--(axis cs:27,104.901472224531)
--(axis cs:28,105.206347294213)
--(axis cs:29,107.151068657375)
--(axis cs:30,99.3117068604471)
--(axis cs:31,95.6544794722884)
--(axis cs:32,96.6637493244207)
--(axis cs:33,100.411000082056)
--(axis cs:34,104.017187327863)
--(axis cs:35,95.07936025074)
--(axis cs:36,87.9030827094952)
--(axis cs:37,94.2627505109975)
--(axis cs:38,97.9792476482751)
--(axis cs:39,95.479330418507)
--(axis cs:40,92.3990371199269)
--(axis cs:41,89.4285821480216)
--(axis cs:42,90.3290924399385)
--(axis cs:43,92.0375430422022)
--(axis cs:44,90.9838552313636)
--(axis cs:45,91.3446267037191)
--(axis cs:46,90.7396954035244)
--(axis cs:47,87.5408251329065)
--(axis cs:48,87.8835248766511)
--(axis cs:49,90.2000089330278)
--(axis cs:50,89.9086319693291)
--(axis cs:51,88.472327698959)
--(axis cs:52,86.8346445784242)
--(axis cs:53,86.5198873936802)
--(axis cs:54,88.0593170339446)
--(axis cs:55,88.2331205311912)
--(axis cs:56,87.20122535981)
--(axis cs:57,86.8901030163017)
--(axis cs:58,86.3234152214655)
--(axis cs:59,86.0538547658842)
--(axis cs:60,86.8254053650336)
--(axis cs:61,86.8683794100882)
--(axis cs:62,86.3363365010373)
--(axis cs:63,85.9056539048985)
--(axis cs:64,85.3435150853292)
--(axis cs:65,85.7854910312327)
--(axis cs:66,86.4456571535967)
--(axis cs:67,85.9838420534953)
--(axis cs:68,85.4371576865987)
--(axis cs:69,85.1195254711858)
--(axis cs:70,85.2088113557166)
--(axis cs:71,85.7736014274907)
--(axis cs:72,85.6216074469273)
--(axis cs:73,85.0732097681909)
--(axis cs:74,85.0546869825755)
--(axis cs:75,85.1320033998085)
--(axis cs:76,85.1159896693511)
--(axis cs:77,85.1489728980401)
--(axis cs:78,85.0966683194251)
--(axis cs:79,85.0293073339887)
--(axis cs:80,84.9050771585246)
--(axis cs:81,84.7116602904324)
--(axis cs:82,84.8653737838679)
--(axis cs:83,85.1394359185747)
--(axis cs:84,84.9301125384956)
--(axis cs:85,84.6036363220693)
--(axis cs:86,84.6384652941214)
--(axis cs:87,84.8267398802591)
--(axis cs:88,84.8925348160637)
--(axis cs:89,84.7527354179284)
--(axis cs:90,84.5843386481363)
--(axis cs:91,84.6387059938482)
--(axis cs:92,84.7309067662801)
--(axis cs:93,84.6614194334497)
--(axis cs:94,84.6394530269642)
--(axis cs:95,84.6645971845258)
--(axis cs:96,84.612512820168)
--(axis cs:97,84.5768155781948)
--(axis cs:98,84.5629505908727)
--(axis cs:99,84.6053062009955)
--(axis cs:100,84.6534410172395)
--(axis cs:100,85.2581517387593)
--(axis cs:100,85.2581517387593)
--(axis cs:99,85.2171085241718)
--(axis cs:98,85.1782797470877)
--(axis cs:97,85.1785382949218)
--(axis cs:96,85.232555539207)
--(axis cs:95,85.270725386275)
--(axis cs:94,85.2494660404187)
--(axis cs:93,85.285487174042)
--(axis cs:92,85.326297126019)
--(axis cs:91,85.2609947159035)
--(axis cs:90,85.1963587657169)
--(axis cs:89,85.3500907277887)
--(axis cs:88,85.5287677613637)
--(axis cs:87,85.425732043569)
--(axis cs:86,85.2488723087664)
--(axis cs:85,85.2280097524982)
--(axis cs:84,85.5252461302405)
--(axis cs:83,85.7754017279096)
--(axis cs:82,85.4759308861935)
--(axis cs:81,85.3130918632367)
--(axis cs:80,85.5327009874017)
--(axis cs:79,85.6267181438294)
--(axis cs:78,85.7278146256084)
--(axis cs:77,85.7622155000487)
--(axis cs:76,85.7116224173537)
--(axis cs:75,85.7750250164164)
--(axis cs:74,85.6479490822265)
--(axis cs:73,85.684107911078)
--(axis cs:72,86.2653386590297)
--(axis cs:71,86.3673969768759)
--(axis cs:70,85.8491461027795)
--(axis cs:69,85.7356071494895)
--(axis cs:68,86.0193737290682)
--(axis cs:67,86.6433927051542)
--(axis cs:66,87.0572838690038)
--(axis cs:65,86.4009735509381)
--(axis cs:64,85.9873678318025)
--(axis cs:63,86.4838676666696)
--(axis cs:62,86.9950220543477)
--(axis cs:61,87.508905920548)
--(axis cs:60,87.4583453325111)
--(axis cs:59,86.7380319179886)
--(axis cs:58,86.8903309856355)
--(axis cs:57,87.5504195318289)
--(axis cs:56,87.8924952125254)
--(axis cs:55,88.8424475317273)
--(axis cs:54,88.7849801026347)
--(axis cs:53,87.1142606863282)
--(axis cs:52,87.4119060633169)
--(axis cs:51,89.2117972748831)
--(axis cs:50,90.5475221182825)
--(axis cs:49,90.9253372235012)
--(axis cs:48,88.5653645014878)
--(axis cs:47,88.0576204324534)
--(axis cs:46,91.5281844095336)
--(axis cs:45,92.0485020455834)
--(axis cs:44,91.6234112219707)
--(axis cs:43,92.724690146972)
--(axis cs:42,90.8333970968919)
--(axis cs:41,90.21900805322)
--(axis cs:40,93.0627128015993)
--(axis cs:39,95.9840406403658)
--(axis cs:38,98.8248996905921)
--(axis cs:37,94.8116604997446)
--(axis cs:36,88.5736984271538)
--(axis cs:35,95.8380369486183)
--(axis cs:34,104.561836632795)
--(axis cs:33,101.344043601677)
--(axis cs:32,97.2808442686318)
--(axis cs:31,96.2421862643188)
--(axis cs:30,100.107317797756)
--(axis cs:29,107.810375216439)
--(axis cs:28,106.196317762288)
--(axis cs:27,105.631954986685)
--(axis cs:26,111.172212094949)
--(axis cs:25,103.041643085478)
--(axis cs:24,99.9418354503864)
--(axis cs:23,116.272051710738)
--(axis cs:22,125.822903676727)
--(axis cs:21,123.80683095439)
--(axis cs:20,110.668577375516)
--(axis cs:19,100.439777326063)
--(axis cs:18,129.341224944376)
--(axis cs:17,156.517683414633)
--(axis cs:16,134.358278517636)
--(axis cs:15,112.202063656404)
--(axis cs:14,118.843676306168)
--(axis cs:13,143.758065407541)
--(axis cs:12,171.690472331228)
--(axis cs:11,154.065268991675)
--(axis cs:10,134.325262226046)
--(axis cs:9,167.516472088718)
--(axis cs:8,164.045318618744)
--(axis cs:7,139.288354725014)
--(axis cs:6,181.506884327992)
--(axis cs:5,218.262499844911)
--(axis cs:4,201.376764741716)
--(axis cs:3,152.238859027658)
--(axis cs:2,138.6933739257)
--(axis cs:1,268.664275272887)
--(axis cs:0,354.436729981262)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,354.436729981262)
--(axis cs:0,352.681014682521)
--(axis cs:1,102.905503610291)
--(axis cs:2,100.479388074689)
--(axis cs:3,98.4277083269525)
--(axis cs:4,96.6861541360792)
--(axis cs:5,95.2037593298153)
--(axis cs:6,93.9383315041641)
--(axis cs:7,92.8549053440965)
--(axis cs:8,91.9244615446875)
--(axis cs:9,91.1228835959759)
--(axis cs:10,90.4301084762375)
--(axis cs:11,89.8294108363618)
--(axis cs:12,89.3068303062415)
--(axis cs:13,88.8506976161464)
--(axis cs:14,88.4512322294413)
--(axis cs:15,88.1002357596842)
--(axis cs:16,87.7908077093377)
--(axis cs:17,87.5171355227997)
--(axis cs:18,87.2743107024626)
--(axis cs:19,87.0581858688417)
--(axis cs:20,86.8652311946878)
--(axis cs:21,86.6924541305131)
--(axis cs:22,86.5372988647495)
--(axis cs:23,86.3975877954334)
--(axis cs:24,86.2714448423297)
--(axis cs:25,86.157263839804)
--(axis cs:26,86.0536600632616)
--(axis cs:27,85.9594384532949)
--(axis cs:28,85.8735556611968)
--(axis cs:29,85.7951150942956)
--(axis cs:30,85.7233261311721)
--(axis cs:31,85.6575033323308)
--(axis cs:32,85.5970412993926)
--(axis cs:33,85.5414116052876)
--(axis cs:34,85.4901485542226)
--(axis cs:35,85.4428338040289)
--(axis cs:36,85.3991003409076)
--(axis cs:37,85.3586281144741)
--(axis cs:38,85.3211217460146)
--(axis cs:39,85.2863182338877)
--(axis cs:40,85.2539916050026)
--(axis cs:41,85.2239259365801)
--(axis cs:42,85.1959350260611)
--(axis cs:43,85.1698520021279)
--(axis cs:44,85.1455212227731)
--(axis cs:45,85.1228012949068)
--(axis cs:46,85.1015682229857)
--(axis cs:47,85.0817069835969)
--(axis cs:48,85.0631134939841)
--(axis cs:49,85.0456901761726)
--(axis cs:50,85.0293519781623)
--(axis cs:51,85.0140203814996)
--(axis cs:52,84.9996206917887)
--(axis cs:53,84.9860848733402)
--(axis cs:54,84.9733539950273)
--(axis cs:55,84.9613698642589)
--(axis cs:56,84.9500810571226)
--(axis cs:57,84.9394399450351)
--(axis cs:58,84.9294036767665)
--(axis cs:59,84.9199267109395)
--(axis cs:60,84.9109751716404)
--(axis cs:61,84.9025163926018)
--(axis cs:62,84.8945136533855)
--(axis cs:63,84.88693847511)
--(axis cs:64,84.8797636061463)
--(axis cs:65,84.8729657204035)
--(axis cs:66,84.8665171341544)
--(axis cs:67,84.8603989439877)
--(axis cs:68,84.8545868265165)
--(axis cs:69,84.8490657506231)
--(axis cs:70,84.8438156426532)
--(axis cs:71,84.8388201504999)
--(axis cs:72,84.8340633675258)
--(axis cs:73,84.8295336766024)
--(axis cs:74,84.825216388028)
--(axis cs:75,84.8210969022247)
--(axis cs:76,84.8171647937145)
--(axis cs:77,84.8134128832013)
--(axis cs:78,84.8098235661723)
--(axis cs:79,84.8063966479887)
--(axis cs:80,84.8031143535415)
--(axis cs:81,84.7999719643875)
--(axis cs:82,84.7969624538282)
--(axis cs:83,84.7940803565119)
--(axis cs:84,84.791315895544)
--(axis cs:85,84.7886622150616)
--(axis cs:86,84.7861148261298)
--(axis cs:87,84.7836702493688)
--(axis cs:88,84.7813187060617)
--(axis cs:89,84.7790555397443)
--(axis cs:90,84.7768814961528)
--(axis cs:91,84.7747868346966)
--(axis cs:92,84.7727693058604)
--(axis cs:93,84.7708263606697)
--(axis cs:94,84.7689513041955)
--(axis cs:95,84.7671438386056)
--(axis cs:96,84.7653996386936)
--(axis cs:97,84.7637143154335)
--(axis cs:98,84.7620869036044)
--(axis cs:99,84.760514566424)
--(axis cs:100,84.7589931514237)
--(axis cs:100,85.4466951071561)
--(axis cs:100,85.4466951071561)
--(axis cs:99,85.4482123710062)
--(axis cs:98,85.4497796386669)
--(axis cs:97,85.4514030028561)
--(axis cs:96,85.4530828965324)
--(axis cs:95,85.4548220601807)
--(axis cs:94,85.4566250420657)
--(axis cs:93,85.4584934025139)
--(axis cs:92,85.4604301134336)
--(axis cs:91,85.4624443926332)
--(axis cs:90,85.4645319472763)
--(axis cs:89,85.4667031708445)
--(axis cs:88,85.4689581319684)
--(axis cs:87,85.4713045518309)
--(axis cs:86,85.473744967397)
--(axis cs:85,85.4762861666348)
--(axis cs:84,85.4789329535074)
--(axis cs:83,85.4816919561973)
--(axis cs:82,85.4845683078906)
--(axis cs:81,85.4875731580316)
--(axis cs:80,85.4907073627671)
--(axis cs:79,85.49398176998)
--(axis cs:78,85.497404958172)
--(axis cs:77,85.5009850921753)
--(axis cs:76,85.5047315685902)
--(axis cs:75,85.5086573004818)
--(axis cs:74,85.5127666616372)
--(axis cs:73,85.517078654243)
--(axis cs:72,85.5216017848877)
--(axis cs:71,85.526349483638)
--(axis cs:70,85.5313369452374)
--(axis cs:69,85.5365776907134)
--(axis cs:68,85.5420928609835)
--(axis cs:67,85.5478952977813)
--(axis cs:66,85.5540052831866)
--(axis cs:65,85.5604453600931)
--(axis cs:64,85.5672343360969)
--(axis cs:63,85.574399895077)
--(axis cs:62,85.5819644873092)
--(axis cs:61,85.5899577546499)
--(axis cs:60,85.5984074577541)
--(axis cs:59,85.6073468486308)
--(axis cs:58,85.616812143546)
--(axis cs:57,85.6268372592059)
--(axis cs:56,85.6374664631063)
--(axis cs:55,85.6487432251664)
--(axis cs:54,85.660715393226)
--(axis cs:53,85.6734333412943)
--(axis cs:52,85.6869554975249)
--(axis cs:51,85.7013428212766)
--(axis cs:50,85.7166591563941)
--(axis cs:49,85.7329830503202)
--(axis cs:48,85.750388572492)
--(axis cs:47,85.7689672368969)
--(axis cs:46,85.7888124184066)
--(axis cs:45,85.8100277717785)
--(axis cs:44,85.8327286813145)
--(axis cs:43,85.8570424855256)
--(axis cs:42,85.8831065911961)
--(axis cs:41,85.9110757636849)
--(axis cs:40,85.9411203509126)
--(axis cs:39,85.9734255928422)
--(axis cs:38,86.0082058645462)
--(axis cs:37,86.0456907767786)
--(axis cs:36,86.0861393964668)
--(axis cs:35,86.1298481679298)
--(axis cs:34,86.1771355121139)
--(axis cs:33,86.2283757743859)
--(axis cs:32,86.2839782928925)
--(axis cs:31,86.3444116456966)
--(axis cs:30,86.4102085455159)
--(axis cs:29,86.4819710001519)
--(axis cs:28,86.5603859891939)
--(axis cs:27,86.6462415219422)
--(axis cs:26,86.7404393630079)
--(axis cs:25,86.8440196423388)
--(axis cs:24,86.9581779168081)
--(axis cs:23,87.0843013298456)
--(axis cs:22,87.2239987426724)
--(axis cs:21,87.3791418516297)
--(axis cs:20,87.5519142346509)
--(axis cs:19,87.7448724284518)
--(axis cs:18,87.9610120863209)
--(axis cs:17,88.2038577371752)
--(axis cs:16,88.4775686683129)
--(axis cs:15,88.7870512712171)
--(axis cs:14,89.1381236752741)
--(axis cs:13,89.5376906633597)
--(axis cs:12,89.9939559573606)
--(axis cs:11,90.516707109718)
--(axis cs:10,91.1176223238461)
--(axis cs:9,91.8106691732764)
--(axis cs:8,92.6125833074331)
--(axis cs:7,93.5434408211519)
--(axis cs:6,94.6273800349682)
--(axis cs:5,95.8934315271183)
--(axis cs:4,97.3765919663901)
--(axis cs:3,99.1190781720709)
--(axis cs:2,101.171904998692)
--(axis cs:1,103.601176905543)
--(axis cs:0,354.436729981262)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	353.558872331892 \\
1	140.090202767508 \\
2	108.382008252825 \\
3	117.790053122384 \\
4	105.644547053746 \\
5	99.1903434753418 \\
6	99.1335665021624 \\
7	96.2534172058105 \\
8	94.6547374180385 \\
9	93.6720072065081 \\
10	92.494879586356 \\
11	91.7070739746094 \\
12	90.9582384381975 \\
13	90.3257185799735 \\
14	89.7801851545061 \\
15	89.2948022024972 \\
16	88.8723752702985 \\
17	88.4945152282715 \\
18	88.1599985395159 \\
19	87.8609892708915 \\
20	87.593499319894 \\
21	87.3530832563128 \\
22	87.1367832728795 \\
23	86.9416363307408 \\
24	86.7652684892927 \\
25	86.6055231366839 \\
26	86.4605845860073 \\
27	86.3289248875209 \\
28	86.2091309683663 \\
29	86.0999843052455 \\
30	86.0004302978516 \\
31	85.9095296587263 \\
32	85.8264410836356 \\
33	85.7504238673619 \\
34	85.6808159964425 \\
35	85.6170251028879 \\
36	85.5585180010114 \\
37	85.5048149108887 \\
38	85.4554871695382 \\
39	85.4101462227958 \\
40	85.3684381757464 \\
41	85.3300455365862 \\
42	85.2946781703404 \\
43	85.2620743887765 \\
44	85.2319961547852 \\
45	85.204226902553 \\
46	85.1785702296666 \\
47	85.1548447745187 \\
48	85.1328897748675 \\
49	85.1125554765974 \\
50	85.0937089102609 \\
51	85.0762263706752 \\
52	85.0599922180176 \\
53	85.0449071611677 \\
54	85.0308775765555 \\
55	85.0178189958845 \\
56	85.0056533813477 \\
57	84.994308580671 \\
58	84.9837232317243 \\
59	84.9738329206194 \\
60	84.9645891462054 \\
61	84.955940246582 \\
62	84.9478403363909 \\
63	84.9402491978237 \\
64	84.9331286839076 \\
65	84.9264434814453 \\
66	84.9201635088239 \\
67	84.9142582484654 \\
68	84.908700125558 \\
69	84.9034665788923 \\
70	84.8985335213797 \\
71	84.8938801356724 \\
72	84.8894885471889 \\
73	84.8853373936244 \\
74	84.8814144679478 \\
75	84.8777041843959 \\
76	84.8741905212403 \\
77	84.8708620343889 \\
78	84.8677058628627 \\
79	84.8647112165178 \\
80	84.8618683951242 \\
81	84.8591670445034 \\
82	84.8566004071917 \\
83	84.8541586739676 \\
84	84.8518332345145 \\
85	84.8496186392648 \\
86	84.8475093296596 \\
87	84.8454963684082 \\
88	84.8435763767787 \\
89	84.8417425973075 \\
90	84.8399907793318 \\
91	84.8383165631975 \\
92	84.83671471732 \\
93	84.8351822989328 \\
94	84.8337140764509 \\
95	84.8323085239955 \\
96	84.8309586661203 \\
97	84.829666355678 \\
98	84.8284265790667 \\
99	84.8272353036063 \\
100	84.8260914393834 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	353.558872331892 \\
1	266.905996050153 \\
2	137.661282457624 \\
3	151.864957318987 \\
4	200.182671683175 \\
5	217.350973510742 \\
6	180.331510053362 \\
7	138.365634591239 \\
8	163.554046194894 \\
9	166.930551801409 \\
10	133.775282614572 \\
11	152.915046255929 \\
12	170.846458653041 \\
13	143.044553702218 \\
14	118.264817701067 \\
15	111.687792859759 \\
16	133.502979060582 \\
17	155.863389151437 \\
18	128.738161250523 \\
19	100.014163861956 \\
20	110.1745173863 \\
21	123.213408987863 \\
22	125.332403782436 \\
23	115.636952754429 \\
24	99.5132885524205 \\
25	102.598723493304 \\
26	110.646789223807 \\
27	105.266713605608 \\
28	105.701332528251 \\
29	107.480721936907 \\
30	99.7095123291016 \\
31	95.9483328683036 \\
32	96.9722967965262 \\
33	100.877521841867 \\
34	104.289511980329 \\
35	95.4586985996791 \\
36	88.2383905683245 \\
37	94.5372055053711 \\
38	98.4020736694336 \\
39	95.7316855294364 \\
40	92.7308749607631 \\
41	89.8237951006208 \\
42	90.5812447684152 \\
43	92.3811165945871 \\
44	91.3036332266671 \\
45	91.6965643746512 \\
46	91.133939906529 \\
47	87.79922278268 \\
48	88.2244446890695 \\
49	90.5626730782645 \\
50	90.2280770438058 \\
51	88.842062486921 \\
52	87.1232753208705 \\
53	86.8170740400042 \\
54	88.4221485682896 \\
55	88.5377840314593 \\
56	87.5468602861677 \\
57	87.2202612740653 \\
58	86.6068731035505 \\
59	86.3959433419364 \\
60	87.1418753487723 \\
61	87.1886426653181 \\
62	86.6656792776925 \\
63	86.194760785784 \\
64	85.6654414585659 \\
65	86.0932322910854 \\
66	86.7514705113002 \\
67	86.3136173793248 \\
68	85.7282657078334 \\
69	85.4275663103376 \\
70	85.5289787292481 \\
71	86.0704992021833 \\
72	85.9434730529785 \\
73	85.3786588396345 \\
74	85.351318032401 \\
75	85.4535142081125 \\
76	85.4138060433524 \\
77	85.4555941990444 \\
78	85.4122414725168 \\
79	85.328012738909 \\
80	85.2188890729632 \\
81	85.0123760768345 \\
82	85.1706523350307 \\
83	85.4574188232422 \\
84	85.227679334368 \\
85	84.9158230372838 \\
86	84.9436688014439 \\
87	85.126235961914 \\
88	85.2106512887137 \\
89	85.0514130728585 \\
90	84.8903487069266 \\
91	84.9498503548758 \\
92	85.0286019461496 \\
93	84.9734533037458 \\
94	84.9444595336914 \\
95	84.9676612854004 \\
96	84.9225341796875 \\
97	84.8776769365583 \\
98	84.8706151689802 \\
99	84.9112073625837 \\
100	84.9557963779994 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	353.558872331892 \\
1	103.253340257917 \\
2	100.825646536691 \\
3	98.7733932495117 \\
4	97.0313730512347 \\
5	95.5485954284668 \\
6	94.2828557695661 \\
7	93.1991730826242 \\
8	92.2685224260603 \\
9	91.4667763846261 \\
10	90.7738654000418 \\
11	90.1730589730399 \\
12	89.6503931318011 \\
13	89.1941941397531 \\
14	88.7946779523577 \\
15	88.4436435154506 \\
16	88.1341881888253 \\
17	87.8604966299875 \\
18	87.6176613943917 \\
19	87.4015291486468 \\
20	87.2085727146694 \\
21	87.0357979910714 \\
22	86.8806488037109 \\
23	86.7409445626395 \\
24	86.6148113795689 \\
25	86.5006417410714 \\
26	86.3970497131348 \\
27	86.3028399876186 \\
28	86.2169708251953 \\
29	86.1385430472238 \\
30	86.066767338344 \\
31	86.0009574890137 \\
32	85.9405097961426 \\
33	85.8848936898368 \\
34	85.8336420331682 \\
35	85.7863409859794 \\
36	85.7426198686872 \\
37	85.7021594456264 \\
38	85.6646638052804 \\
39	85.629871913365 \\
40	85.5975559779576 \\
41	85.5675008501325 \\
42	85.5395208086286 \\
43	85.5134472438267 \\
44	85.4891249520438 \\
45	85.4664145333426 \\
46	85.4451903206961 \\
47	85.4253371102469 \\
48	85.406751033238 \\
49	85.3893366132464 \\
50	85.3730055672782 \\
51	85.3576816013881 \\
52	85.3432880946568 \\
53	85.3297591073172 \\
54	85.3170346941267 \\
55	85.3050565447126 \\
56	85.2937737601144 \\
57	85.2831386021205 \\
58	85.2731079101562 \\
59	85.2636367797851 \\
60	85.2546913146973 \\
61	85.2462370736258 \\
62	85.2382390703474 \\
63	85.2306691850935 \\
64	85.2234989711216 \\
65	85.2167055402483 \\
66	85.2102612086705 \\
67	85.2041471208845 \\
68	85.19833984375 \\
69	85.1928217206682 \\
70	85.1875762939453 \\
71	85.1825848170689 \\
72	85.1778325762068 \\
73	85.1733061654227 \\
74	85.1689915248326 \\
75	85.1648771013532 \\
76	85.1609481811523 \\
77	85.1571989876883 \\
78	85.1536142621721 \\
79	85.1501892089844 \\
80	85.1469108581543 \\
81	85.1437725612095 \\
82	85.1407653808594 \\
83	85.1378861563546 \\
84	85.1351244245257 \\
85	85.1324741908482 \\
86	85.1299298967634 \\
87	85.1274874005999 \\
88	85.1251384190151 \\
89	85.1228793552944 \\
90	85.1207067217146 \\
91	85.1186156136649 \\
92	85.116599709647 \\
93	85.1146598815918 \\
94	85.1127881731306 \\
95	85.1109829493931 \\
96	85.109241267613 \\
97	85.1075586591448 \\
98	85.1059332711356 \\
99	85.1043634687151 \\
100	85.1028441292899 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=50,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=20, ymax=60,
%ymode=log,
ytick={20, 40, 60},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,181.459205070189)
--(axis cs:0,181.380226457756)
--(axis cs:1,37.7416029147371)
--(axis cs:2,33.8500682713027)
--(axis cs:3,32.3530876459014)
--(axis cs:4,31.5208054000727)
--(axis cs:5,30.8879831156374)
--(axis cs:6,30.4718182199573)
--(axis cs:7,30.0747478455946)
--(axis cs:8,29.7755857975041)
--(axis cs:9,29.5267707270669)
--(axis cs:10,29.2928979571413)
--(axis cs:11,29.1099790941566)
--(axis cs:12,28.9679375872098)
--(axis cs:13,28.7785606323153)
--(axis cs:14,28.6870614108674)
--(axis cs:15,28.5589818647459)
--(axis cs:16,28.4286134780235)
--(axis cs:17,28.3333855058327)
--(axis cs:18,28.2268143950526)
--(axis cs:19,28.185151312842)
--(axis cs:20,28.0565623378456)
--(axis cs:21,28.0020633668922)
--(axis cs:22,27.9379110943136)
--(axis cs:23,27.896754324514)
--(axis cs:24,27.8385241977668)
--(axis cs:25,27.755744080607)
--(axis cs:26,27.7409322507967)
--(axis cs:27,27.6157274715565)
--(axis cs:28,27.615085049594)
--(axis cs:29,27.5443827469118)
--(axis cs:30,27.5537451918263)
--(axis cs:31,27.4814380701498)
--(axis cs:32,27.4533360071333)
--(axis cs:33,27.3976857618266)
--(axis cs:34,27.3685602559018)
--(axis cs:35,27.3328608228835)
--(axis cs:36,27.2802998931778)
--(axis cs:37,27.2592141141742)
--(axis cs:38,27.216833394002)
--(axis cs:39,27.2011591772246)
--(axis cs:40,27.1476744054398)
--(axis cs:41,27.1630021199688)
--(axis cs:42,27.1424545116697)
--(axis cs:43,27.0793399622181)
--(axis cs:44,27.0904205931868)
--(axis cs:45,27.0387529634011)
--(axis cs:46,27.0226131731423)
--(axis cs:47,27.0253490311559)
--(axis cs:48,27.0020088487124)
--(axis cs:49,26.9628705864839)
--(axis cs:50,26.9577947594745)
--(axis cs:50,27.2161049620134)
--(axis cs:50,27.2161049620134)
--(axis cs:49,27.2228027555117)
--(axis cs:48,27.2798354762309)
--(axis cs:47,27.2723655250246)
--(axis cs:46,27.3075489338852)
--(axis cs:45,27.3207762897516)
--(axis cs:44,27.3733033035245)
--(axis cs:43,27.3494625769227)
--(axis cs:42,27.3604474385796)
--(axis cs:41,27.3944015276252)
--(axis cs:40,27.4641286884949)
--(axis cs:39,27.4414732852036)
--(axis cs:38,27.5054323874984)
--(axis cs:37,27.5415384889165)
--(axis cs:36,27.5799415443918)
--(axis cs:35,27.6385078665312)
--(axis cs:34,27.6483758555484)
--(axis cs:33,27.7428727206125)
--(axis cs:32,27.7048017080352)
--(axis cs:31,27.7505715730136)
--(axis cs:30,27.8036921938305)
--(axis cs:29,27.8256514489148)
--(axis cs:28,27.9012394485092)
--(axis cs:27,27.9667900031804)
--(axis cs:26,28.058541990998)
--(axis cs:25,28.0558067469085)
--(axis cs:24,28.1355538339198)
--(axis cs:23,28.2137262261053)
--(axis cs:22,28.2827071512269)
--(axis cs:21,28.3559442768808)
--(axis cs:20,28.4206601145627)
--(axis cs:19,28.504881827096)
--(axis cs:18,28.6085647530884)
--(axis cs:17,28.6637100227944)
--(axis cs:16,28.7862493968145)
--(axis cs:15,28.854539068063)
--(axis cs:14,29.0381831356806)
--(axis cs:13,29.1378064265609)
--(axis cs:12,29.3055891229092)
--(axis cs:11,29.4828146981767)
--(axis cs:10,29.6644185637452)
--(axis cs:9,29.902123792739)
--(axis cs:8,30.1386211401391)
--(axis cs:7,30.4760280467121)
--(axis cs:6,30.8544528224997)
--(axis cs:5,31.3135322581794)
--(axis cs:4,31.9055243226986)
--(axis cs:3,32.7500085506889)
--(axis cs:2,34.1543592472974)
--(axis cs:1,38.2465163720201)
--(axis cs:0,181.459205070189)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,181.459205062688)
--(axis cs:0,181.380226445694)
--(axis cs:1,53.1954081606735)
--(axis cs:2,53.0784958759236)
--(axis cs:3,53.0679266785963)
--(axis cs:4,53.0638701980053)
--(axis cs:5,53.061999730798)
--(axis cs:6,53.0608505713966)
--(axis cs:7,53.0601871140365)
--(axis cs:8,53.0563030029845)
--(axis cs:9,53.0566012931854)
--(axis cs:10,53.0551818957647)
--(axis cs:11,53.0543630148509)
--(axis cs:12,53.0532239165794)
--(axis cs:13,53.052451138578)
--(axis cs:14,53.0531895896281)
--(axis cs:15,53.0516086280707)
--(axis cs:16,53.0510654399901)
--(axis cs:17,53.0516432789502)
--(axis cs:18,53.0502757075043)
--(axis cs:19,53.0509962587581)
--(axis cs:20,53.0514783621137)
--(axis cs:21,53.0501025303389)
--(axis cs:22,53.0493303555439)
--(axis cs:23,53.0479756067403)
--(axis cs:24,53.0479944787704)
--(axis cs:25,53.0492776946436)
--(axis cs:26,53.0483686751973)
--(axis cs:27,53.0479267245611)
--(axis cs:28,53.0473847465683)
--(axis cs:29,53.0471302436656)
--(axis cs:30,53.0473161656678)
--(axis cs:31,53.0459269490885)
--(axis cs:32,53.0472123038381)
--(axis cs:33,53.0450803833139)
--(axis cs:34,53.0465199012857)
--(axis cs:35,53.0462075830185)
--(axis cs:36,53.0459906105007)
--(axis cs:37,53.0444775085716)
--(axis cs:38,53.0441911421237)
--(axis cs:39,53.0438156517487)
--(axis cs:40,53.044105346545)
--(axis cs:41,53.0437287978956)
--(axis cs:42,53.0437385098814)
--(axis cs:43,53.0438623560903)
--(axis cs:44,53.0427069008247)
--(axis cs:45,53.0421981673009)
--(axis cs:46,53.0424618928693)
--(axis cs:47,53.0423903044977)
--(axis cs:48,53.0435501333881)
--(axis cs:49,53.0417998200605)
--(axis cs:50,53.0422790585982)
--(axis cs:50,53.1774362016385)
--(axis cs:50,53.1774362016385)
--(axis cs:49,53.1770785689557)
--(axis cs:48,53.1772251480779)
--(axis cs:47,53.1773420240639)
--(axis cs:46,53.1772507508763)
--(axis cs:45,53.1777971993091)
--(axis cs:44,53.1779764464371)
--(axis cs:43,53.1782669228263)
--(axis cs:42,53.1785349645918)
--(axis cs:41,53.1786677299083)
--(axis cs:40,53.1789811915254)
--(axis cs:39,53.1791989841687)
--(axis cs:38,53.1791282489802)
--(axis cs:37,53.1789141465923)
--(axis cs:36,53.1800598201884)
--(axis cs:35,53.1803560662813)
--(axis cs:34,53.1804345588583)
--(axis cs:33,53.1804047532562)
--(axis cs:32,53.1813282096162)
--(axis cs:31,53.1806602779748)
--(axis cs:30,53.181709709326)
--(axis cs:29,53.1816677863074)
--(axis cs:28,53.1822797772166)
--(axis cs:27,53.1825984829584)
--(axis cs:26,53.1832020039049)
--(axis cs:25,53.1829541741982)
--(axis cs:24,53.1829155681249)
--(axis cs:23,53.1832721924728)
--(axis cs:22,53.1832675775162)
--(axis cs:21,53.1844035240748)
--(axis cs:20,53.1848382014192)
--(axis cs:19,53.1844011094529)
--(axis cs:18,53.1850256134765)
--(axis cs:17,53.1859018616341)
--(axis cs:16,53.1861903313534)
--(axis cs:15,53.1866627819666)
--(axis cs:14,53.1870609929446)
--(axis cs:13,53.1874846874545)
--(axis cs:12,53.1879446142026)
--(axis cs:11,53.1887421643733)
--(axis cs:10,53.1902027166855)
--(axis cs:9,53.1904470603521)
--(axis cs:8,53.1918152704327)
--(axis cs:7,53.1941746303796)
--(axis cs:6,53.1951337153763)
--(axis cs:5,53.1978273939688)
--(axis cs:4,53.2013927676617)
--(axis cs:3,53.2054682337322)
--(axis cs:2,53.2156495076667)
--(axis cs:1,53.4743140393778)
--(axis cs:0,181.459205062688)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,181.459205070189)
--(axis cs:0,181.380226457756)
--(axis cs:1,53.2539979740164)
--(axis cs:2,53.1946172969055)
--(axis cs:3,53.1672127956699)
--(axis cs:4,53.1485062433367)
--(axis cs:5,50.519153077705)
--(axis cs:6,47.4013468721828)
--(axis cs:7,45.27347002525)
--(axis cs:8,41.5133335913454)
--(axis cs:9,38.5921136714822)
--(axis cs:10,36.4031080416654)
--(axis cs:11,34.850471079292)
--(axis cs:12,32.9806865464788)
--(axis cs:13,31.7312109574517)
--(axis cs:14,30.9539629992422)
--(axis cs:15,30.3530318158652)
--(axis cs:16,30.0236533556089)
--(axis cs:17,29.7312086163546)
--(axis cs:18,29.3245720582538)
--(axis cs:19,29.1876927604817)
--(axis cs:20,28.8347410301152)
--(axis cs:21,28.653537015594)
--(axis cs:22,28.5765294699581)
--(axis cs:23,28.4601835128571)
--(axis cs:24,28.2904338950817)
--(axis cs:25,28.1160806355371)
--(axis cs:26,27.9929354287781)
--(axis cs:27,27.8987221225517)
--(axis cs:28,27.7521169385237)
--(axis cs:29,27.6238169564657)
--(axis cs:30,27.4845827359763)
--(axis cs:31,27.5448304857729)
--(axis cs:32,27.3446276661847)
--(axis cs:33,27.3079508024564)
--(axis cs:34,27.2498817607933)
--(axis cs:35,27.1725992375448)
--(axis cs:36,27.0916172873323)
--(axis cs:37,27.0591691672904)
--(axis cs:38,26.9600183280888)
--(axis cs:39,26.9297391912468)
--(axis cs:40,26.9593797932788)
--(axis cs:41,26.7865415432643)
--(axis cs:42,26.6844219815865)
--(axis cs:43,26.7408492956225)
--(axis cs:44,26.7297150763994)
--(axis cs:45,26.6759636929537)
--(axis cs:46,26.6140834549671)
--(axis cs:47,26.5888147034286)
--(axis cs:48,26.5700812773609)
--(axis cs:49,26.4195688285493)
--(axis cs:50,26.5951013123318)
--(axis cs:50,50.4469360817761)
--(axis cs:50,50.4469360817761)
--(axis cs:49,50.4270412822961)
--(axis cs:48,50.4435011992305)
--(axis cs:47,50.446552812331)
--(axis cs:46,50.4494911525885)
--(axis cs:45,50.4564055661225)
--(axis cs:44,50.4618340584664)
--(axis cs:43,50.4641727166479)
--(axis cs:42,50.4574129254562)
--(axis cs:41,50.4679412150865)
--(axis cs:40,50.4872011082339)
--(axis cs:39,50.4838184726952)
--(axis cs:38,50.4875678341849)
--(axis cs:37,50.4991042361708)
--(axis cs:36,50.5021281814921)
--(axis cs:35,50.5099307058725)
--(axis cs:34,50.5200466896688)
--(axis cs:33,50.526438055165)
--(axis cs:32,50.5309140599521)
--(axis cs:31,50.5509372518848)
--(axis cs:30,50.5464788791117)
--(axis cs:29,50.5623291805763)
--(axis cs:28,50.5763218227717)
--(axis cs:27,50.5932163315139)
--(axis cs:26,50.6033045561743)
--(axis cs:25,50.6200016860211)
--(axis cs:24,50.6384843003004)
--(axis cs:23,50.656668719269)
--(axis cs:22,50.6701358195051)
--(axis cs:21,50.6809793556194)
--(axis cs:20,50.7017580789085)
--(axis cs:19,50.7405440346013)
--(axis cs:18,50.7589522153496)
--(axis cs:17,50.8074398716168)
--(axis cs:16,50.8449183170752)
--(axis cs:15,50.8895963207941)
--(axis cs:14,50.9774419141465)
--(axis cs:13,51.0973369237481)
--(axis cs:12,51.4116057770005)
--(axis cs:11,52.4312859795608)
--(axis cs:10,53.9003395985824)
--(axis cs:9,54.849682567735)
--(axis cs:8,55.2671806929352)
--(axis cs:7,55.8328861700531)
--(axis cs:6,56.0859893550385)
--(axis cs:5,54.5586099759934)
--(axis cs:4,53.2939979254427)
--(axis cs:3,53.3185665557846)
--(axis cs:2,53.3594642579964)
--(axis cs:1,53.4514470172665)
--(axis cs:0,181.459205070189)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	181.419715763972 \\
1	37.9940596433786 \\
2	34.0022137593 \\
3	32.5515480982952 \\
4	31.7131648613856 \\
5	31.1007576869084 \\
6	30.6631355212285 \\
7	30.2753879461533 \\
8	29.9571034688216 \\
9	29.714447259903 \\
10	29.4786582604433 \\
11	29.2963968961667 \\
12	29.1367633550595 \\
13	28.9581835294381 \\
14	28.862622273274 \\
15	28.7067604664045 \\
16	28.607431437419 \\
17	28.4985477643135 \\
18	28.4176895740705 \\
19	28.345016569969 \\
20	28.2386112262041 \\
21	28.1790038218865 \\
22	28.1103091227703 \\
23	28.0552402753096 \\
24	27.9870390158433 \\
25	27.9057754137577 \\
26	27.8997371208973 \\
27	27.7912587373685 \\
28	27.7581622490516 \\
29	27.6850170979133 \\
30	27.6787186928284 \\
31	27.6160048215817 \\
32	27.5790688575842 \\
33	27.5702792412195 \\
34	27.5084680557251 \\
35	27.4856843447074 \\
36	27.4301207187848 \\
37	27.4003763015454 \\
38	27.3611328907502 \\
39	27.3213162312141 \\
40	27.3059015469673 \\
41	27.278701823797 \\
42	27.2514509751247 \\
43	27.2144012695704 \\
44	27.2318619483557 \\
45	27.1797646265764 \\
46	27.1650810535137 \\
47	27.1488572780903 \\
48	27.1409221624717 \\
49	27.0928366709978 \\
50	27.086949860744 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	181.419715754191 \\
1	53.3348611000257 \\
2	53.1470726917952 \\
3	53.1366974561642 \\
4	53.1326314828335 \\
5	53.1299135623834 \\
6	53.1279921433865 \\
7	53.127180872208 \\
8	53.1240591367086 \\
9	53.1235241767688 \\
10	53.1226923062251 \\
11	53.1215525896121 \\
12	53.120584265391 \\
13	53.1199679130163 \\
14	53.1201252912864 \\
15	53.1191357050187 \\
16	53.1186278856718 \\
17	53.1187725702922 \\
18	53.1176506604904 \\
19	53.1176986841055 \\
20	53.1181582817664 \\
21	53.1172530272068 \\
22	53.11629896653 \\
23	53.1156238996066 \\
24	53.1154550234477 \\
25	53.1161159344209 \\
26	53.1157853395511 \\
27	53.1152626037598 \\
28	53.1148322618925 \\
29	53.1143990149865 \\
30	53.1145129374969 \\
31	53.1132936135317 \\
32	53.1142702567272 \\
33	53.112742568285 \\
34	53.113477230072 \\
35	53.1132818246499 \\
36	53.1130252153445 \\
37	53.1116958275819 \\
38	53.1116596955519 \\
39	53.1115073179587 \\
40	53.1115432690352 \\
41	53.1111982639019 \\
42	53.1111367372366 \\
43	53.1110646394583 \\
44	53.1103416736309 \\
45	53.109997683305 \\
46	53.1098563218728 \\
47	53.1098661642808 \\
48	53.110387640733 \\
49	53.1094391945081 \\
50	53.1098576301183 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	181.419715763972 \\
1	53.3527224956415 \\
2	53.2770407774509 \\
3	53.2428896757273 \\
4	53.2212520843897 \\
5	52.5388815268492 \\
6	51.7436681136107 \\
7	50.5531780976516 \\
8	48.3902571421403 \\
9	46.7208981196086 \\
10	45.1517238201239 \\
11	43.6408785294264 \\
12	42.1961461617396 \\
13	41.4142739405999 \\
14	40.9657024566944 \\
15	40.6213140683296 \\
16	40.4342858363421 \\
17	40.2693242439857 \\
18	40.0417621368017 \\
19	39.9641183975415 \\
20	39.7682495545118 \\
21	39.6672581856067 \\
22	39.6233326447316 \\
23	39.558426116063 \\
24	39.4644590976911 \\
25	39.3680411607791 \\
26	39.2981199924762 \\
27	39.2459692270328 \\
28	39.1642193806477 \\
29	39.093073068521 \\
30	39.015530807544 \\
31	39.0478838688288 \\
32	38.9377708630684 \\
33	38.9171944288107 \\
34	38.8849642252311 \\
35	38.8412649717086 \\
36	38.7968727344122 \\
37	38.7791367017306 \\
38	38.7237930811368 \\
39	38.706778831971 \\
40	38.7232904507564 \\
41	38.6272413791754 \\
42	38.5709174535213 \\
43	38.6025110061352 \\
44	38.5957745674329 \\
45	38.5661846295381 \\
46	38.5317873037778 \\
47	38.5176837578798 \\
48	38.5067912382957 \\
49	38.4233050554227 \\
50	38.521018697054 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0, ymax=0.04,
%ymode=log,
scaled y ticks = false,
ytick={0.00, 0.02, 0.04},
yticklabels={$0.00$,$0.02$,$0.04$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,2.38169670940594)
--(axis cs:0,2.33202554527381)
--(axis cs:1,0.372817162764405)
--(axis cs:2,0.309203252098657)
--(axis cs:3,0.273495964233119)
--(axis cs:4,0.249221696442561)
--(axis cs:5,0.230373602624517)
--(axis cs:6,0.214326910446847)
--(axis cs:7,0.199896937423415)
--(axis cs:8,0.186068034668538)
--(axis cs:9,0.172443558434006)
--(axis cs:10,0.159156107958075)
--(axis cs:11,0.147804055794236)
--(axis cs:12,0.136188671018146)
--(axis cs:13,0.125759404423563)
--(axis cs:14,0.116317652982113)
--(axis cs:15,0.107794427316841)
--(axis cs:16,0.101475303852201)
--(axis cs:17,0.0962787439617902)
--(axis cs:18,0.0959946782543373)
--(axis cs:19,0.0907065335636503)
--(axis cs:20,0.0811786439693473)
--(axis cs:21,0.0739661243441199)
--(axis cs:22,0.0698486487051125)
--(axis cs:23,0.0651740499220666)
--(axis cs:24,0.0571441404898956)
--(axis cs:25,0.0471447198184894)
--(axis cs:26,0.0500690834969162)
--(axis cs:27,0.0498813069018507)
--(axis cs:28,0.046571131231306)
--(axis cs:29,0.04761812662106)
--(axis cs:30,0.0517584624889946)
--(axis cs:31,0.0464549846946801)
--(axis cs:32,0.0385606857738647)
--(axis cs:33,0.0337115804303774)
--(axis cs:34,0.0353450880963804)
--(axis cs:35,0.0298530531577015)
--(axis cs:36,0.0327763495075738)
--(axis cs:37,0.0304958286190069)
--(axis cs:38,0.0280770303121184)
--(axis cs:39,0.0230502620238064)
--(axis cs:40,0.0163863099968652)
--(axis cs:41,0.01673509330959)
--(axis cs:42,0.0164974712731777)
--(axis cs:43,0.0224301805338366)
--(axis cs:44,0.0193902357649167)
--(axis cs:45,0.0211258194406176)
--(axis cs:46,0.0141982925129509)
--(axis cs:47,0.0114568727633179)
--(axis cs:48,0.00936939283470166)
--(axis cs:49,0.014096238955672)
--(axis cs:50,0.00811708256286364)
--(axis cs:51,0.00048376889842508)
--(axis cs:52,0.00857550297801162)
--(axis cs:53,0.00997626951674902)
--(axis cs:54,0.00927807343096683)
--(axis cs:55,0.00531374324230344)
--(axis cs:56,0.0101610268908565)
--(axis cs:57,0.00662217550815658)
--(axis cs:58,0.00703756914962919)
--(axis cs:59,0.00738699329006991)
--(axis cs:60,0.00594497709438573)
--(axis cs:61,0.00709894788440538)
--(axis cs:62,0.00234168284007988)
--(axis cs:63,0.0059806855510807)
--(axis cs:64,0.00469226814965266)
--(axis cs:65,0.00571583705150554)
--(axis cs:66,0.00531891995696584)
--(axis cs:67,0.00439761970545434)
--(axis cs:68,0.00396439418106873)
--(axis cs:69,0.00446746874414947)
--(axis cs:70,0.00486181186973545)
--(axis cs:71,0.00373943949619159)
--(axis cs:72,0.00299731878291275)
--(axis cs:73,0.00432579720167265)
--(axis cs:74,0.00241028749171355)
--(axis cs:75,0.00172979550117692)
--(axis cs:76,0.00515022002440513)
--(axis cs:77,0.00485221415455446)
--(axis cs:78,0.00328748176158107)
--(axis cs:79,0.000844188911983602)
--(axis cs:80,0.00265718494174957)
--(axis cs:81,0.00340975803553372)
--(axis cs:82,0.0037141740632637)
--(axis cs:83,0.00209998716213539)
--(axis cs:84,0.00165481257896348)
--(axis cs:85,0.00121119816749271)
--(axis cs:86,0.00235883785652263)
--(axis cs:87,0.00305040527582115)
--(axis cs:88,-2.21286904219988e-05)
--(axis cs:89,0.0013140552617671)
--(axis cs:90,0.00127818346976832)
--(axis cs:91,0.00176068845596704)
--(axis cs:92,0.00306205549298769)
--(axis cs:93,0.0015233373564956)
--(axis cs:94,0.00183205805530781)
--(axis cs:95,0.000465456283755065)
--(axis cs:96,-0.00172586619324276)
--(axis cs:97,0.000941242304582984)
--(axis cs:98,0.00152441997444135)
--(axis cs:99,0.00133038340239671)
--(axis cs:100,0.000568663222801775)
--(axis cs:100,0.00289473589172499)
--(axis cs:100,0.00289473589172499)
--(axis cs:99,0.00432472572378081)
--(axis cs:98,0.0075297445786715)
--(axis cs:97,0.00598026421530908)
--(axis cs:96,0.0161986389966744)
--(axis cs:95,0.00518746295877547)
--(axis cs:94,0.00672272707555391)
--(axis cs:93,0.00934314333406697)
--(axis cs:92,0.0099847141148325)
--(axis cs:91,0.00749194050735468)
--(axis cs:90,0.00533039961878174)
--(axis cs:89,0.00529928450317728)
--(axis cs:88,0.0108821713960151)
--(axis cs:87,0.00945175230330163)
--(axis cs:86,0.00778876521323491)
--(axis cs:85,0.00989895045489134)
--(axis cs:84,0.0115590072872423)
--(axis cs:83,0.0078332305727231)
--(axis cs:82,0.0103040375785229)
--(axis cs:81,0.0125447873492795)
--(axis cs:80,0.0133665974754528)
--(axis cs:79,0.0108640094768826)
--(axis cs:78,0.0087812517540107)
--(axis cs:77,0.00793244579605891)
--(axis cs:76,0.0120720174248865)
--(axis cs:75,0.0132621605815558)
--(axis cs:74,0.00959565861905405)
--(axis cs:73,0.0117032747412603)
--(axis cs:72,0.00882455130497723)
--(axis cs:71,0.0186936154196194)
--(axis cs:70,0.0117838243020764)
--(axis cs:69,0.0122457674877014)
--(axis cs:68,0.0112452169094624)
--(axis cs:67,0.0160013241352836)
--(axis cs:66,0.0165445903099947)
--(axis cs:65,0.00846465076731417)
--(axis cs:64,0.0096467859463431)
--(axis cs:63,0.0141172265391894)
--(axis cs:62,0.0196772942232849)
--(axis cs:61,0.0175228771866363)
--(axis cs:60,0.0300472477465653)
--(axis cs:59,0.0204070458203795)
--(axis cs:58,0.02178213869014)
--(axis cs:57,0.0177763482949378)
--(axis cs:56,0.0161343867105617)
--(axis cs:55,0.0251626158633879)
--(axis cs:54,0.0196138278727188)
--(axis cs:53,0.0200639836440291)
--(axis cs:52,0.0302761307004564)
--(axis cs:51,0.0563691974915572)
--(axis cs:50,0.0402644586416274)
--(axis cs:49,0.0359084169999022)
--(axis cs:48,0.034813041251934)
--(axis cs:47,0.0447371606362347)
--(axis cs:46,0.0341662654842174)
--(axis cs:45,0.0423731911688811)
--(axis cs:44,0.0336750218117298)
--(axis cs:43,0.0511539653522735)
--(axis cs:42,0.0460602248428419)
--(axis cs:41,0.0628482215782729)
--(axis cs:40,0.056369788244095)
--(axis cs:39,0.0588293589896195)
--(axis cs:38,0.0456268170895376)
--(axis cs:37,0.0484728157852277)
--(axis cs:36,0.0602780744291645)
--(axis cs:35,0.091717883202289)
--(axis cs:34,0.074247071934831)
--(axis cs:33,0.0672215098661249)
--(axis cs:32,0.0646897406717692)
--(axis cs:31,0.0849153446726511)
--(axis cs:30,0.0839004293336228)
--(axis cs:29,0.0832703472841331)
--(axis cs:28,0.0817277141126067)
--(axis cs:27,0.0704249249652893)
--(axis cs:26,0.0780583077573743)
--(axis cs:25,0.102854179472852)
--(axis cs:24,0.104973722684346)
--(axis cs:23,0.106032015371526)
--(axis cs:22,0.109315786804002)
--(axis cs:21,0.128846751095412)
--(axis cs:20,0.142546315606439)
--(axis cs:19,0.155359219375313)
--(axis cs:18,0.157480647352808)
--(axis cs:17,0.144300778678105)
--(axis cs:16,0.133630157861012)
--(axis cs:15,0.134153686087373)
--(axis cs:14,0.139730650965504)
--(axis cs:13,0.147069381412752)
--(axis cs:12,0.156037229761404)
--(axis cs:11,0.165553998649576)
--(axis cs:10,0.176612439256684)
--(axis cs:9,0.187835176188087)
--(axis cs:8,0.200778712275162)
--(axis cs:7,0.215416407235535)
--(axis cs:6,0.231338143671939)
--(axis cs:5,0.249706313437746)
--(axis cs:4,0.270314971180256)
--(axis cs:3,0.29277919639284)
--(axis cs:2,0.322825050871948)
--(axis cs:1,0.394278689897951)
--(axis cs:0,2.38169670940594)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,2.38169670940594)
--(axis cs:0,2.33202554527381)
--(axis cs:1,0.35843672209661)
--(axis cs:2,0.283125421732191)
--(axis cs:3,0.25576213235475)
--(axis cs:4,0.22995243725745)
--(axis cs:5,0.20333931565713)
--(axis cs:6,0.186799986641991)
--(axis cs:7,0.170883328933744)
--(axis cs:8,0.160245116818685)
--(axis cs:9,0.150558069293316)
--(axis cs:10,0.144398660863074)
--(axis cs:11,0.129435298940437)
--(axis cs:12,0.12463077444133)
--(axis cs:13,0.121452523276916)
--(axis cs:14,0.110025439954646)
--(axis cs:15,0.0967719188968027)
--(axis cs:16,0.0900386840279533)
--(axis cs:17,0.0875883130937503)
--(axis cs:18,0.084043603761455)
--(axis cs:19,0.0757493966896721)
--(axis cs:20,0.0669837608250571)
--(axis cs:21,0.0728088766614182)
--(axis cs:22,0.0663236536394665)
--(axis cs:23,0.0637557880659873)
--(axis cs:24,0.0565466210317754)
--(axis cs:25,0.0573071721244195)
--(axis cs:26,0.0503096450944539)
--(axis cs:27,0.0491070385386654)
--(axis cs:28,0.0431707757621478)
--(axis cs:29,0.0379067344112402)
--(axis cs:30,0.0333512631002899)
--(axis cs:31,0.0300104610967458)
--(axis cs:32,0.0313083600988759)
--(axis cs:33,0.0220983181426879)
--(axis cs:34,0.0280879062842058)
--(axis cs:35,0.0156918402253018)
--(axis cs:36,0.0147957050283424)
--(axis cs:37,0.0146263055543697)
--(axis cs:38,0.0126047923090653)
--(axis cs:39,0.0120551535073298)
--(axis cs:40,0.00853462444007972)
--(axis cs:41,0.00647323641360325)
--(axis cs:42,0.0038904871299369)
--(axis cs:43,0.00303923521582455)
--(axis cs:44,0.00248765262220108)
--(axis cs:45,0.0021913635062542)
--(axis cs:46,0.00102265416536343)
--(axis cs:47,0.000577922727827635)
--(axis cs:48,0.000187217259670287)
--(axis cs:49,-0.00149584334024885)
--(axis cs:50,-0.00258260349168962)
--(axis cs:51,-0.00122640884004873)
--(axis cs:52,-0.000709763045633957)
--(axis cs:53,-0.000671783650195378)
--(axis cs:54,-0.000131333260298492)
--(axis cs:55,1.61300329819492e-05)
--(axis cs:56,2.94046177567082e-05)
--(axis cs:57,3.91282960452744e-05)
--(axis cs:58,3.90640836339868e-05)
--(axis cs:59,3.75506415099185e-05)
--(axis cs:60,3.60849547594661e-05)
--(axis cs:61,3.46586104668385e-05)
--(axis cs:62,3.33239945462107e-05)
--(axis cs:63,3.20737152731249e-05)
--(axis cs:64,3.09013616172776e-05)
--(axis cs:65,2.97934729109707e-05)
--(axis cs:66,2.87600527263031e-05)
--(axis cs:67,2.77860616986838e-05)
--(axis cs:68,2.68752226956525e-05)
--(axis cs:69,2.60196709537984e-05)
--(axis cs:70,2.52230021222757e-05)
--(axis cs:71,2.44709670396502e-05)
--(axis cs:72,2.37652971320771e-05)
--(axis cs:73,2.31023352773013e-05)
--(axis cs:74,2.24777744334085e-05)
--(axis cs:75,2.1885893777169e-05)
--(axis cs:76,2.13262937849899e-05)
--(axis cs:77,2.07941479353679e-05)
--(axis cs:78,2.02894252991033e-05)
--(axis cs:79,1.9811703416476e-05)
--(axis cs:80,1.93543242058645e-05)
--(axis cs:81,1.89215171290079e-05)
--(axis cs:82,1.85109719907905e-05)
--(axis cs:83,1.81172317378675e-05)
--(axis cs:84,1.77440956574187e-05)
--(axis cs:85,1.738426268716e-05)
--(axis cs:86,1.70408161089254e-05)
--(axis cs:87,1.67112619108139e-05)
--(axis cs:88,1.63960248581852e-05)
--(axis cs:89,1.60930619045548e-05)
--(axis cs:90,1.57991481806836e-05)
--(axis cs:91,1.55182967744602e-05)
--(axis cs:92,1.52494067781729e-05)
--(axis cs:93,1.49868162632044e-05)
--(axis cs:94,1.4735360462601e-05)
--(axis cs:95,1.44943921491948e-05)
--(axis cs:96,1.42622151190216e-05)
--(axis cs:97,1.40347049554001e-05)
--(axis cs:98,1.38181834754467e-05)
--(axis cs:99,1.36078306390246e-05)
--(axis cs:100,1.34033900631768e-05)
--(axis cs:100,1.56920726385665e-05)
--(axis cs:100,1.56920726385665e-05)
--(axis cs:99,1.59109908662861e-05)
--(axis cs:98,1.61407039893316e-05)
--(axis cs:97,1.63738274343686e-05)
--(axis cs:96,1.66116515463198e-05)
--(axis cs:95,1.68619440700961e-05)
--(axis cs:94,1.71206582120571e-05)
--(axis cs:93,1.73861640255104e-05)
--(axis cs:92,1.7659719212945e-05)
--(axis cs:91,1.79453752480159e-05)
--(axis cs:90,1.82427905583822e-05)
--(axis cs:89,1.8544776338529e-05)
--(axis cs:88,1.8863221161498e-05)
--(axis cs:87,1.9192855760879e-05)
--(axis cs:86,1.95381443592038e-05)
--(axis cs:85,1.98938205668979e-05)
--(axis cs:84,2.02632693239498e-05)
--(axis cs:83,2.06523065091387e-05)
--(axis cs:82,2.105653090708e-05)
--(axis cs:81,2.14792670373504e-05)
--(axis cs:80,2.19227183505309e-05)
--(axis cs:79,2.23831117388976e-05)
--(axis cs:78,2.28696404740565e-05)
--(axis cs:77,2.33881617307275e-05)
--(axis cs:76,2.39284092326887e-05)
--(axis cs:75,2.44945094136958e-05)
--(axis cs:74,2.50953230443839e-05)
--(axis cs:73,2.57338795961582e-05)
--(axis cs:72,2.64125708248418e-05)
--(axis cs:71,2.71331061522191e-05)
--(axis cs:70,2.79080346010379e-05)
--(axis cs:69,2.87426735289683e-05)
--(axis cs:68,2.96386006795277e-05)
--(axis cs:67,3.06181521433651e-05)
--(axis cs:66,3.16902328663831e-05)
--(axis cs:65,3.28788136445016e-05)
--(axis cs:64,3.42236526163712e-05)
--(axis cs:63,3.57366965635632e-05)
--(axis cs:62,3.74807434019552e-05)
--(axis cs:61,3.95115662053363e-05)
--(axis cs:60,4.18687629803839e-05)
--(axis cs:59,4.48246630481677e-05)
--(axis cs:58,4.84614272822951e-05)
--(axis cs:57,5.62434936362713e-05)
--(axis cs:56,8.53000903783312e-05)
--(axis cs:55,0.000123058028303919)
--(axis cs:54,0.000440165099126857)
--(axis cs:53,0.00156773674230292)
--(axis cs:52,0.001734720522706)
--(axis cs:51,0.00331757915868793)
--(axis cs:50,0.00672283882724812)
--(axis cs:49,0.00588102210889004)
--(axis cs:48,0.00480395272974779)
--(axis cs:47,0.00520200410307954)
--(axis cs:46,0.00863477871833928)
--(axis cs:45,0.00918064354618977)
--(axis cs:44,0.0135212754791604)
--(axis cs:43,0.0185558665704875)
--(axis cs:42,0.0244409196730521)
--(axis cs:41,0.018308777210407)
--(axis cs:40,0.0285988009975581)
--(axis cs:39,0.0284450876322291)
--(axis cs:38,0.0276025715361466)
--(axis cs:37,0.0319900573243935)
--(axis cs:36,0.0306974878881951)
--(axis cs:35,0.0434735586705551)
--(axis cs:34,0.0408621847404341)
--(axis cs:33,0.0392946477628178)
--(axis cs:32,0.0501707933503503)
--(axis cs:31,0.0555920601548547)
--(axis cs:30,0.0591439459135861)
--(axis cs:29,0.0688449135188506)
--(axis cs:28,0.0635313175331275)
--(axis cs:27,0.0645367647535992)
--(axis cs:26,0.0734363334384304)
--(axis cs:25,0.0812078849357317)
--(axis cs:24,0.0851754152532401)
--(axis cs:23,0.0905096473632549)
--(axis cs:22,0.102945776482084)
--(axis cs:21,0.102708862383705)
--(axis cs:20,0.0881291539422502)
--(axis cs:19,0.100783148298798)
--(axis cs:18,0.111362053422019)
--(axis cs:17,0.123100566156392)
--(axis cs:16,0.118478554016059)
--(axis cs:15,0.128762552108208)
--(axis cs:14,0.125588613109786)
--(axis cs:13,0.150912638136649)
--(axis cs:12,0.153805314846636)
--(axis cs:11,0.154220906907805)
--(axis cs:10,0.165153210771754)
--(axis cs:9,0.178364158667814)
--(axis cs:8,0.194109136382464)
--(axis cs:7,0.187637751751987)
--(axis cs:6,0.206732932687719)
--(axis cs:5,0.233266954245777)
--(axis cs:4,0.248079088560751)
--(axis cs:3,0.286038437369064)
--(axis cs:2,0.311879670216196)
--(axis cs:1,0.396858729538359)
--(axis cs:0,2.38169670940594)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,2.38169670940594)
--(axis cs:0,2.33202554527381)
--(axis cs:1,0.357773875031675)
--(axis cs:2,0.293813096175911)
--(axis cs:3,0.258824218732092)
--(axis cs:4,0.234952998493301)
--(axis cs:5,0.216714426257684)
--(axis cs:6,0.201665206485142)
--(axis cs:7,0.18271050101785)
--(axis cs:8,0.166279686532425)
--(axis cs:9,0.15486370707649)
--(axis cs:10,0.14891331500053)
--(axis cs:11,0.138077906892481)
--(axis cs:12,0.121853825489464)
--(axis cs:13,0.104782867451062)
--(axis cs:14,0.107137665390768)
--(axis cs:15,0.102500260408232)
--(axis cs:16,0.0984213704912029)
--(axis cs:17,0.0846794635499699)
--(axis cs:18,0.0815426626144833)
--(axis cs:19,0.0689779376986841)
--(axis cs:20,0.0667338878507968)
--(axis cs:21,0.046326049114495)
--(axis cs:22,0.0591389990002751)
--(axis cs:23,0.0492141823122133)
--(axis cs:24,0.0448453092541946)
--(axis cs:25,0.0128900855233623)
--(axis cs:26,0.0319645035755131)
--(axis cs:27,0.0289877526333087)
--(axis cs:28,-0.00174121363162099)
--(axis cs:29,0.0229126225718702)
--(axis cs:30,0.0193830019809561)
--(axis cs:31,0.0178168782962121)
--(axis cs:32,0.0166959882118008)
--(axis cs:33,-0.000394207697456316)
--(axis cs:34,0.0105559776363848)
--(axis cs:35,0.00702829674149938)
--(axis cs:36,-0.0168958171955593)
--(axis cs:37,0.00447863288616486)
--(axis cs:38,0.00516903411512923)
--(axis cs:39,0.00201355085469984)
--(axis cs:40,0.00199199646587063)
--(axis cs:41,0.000408274713164511)
--(axis cs:42,0.000515580499199498)
--(axis cs:43,-0.000474650059176493)
--(axis cs:44,-0.00699563325670841)
--(axis cs:45,-0.000959469394809765)
--(axis cs:46,-9.27215030693887e-05)
--(axis cs:47,-3.80403001842985e-06)
--(axis cs:48,4.70398236155535e-05)
--(axis cs:49,0.000283375574872693)
--(axis cs:50,0.000309449793355306)
--(axis cs:51,0.000296374807826744)
--(axis cs:52,0.000279486441473545)
--(axis cs:53,0.000260905246610559)
--(axis cs:54,0.000243139747168447)
--(axis cs:55,0.000225387870066976)
--(axis cs:56,0.000209613973089227)
--(axis cs:57,0.000195916520274502)
--(axis cs:58,0.000183758108279077)
--(axis cs:59,0.000172507912488987)
--(axis cs:60,0.000162695051912198)
--(axis cs:61,0.00015368139895086)
--(axis cs:62,0.000145826297082672)
--(axis cs:63,0.000138616495799477)
--(axis cs:64,0.000132129049685751)
--(axis cs:65,0.00012622934241571)
--(axis cs:66,0.000120809270594734)
--(axis cs:67,0.000115804218464027)
--(axis cs:68,0.000111222530172747)
--(axis cs:69,0.000106912476021598)
--(axis cs:70,0.000103004342019342)
--(axis cs:71,9.9283674675872e-05)
--(axis cs:72,9.58803924103578e-05)
--(axis cs:73,9.27828569292129e-05)
--(axis cs:74,8.97433338132476e-05)
--(axis cs:75,8.70311499191958e-05)
--(axis cs:76,8.43985042931375e-05)
--(axis cs:77,8.19825768874401e-05)
--(axis cs:78,7.97210594508601e-05)
--(axis cs:79,7.75410982153415e-05)
--(axis cs:80,7.54654596049523e-05)
--(axis cs:81,7.35242169285148e-05)
--(axis cs:82,7.17165762948723e-05)
--(axis cs:83,6.99618656688044e-05)
--(axis cs:84,6.82795681577995e-05)
--(axis cs:85,6.66921932155051e-05)
--(axis cs:86,6.51681585424226e-05)
--(axis cs:87,6.37019935060275e-05)
--(axis cs:88,6.23289537580679e-05)
--(axis cs:89,6.10259709252572e-05)
--(axis cs:90,5.97008619199149e-05)
--(axis cs:91,5.85318483082152e-05)
--(axis cs:92,5.73471623820038e-05)
--(axis cs:93,5.62276312237145e-05)
--(axis cs:94,5.51649181573474e-05)
--(axis cs:95,5.41342936732161e-05)
--(axis cs:96,5.31339532991667e-05)
--(axis cs:97,5.21893230537934e-05)
--(axis cs:98,5.12603400180348e-05)
--(axis cs:99,5.03785444221765e-05)
--(axis cs:100,4.9529195955878e-05)
--(axis cs:100,6.3459257077028e-05)
--(axis cs:100,6.3459257077028e-05)
--(axis cs:99,6.4684044340587e-05)
--(axis cs:98,6.59636221418052e-05)
--(axis cs:97,6.7312161627511e-05)
--(axis cs:96,6.8658001619427e-05)
--(axis cs:95,7.01124023052069e-05)
--(axis cs:94,7.15651880568476e-05)
--(axis cs:93,7.31265058330762e-05)
--(axis cs:92,7.47157243308629e-05)
--(axis cs:91,7.64343547791018e-05)
--(axis cs:90,7.8183457856408e-05)
--(axis cs:89,7.99664203157549e-05)
--(axis cs:88,8.1950059744154e-05)
--(axis cs:87,8.39501001366921e-05)
--(axis cs:86,8.60735194774279e-05)
--(axis cs:85,8.82428342178983e-05)
--(axis cs:84,9.05982270423231e-05)
--(axis cs:83,9.29841823388982e-05)
--(axis cs:82,9.56289452103968e-05)
--(axis cs:81,9.83344466591833e-05)
--(axis cs:80,0.000101176330549184)
--(axis cs:79,0.000104245722008756)
--(axis cs:78,0.000107451605082649)
--(axis cs:77,0.000110895487573697)
--(axis cs:76,0.000114525565343728)
--(axis cs:75,0.0001183803763529)
--(axis cs:74,0.000122431869635784)
--(axis cs:73,0.000126716172822388)
--(axis cs:72,0.000131389214442101)
--(axis cs:71,0.000136387259305206)
--(axis cs:70,0.000141596347307532)
--(axis cs:69,0.000147228412208728)
--(axis cs:68,0.000153435962244622)
--(axis cs:67,0.000159979487274128)
--(axis cs:66,0.000167225322027385)
--(axis cs:65,0.00017517953281008)
--(axis cs:64,0.000183855462801555)
--(axis cs:63,0.000193169519820553)
--(axis cs:62,0.000203424205736606)
--(axis cs:61,0.00021493804910244)
--(axis cs:60,0.000227105965929527)
--(axis cs:59,0.000241046310024308)
--(axis cs:58,0.00025689901019136)
--(axis cs:57,0.000275108006059389)
--(axis cs:56,0.00029563408276046)
--(axis cs:55,0.000320109845377468)
--(axis cs:54,0.000349746842312884)
--(axis cs:53,0.000388117679222049)
--(axis cs:52,0.000438839398650834)
--(axis cs:51,0.00050979233907898)
--(axis cs:50,0.000609311665281019)
--(axis cs:49,0.00081479465633681)
--(axis cs:48,0.0014824020379885)
--(axis cs:47,0.00183923212523366)
--(axis cs:46,0.00235453928848439)
--(axis cs:45,0.00467510096929387)
--(axis cs:44,0.0178252165761755)
--(axis cs:43,0.00885280513043947)
--(axis cs:42,0.00744546871459739)
--(axis cs:41,0.0119332523407278)
--(axis cs:40,0.0109689333662543)
--(axis cs:39,0.0166582828849788)
--(axis cs:38,0.0162400736305533)
--(axis cs:37,0.0229873426596371)
--(axis cs:36,0.0681157931369529)
--(axis cs:35,0.0203241564635575)
--(axis cs:34,0.0210545286024429)
--(axis cs:33,0.0622428360090235)
--(axis cs:32,0.0331744436679434)
--(axis cs:31,0.0376382935203403)
--(axis cs:30,0.0447525308122448)
--(axis cs:29,0.0379648174491509)
--(axis cs:28,0.122897107533068)
--(axis cs:27,0.0487898580085836)
--(axis cs:26,0.0600658597669489)
--(axis cs:25,0.108406079148862)
--(axis cs:24,0.079853301797366)
--(axis cs:23,0.113535531903479)
--(axis cs:22,0.0783773999688074)
--(axis cs:21,0.121934406362103)
--(axis cs:20,0.0896349869112672)
--(axis cs:19,0.0991718373267745)
--(axis cs:18,0.122806630314873)
--(axis cs:17,0.10982888514434)
--(axis cs:16,0.133508815625913)
--(axis cs:15,0.129053851513689)
--(axis cs:14,0.154781800886386)
--(axis cs:13,0.168630328487574)
--(axis cs:12,0.183106195008359)
--(axis cs:11,0.168741350658416)
--(axis cs:10,0.186355528259419)
--(axis cs:9,0.204504462680164)
--(axis cs:8,0.22104980082687)
--(axis cs:7,0.222756794991794)
--(axis cs:6,0.225652642622136)
--(axis cs:5,0.245490853055153)
--(axis cs:4,0.268707200667458)
--(axis cs:3,0.290092129968248)
--(axis cs:2,0.324271857358387)
--(axis cs:1,0.388842089066179)
--(axis cs:0,2.38169670940594)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	2.35686112733988 \\
1	0.383547926331178 \\
2	0.316014151485303 \\
3	0.28313758031298 \\
4	0.259768333811408 \\
5	0.240039958031132 \\
6	0.222832527059393 \\
7	0.207656672329475 \\
8	0.19342337347185 \\
9	0.180139367311047 \\
10	0.167884273607379 \\
11	0.156679027221906 \\
12	0.146112950389775 \\
13	0.136414392918157 \\
14	0.128024151973808 \\
15	0.120974056702107 \\
16	0.117552730856607 \\
17	0.120289761319948 \\
18	0.126737662803573 \\
19	0.123032876469481 \\
20	0.111862479787893 \\
21	0.101406437719766 \\
22	0.0895822177545574 \\
23	0.0856030326467963 \\
24	0.0810589315871207 \\
25	0.0749994496456705 \\
26	0.0640636956271453 \\
27	0.06015311593357 \\
28	0.0641494226719563 \\
29	0.0654442369525966 \\
30	0.0678294459113087 \\
31	0.0656851646836656 \\
32	0.051625213222817 \\
33	0.0504665451482511 \\
34	0.0547960800156057 \\
35	0.0607854681799952 \\
36	0.0465272119683691 \\
37	0.0394843222021173 \\
38	0.036851923700828 \\
39	0.0409398105067129 \\
40	0.0363780491204801 \\
41	0.0397916574439314 \\
42	0.0312788480580098 \\
43	0.0367920729430551 \\
44	0.0265326287883232 \\
45	0.0317495053047493 \\
46	0.0241822789985842 \\
47	0.0280970166997763 \\
48	0.0220912170433178 \\
49	0.0250023279777871 \\
50	0.0241907706022455 \\
51	0.0284264831949911 \\
52	0.019425816839234 \\
53	0.015020126580389 \\
54	0.0144459506518428 \\
55	0.0152381795528457 \\
56	0.0131477068007091 \\
57	0.0121992619015472 \\
58	0.0144098539198846 \\
59	0.0138970195552247 \\
60	0.0179961124204755 \\
61	0.0123109125355208 \\
62	0.0110094885316824 \\
63	0.010048956045135 \\
64	0.00716952704799788 \\
65	0.00709024390940986 \\
66	0.0109317551334803 \\
67	0.010199471920369 \\
68	0.00760480554526555 \\
69	0.00835661811592544 \\
70	0.00832281808590592 \\
71	0.0112165274579055 \\
72	0.00591093504394499 \\
73	0.00801453597146648 \\
74	0.0060029730553838 \\
75	0.00749597804136638 \\
76	0.0086111187246458 \\
77	0.00639232997530668 \\
78	0.00603436675779589 \\
79	0.00585409919443312 \\
80	0.0080118912086012 \\
81	0.00797727269240661 \\
82	0.00700910582089329 \\
83	0.00496660886742925 \\
84	0.00660690993310289 \\
85	0.00555507431119202 \\
86	0.00507380153487877 \\
87	0.00625107878956139 \\
88	0.00543002135279657 \\
89	0.00330666988247219 \\
90	0.00330429154427503 \\
91	0.00462631448166086 \\
92	0.00652338480391009 \\
93	0.00543324034528128 \\
94	0.00427739256543086 \\
95	0.00282645962126527 \\
96	0.00723638640171582 \\
97	0.00346075325994603 \\
98	0.00452708227655643 \\
99	0.00282755456308876 \\
100	0.00173169955726338 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	2.35686112733988 \\
1	0.377647725817485 \\
2	0.297502545974193 \\
3	0.270900284861907 \\
4	0.239015762909101 \\
5	0.218303134951454 \\
6	0.196766459664855 \\
7	0.179260540342866 \\
8	0.177177126600574 \\
9	0.164461113980565 \\
10	0.154775935817414 \\
11	0.141828102924121 \\
12	0.139218044643983 \\
13	0.136182580706783 \\
14	0.117807026532216 \\
15	0.112767235502505 \\
16	0.104258619022006 \\
17	0.105344439625071 \\
18	0.0977028285917372 \\
19	0.0882662724942351 \\
20	0.0775564573836537 \\
21	0.0877588695225616 \\
22	0.0846347150607751 \\
23	0.0771327177146211 \\
24	0.0708610181425077 \\
25	0.0692575285300756 \\
26	0.0618729892664422 \\
27	0.0568219016461323 \\
28	0.0533510466476377 \\
29	0.0533758239650454 \\
30	0.046247604506938 \\
31	0.0428012606258003 \\
32	0.0407395767246131 \\
33	0.0306964829527528 \\
34	0.0344750455123199 \\
35	0.0295826994479285 \\
36	0.0227465964582688 \\
37	0.0233081814393816 \\
38	0.0201036819226059 \\
39	0.0202501205697794 \\
40	0.0185667127188189 \\
41	0.0123910068120051 \\
42	0.0141657034014945 \\
43	0.010797550893156 \\
44	0.00800446405068075 \\
45	0.00568600352622198 \\
46	0.00482871644185136 \\
47	0.00288996341545359 \\
48	0.00249558499470904 \\
49	0.0021925893843206 \\
50	0.00207011766777925 \\
51	0.0010455851593196 \\
52	0.000512478738536023 \\
53	0.00044797654605377 \\
54	0.000154415919414182 \\
55	6.9594030642934e-05 \\
56	5.73523540675197e-05 \\
57	4.76858948407729e-05 \\
58	4.3762755458141e-05 \\
59	4.11876522790431e-05 \\
60	3.8976858869925e-05 \\
61	3.70850883360874e-05 \\
62	3.5402368974083e-05 \\
63	3.39052059183441e-05 \\
64	3.25625071168244e-05 \\
65	3.13361432777362e-05 \\
66	3.02251427963431e-05 \\
67	2.92021069210244e-05 \\
68	2.82569116875901e-05 \\
69	2.73811722413834e-05 \\
70	2.65655183616568e-05 \\
71	2.58020365959347e-05 \\
72	2.50889339784594e-05 \\
73	2.44181074367297e-05 \\
74	2.37865487388962e-05 \\
75	2.31902015954324e-05 \\
76	2.26273515088393e-05 \\
77	2.20911548330477e-05 \\
78	2.15795328865799e-05 \\
79	2.10974075776868e-05 \\
80	2.06385212781977e-05 \\
81	2.02003920831792e-05 \\
82	1.97837514489353e-05 \\
83	1.93847691235031e-05 \\
84	1.90036824906843e-05 \\
85	1.8639041627029e-05 \\
86	1.82894802340646e-05 \\
87	1.79520588358464e-05 \\
88	1.76296230098416e-05 \\
89	1.73189191215419e-05 \\
90	1.70209693695329e-05 \\
91	1.6731836011238e-05 \\
92	1.64545629955589e-05 \\
93	1.61864901443574e-05 \\
94	1.5928009337329e-05 \\
95	1.56781681096455e-05 \\
96	1.54369333326707e-05 \\
97	1.52042661948844e-05 \\
98	1.49794437323892e-05 \\
99	1.47594107526553e-05 \\
100	1.45477313508717e-05 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	2.35686112733988 \\
1	0.373307982048927 \\
2	0.309042476767149 \\
3	0.27445817435017 \\
4	0.25183009958038 \\
5	0.231102639656418 \\
6	0.213658924553639 \\
7	0.202733648004822 \\
8	0.193664743679647 \\
9	0.179684084878327 \\
10	0.167634421629974 \\
11	0.153409628775448 \\
12	0.152480010248912 \\
13	0.136706597969318 \\
14	0.130959733138577 \\
15	0.115777055960961 \\
16	0.115965093058558 \\
17	0.097254174347155 \\
18	0.102174646464678 \\
19	0.0840748875127293 \\
20	0.078184437381032 \\
21	0.0841302277382989 \\
22	0.0687581994845412 \\
23	0.081374857107846 \\
24	0.0623493055257803 \\
25	0.0606480823361124 \\
26	0.046015181671231 \\
27	0.0388888053209461 \\
28	0.0605779469507233 \\
29	0.0304387200105106 \\
30	0.0320677663966004 \\
31	0.0277275859082762 \\
32	0.0249352159398721 \\
33	0.0309243141557836 \\
34	0.0158052531194139 \\
35	0.0136762266025284 \\
36	0.0256099879706968 \\
37	0.013732987772901 \\
38	0.0107045538728413 \\
39	0.00933591686983933 \\
40	0.00648046491606249 \\
41	0.00617076352694615 \\
42	0.00398052460689845 \\
43	0.00418907753563149 \\
44	0.00541479165973354 \\
45	0.00185781578724205 \\
46	0.0011309088927075 \\
47	0.000917714047607614 \\
48	0.000764720930802025 \\
49	0.000549085115604752 \\
50	0.000459380729318162 \\
51	0.000403083573452862 \\
52	0.000359162920062189 \\
53	0.000324511462916304 \\
54	0.000296443294740666 \\
55	0.000272748857722222 \\
56	0.000252624027924843 \\
57	0.000235512263166945 \\
58	0.000220328559235219 \\
59	0.000206777111256647 \\
60	0.000194900508920863 \\
61	0.00018430972402665 \\
62	0.000174625251409639 \\
63	0.000165893007810015 \\
64	0.000157992256243653 \\
65	0.000150704437612895 \\
66	0.00014401729631106 \\
67	0.000137891852869078 \\
68	0.000132329246208685 \\
69	0.000127070444115163 \\
70	0.000122300344663437 \\
71	0.000117835466990539 \\
72	0.00011363480342623 \\
73	0.000109749514875801 \\
74	0.000106087601724516 \\
75	0.000102705763136048 \\
76	9.94620348184328e-05 \\
77	9.64390322305684e-05 \\
78	9.35863322667548e-05 \\
79	9.08934101120488e-05 \\
80	8.83208950770681e-05 \\
81	8.59293317938491e-05 \\
82	8.36727607526345e-05 \\
83	8.14730240038513e-05 \\
84	7.94388976000613e-05 \\
85	7.74675137167017e-05 \\
86	7.56208390099252e-05 \\
87	7.38260468213598e-05 \\
88	7.2139506751111e-05 \\
89	7.04961956205061e-05 \\
90	6.89421598881614e-05 \\
91	6.74831015436585e-05 \\
92	6.60314433564333e-05 \\
93	6.46770685283954e-05 \\
94	6.33650531070975e-05 \\
95	6.21233479892115e-05 \\
96	6.08959774592968e-05 \\
97	5.97507423406522e-05 \\
98	5.861198107992e-05 \\
99	5.75312943813818e-05 \\
100	5.6494226516453e-05 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.5, ymax=0.9,
%ymode=log,
ytick={0.5, 0.7, 0.9},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,3.60147565419682)
--(axis cs:0,3.57296168529246)
--(axis cs:1,1.77168078694409)
--(axis cs:2,1.47080107337032)
--(axis cs:3,1.28956049880507)
--(axis cs:4,1.17128979536275)
--(axis cs:5,1.0946487017992)
--(axis cs:6,1.02801043401146)
--(axis cs:7,0.968323195955566)
--(axis cs:8,0.948736288344925)
--(axis cs:9,0.919797116120018)
--(axis cs:10,0.892008449508827)
--(axis cs:11,0.858806087027468)
--(axis cs:12,0.839604415150528)
--(axis cs:13,0.823515254528994)
--(axis cs:14,0.810159068081689)
--(axis cs:15,0.786421726088173)
--(axis cs:16,0.769996135359947)
--(axis cs:17,0.77798726049734)
--(axis cs:18,0.758194302075373)
--(axis cs:19,0.754409053474538)
--(axis cs:20,0.743959226647246)
--(axis cs:21,0.728864251951728)
--(axis cs:22,0.7281022277469)
--(axis cs:23,0.717223850611944)
--(axis cs:24,0.714382328381843)
--(axis cs:25,0.706492905912692)
--(axis cs:26,0.690399403674635)
--(axis cs:27,0.696776262480122)
--(axis cs:28,0.680538532479648)
--(axis cs:29,0.674364389526698)
--(axis cs:30,0.676000803438318)
--(axis cs:31,0.66565846527939)
--(axis cs:32,0.664875336424616)
--(axis cs:33,0.669367380737188)
--(axis cs:34,0.659354427537059)
--(axis cs:35,0.652326229512721)
--(axis cs:36,0.649293264913143)
--(axis cs:37,0.657598350071231)
--(axis cs:38,0.643263124460204)
--(axis cs:39,0.647663025301056)
--(axis cs:40,0.631390353185878)
--(axis cs:41,0.63686302147963)
--(axis cs:42,0.638339482423947)
--(axis cs:43,0.645521062276214)
--(axis cs:44,0.63174804513055)
--(axis cs:45,0.634545636225165)
--(axis cs:46,0.621503605435986)
--(axis cs:47,0.622598210526761)
--(axis cs:48,0.611088567078679)
--(axis cs:49,0.616510075261735)
--(axis cs:50,0.614836827786176)
--(axis cs:51,0.621271006388688)
--(axis cs:52,0.615953603619918)
--(axis cs:53,0.62058392378786)
--(axis cs:54,0.603869168717503)
--(axis cs:55,0.612201325810652)
--(axis cs:56,0.610957084927882)
--(axis cs:57,0.613263725094362)
--(axis cs:58,0.596748948290717)
--(axis cs:59,0.612279551447459)
--(axis cs:60,0.607482324615263)
--(axis cs:61,0.597802043533023)
--(axis cs:62,0.603111552403672)
--(axis cs:63,0.597617835350088)
--(axis cs:64,0.603581015508361)
--(axis cs:65,0.591957364795632)
--(axis cs:66,0.5951474630801)
--(axis cs:67,0.588271377403528)
--(axis cs:68,0.588880702855737)
--(axis cs:69,0.59238384283059)
--(axis cs:70,0.594899655568353)
--(axis cs:71,0.576320607872444)
--(axis cs:72,0.58830261340474)
--(axis cs:73,0.583293270791451)
--(axis cs:74,0.581042107194527)
--(axis cs:75,0.573430281201352)
--(axis cs:76,0.581640436676489)
--(axis cs:77,0.576060067281327)
--(axis cs:78,0.592171442269229)
--(axis cs:79,0.57384279193993)
--(axis cs:80,0.570885156345526)
--(axis cs:81,0.577916800037002)
--(axis cs:82,0.587123416847235)
--(axis cs:83,0.567255884144973)
--(axis cs:84,0.568669073452578)
--(axis cs:85,0.576702134010251)
--(axis cs:86,0.575425105156637)
--(axis cs:87,0.574998787346239)
--(axis cs:88,0.569198569713398)
--(axis cs:89,0.568001630872484)
--(axis cs:90,0.575631853368314)
--(axis cs:91,0.570091238531792)
--(axis cs:92,0.56896920067371)
--(axis cs:93,0.563925783588993)
--(axis cs:94,0.56964142180926)
--(axis cs:95,0.56911275751155)
--(axis cs:96,0.569015187992552)
--(axis cs:97,0.571333042930668)
--(axis cs:98,0.563542038110306)
--(axis cs:99,0.561184273524996)
--(axis cs:100,0.559078499419413)
--(axis cs:100,0.591665625063426)
--(axis cs:100,0.591665625063426)
--(axis cs:99,0.592556897437655)
--(axis cs:98,0.593799249193887)
--(axis cs:97,0.612155112015561)
--(axis cs:96,0.590895507835373)
--(axis cs:95,0.601466408167208)
--(axis cs:94,0.59924287792444)
--(axis cs:93,0.596442838830169)
--(axis cs:92,0.602942480865263)
--(axis cs:91,0.606258481827057)
--(axis cs:90,0.60507998393563)
--(axis cs:89,0.605437440703317)
--(axis cs:88,0.601483051611923)
--(axis cs:87,0.599284997816589)
--(axis cs:86,0.610498588191563)
--(axis cs:85,0.608365597055377)
--(axis cs:84,0.6029969732188)
--(axis cs:83,0.601017400580681)
--(axis cs:82,0.616047874794465)
--(axis cs:81,0.602366817477828)
--(axis cs:80,0.608955645119679)
--(axis cs:79,0.607764775559915)
--(axis cs:78,0.621458435603727)
--(axis cs:77,0.619766068561901)
--(axis cs:76,0.6172555237584)
--(axis cs:75,0.607936278050409)
--(axis cs:74,0.621890961035075)
--(axis cs:73,0.610266160856192)
--(axis cs:72,0.62325364508724)
--(axis cs:71,0.626951950532405)
--(axis cs:70,0.63357927971614)
--(axis cs:69,0.618599876444957)
--(axis cs:68,0.644124389379975)
--(axis cs:67,0.620093712443963)
--(axis cs:66,0.624873909189261)
--(axis cs:65,0.639512114636841)
--(axis cs:64,0.646455484924191)
--(axis cs:63,0.619583026865027)
--(axis cs:62,0.638996849405311)
--(axis cs:61,0.629342882336406)
--(axis cs:60,0.636597066164257)
--(axis cs:59,0.647494467491266)
--(axis cs:58,0.629030493548892)
--(axis cs:57,0.633108281700983)
--(axis cs:56,0.643791951136633)
--(axis cs:55,0.650149198654591)
--(axis cs:54,0.636511513142638)
--(axis cs:53,0.639855792529854)
--(axis cs:52,0.651229223070267)
--(axis cs:51,0.642588211435392)
--(axis cs:50,0.661245883403045)
--(axis cs:49,0.656795332974573)
--(axis cs:48,0.651187251293705)
--(axis cs:47,0.650282403812016)
--(axis cs:46,0.660117070500738)
--(axis cs:45,0.663683383309729)
--(axis cs:44,0.659039560161208)
--(axis cs:43,0.681293609386924)
--(axis cs:42,0.673758917832626)
--(axis cs:41,0.681095012445817)
--(axis cs:40,0.677470128134405)
--(axis cs:39,0.666678648412408)
--(axis cs:38,0.695792853263333)
--(axis cs:37,0.669347339631414)
--(axis cs:36,0.669069920122734)
--(axis cs:35,0.684618129416889)
--(axis cs:34,0.69483790909254)
--(axis cs:33,0.696921054263452)
--(axis cs:32,0.697000860390801)
--(axis cs:31,0.701695340238149)
--(axis cs:30,0.717530214980826)
--(axis cs:29,0.709911564518084)
--(axis cs:28,0.724325662891638)
--(axis cs:27,0.730737507629446)
--(axis cs:26,0.733681347512127)
--(axis cs:25,0.766108830290526)
--(axis cs:24,0.73759747825531)
--(axis cs:23,0.762683431123061)
--(axis cs:22,0.757987098885429)
--(axis cs:21,0.768568062939353)
--(axis cs:20,0.778966288711019)
--(axis cs:19,0.783197218856113)
--(axis cs:18,0.805405443051498)
--(axis cs:17,0.803455229187817)
--(axis cs:16,0.820591179526978)
--(axis cs:15,0.824660604028686)
--(axis cs:14,0.865385333539519)
--(axis cs:13,0.866245845989403)
--(axis cs:12,0.891512031472907)
--(axis cs:11,0.917250074571814)
--(axis cs:10,0.94326939549484)
--(axis cs:9,0.981823016375178)
--(axis cs:8,1.00247316753644)
--(axis cs:7,1.03652915230482)
--(axis cs:6,1.07006324290481)
--(axis cs:5,1.13383181254988)
--(axis cs:4,1.24158869214475)
--(axis cs:3,1.34488434469502)
--(axis cs:2,1.54826770785884)
--(axis cs:1,1.83263480208038)
--(axis cs:0,3.60147565419682)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,3.60184989111121)
--(axis cs:0,3.57269355748369)
--(axis cs:1,2.83250903736443)
--(axis cs:2,2.51156942846943)
--(axis cs:3,2.27133805826896)
--(axis cs:4,2.10652113485496)
--(axis cs:5,1.94622979785536)
--(axis cs:6,1.83702596758558)
--(axis cs:7,1.71927856861638)
--(axis cs:8,1.64518131807334)
--(axis cs:9,1.56849768272087)
--(axis cs:10,1.49911119495178)
--(axis cs:11,1.44537439278473)
--(axis cs:12,1.3956753791181)
--(axis cs:13,1.34312541147958)
--(axis cs:14,1.28866453310208)
--(axis cs:15,1.26000471744919)
--(axis cs:16,1.20682367991745)
--(axis cs:17,1.17353715333719)
--(axis cs:18,1.12829831917177)
--(axis cs:19,1.08776647958747)
--(axis cs:20,1.06151511730767)
--(axis cs:21,1.02670243525171)
--(axis cs:22,1.00706940513585)
--(axis cs:23,0.978513082521783)
--(axis cs:24,0.955406385042044)
--(axis cs:25,0.926155745899257)
--(axis cs:26,0.916425126748272)
--(axis cs:27,0.876133898426809)
--(axis cs:28,0.867696718300322)
--(axis cs:29,0.857617531050212)
--(axis cs:30,0.84147848630729)
--(axis cs:31,0.828924301075362)
--(axis cs:32,0.812042169753952)
--(axis cs:33,0.787104078200926)
--(axis cs:34,0.790772883541352)
--(axis cs:35,0.764191493483633)
--(axis cs:36,0.760158227506255)
--(axis cs:37,0.750309401097477)
--(axis cs:38,0.741691324339259)
--(axis cs:39,0.719939610123014)
--(axis cs:40,0.726956724051376)
--(axis cs:41,0.720292754810199)
--(axis cs:42,0.702362456461764)
--(axis cs:43,0.697446523570437)
--(axis cs:44,0.689353601342538)
--(axis cs:45,0.674533798690797)
--(axis cs:46,0.675110060356856)
--(axis cs:47,0.660931455297416)
--(axis cs:48,0.666540141889198)
--(axis cs:49,0.660899369323274)
--(axis cs:50,0.644548785674606)
--(axis cs:51,0.638495379363362)
--(axis cs:52,0.629010155086507)
--(axis cs:53,0.648908337109514)
--(axis cs:54,0.645142908622921)
--(axis cs:55,0.621183535528106)
--(axis cs:56,0.630476822024488)
--(axis cs:57,0.627760929956889)
--(axis cs:58,0.615076265085475)
--(axis cs:59,0.618126640861418)
--(axis cs:60,0.605743203637081)
--(axis cs:61,0.600460957917838)
--(axis cs:62,0.609354280275654)
--(axis cs:63,0.604174078063668)
--(axis cs:64,0.596574358785319)
--(axis cs:65,0.592909650243806)
--(axis cs:66,0.58790835398442)
--(axis cs:67,0.58427247126637)
--(axis cs:68,0.583994384155926)
--(axis cs:69,0.576053434861957)
--(axis cs:70,0.584794825537586)
--(axis cs:71,0.579684587765366)
--(axis cs:72,0.583436676128513)
--(axis cs:73,0.584057512253081)
--(axis cs:74,0.561066666711404)
--(axis cs:75,0.570510371937678)
--(axis cs:76,0.575436495223481)
--(axis cs:77,0.566126625212186)
--(axis cs:78,0.573300929095311)
--(axis cs:79,0.565735385860265)
--(axis cs:80,0.561035211252873)
--(axis cs:81,0.563353725765109)
--(axis cs:82,0.551037636947653)
--(axis cs:83,0.561312568916037)
--(axis cs:84,0.559568143283139)
--(axis cs:85,0.55502471843309)
--(axis cs:86,0.561421693214123)
--(axis cs:87,0.560287703860436)
--(axis cs:88,0.55383378003411)
--(axis cs:89,0.554905981040729)
--(axis cs:90,0.545553286428693)
--(axis cs:91,0.553090022599341)
--(axis cs:92,0.548507276956086)
--(axis cs:93,0.541481873604599)
--(axis cs:94,0.54594744279246)
--(axis cs:95,0.557657769172315)
--(axis cs:96,0.54392218082086)
--(axis cs:97,0.551576212063645)
--(axis cs:98,0.547556122210337)
--(axis cs:99,0.545590708145578)
--(axis cs:100,0.540696446959486)
--(axis cs:100,0.567128897306549)
--(axis cs:100,0.567128897306549)
--(axis cs:99,0.566290889996899)
--(axis cs:98,0.571249000623648)
--(axis cs:97,0.579200028288228)
--(axis cs:96,0.569087579344966)
--(axis cs:95,0.58791399949361)
--(axis cs:94,0.573594678789082)
--(axis cs:93,0.56580281809597)
--(axis cs:92,0.57693311371941)
--(axis cs:91,0.579753130006229)
--(axis cs:90,0.605877272806048)
--(axis cs:89,0.587525360185555)
--(axis cs:88,0.57898292102352)
--(axis cs:87,0.603225575941324)
--(axis cs:86,0.589059610318796)
--(axis cs:85,0.595270168287396)
--(axis cs:84,0.598706861326898)
--(axis cs:83,0.595304288273362)
--(axis cs:82,0.580262628642697)
--(axis cs:81,0.599688257894342)
--(axis cs:80,0.598540338279333)
--(axis cs:79,0.594104663791688)
--(axis cs:78,0.603667506427526)
--(axis cs:77,0.595884518123743)
--(axis cs:76,0.594880694133738)
--(axis cs:75,0.594933250364108)
--(axis cs:74,0.603013010583058)
--(axis cs:73,0.603077128086013)
--(axis cs:72,0.617319710558081)
--(axis cs:71,0.610272243478956)
--(axis cs:70,0.628348943369007)
--(axis cs:69,0.608990774682518)
--(axis cs:68,0.616977080695037)
--(axis cs:67,0.605719921331684)
--(axis cs:66,0.625064798689742)
--(axis cs:65,0.61930626462)
--(axis cs:64,0.636990441467962)
--(axis cs:63,0.637430073264736)
--(axis cs:62,0.641623145880366)
--(axis cs:61,0.633415626667058)
--(axis cs:60,0.643862845882238)
--(axis cs:59,0.653011448422501)
--(axis cs:58,0.651493724757772)
--(axis cs:57,0.663601262352931)
--(axis cs:56,0.663701396312718)
--(axis cs:55,0.64651339024038)
--(axis cs:54,0.661559649729477)
--(axis cs:53,0.681098668316086)
--(axis cs:52,0.681688191210439)
--(axis cs:51,0.700045772258041)
--(axis cs:50,0.682715932769314)
--(axis cs:49,0.696014136209529)
--(axis cs:48,0.689314951739734)
--(axis cs:47,0.689919034361771)
--(axis cs:46,0.709256213370317)
--(axis cs:45,0.718153835019233)
--(axis cs:44,0.719597999814283)
--(axis cs:43,0.731969021373495)
--(axis cs:42,0.732596232414804)
--(axis cs:41,0.750405547104212)
--(axis cs:40,0.764587223223492)
--(axis cs:39,0.755264153704285)
--(axis cs:38,0.782026391920575)
--(axis cs:37,0.797265351930219)
--(axis cs:36,0.781916698729482)
--(axis cs:35,0.803104389157108)
--(axis cs:34,0.813423873078322)
--(axis cs:33,0.820644621751468)
--(axis cs:32,0.855908223543782)
--(axis cs:31,0.852715873221823)
--(axis cs:30,0.868739977645435)
--(axis cs:29,0.887538937744684)
--(axis cs:28,0.918259875207053)
--(axis cs:27,0.953019713905658)
--(axis cs:26,0.950553053660206)
--(axis cs:25,0.967445482282875)
--(axis cs:24,0.981036798624577)
--(axis cs:23,1.00644219620494)
--(axis cs:22,1.05077731434921)
--(axis cs:21,1.05416801276296)
--(axis cs:20,1.0997381528171)
--(axis cs:19,1.12208760925081)
--(axis cs:18,1.17242159627326)
--(axis cs:17,1.20522056586167)
--(axis cs:16,1.23827290516066)
--(axis cs:15,1.30323599375074)
--(axis cs:14,1.33061049670391)
--(axis cs:13,1.38573121750082)
--(axis cs:12,1.44623259618878)
--(axis cs:11,1.4920822599666)
--(axis cs:10,1.54441720567721)
--(axis cs:9,1.60362207993209)
--(axis cs:8,1.68656925120909)
--(axis cs:7,1.76580489952737)
--(axis cs:6,1.89448199367539)
--(axis cs:5,2.02329054296632)
--(axis cs:4,2.17213858452661)
--(axis cs:3,2.32307721576422)
--(axis cs:2,2.56567645865114)
--(axis cs:1,2.88940557679948)
--(axis cs:0,3.60184989111121)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,3.6015452064204)
--(axis cs:0,3.57251715994293)
--(axis cs:1,2.67051276493414)
--(axis cs:2,2.35227633913328)
--(axis cs:3,2.10679793799458)
--(axis cs:4,1.90432056592805)
--(axis cs:5,1.7636398016183)
--(axis cs:6,1.63012917720155)
--(axis cs:7,1.53747748637359)
--(axis cs:8,1.44230235946077)
--(axis cs:9,1.35839998614402)
--(axis cs:10,1.30092577612857)
--(axis cs:11,1.26702642579185)
--(axis cs:12,1.20282823393651)
--(axis cs:13,1.13872156108267)
--(axis cs:14,1.11725764744784)
--(axis cs:15,1.05134832239758)
--(axis cs:16,1.02511930118564)
--(axis cs:17,1.0047769845517)
--(axis cs:18,0.96005249844843)
--(axis cs:19,0.956250280735217)
--(axis cs:20,0.928493664283698)
--(axis cs:21,0.894377694138182)
--(axis cs:22,0.892057981682235)
--(axis cs:23,0.850771594524208)
--(axis cs:24,0.820306310241514)
--(axis cs:25,0.811602700241982)
--(axis cs:26,0.799995010839657)
--(axis cs:27,0.796345805287462)
--(axis cs:28,0.778869224070409)
--(axis cs:29,0.767730343158002)
--(axis cs:30,0.737143780273234)
--(axis cs:31,0.747528931095267)
--(axis cs:32,0.74266508957775)
--(axis cs:33,0.747205001639277)
--(axis cs:34,0.736261899029459)
--(axis cs:35,0.717863480993626)
--(axis cs:36,0.718722966179217)
--(axis cs:37,0.716562300720522)
--(axis cs:38,0.705853328975479)
--(axis cs:39,0.691050531506164)
--(axis cs:40,0.690218661597596)
--(axis cs:41,0.665713911581712)
--(axis cs:42,0.695645727288548)
--(axis cs:43,0.681618527154186)
--(axis cs:44,0.66434339302996)
--(axis cs:45,0.678253275861525)
--(axis cs:46,0.653540375686548)
--(axis cs:47,0.665778961678553)
--(axis cs:48,0.663656328291756)
--(axis cs:49,0.670152407681832)
--(axis cs:50,0.674795029229118)
--(axis cs:51,0.653443070626791)
--(axis cs:52,0.659404630737236)
--(axis cs:53,0.665996146716871)
--(axis cs:54,0.659847464976474)
--(axis cs:55,0.653219024952694)
--(axis cs:56,0.647036239093759)
--(axis cs:57,0.647031200642687)
--(axis cs:58,0.614875836872623)
--(axis cs:59,0.650478999011753)
--(axis cs:60,0.644426585169456)
--(axis cs:61,0.639190169798362)
--(axis cs:62,0.635385954400294)
--(axis cs:63,0.637895647971675)
--(axis cs:64,0.639951024423191)
--(axis cs:65,0.63548521370985)
--(axis cs:66,0.629498666829332)
--(axis cs:67,0.622813700771343)
--(axis cs:68,0.626140167532933)
--(axis cs:69,0.628383888758361)
--(axis cs:70,0.630280143461953)
--(axis cs:71,0.631227784259689)
--(axis cs:72,0.632654224270661)
--(axis cs:73,0.607293043849719)
--(axis cs:74,0.655446785174513)
--(axis cs:75,0.641947127410865)
--(axis cs:76,0.627250835161168)
--(axis cs:77,0.617829072897282)
--(axis cs:78,0.623985888372936)
--(axis cs:79,0.609085109782119)
--(axis cs:80,0.621324872732728)
--(axis cs:81,0.608505580561524)
--(axis cs:82,0.632600891035099)
--(axis cs:83,0.62611231033295)
--(axis cs:84,0.624577148528123)
--(axis cs:85,0.627675230195916)
--(axis cs:86,0.62076559253629)
--(axis cs:87,0.612757168915275)
--(axis cs:88,0.599229585716086)
--(axis cs:89,0.612719531577324)
--(axis cs:90,0.607687975536065)
--(axis cs:91,0.601822042350768)
--(axis cs:92,0.62120051299758)
--(axis cs:93,0.605912132265451)
--(axis cs:94,0.624633337780818)
--(axis cs:95,0.618805806655111)
--(axis cs:96,0.606838876306648)
--(axis cs:97,0.605696022024994)
--(axis cs:98,0.623436154919317)
--(axis cs:99,0.615086109966463)
--(axis cs:100,0.596730731463331)
--(axis cs:100,0.673422495526635)
--(axis cs:100,0.673422495526635)
--(axis cs:99,0.668239472623395)
--(axis cs:98,0.673243175564144)
--(axis cs:97,0.666213565404126)
--(axis cs:96,0.666530083242498)
--(axis cs:95,0.669292253589058)
--(axis cs:94,0.691920382439723)
--(axis cs:93,0.651911999657393)
--(axis cs:92,0.658806214273011)
--(axis cs:91,0.652479601173646)
--(axis cs:90,0.660408816856176)
--(axis cs:89,0.683071190624708)
--(axis cs:88,0.674381547504782)
--(axis cs:87,0.698934957294644)
--(axis cs:86,0.669483124869567)
--(axis cs:85,0.738635409063226)
--(axis cs:84,0.654562896946615)
--(axis cs:83,0.658450986929608)
--(axis cs:82,0.699098507583379)
--(axis cs:81,0.706188482689311)
--(axis cs:80,0.659104305743606)
--(axis cs:79,0.658793448456228)
--(axis cs:78,0.707295116969865)
--(axis cs:77,0.707253023713032)
--(axis cs:76,0.680819010261553)
--(axis cs:75,0.684501321088179)
--(axis cs:74,0.707922947920656)
--(axis cs:73,0.677439123916925)
--(axis cs:72,0.659735769595624)
--(axis cs:71,0.674245259337973)
--(axis cs:70,0.674228957390915)
--(axis cs:69,0.720602439271882)
--(axis cs:68,0.756922380982192)
--(axis cs:67,0.728310938923164)
--(axis cs:66,0.76710272141114)
--(axis cs:65,0.724505748789377)
--(axis cs:64,0.698684309261583)
--(axis cs:63,0.705018388479567)
--(axis cs:62,0.694856045699646)
--(axis cs:61,0.688424059507835)
--(axis cs:60,0.737629322966422)
--(axis cs:59,0.702480324681791)
--(axis cs:58,0.784993511885683)
--(axis cs:57,0.707545760403923)
--(axis cs:56,0.691217435581498)
--(axis cs:55,0.701005426583093)
--(axis cs:54,0.711252833128668)
--(axis cs:53,0.712938272743914)
--(axis cs:52,0.705058392760273)
--(axis cs:51,0.723836774176897)
--(axis cs:50,0.712767332359726)
--(axis cs:49,0.73617533221103)
--(axis cs:48,0.706137227077988)
--(axis cs:47,0.747810398485209)
--(axis cs:46,0.772098775464816)
--(axis cs:45,0.721403017928021)
--(axis cs:44,0.759398149880958)
--(axis cs:43,0.774943748610084)
--(axis cs:42,0.775356401660984)
--(axis cs:41,0.801627425408302)
--(axis cs:40,0.732836154575077)
--(axis cs:39,0.749553280723775)
--(axis cs:38,0.847136441381946)
--(axis cs:37,0.81821403309449)
--(axis cs:36,0.7706232598772)
--(axis cs:35,0.75800145652579)
--(axis cs:34,0.803885482074497)
--(axis cs:33,0.796140718853599)
--(axis cs:32,0.811957575393479)
--(axis cs:31,0.842277773548178)
--(axis cs:30,0.864638521329986)
--(axis cs:29,0.866223589610257)
--(axis cs:28,0.852571101660477)
--(axis cs:27,0.848856749054613)
--(axis cs:26,0.855962253785452)
--(axis cs:25,0.913275220886902)
--(axis cs:24,0.947582552417256)
--(axis cs:23,0.96409254377945)
--(axis cs:22,0.956568971222686)
--(axis cs:21,0.94076924531064)
--(axis cs:20,0.980721190415217)
--(axis cs:19,1.00540248218521)
--(axis cs:18,1.02764872897199)
--(axis cs:17,1.0844350590699)
--(axis cs:16,1.10676696189143)
--(axis cs:15,1.14344815604508)
--(axis cs:14,1.17907869987535)
--(axis cs:13,1.22553903739956)
--(axis cs:12,1.25739431048906)
--(axis cs:11,1.31106657782351)
--(axis cs:10,1.37894358467293)
--(axis cs:9,1.42734716443607)
--(axis cs:8,1.48890133506619)
--(axis cs:7,1.63754426076313)
--(axis cs:6,1.74624665174928)
--(axis cs:5,1.84227886410868)
--(axis cs:4,2.00634069741556)
--(axis cs:3,2.27976988570889)
--(axis cs:2,2.51714865443064)
--(axis cs:1,2.82739695519326)
--(axis cs:0,3.6015452064204)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	3.58721866974464 \\
1	1.80215779451224 \\
2	1.50953439061458 \\
3	1.31722242175004 \\
4	1.20643924375375 \\
5	1.11424025717454 \\
6	1.04903683845813 \\
7	1.0024261741302 \\
8	0.975604727940682 \\
9	0.950810066247598 \\
10	0.917638922501833 \\
11	0.888028080799641 \\
12	0.865558223311718 \\
13	0.844880550259199 \\
14	0.837772200810604 \\
15	0.805541165058429 \\
16	0.795293657443462 \\
17	0.790721244842578 \\
18	0.781799872563436 \\
19	0.768803136165326 \\
20	0.761462757679132 \\
21	0.748716157445541 \\
22	0.743044663316164 \\
23	0.739953640867502 \\
24	0.725989903318576 \\
25	0.736300868101609 \\
26	0.712040375593381 \\
27	0.713756885054784 \\
28	0.702432097685643 \\
29	0.692137977022391 \\
30	0.696765509209572 \\
31	0.683676902758769 \\
32	0.680938098407709 \\
33	0.68314421750032 \\
34	0.677096168314799 \\
35	0.668472179464805 \\
36	0.659181592517938 \\
37	0.663472844851323 \\
38	0.669527988861769 \\
39	0.657170836856732 \\
40	0.654430240660142 \\
41	0.658979016962724 \\
42	0.656049200128286 \\
43	0.663407335831569 \\
44	0.645393802645879 \\
45	0.649114509767447 \\
46	0.640810337968362 \\
47	0.636440307169388 \\
48	0.631137909186192 \\
49	0.636652704118154 \\
50	0.638041355594611 \\
51	0.63192960891204 \\
52	0.633591413345093 \\
53	0.630219858158857 \\
54	0.620190340930071 \\
55	0.631175262232622 \\
56	0.627374518032257 \\
57	0.623186003397673 \\
58	0.612889720919805 \\
59	0.629887009469362 \\
60	0.62203969538976 \\
61	0.613572462934714 \\
62	0.621054200904492 \\
63	0.608600431107558 \\
64	0.625018250216276 \\
65	0.615734739716236 \\
66	0.610010686134681 \\
67	0.604182544923746 \\
68	0.616502546117856 \\
69	0.605491859637774 \\
70	0.614239467642246 \\
71	0.601636279202425 \\
72	0.60577812924599 \\
73	0.596779715823821 \\
74	0.601466534114801 \\
75	0.590683279625881 \\
76	0.599447980217444 \\
77	0.597913067921614 \\
78	0.606814938936478 \\
79	0.590803783749923 \\
80	0.589920400732603 \\
81	0.590141808757415 \\
82	0.60158564582085 \\
83	0.584136642362827 \\
84	0.585833023335689 \\
85	0.592533865532814 \\
86	0.5929618466741 \\
87	0.587141892581414 \\
88	0.585340810662661 \\
89	0.5867195357879 \\
90	0.590355918651972 \\
91	0.588174860179424 \\
92	0.585955840769486 \\
93	0.580184311209581 \\
94	0.58444214986685 \\
95	0.585289582839379 \\
96	0.579955347913962 \\
97	0.591744077473115 \\
98	0.578670643652097 \\
99	0.576870585481326 \\
100	0.57537206224142 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	3.58727172429745 \\
1	2.86095730708196 \\
2	2.53862294356028 \\
3	2.29720763701659 \\
4	2.13932985969079 \\
5	1.98476017041084 \\
6	1.86575398063048 \\
7	1.74254173407188 \\
8	1.66587528464122 \\
9	1.58605988132648 \\
10	1.5217642003145 \\
11	1.46872832637567 \\
12	1.42095398765344 \\
13	1.3644283144902 \\
14	1.309637514903 \\
15	1.28162035559997 \\
16	1.22254829253906 \\
17	1.18937885959943 \\
18	1.15035995772252 \\
19	1.10492704441914 \\
20	1.08062663506239 \\
21	1.04043522400734 \\
22	1.02892335974253 \\
23	0.992477639363362 \\
24	0.96822159183331 \\
25	0.946800614091066 \\
26	0.933489090204239 \\
27	0.914576806166233 \\
28	0.892978296753688 \\
29	0.872578234397448 \\
30	0.855109231976362 \\
31	0.840820087148593 \\
32	0.833975196648867 \\
33	0.803874349976197 \\
34	0.802098378309837 \\
35	0.78364794132037 \\
36	0.771037463117868 \\
37	0.773787376513848 \\
38	0.761858858129917 \\
39	0.73760188191365 \\
40	0.745771973637434 \\
41	0.735349150957205 \\
42	0.717479344438284 \\
43	0.714707772471966 \\
44	0.704475800578411 \\
45	0.696343816855015 \\
46	0.692183136863586 \\
47	0.675425244829594 \\
48	0.677927546814466 \\
49	0.678456752766401 \\
50	0.66363235922196 \\
51	0.669270575810701 \\
52	0.655349173148473 \\
53	0.6650035027128 \\
54	0.653351279176199 \\
55	0.633848462884243 \\
56	0.647089109168603 \\
57	0.64568109615491 \\
58	0.633284994921623 \\
59	0.635569044641959 \\
60	0.624803024759659 \\
61	0.616938292292448 \\
62	0.62548871307801 \\
63	0.620802075664202 \\
64	0.616782400126641 \\
65	0.606107957431903 \\
66	0.606486576337081 \\
67	0.594996196299027 \\
68	0.600485732425482 \\
69	0.592522104772238 \\
70	0.606571884453297 \\
71	0.594978415622161 \\
72	0.600378193343297 \\
73	0.593567320169547 \\
74	0.582039838647231 \\
75	0.582721811150893 \\
76	0.58515859467861 \\
77	0.581005571667965 \\
78	0.588484217761419 \\
79	0.579920024825976 \\
80	0.579787774766103 \\
81	0.581520991829725 \\
82	0.565650132795175 \\
83	0.578308428594699 \\
84	0.579137502305018 \\
85	0.575147443360243 \\
86	0.575240651766459 \\
87	0.58175663990088 \\
88	0.566408350528815 \\
89	0.571215670613142 \\
90	0.575715279617371 \\
91	0.566421576302785 \\
92	0.562720195337748 \\
93	0.553642345850284 \\
94	0.559771060790771 \\
95	0.572785884332963 \\
96	0.556504880082913 \\
97	0.565388120175936 \\
98	0.559402561416993 \\
99	0.555940799071239 \\
100	0.553912672133018 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	3.58703118318166 \\
1	2.7489548600637 \\
2	2.43471249678196 \\
3	2.19328391185174 \\
4	1.95533063167181 \\
5	1.80295933286349 \\
6	1.68818791447542 \\
7	1.58751087356836 \\
8	1.46560184726348 \\
9	1.39287357529004 \\
10	1.33993468040075 \\
11	1.28904650180768 \\
12	1.23011127221279 \\
13	1.18213029924111 \\
14	1.1481681736616 \\
15	1.09739823922133 \\
16	1.06594313153854 \\
17	1.0446060218108 \\
18	0.993850613710208 \\
19	0.980826381460214 \\
20	0.954607427349457 \\
21	0.917573469724411 \\
22	0.924313476452461 \\
23	0.907432069151829 \\
24	0.883944431329385 \\
25	0.862438960564442 \\
26	0.827978632312555 \\
27	0.822601277171037 \\
28	0.815720162865443 \\
29	0.81697696638413 \\
30	0.80089115080161 \\
31	0.794903352321723 \\
32	0.777311332485615 \\
33	0.771672860246438 \\
34	0.770073690551978 \\
35	0.737932468759708 \\
36	0.744673113028208 \\
37	0.767388166907506 \\
38	0.776494885178713 \\
39	0.72030190611497 \\
40	0.711527408086337 \\
41	0.733670668495007 \\
42	0.735501064474766 \\
43	0.728281137882135 \\
44	0.711870771455459 \\
45	0.699828146894773 \\
46	0.712819575575682 \\
47	0.706794680081881 \\
48	0.684896777684872 \\
49	0.703163869946431 \\
50	0.693781180794422 \\
51	0.688639922401844 \\
52	0.682231511748754 \\
53	0.689467209730393 \\
54	0.685550149052571 \\
55	0.677112225767894 \\
56	0.669126837337628 \\
57	0.677288480523305 \\
58	0.699934674379153 \\
59	0.676479661846772 \\
60	0.691027954067939 \\
61	0.663807114653098 \\
62	0.66512100004997 \\
63	0.671457018225621 \\
64	0.669317666842387 \\
65	0.679995481249614 \\
66	0.698300694120236 \\
67	0.675562319847254 \\
68	0.691531274257562 \\
69	0.674493164015122 \\
70	0.652254550426434 \\
71	0.652736521798831 \\
72	0.646194996933142 \\
73	0.642366083883322 \\
74	0.681684866547585 \\
75	0.663224224249522 \\
76	0.65403492271136 \\
77	0.662541048305157 \\
78	0.665640502671401 \\
79	0.633939279119174 \\
80	0.640214589238167 \\
81	0.657347031625418 \\
82	0.665849699309239 \\
83	0.642281648631279 \\
84	0.639570022737369 \\
85	0.683155319629571 \\
86	0.645124358702929 \\
87	0.65584606310496 \\
88	0.636805566610434 \\
89	0.647895361101016 \\
90	0.634048396196121 \\
91	0.627150821762207 \\
92	0.640003363635295 \\
93	0.628912065961422 \\
94	0.658276860110271 \\
95	0.644049030122084 \\
96	0.636684479774573 \\
97	0.63595479371456 \\
98	0.64833966524173 \\
99	0.641662791294929 \\
100	0.635076613494983 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
hide x axis,
hide y axis,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1, ymax=2
]
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
hide x axis,
hide y axis,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=50,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1, ymax=2
]
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Test\\Accuracy,
ymajorticks=true,
ymin=0.91, ymax=0.93,
%ymode=log,
ytick={0.91, 0.92, 0.93},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.137515033506345)
--(axis cs:0,0.0871844857244246)
--(axis cs:1,0.84712640602566)
--(axis cs:2,0.872999259341515)
--(axis cs:3,0.881698397194599)
--(axis cs:4,0.888014753289233)
--(axis cs:5,0.893160438740451)
--(axis cs:6,0.897237826277728)
--(axis cs:7,0.900550540383597)
--(axis cs:8,0.902894037298973)
--(axis cs:9,0.905651108983479)
--(axis cs:10,0.906484665931785)
--(axis cs:11,0.906903134174754)
--(axis cs:12,0.907010333617623)
--(axis cs:13,0.90785900452153)
--(axis cs:14,0.907330308820225)
--(axis cs:15,0.906353343155769)
--(axis cs:16,0.906215531434663)
--(axis cs:17,0.90125157843173)
--(axis cs:18,0.897006547801316)
--(axis cs:19,0.897519347334938)
--(axis cs:20,0.899468209193609)
--(axis cs:21,0.900969878388778)
--(axis cs:22,0.90466260410108)
--(axis cs:23,0.905142511352821)
--(axis cs:24,0.905457770979757)
--(axis cs:25,0.905690017333222)
--(axis cs:26,0.910469573237398)
--(axis cs:27,0.912172040096585)
--(axis cs:28,0.908609392388843)
--(axis cs:29,0.907220191481258)
--(axis cs:30,0.905683949693331)
--(axis cs:31,0.905758547641022)
--(axis cs:32,0.909129508681324)
--(axis cs:33,0.907554347954538)
--(axis cs:34,0.905747352093058)
--(axis cs:35,0.900747580966305)
--(axis cs:36,0.908340186908166)
--(axis cs:37,0.909667203327874)
--(axis cs:38,0.910580417512104)
--(axis cs:39,0.907935953456913)
--(axis cs:40,0.907913516113927)
--(axis cs:41,0.908483650764806)
--(axis cs:42,0.912922353220721)
--(axis cs:43,0.911236861515001)
--(axis cs:44,0.912700273489485)
--(axis cs:45,0.913051486841469)
--(axis cs:46,0.915004995848472)
--(axis cs:47,0.913784510128259)
--(axis cs:48,0.914842874074436)
--(axis cs:49,0.914217019675275)
--(axis cs:50,0.913274443918158)
--(axis cs:51,0.910842316219889)
--(axis cs:52,0.91563492530226)
--(axis cs:53,0.917769179500227)
--(axis cs:54,0.917507655143326)
--(axis cs:55,0.915916856932696)
--(axis cs:56,0.917659821535754)
--(axis cs:57,0.916793808705015)
--(axis cs:58,0.917586285235144)
--(axis cs:59,0.917179231462025)
--(axis cs:60,0.914191712480663)
--(axis cs:61,0.917829984801493)
--(axis cs:62,0.917701586337434)
--(axis cs:63,0.916974191044179)
--(axis cs:64,0.918809537192401)
--(axis cs:65,0.918445849489171)
--(axis cs:66,0.914236833352105)
--(axis cs:67,0.918275424605855)
--(axis cs:68,0.919389453089606)
--(axis cs:69,0.917609420778701)
--(axis cs:70,0.916505053542892)
--(axis cs:71,0.916761138413187)
--(axis cs:72,0.917593780552804)
--(axis cs:73,0.918604220691008)
--(axis cs:74,0.919627557815067)
--(axis cs:75,0.917064254316187)
--(axis cs:76,0.916940304108372)
--(axis cs:77,0.919014465534498)
--(axis cs:78,0.91747339042048)
--(axis cs:79,0.918483189785377)
--(axis cs:80,0.917446959141384)
--(axis cs:81,0.918244277758023)
--(axis cs:82,0.917328576915357)
--(axis cs:83,0.918351062873044)
--(axis cs:84,0.917703727877241)
--(axis cs:85,0.918285811581497)
--(axis cs:86,0.919025661224)
--(axis cs:87,0.918787508553566)
--(axis cs:88,0.917173140772218)
--(axis cs:89,0.919952555773191)
--(axis cs:90,0.920186481340493)
--(axis cs:91,0.919470972568045)
--(axis cs:92,0.917760778767551)
--(axis cs:93,0.917148020432239)
--(axis cs:94,0.919400428031749)
--(axis cs:95,0.919471353507762)
--(axis cs:96,0.917547698979065)
--(axis cs:97,0.919088800448886)
--(axis cs:98,0.918281949888657)
--(axis cs:99,0.918621300260033)
--(axis cs:100,0.920633012820513)
--(axis cs:100,0.926201923076923)
--(axis cs:100,0.926201923076923)
--(axis cs:99,0.925469244611762)
--(axis cs:98,0.925367889854933)
--(axis cs:97,0.924841488012653)
--(axis cs:96,0.92498034589273)
--(axis cs:95,0.925500601620444)
--(axis cs:94,0.923488193763123)
--(axis cs:93,0.924698934695966)
--(axis cs:92,0.924586977642706)
--(axis cs:91,0.923898418457596)
--(axis cs:90,0.924324736608225)
--(axis cs:89,0.923757380124245)
--(axis cs:88,0.924453461791885)
--(axis cs:87,0.922558645292588)
--(axis cs:86,0.92414340928882)
--(axis cs:85,0.922940149956964)
--(axis cs:84,0.922500599045836)
--(axis cs:83,0.924237078152597)
--(axis cs:82,0.92297591026413)
--(axis cs:81,0.923141940190695)
--(axis cs:80,0.922476919063745)
--(axis cs:79,0.923824502522316)
--(axis cs:78,0.922851128810289)
--(axis cs:77,0.923173034465502)
--(axis cs:76,0.921601362558295)
--(axis cs:75,0.923901290555608)
--(axis cs:74,0.924422922954164)
--(axis cs:73,0.921860522898735)
--(axis cs:72,0.923351732267709)
--(axis cs:71,0.922621874407326)
--(axis cs:70,0.922717702867364)
--(axis cs:69,0.923075675375146)
--(axis cs:68,0.923218719987317)
--(axis cs:67,0.922609992060812)
--(axis cs:66,0.922261564083792)
--(axis cs:65,0.92326088128006)
--(axis cs:64,0.923117546140933)
--(axis cs:63,0.922208501263513)
--(axis cs:62,0.922823253406156)
--(axis cs:61,0.92195366904466)
--(axis cs:60,0.921345146493696)
--(axis cs:59,0.92320538392259)
--(axis cs:58,0.921696567328959)
--(axis cs:57,0.921868050269344)
--(axis cs:56,0.920280883592452)
--(axis cs:55,0.922905258451919)
--(axis cs:54,0.920873755113085)
--(axis cs:53,0.921513673063875)
--(axis cs:52,0.921163952902868)
--(axis cs:51,0.922771465831393)
--(axis cs:50,0.921240780440817)
--(axis cs:49,0.920378332888827)
--(axis cs:48,0.921715619515307)
--(axis cs:47,0.920310041153792)
--(axis cs:46,0.919870805433579)
--(axis cs:45,0.918519025979043)
--(axis cs:44,0.92123402138231)
--(axis cs:43,0.918049997459358)
--(axis cs:42,0.919369313445946)
--(axis cs:41,0.920202246671091)
--(axis cs:40,0.92057206080915)
--(axis cs:39,0.919007155517446)
--(axis cs:38,0.916663172231486)
--(axis cs:37,0.91791693128751)
--(axis cs:36,0.9177014797585)
--(axis cs:35,0.918122611341387)
--(axis cs:34,0.917049122265916)
--(axis cs:33,0.920310235378795)
--(axis cs:32,0.920057190036624)
--(axis cs:31,0.917037926717953)
--(axis cs:30,0.91659169133231)
--(axis cs:29,0.917599520057203)
--(axis cs:28,0.917572498636798)
--(axis cs:27,0.917675716313672)
--(axis cs:26,0.917955907531832)
--(axis cs:25,0.918849245487291)
--(axis cs:24,0.91639719696896)
--(axis cs:23,0.915450437365128)
--(axis cs:22,0.915970408719432)
--(axis cs:21,0.915396307508658)
--(axis cs:20,0.914494130549981)
--(axis cs:19,0.91261687061378)
--(axis cs:18,0.912508676557658)
--(axis cs:17,0.914713966440065)
--(axis cs:16,0.915819724975594)
--(axis cs:15,0.917444733767308)
--(axis cs:14,0.917208954000287)
--(axis cs:13,0.916139392914367)
--(axis cs:12,0.916086621510582)
--(axis cs:11,0.914811609414989)
--(axis cs:10,0.913367096888728)
--(axis cs:9,0.911075653837033)
--(axis cs:8,0.908804680649745)
--(axis cs:7,0.906140164744608)
--(axis cs:6,0.903122750645349)
--(axis cs:5,0.900188920233909)
--(axis cs:4,0.895478836454357)
--(axis cs:3,0.889255128446427)
--(axis cs:2,0.879184234248229)
--(axis cs:1,0.858001799102545)
--(axis cs:0,0.137515033506345)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.137515033506345)
--(axis cs:0,0.0871844857244246)
--(axis cs:1,0.843663088411167)
--(axis cs:2,0.874745451498563)
--(axis cs:3,0.880436544627621)
--(axis cs:4,0.89167470266059)
--(axis cs:5,0.8929678612732)
--(axis cs:6,0.901078426162404)
--(axis cs:7,0.903404079405044)
--(axis cs:8,0.900277476663984)
--(axis cs:9,0.901923360674566)
--(axis cs:10,0.900645101518329)
--(axis cs:11,0.903239833159385)
--(axis cs:12,0.902541339926874)
--(axis cs:13,0.9021303284997)
--(axis cs:14,0.90359282100807)
--(axis cs:15,0.902420657279689)
--(axis cs:16,0.902446993514488)
--(axis cs:17,0.902589846840587)
--(axis cs:18,0.904694799495176)
--(axis cs:19,0.904327210080844)
--(axis cs:20,0.90631219248961)
--(axis cs:21,0.90342523037837)
--(axis cs:22,0.899413389984853)
--(axis cs:23,0.900179618285884)
--(axis cs:24,0.904120715025447)
--(axis cs:25,0.904349735256236)
--(axis cs:26,0.902590266364736)
--(axis cs:27,0.904508519522237)
--(axis cs:28,0.906319548285581)
--(axis cs:29,0.903563287359062)
--(axis cs:30,0.903567149997806)
--(axis cs:31,0.903165602183391)
--(axis cs:32,0.90540768781984)
--(axis cs:33,0.90955069137503)
--(axis cs:34,0.907012664098811)
--(axis cs:35,0.904173920119873)
--(axis cs:36,0.909959939911879)
--(axis cs:37,0.908393276573727)
--(axis cs:38,0.910695258267635)
--(axis cs:39,0.910675806395158)
--(axis cs:40,0.909817465989632)
--(axis cs:41,0.910970192272051)
--(axis cs:42,0.908957903927863)
--(axis cs:43,0.910746875864486)
--(axis cs:44,0.912803502388589)
--(axis cs:45,0.913827164003242)
--(axis cs:46,0.914324176793379)
--(axis cs:47,0.916218271097644)
--(axis cs:48,0.916082905329926)
--(axis cs:49,0.917012344457914)
--(axis cs:50,0.917036756682337)
--(axis cs:51,0.91818265548155)
--(axis cs:52,0.918383300364191)
--(axis cs:53,0.918537529662866)
--(axis cs:54,0.919160806998507)
--(axis cs:55,0.919180833848865)
--(axis cs:56,0.919326109473425)
--(axis cs:57,0.919390788591928)
--(axis cs:58,0.919412708190586)
--(axis cs:59,0.919476169333637)
--(axis cs:60,0.919480406102159)
--(axis cs:61,0.919459599705404)
--(axis cs:62,0.919423443160226)
--(axis cs:63,0.919416569335408)
--(axis cs:64,0.919366417351538)
--(axis cs:65,0.91933874750283)
--(axis cs:66,0.919335434081291)
--(axis cs:67,0.919333061763733)
--(axis cs:68,0.919260842989978)
--(axis cs:69,0.919250904013221)
--(axis cs:70,0.919167984000274)
--(axis cs:71,0.919136410794892)
--(axis cs:72,0.919252388601844)
--(axis cs:73,0.919260693350776)
--(axis cs:74,0.919247843032413)
--(axis cs:75,0.919302840938441)
--(axis cs:76,0.919214611727586)
--(axis cs:77,0.919208210409508)
--(axis cs:78,0.919201377648317)
--(axis cs:79,0.919232626700076)
--(axis cs:80,0.919225791680539)
--(axis cs:81,0.919275552206216)
--(axis cs:82,0.919296568731578)
--(axis cs:83,0.919287964218559)
--(axis cs:84,0.919229069076863)
--(axis cs:85,0.919232624846119)
--(axis cs:86,0.919234649866326)
--(axis cs:87,0.9192650910134)
--(axis cs:88,0.919268793992984)
--(axis cs:89,0.919339640509552)
--(axis cs:90,0.91933045484732)
--(axis cs:91,0.919390159049811)
--(axis cs:92,0.919422216639364)
--(axis cs:93,0.919418754241608)
--(axis cs:94,0.919484718259809)
--(axis cs:95,0.91950763330995)
--(axis cs:96,0.919470957462932)
--(axis cs:97,0.919448656288309)
--(axis cs:98,0.91943525911957)
--(axis cs:99,0.919447219346057)
--(axis cs:100,0.919436578633171)
--(axis cs:100,0.923452043161701)
--(axis cs:100,0.923452043161701)
--(axis cs:99,0.923461434500097)
--(axis cs:98,0.923473394726584)
--(axis cs:97,0.923520093711691)
--(axis cs:96,0.923557888690915)
--(axis cs:95,0.923541244895178)
--(axis cs:94,0.923524095842755)
--(axis cs:93,0.92352996370711)
--(axis cs:92,0.923546533360636)
--(axis cs:91,0.923558558898907)
--(axis cs:90,0.923558166947552)
--(axis cs:89,0.923569013336602)
--(axis cs:88,0.923599795750606)
--(axis cs:87,0.923603498730189)
--(axis cs:86,0.923573843723418)
--(axis cs:85,0.923555836692342)
--(axis cs:84,0.923479264256471)
--(axis cs:83,0.923440401166056)
--(axis cs:82,0.923371700499191)
--(axis cs:81,0.923352652921989)
--(axis cs:80,0.92334231729382)
--(axis cs:79,0.923335482274283)
--(axis cs:78,0.923326667223478)
--(axis cs:77,0.923339866513569)
--(axis cs:76,0.923353497246773)
--(axis cs:75,0.923345396241047)
--(axis cs:74,0.923320265941946)
--(axis cs:73,0.923307415623583)
--(axis cs:72,0.923295688321233)
--(axis cs:71,0.923211345615364)
--(axis cs:70,0.923199804461264)
--(axis cs:69,0.923156948550881)
--(axis cs:68,0.923167041625407)
--(axis cs:67,0.923094822851651)
--(axis cs:66,0.923072418482811)
--(axis cs:65,0.923129201215119)
--(axis cs:64,0.923141595468975)
--(axis cs:63,0.92305137938254)
--(axis cs:62,0.923104601711569)
--(axis cs:61,0.923048413115109)
--(axis cs:60,0.923027606718354)
--(axis cs:59,0.922831522974055)
--(axis cs:58,0.922814855911979)
--(axis cs:57,0.92277667935679)
--(axis cs:56,0.922661070013755)
--(axis cs:55,0.922646089228058)
--(axis cs:54,0.92250585966816)
--(axis cs:53,0.922347887003801)
--(axis cs:52,0.922321827840937)
--(axis cs:51,0.921861415031271)
--(axis cs:50,0.921625102292023)
--(axis cs:49,0.921228841439521)
--(axis cs:48,0.920195139541869)
--(axis cs:47,0.920400318645945)
--(axis cs:46,0.920691848847646)
--(axis cs:45,0.919385977022399)
--(axis cs:44,0.919307875816539)
--(axis cs:43,0.919221072853463)
--(axis cs:42,0.919387448636239)
--(axis cs:41,0.91745528849718)
--(axis cs:40,0.916424521189856)
--(axis cs:39,0.91664791155356)
--(axis cs:38,0.915666921219545)
--(axis cs:37,0.916266178554477)
--(axis cs:36,0.91395832931889)
--(axis cs:35,0.913073676033974)
--(axis cs:34,0.910895989747342)
--(axis cs:33,0.912785045804457)
--(axis cs:32,0.911639587821186)
--(axis cs:31,0.91286003884225)
--(axis cs:30,0.911897593591938)
--(axis cs:29,0.913524052384528)
--(axis cs:28,0.910767791458008)
--(axis cs:27,0.911256704836737)
--(axis cs:26,0.909128483635264)
--(axis cs:25,0.911275264743764)
--(axis cs:24,0.912305567025835)
--(axis cs:23,0.910958202226937)
--(axis cs:22,0.910863052322839)
--(axis cs:21,0.909835987570348)
--(axis cs:20,0.912818416484749)
--(axis cs:19,0.911317821970438)
--(axis cs:18,0.908205841530465)
--(axis cs:17,0.909890121108131)
--(axis cs:16,0.909211660331666)
--(axis cs:15,0.909899054258772)
--(axis cs:14,0.908967275145776)
--(axis cs:13,0.906523517654146)
--(axis cs:12,0.909598083150049)
--(axis cs:11,0.910882762994461)
--(axis cs:10,0.911273968994491)
--(axis cs:9,0.908994107274152)
--(axis cs:8,0.908516593848837)
--(axis cs:7,0.908094318030853)
--(axis cs:6,0.905331830247852)
--(axis cs:5,0.904708420778082)
--(axis cs:4,0.897908630672744)
--(axis cs:3,0.890436852808277)
--(axis cs:2,0.885270574142463)
--(axis cs:1,0.859642200050371)
--(axis cs:0,0.137515033506345)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.137515033506345)
--(axis cs:0,0.0871844857244245)
--(axis cs:1,0.843326177674308)
--(axis cs:2,0.866796555839374)
--(axis cs:3,0.877424369201526)
--(axis cs:4,0.883255254711077)
--(axis cs:5,0.889205528833687)
--(axis cs:6,0.893280962262461)
--(axis cs:7,0.888534147482454)
--(axis cs:8,0.887435940409607)
--(axis cs:9,0.891249238619647)
--(axis cs:10,0.895336476701561)
--(axis cs:11,0.898068833557666)
--(axis cs:12,0.893477898138672)
--(axis cs:13,0.897472285850848)
--(axis cs:14,0.899766856272585)
--(axis cs:15,0.903114517156437)
--(axis cs:16,0.899186783716154)
--(axis cs:17,0.904595291197454)
--(axis cs:18,0.899525977296526)
--(axis cs:19,0.905314262371217)
--(axis cs:20,0.906725186216494)
--(axis cs:21,0.902848938000782)
--(axis cs:22,0.904776233584871)
--(axis cs:23,0.901027998007455)
--(axis cs:24,0.905734189637736)
--(axis cs:25,0.906080511563685)
--(axis cs:26,0.910145876285993)
--(axis cs:27,0.910090783782311)
--(axis cs:28,0.899767559514916)
--(axis cs:29,0.912656024496426)
--(axis cs:30,0.910604041817674)
--(axis cs:31,0.912588992036486)
--(axis cs:32,0.913105361902039)
--(axis cs:33,0.908597107332547)
--(axis cs:34,0.915614405242826)
--(axis cs:35,0.913232758119558)
--(axis cs:36,0.908336597729275)
--(axis cs:37,0.914753334590453)
--(axis cs:38,0.913800128105959)
--(axis cs:39,0.914539370249432)
--(axis cs:40,0.916966498709575)
--(axis cs:41,0.916008488694267)
--(axis cs:42,0.917405699409602)
--(axis cs:43,0.916822730162407)
--(axis cs:44,0.917109701891047)
--(axis cs:45,0.918705570681441)
--(axis cs:46,0.919666599475025)
--(axis cs:47,0.919707766505508)
--(axis cs:48,0.919993094260682)
--(axis cs:49,0.919626408135378)
--(axis cs:50,0.919681137736802)
--(axis cs:51,0.91982623915456)
--(axis cs:52,0.91987962719599)
--(axis cs:53,0.919835531732556)
--(axis cs:54,0.919768841257151)
--(axis cs:55,0.91974609609876)
--(axis cs:56,0.919773912161875)
--(axis cs:57,0.919771814282264)
--(axis cs:58,0.919828140461755)
--(axis cs:59,0.919885039122984)
--(axis cs:60,0.920007834684231)
--(axis cs:61,0.920032051282051)
--(axis cs:62,0.92007332135345)
--(axis cs:63,0.920010615574628)
--(axis cs:64,0.920061046530735)
--(axis cs:65,0.920035844364829)
--(axis cs:66,0.920079526962927)
--(axis cs:67,0.920127324412063)
--(axis cs:68,0.920267818233847)
--(axis cs:69,0.92029501017292)
--(axis cs:70,0.920397465927576)
--(axis cs:71,0.920412348902449)
--(axis cs:72,0.920380952060844)
--(axis cs:73,0.920383733688768)
--(axis cs:74,0.920526926417433)
--(axis cs:75,0.920575395397276)
--(axis cs:76,0.920566356672244)
--(axis cs:77,0.920589270801882)
--(axis cs:78,0.920562503221408)
--(axis cs:79,0.920630322283353)
--(axis cs:80,0.920712265516648)
--(axis cs:81,0.920811481126158)
--(axis cs:82,0.92083052205945)
--(axis cs:83,0.920837276580586)
--(axis cs:84,0.92082565403602)
--(axis cs:85,0.920786640889078)
--(axis cs:86,0.920821555576569)
--(axis cs:87,0.920788379138994)
--(axis cs:88,0.920829398788383)
--(axis cs:89,0.920832195515805)
--(axis cs:90,0.920879292359019)
--(axis cs:91,0.920898529717939)
--(axis cs:92,0.920853144049493)
--(axis cs:93,0.920851252128842)
--(axis cs:94,0.920884398455256)
--(axis cs:95,0.920837765724406)
--(axis cs:96,0.920877655105652)
--(axis cs:97,0.920880461740133)
--(axis cs:98,0.920937963575115)
--(axis cs:99,0.92094251960679)
--(axis cs:100,0.920978142442974)
--(axis cs:100,0.924474581916)
--(axis cs:100,0.924474581916)
--(axis cs:99,0.924490172700903)
--(axis cs:98,0.924434632578731)
--(axis cs:97,0.924452070311149)
--(axis cs:96,0.92445487694563)
--(axis cs:95,0.924454702224312)
--(axis cs:94,0.924448133596026)
--(axis cs:93,0.924461247871157)
--(axis cs:92,0.924479388001788)
--(axis cs:91,0.924434002333343)
--(axis cs:90,0.924413175589698)
--(axis cs:89,0.924360112176502)
--(axis cs:88,0.924402973006489)
--(axis cs:87,0.924403928553314)
--(axis cs:86,0.924410816218303)
--(axis cs:85,0.924425698854511)
--(axis cs:84,0.92438668570757)
--(axis cs:83,0.924395095214286)
--(axis cs:82,0.924401849735422)
--(axis cs:81,0.924340762463585)
--(axis cs:80,0.92437988191925)
--(axis cs:79,0.924361664896134)
--(axis cs:78,0.924349355752952)
--(axis cs:77,0.924302556121195)
--(axis cs:76,0.924365534353397)
--(axis cs:75,0.924296399474519)
--(axis cs:74,0.92432483640308)
--(axis cs:73,0.924407932977899)
--(axis cs:72,0.924310554349413)
--(axis cs:71,0.924279157507807)
--(axis cs:70,0.924374168687808)
--(axis cs:69,0.924396496237336)
--(axis cs:68,0.924443720227692)
--(axis cs:67,0.924484053793065)
--(axis cs:66,0.924511819190919)
--(axis cs:65,0.924475373583889)
--(axis cs:64,0.924350011161573)
--(axis cs:63,0.92430028186127)
--(axis cs:62,0.924397832492703)
--(axis cs:61,0.924399038461539)
--(axis cs:60,0.924423255059358)
--(axis cs:59,0.924325698056503)
--(axis cs:58,0.924302468512604)
--(axis cs:57,0.924238602384403)
--(axis cs:56,0.924176408350945)
--(axis cs:55,0.924124096208932)
--(axis cs:54,0.924081318999259)
--(axis cs:53,0.924054692626418)
--(axis cs:52,0.92397053306042)
--(axis cs:51,0.92392376084544)
--(axis cs:50,0.923948669955506)
--(axis cs:49,0.923883207249238)
--(axis cs:48,0.923616681380344)
--(axis cs:47,0.92354143221244)
--(axis cs:46,0.923622663345488)
--(axis cs:45,0.923582089574969)
--(axis cs:44,0.923996067339722)
--(axis cs:43,0.923621981376054)
--(axis cs:42,0.922998948026295)
--(axis cs:41,0.92283365874163)
--(axis cs:40,0.921915712828887)
--(axis cs:39,0.922159347699286)
--(axis cs:38,0.920574871894041)
--(axis cs:37,0.920302755153136)
--(axis cs:36,0.922592889450212)
--(axis cs:35,0.920621408547108)
--(axis cs:34,0.919601940911021)
--(axis cs:33,0.919948565744376)
--(axis cs:32,0.916201529123602)
--(axis cs:31,0.917378956681463)
--(axis cs:30,0.917901567156685)
--(axis cs:29,0.917211763965113)
--(axis cs:28,0.919863850741494)
--(axis cs:27,0.91667203673051)
--(axis cs:26,0.914914219867853)
--(axis cs:25,0.916956347410674)
--(axis cs:24,0.914117573182777)
--(axis cs:23,0.911111425069468)
--(axis cs:22,0.914093958722821)
--(axis cs:21,0.914919491486397)
--(axis cs:20,0.91226519839889)
--(axis cs:19,0.909829968398014)
--(axis cs:18,0.911772099626551)
--(axis cs:17,0.91008820239229)
--(axis cs:16,0.910328440642821)
--(axis cs:15,0.910206796946128)
--(axis cs:14,0.910289233471005)
--(axis cs:13,0.912323387226074)
--(axis cs:12,0.910007678784406)
--(axis cs:11,0.908742063878231)
--(axis cs:10,0.909371055349721)
--(axis cs:9,0.910413421636764)
--(axis cs:8,0.910220309590393)
--(axis cs:7,0.908661365338059)
--(axis cs:6,0.904215031327283)
--(axis cs:5,0.902080528858621)
--(axis cs:4,0.898916219647897)
--(axis cs:3,0.893769541054885)
--(axis cs:2,0.884084854417036)
--(axis cs:1,0.865628149248769)
--(axis cs:0,0.137515033506345)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.112349759615385 \\
1	0.852564102564103 \\
2	0.876091746794872 \\
3	0.885476762820513 \\
4	0.891746794871795 \\
5	0.89667467948718 \\
6	0.900180288461539 \\
7	0.903345352564103 \\
8	0.905849358974359 \\
9	0.908363381410256 \\
10	0.909925881410256 \\
11	0.910857371794872 \\
12	0.911548477564103 \\
13	0.911999198717949 \\
14	0.912269631410256 \\
15	0.911899038461538 \\
16	0.911017628205128 \\
17	0.907982772435898 \\
18	0.904757612179487 \\
19	0.905068108974359 \\
20	0.906981169871795 \\
21	0.908183092948718 \\
22	0.910316506410256 \\
23	0.910296474358974 \\
24	0.910927483974359 \\
25	0.912269631410256 \\
26	0.914212740384615 \\
27	0.914923878205128 \\
28	0.91309094551282 \\
29	0.912409855769231 \\
30	0.911137820512821 \\
31	0.911398237179487 \\
32	0.914593349358974 \\
33	0.913932291666667 \\
34	0.911398237179487 \\
35	0.909435096153846 \\
36	0.913020833333333 \\
37	0.913792067307692 \\
38	0.913621794871795 \\
39	0.91347155448718 \\
40	0.914242788461538 \\
41	0.914342948717949 \\
42	0.916145833333333 \\
43	0.914643429487179 \\
44	0.916967147435897 \\
45	0.915785256410256 \\
46	0.917437900641026 \\
47	0.917047275641026 \\
48	0.918279246794872 \\
49	0.917297676282051 \\
50	0.917257612179487 \\
51	0.916806891025641 \\
52	0.918399439102564 \\
53	0.919641426282051 \\
54	0.919190705128205 \\
55	0.919411057692308 \\
56	0.918970352564103 \\
57	0.91933092948718 \\
58	0.919641426282051 \\
59	0.920192307692308 \\
60	0.91776842948718 \\
61	0.919891826923077 \\
62	0.920262419871795 \\
63	0.919591346153846 \\
64	0.920963541666667 \\
65	0.920853365384615 \\
66	0.918249198717949 \\
67	0.920442708333333 \\
68	0.921304086538462 \\
69	0.920342548076923 \\
70	0.919611378205128 \\
71	0.919691506410256 \\
72	0.920472756410256 \\
73	0.920232371794872 \\
74	0.922025240384615 \\
75	0.920482772435897 \\
76	0.919270833333333 \\
77	0.92109375 \\
78	0.920162259615384 \\
79	0.921153846153846 \\
80	0.919961939102564 \\
81	0.920693108974359 \\
82	0.920152243589744 \\
83	0.92129407051282 \\
84	0.920102163461539 \\
85	0.920612980769231 \\
86	0.92158453525641 \\
87	0.920673076923077 \\
88	0.920813301282051 \\
89	0.921854967948718 \\
90	0.922255608974359 \\
91	0.921684695512821 \\
92	0.921173878205128 \\
93	0.920923477564103 \\
94	0.921444310897436 \\
95	0.922485977564103 \\
96	0.921264022435897 \\
97	0.921965144230769 \\
98	0.921824919871795 \\
99	0.922045272435897 \\
100	0.923417467948718 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.112349759615385 \\
1	0.851652644230769 \\
2	0.880008012820513 \\
3	0.885436698717949 \\
4	0.894791666666667 \\
5	0.898838141025641 \\
6	0.903205128205128 \\
7	0.905749198717949 \\
8	0.90439703525641 \\
9	0.905458733974359 \\
10	0.90595953525641 \\
11	0.907061298076923 \\
12	0.906069711538461 \\
13	0.904326923076923 \\
14	0.906280048076923 \\
15	0.906159855769231 \\
16	0.905829326923077 \\
17	0.906239983974359 \\
18	0.90645032051282 \\
19	0.907822516025641 \\
20	0.909565304487179 \\
21	0.906630608974359 \\
22	0.905138221153846 \\
23	0.90556891025641 \\
24	0.908213141025641 \\
25	0.9078125 \\
26	0.905859375 \\
27	0.907882612179487 \\
28	0.908543669871795 \\
29	0.908543669871795 \\
30	0.907732371794872 \\
31	0.90801282051282 \\
32	0.908523637820513 \\
33	0.911167868589743 \\
34	0.908954326923077 \\
35	0.908623798076923 \\
36	0.911959134615384 \\
37	0.912329727564102 \\
38	0.91318108974359 \\
39	0.913661858974359 \\
40	0.913120993589744 \\
41	0.914212740384615 \\
42	0.914172676282051 \\
43	0.914983974358974 \\
44	0.916055689102564 \\
45	0.916606570512821 \\
46	0.917508012820513 \\
47	0.918309294871795 \\
48	0.918139022435897 \\
49	0.919120592948718 \\
50	0.91933092948718 \\
51	0.92002203525641 \\
52	0.920352564102564 \\
53	0.920442708333333 \\
54	0.920833333333333 \\
55	0.920913461538462 \\
56	0.92099358974359 \\
57	0.921083733974359 \\
58	0.921113782051282 \\
59	0.921153846153846 \\
60	0.921254006410256 \\
61	0.921254006410256 \\
62	0.921264022435897 \\
63	0.921233974358974 \\
64	0.921254006410256 \\
65	0.921233974358974 \\
66	0.921203926282051 \\
67	0.921213942307692 \\
68	0.921213942307692 \\
69	0.921203926282051 \\
70	0.921183894230769 \\
71	0.921173878205128 \\
72	0.921274038461539 \\
73	0.921284054487179 \\
74	0.92128405448718 \\
75	0.921324118589744 \\
76	0.921284054487179 \\
77	0.921274038461538 \\
78	0.921264022435897 \\
79	0.92128405448718 \\
80	0.92128405448718 \\
81	0.921314102564103 \\
82	0.921334134615384 \\
83	0.921364182692308 \\
84	0.921354166666667 \\
85	0.921394230769231 \\
86	0.921404246794872 \\
87	0.921434294871795 \\
88	0.921434294871795 \\
89	0.921454326923077 \\
90	0.921444310897436 \\
91	0.921474358974359 \\
92	0.921484375 \\
93	0.921474358974359 \\
94	0.921504407051282 \\
95	0.921524439102564 \\
96	0.921514423076923 \\
97	0.921484375 \\
98	0.921454326923077 \\
99	0.921454326923077 \\
100	0.921444310897436 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.112349759615385 \\
1	0.854477163461538 \\
2	0.875440705128205 \\
3	0.885596955128205 \\
4	0.891085737179487 \\
5	0.895643028846154 \\
6	0.898747996794872 \\
7	0.898597756410256 \\
8	0.898828125 \\
9	0.900831330128205 \\
10	0.902353766025641 \\
11	0.903405448717949 \\
12	0.901742788461539 \\
13	0.904897836538461 \\
14	0.905028044871795 \\
15	0.906660657051282 \\
16	0.904757612179487 \\
17	0.907341746794872 \\
18	0.905649038461539 \\
19	0.907572115384615 \\
20	0.909495192307692 \\
21	0.90888421474359 \\
22	0.909435096153846 \\
23	0.906069711538461 \\
24	0.909925881410257 \\
25	0.91151842948718 \\
26	0.912530048076923 \\
27	0.91338141025641 \\
28	0.909815705128205 \\
29	0.914933894230769 \\
30	0.914252804487179 \\
31	0.914983974358974 \\
32	0.91465344551282 \\
33	0.914272836538462 \\
34	0.917608173076923 \\
35	0.916927083333333 \\
36	0.915464743589744 \\
37	0.917528044871795 \\
38	0.9171875 \\
39	0.918349358974359 \\
40	0.919441105769231 \\
41	0.919421073717949 \\
42	0.920202323717949 \\
43	0.920222355769231 \\
44	0.920552884615385 \\
45	0.921143830128205 \\
46	0.921644631410256 \\
47	0.921624599358974 \\
48	0.921804887820513 \\
49	0.921754807692308 \\
50	0.921814903846154 \\
51	0.921875 \\
52	0.921925080128205 \\
53	0.921945112179487 \\
54	0.921925080128205 \\
55	0.921935096153846 \\
56	0.92197516025641 \\
57	0.922005208333333 \\
58	0.92206530448718 \\
59	0.922105368589744 \\
60	0.922215544871795 \\
61	0.922215544871795 \\
62	0.922235576923077 \\
63	0.922155448717949 \\
64	0.922205528846154 \\
65	0.922255608974359 \\
66	0.922295673076923 \\
67	0.922305689102564 \\
68	0.922355769230769 \\
69	0.922345753205128 \\
70	0.922385817307692 \\
71	0.922345753205128 \\
72	0.922345753205128 \\
73	0.922395833333333 \\
74	0.922425881410256 \\
75	0.922435897435897 \\
76	0.92246594551282 \\
77	0.922445913461538 \\
78	0.92245592948718 \\
79	0.922495993589744 \\
80	0.922546073717949 \\
81	0.922576121794872 \\
82	0.922616185897436 \\
83	0.922616185897436 \\
84	0.922606169871795 \\
85	0.922606169871795 \\
86	0.922616185897436 \\
87	0.922596153846154 \\
88	0.922616185897436 \\
89	0.922596153846154 \\
90	0.922646233974359 \\
91	0.922666266025641 \\
92	0.922666266025641 \\
93	0.92265625 \\
94	0.922666266025641 \\
95	0.922646233974359 \\
96	0.922666266025641 \\
97	0.922666266025641 \\
98	0.922686298076923 \\
99	0.922716346153846 \\
100	0.922726362179487 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	0.919809327863464 \\
1	0.919809327863464 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.8, ymax=0.86,
%ymode=log,
ytick={0.8, 0.83, 0.86},
yticklabels={$0.80$,$0.83$,$0.86$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.116103365854334)
--(axis cs:0,0.094233172607204)
--(axis cs:1,0.529992440375132)
--(axis cs:2,0.602184760689855)
--(axis cs:3,0.653385537991832)
--(axis cs:4,0.687593117832384)
--(axis cs:5,0.711003914652153)
--(axis cs:6,0.725085436261228)
--(axis cs:7,0.730528540481308)
--(axis cs:8,0.739493031325314)
--(axis cs:9,0.744363149786572)
--(axis cs:10,0.751557034044865)
--(axis cs:11,0.761601981859626)
--(axis cs:12,0.766043111669438)
--(axis cs:13,0.768761616991523)
--(axis cs:14,0.774005491032904)
--(axis cs:15,0.783838623948453)
--(axis cs:16,0.783917794566454)
--(axis cs:17,0.785081229367579)
--(axis cs:18,0.788104473950991)
--(axis cs:19,0.789152331652117)
--(axis cs:20,0.795492052088583)
--(axis cs:21,0.792500772979445)
--(axis cs:22,0.79419619805876)
--(axis cs:23,0.794166788781305)
--(axis cs:24,0.801599782543766)
--(axis cs:25,0.798214501662143)
--(axis cs:26,0.802282017182464)
--(axis cs:27,0.805639253735025)
--(axis cs:28,0.809754739532627)
--(axis cs:29,0.807807700773585)
--(axis cs:30,0.807871937391701)
--(axis cs:31,0.813142789043132)
--(axis cs:32,0.812366685043214)
--(axis cs:33,0.811531881025947)
--(axis cs:34,0.817018639972173)
--(axis cs:35,0.819200584324597)
--(axis cs:36,0.82068755722245)
--(axis cs:37,0.821186781765341)
--(axis cs:38,0.812381860293423)
--(axis cs:39,0.82112168934207)
--(axis cs:40,0.819112506210696)
--(axis cs:41,0.814424750240604)
--(axis cs:42,0.822928496701038)
--(axis cs:43,0.814841294164112)
--(axis cs:44,0.823456700917378)
--(axis cs:45,0.821210648551202)
--(axis cs:46,0.816083941226592)
--(axis cs:47,0.822693283348951)
--(axis cs:48,0.825785513517636)
--(axis cs:49,0.820103795376787)
--(axis cs:50,0.82429624297908)
--(axis cs:51,0.824501384426822)
--(axis cs:52,0.827148051432827)
--(axis cs:53,0.827440797718956)
--(axis cs:54,0.829765270079142)
--(axis cs:55,0.823899448894007)
--(axis cs:56,0.826791021317114)
--(axis cs:57,0.830466717585081)
--(axis cs:58,0.827093735787386)
--(axis cs:59,0.828744192437556)
--(axis cs:60,0.828282426039495)
--(axis cs:61,0.828677648750798)
--(axis cs:62,0.827949240992337)
--(axis cs:63,0.833532193893447)
--(axis cs:64,0.824534345085478)
--(axis cs:65,0.825991323754351)
--(axis cs:66,0.830481679983887)
--(axis cs:67,0.831738162997597)
--(axis cs:68,0.823269847692875)
--(axis cs:69,0.830515605464949)
--(axis cs:70,0.82792653699159)
--(axis cs:71,0.829997539315561)
--(axis cs:72,0.825576277636941)
--(axis cs:73,0.833656145394526)
--(axis cs:74,0.831521060129188)
--(axis cs:75,0.835336185482984)
--(axis cs:76,0.829556864372188)
--(axis cs:77,0.82804895170185)
--(axis cs:78,0.825944204082364)
--(axis cs:79,0.832468944697094)
--(axis cs:80,0.833988520646597)
--(axis cs:81,0.835848683869773)
--(axis cs:82,0.829670798793354)
--(axis cs:83,0.837980944338789)
--(axis cs:84,0.837722254172017)
--(axis cs:85,0.835070960853282)
--(axis cs:86,0.83850585642032)
--(axis cs:87,0.835661743226016)
--(axis cs:88,0.837313381075699)
--(axis cs:89,0.831164982887793)
--(axis cs:90,0.8325496099556)
--(axis cs:91,0.835645585978613)
--(axis cs:92,0.836799803979743)
--(axis cs:93,0.841036896212405)
--(axis cs:94,0.836004874055366)
--(axis cs:95,0.838512597628649)
--(axis cs:96,0.840539042090642)
--(axis cs:97,0.837102054682515)
--(axis cs:98,0.835976593084937)
--(axis cs:99,0.842218089814845)
--(axis cs:100,0.844201725906105)
--(axis cs:100,0.850890421529792)
--(axis cs:100,0.850890421529792)
--(axis cs:99,0.85129152556977)
--(axis cs:98,0.850441676145832)
--(axis cs:97,0.846030958137998)
--(axis cs:96,0.848323137396538)
--(axis cs:95,0.845581953653402)
--(axis cs:94,0.850333266970275)
--(axis cs:93,0.848726725582467)
--(axis cs:92,0.847635292174103)
--(axis cs:91,0.847206978123951)
--(axis cs:90,0.845855838762348)
--(axis cs:89,0.849063382496822)
--(axis cs:88,0.847081650975583)
--(axis cs:87,0.848913577286805)
--(axis cs:86,0.847651996143782)
--(axis cs:85,0.848683045556974)
--(axis cs:84,0.846372297110034)
--(axis cs:83,0.849438927456083)
--(axis cs:82,0.845329201206646)
--(axis cs:81,0.847404521258432)
--(axis cs:80,0.846640485763659)
--(axis cs:79,0.845135221969572)
--(axis cs:78,0.840221661302252)
--(axis cs:77,0.846830855990458)
--(axis cs:76,0.847165892038069)
--(axis cs:75,0.84897871836317)
--(axis cs:74,0.849268202691326)
--(axis cs:73,0.844649143067012)
--(axis cs:72,0.843954972363059)
--(axis cs:71,0.846444768376746)
--(axis cs:70,0.843047020700718)
--(axis cs:69,0.844985195817102)
--(axis cs:68,0.844057876666099)
--(axis cs:67,0.843562317771633)
--(axis cs:66,0.845179377708421)
--(axis cs:65,0.8393532275277)
--(axis cs:64,0.840369501068368)
--(axis cs:63,0.842329184311682)
--(axis cs:62,0.84194258593074)
--(axis cs:61,0.843037094838946)
--(axis cs:60,0.843171900883582)
--(axis cs:59,0.839885615254751)
--(axis cs:58,0.846564116776717)
--(axis cs:57,0.839945942671329)
--(axis cs:56,0.83955513252904)
--(axis cs:55,0.838800871618813)
--(axis cs:54,0.842530402997781)
--(axis cs:53,0.835179394588737)
--(axis cs:52,0.838517012669737)
--(axis cs:51,0.836616404034716)
--(axis cs:50,0.836481000610664)
--(axis cs:49,0.837007582828341)
--(axis cs:48,0.838958076225954)
--(axis cs:47,0.838584761522844)
--(axis cs:46,0.835077917747767)
--(axis cs:45,0.83485906298726)
--(axis cs:44,0.833113811903135)
--(axis cs:43,0.829549731476913)
--(axis cs:42,0.834042657145116)
--(axis cs:41,0.831929416426062)
--(axis cs:40,0.832630282250842)
--(axis cs:39,0.829639528606648)
--(axis cs:38,0.831147787142475)
--(axis cs:37,0.827611295157736)
--(axis cs:36,0.831896577392934)
--(axis cs:35,0.830198454136941)
--(axis cs:34,0.822344340797058)
--(axis cs:33,0.821661227948412)
--(axis cs:32,0.82351071880294)
--(axis cs:31,0.829525480187637)
--(axis cs:30,0.824319569018555)
--(axis cs:29,0.825705921021286)
--(axis cs:28,0.82175567713404)
--(axis cs:27,0.815614752675231)
--(axis cs:26,0.823859809740613)
--(axis cs:25,0.816569152184011)
--(axis cs:24,0.813143807199825)
--(axis cs:23,0.812043147116131)
--(axis cs:22,0.809970468607906)
--(axis cs:21,0.813348585994914)
--(axis cs:20,0.800942242783212)
--(axis cs:19,0.804237091424806)
--(axis cs:18,0.803181583741317)
--(axis cs:17,0.798432392427292)
--(axis cs:16,0.794367461843802)
--(axis cs:15,0.79616938887206)
--(axis cs:14,0.78921566281325)
--(axis cs:13,0.789752004803349)
--(axis cs:12,0.785158811407485)
--(axis cs:11,0.778942889935246)
--(axis cs:10,0.767713799288468)
--(axis cs:9,0.759462972008299)
--(axis cs:8,0.756660814828532)
--(axis cs:7,0.750220658236641)
--(axis cs:6,0.743223858610567)
--(axis cs:5,0.728399130219642)
--(axis cs:4,0.714950952680437)
--(axis cs:3,0.683152923546629)
--(axis cs:2,0.633852899566555)
--(axis cs:1,0.554642976291535)
--(axis cs:0,0.116103365854334)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.116103365854334)
--(axis cs:0,0.094233172607204)
--(axis cs:1,0.395515609575037)
--(axis cs:2,0.49585703661968)
--(axis cs:3,0.573208517747922)
--(axis cs:4,0.605584943558793)
--(axis cs:5,0.63186003326979)
--(axis cs:6,0.66805822800599)
--(axis cs:7,0.691651628438528)
--(axis cs:8,0.697643068483299)
--(axis cs:9,0.722994769487445)
--(axis cs:10,0.730177256067034)
--(axis cs:11,0.723218078897248)
--(axis cs:12,0.736661756738841)
--(axis cs:13,0.747225728410438)
--(axis cs:14,0.75415324124876)
--(axis cs:15,0.748745359711792)
--(axis cs:16,0.76397410843948)
--(axis cs:17,0.768273477593809)
--(axis cs:18,0.77428559477979)
--(axis cs:19,0.781627585440044)
--(axis cs:20,0.777660313087396)
--(axis cs:21,0.788496941629405)
--(axis cs:22,0.774181280009588)
--(axis cs:23,0.791318050910781)
--(axis cs:24,0.796036839596035)
--(axis cs:25,0.794139473355158)
--(axis cs:26,0.793455936625553)
--(axis cs:27,0.787377722618981)
--(axis cs:28,0.797585616169158)
--(axis cs:29,0.802742590881496)
--(axis cs:30,0.803166600740179)
--(axis cs:31,0.803394114911185)
--(axis cs:32,0.803178351332171)
--(axis cs:33,0.811653055352619)
--(axis cs:34,0.807931526687288)
--(axis cs:35,0.810500196211736)
--(axis cs:36,0.812866331120633)
--(axis cs:37,0.811493361161214)
--(axis cs:38,0.806361446363872)
--(axis cs:39,0.817020254222112)
--(axis cs:40,0.81075203771033)
--(axis cs:41,0.810108311988333)
--(axis cs:42,0.818801248839363)
--(axis cs:43,0.815705327957765)
--(axis cs:44,0.822651819354663)
--(axis cs:45,0.814935322523166)
--(axis cs:46,0.817086945938835)
--(axis cs:47,0.824143727435921)
--(axis cs:48,0.820613644642277)
--(axis cs:49,0.81848699509042)
--(axis cs:50,0.824792106753519)
--(axis cs:51,0.813086753727501)
--(axis cs:52,0.816333746256613)
--(axis cs:53,0.820229401654452)
--(axis cs:54,0.819744834443081)
--(axis cs:55,0.830078990088322)
--(axis cs:56,0.821832119007113)
--(axis cs:57,0.820452320586539)
--(axis cs:58,0.825774690588273)
--(axis cs:59,0.826171835253992)
--(axis cs:60,0.828014750549364)
--(axis cs:61,0.829951807557083)
--(axis cs:62,0.82351971856567)
--(axis cs:63,0.829194460168126)
--(axis cs:64,0.821509555739677)
--(axis cs:65,0.829739331021445)
--(axis cs:66,0.827434021930446)
--(axis cs:67,0.832678337952644)
--(axis cs:68,0.826916788159131)
--(axis cs:69,0.831432233312155)
--(axis cs:70,0.826735253870751)
--(axis cs:71,0.831200660975589)
--(axis cs:72,0.829100048872642)
--(axis cs:73,0.834930286056953)
--(axis cs:74,0.832302415408126)
--(axis cs:75,0.834304246233085)
--(axis cs:76,0.831799689135256)
--(axis cs:77,0.832225887508567)
--(axis cs:78,0.830244743406019)
--(axis cs:79,0.834447627561675)
--(axis cs:80,0.83119949678152)
--(axis cs:81,0.831421998288834)
--(axis cs:82,0.836898208002411)
--(axis cs:83,0.832520108290598)
--(axis cs:84,0.831730709964605)
--(axis cs:85,0.832949441151265)
--(axis cs:86,0.83505140333507)
--(axis cs:87,0.83152662319193)
--(axis cs:88,0.83175162353509)
--(axis cs:89,0.833853379291928)
--(axis cs:90,0.830960491640396)
--(axis cs:91,0.835105009595661)
--(axis cs:92,0.837967235810845)
--(axis cs:93,0.839611895606787)
--(axis cs:94,0.838223179177575)
--(axis cs:95,0.833050199825503)
--(axis cs:96,0.83910842370223)
--(axis cs:97,0.836665197191664)
--(axis cs:98,0.842075674317634)
--(axis cs:99,0.838832324382969)
--(axis cs:100,0.838061262874091)
--(axis cs:100,0.850139858920781)
--(axis cs:100,0.850139858920781)
--(axis cs:99,0.849749406386262)
--(axis cs:98,0.847247242349033)
--(axis cs:97,0.848310764346798)
--(axis cs:96,0.849032601938795)
--(axis cs:95,0.846056370687318)
--(axis cs:94,0.851099737489092)
--(axis cs:93,0.851834418495777)
--(axis cs:92,0.849693020599412)
--(axis cs:91,0.846605727583826)
--(axis cs:90,0.84868694425704)
--(axis cs:89,0.84659533865679)
--(axis cs:88,0.847855748259782)
--(axis cs:87,0.849362799884993)
--(axis cs:86,0.846358853075186)
--(axis cs:85,0.847619469105146)
--(axis cs:84,0.8452724951636)
--(axis cs:83,0.84704719940171)
--(axis cs:82,0.848979195843743)
--(axis cs:81,0.84508040555732)
--(axis cs:80,0.844241208346685)
--(axis cs:79,0.843817596797299)
--(axis cs:78,0.841449968132443)
--(axis cs:77,0.844376676593997)
--(axis cs:76,0.844842939069872)
--(axis cs:75,0.840715785818197)
--(axis cs:74,0.843939571771361)
--(axis cs:73,0.841872598558431)
--(axis cs:72,0.841412771640178)
--(axis cs:71,0.844059755691078)
--(axis cs:70,0.839791188436942)
--(axis cs:69,0.844429144892973)
--(axis cs:68,0.845619269533177)
--(axis cs:67,0.843263168457612)
--(axis cs:66,0.845502676787502)
--(axis cs:65,0.841254258722145)
--(axis cs:64,0.840229226311605)
--(axis cs:63,0.839475411626745)
--(axis cs:62,0.838299191690741)
--(axis cs:61,0.839539378340353)
--(axis cs:60,0.840354640476277)
--(axis cs:59,0.838792107053701)
--(axis cs:58,0.838628354283522)
--(axis cs:57,0.838341749926281)
--(axis cs:56,0.836080541249297)
--(axis cs:55,0.841094888116806)
--(axis cs:54,0.835463498890253)
--(axis cs:53,0.8349588996276)
--(axis cs:52,0.838694298615182)
--(axis cs:51,0.838435682169935)
--(axis cs:50,0.834602925297763)
--(axis cs:49,0.83151300490958)
--(axis cs:48,0.830888759203876)
--(axis cs:47,0.833648740512797)
--(axis cs:46,0.832372188676549)
--(axis cs:45,0.830877978758885)
--(axis cs:44,0.829992411414568)
--(axis cs:43,0.829767428452492)
--(axis cs:42,0.826611411417047)
--(axis cs:41,0.826169732883462)
--(axis cs:40,0.825726327674285)
--(axis cs:39,0.828452502188145)
--(axis cs:38,0.825870124148949)
--(axis cs:37,0.824804715761863)
--(axis cs:36,0.823251457340905)
--(axis cs:35,0.821350765326726)
--(axis cs:34,0.821014787415276)
--(axis cs:33,0.823843739519175)
--(axis cs:32,0.822342482001162)
--(axis cs:31,0.81824050047343)
--(axis cs:30,0.817005674900847)
--(axis cs:29,0.818571511682606)
--(axis cs:28,0.813932813318021)
--(axis cs:27,0.81624807866307)
--(axis cs:26,0.808206723630857)
--(axis cs:25,0.805900590747407)
--(axis cs:24,0.802961557839863)
--(axis cs:23,0.80127009011486)
--(axis cs:22,0.802641636657079)
--(axis cs:21,0.799263475037262)
--(axis cs:20,0.794935840758758)
--(axis cs:19,0.790788279944571)
--(axis cs:18,0.786171135989441)
--(axis cs:17,0.781025400611319)
--(axis cs:16,0.778453776175904)
--(axis cs:15,0.772067941570259)
--(axis cs:14,0.770546277982009)
--(axis cs:13,0.764593181845972)
--(axis cs:12,0.756186800953466)
--(axis cs:11,0.755527914692496)
--(axis cs:10,0.741777872138094)
--(axis cs:9,0.735478788204862)
--(axis cs:8,0.724933053311573)
--(axis cs:7,0.718164076689677)
--(axis cs:6,0.690495457891446)
--(axis cs:5,0.667238524422518)
--(axis cs:4,0.639106562851463)
--(axis cs:3,0.597304302764898)
--(axis cs:2,0.526458668508525)
--(axis cs:1,0.430906666065989)
--(axis cs:0,0.116103365854334)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.116103365854334)
--(axis cs:0,0.094233172607204)
--(axis cs:1,0.415660917939667)
--(axis cs:2,0.506767806481178)
--(axis cs:3,0.564783868204415)
--(axis cs:4,0.625327017788384)
--(axis cs:5,0.656313337873949)
--(axis cs:6,0.675828584644342)
--(axis cs:7,0.694602971616439)
--(axis cs:8,0.71767227650299)
--(axis cs:9,0.732705650820638)
--(axis cs:10,0.732489735602746)
--(axis cs:11,0.735553412519506)
--(axis cs:12,0.740874425481617)
--(axis cs:13,0.732640934055341)
--(axis cs:14,0.75567272153709)
--(axis cs:15,0.75135532065792)
--(axis cs:16,0.763514448009369)
--(axis cs:17,0.759740749147902)
--(axis cs:18,0.772474893428222)
--(axis cs:19,0.770481398288765)
--(axis cs:20,0.775469498680675)
--(axis cs:21,0.788798306088275)
--(axis cs:22,0.77462028825936)
--(axis cs:23,0.771237512842373)
--(axis cs:24,0.767892422482693)
--(axis cs:25,0.787598293435487)
--(axis cs:26,0.791607464833232)
--(axis cs:27,0.795969871994429)
--(axis cs:28,0.792626129896905)
--(axis cs:29,0.785081889956987)
--(axis cs:30,0.783933586481499)
--(axis cs:31,0.788157044825308)
--(axis cs:32,0.79758557508073)
--(axis cs:33,0.801380954625851)
--(axis cs:34,0.798091127116964)
--(axis cs:35,0.808972838027709)
--(axis cs:36,0.80501717256637)
--(axis cs:37,0.779570665710104)
--(axis cs:38,0.781009997778349)
--(axis cs:39,0.810848163555265)
--(axis cs:40,0.809519671879048)
--(axis cs:41,0.788646710478542)
--(axis cs:42,0.795019942351982)
--(axis cs:43,0.802497832344528)
--(axis cs:44,0.806786074057695)
--(axis cs:45,0.814929250309821)
--(axis cs:46,0.798644512079688)
--(axis cs:47,0.810468618148342)
--(axis cs:48,0.814170917092004)
--(axis cs:49,0.810508322602163)
--(axis cs:50,0.813920572751182)
--(axis cs:51,0.815258303669418)
--(axis cs:52,0.815267796613409)
--(axis cs:53,0.814276003927031)
--(axis cs:54,0.817351336323104)
--(axis cs:55,0.817978411526502)
--(axis cs:56,0.818110929868855)
--(axis cs:57,0.819202072876889)
--(axis cs:58,0.795965628580668)
--(axis cs:59,0.821595072289303)
--(axis cs:60,0.814653276755942)
--(axis cs:61,0.819514444843633)
--(axis cs:62,0.821626751407554)
--(axis cs:63,0.815484142087811)
--(axis cs:64,0.815487717551948)
--(axis cs:65,0.809889372874882)
--(axis cs:66,0.804845074065518)
--(axis cs:67,0.812253434962343)
--(axis cs:68,0.802385316562755)
--(axis cs:69,0.815891400240715)
--(axis cs:70,0.820818569225432)
--(axis cs:71,0.825714683502346)
--(axis cs:72,0.825658156853734)
--(axis cs:73,0.822530377748088)
--(axis cs:74,0.818712044826549)
--(axis cs:75,0.824203103684175)
--(axis cs:76,0.816564604796453)
--(axis cs:77,0.812533581343503)
--(axis cs:78,0.820534640504126)
--(axis cs:79,0.828163285515928)
--(axis cs:80,0.827327451869026)
--(axis cs:81,0.807980121010716)
--(axis cs:82,0.815167791146128)
--(axis cs:83,0.826020639310744)
--(axis cs:84,0.828430786939373)
--(axis cs:85,0.800745376939588)
--(axis cs:86,0.824168263111533)
--(axis cs:87,0.819003575993815)
--(axis cs:88,0.823404210337353)
--(axis cs:89,0.818271899995655)
--(axis cs:90,0.827953179922184)
--(axis cs:91,0.833542454298855)
--(axis cs:92,0.825119093061366)
--(axis cs:93,0.828766391197522)
--(axis cs:94,0.820408579094815)
--(axis cs:95,0.82836380057839)
--(axis cs:96,0.82036973034496)
--(axis cs:97,0.823447201213372)
--(axis cs:98,0.823220962762135)
--(axis cs:99,0.828367605491804)
--(axis cs:100,0.825538357296474)
--(axis cs:100,0.848580232447116)
--(axis cs:100,0.848580232447116)
--(axis cs:99,0.845530631687682)
--(axis cs:98,0.83825740262248)
--(axis cs:97,0.844160971863551)
--(axis cs:96,0.846417128629399)
--(axis cs:95,0.839765205831866)
--(axis cs:94,0.843814177315442)
--(axis cs:93,0.845232006238375)
--(axis cs:92,0.8415475736053)
--(axis cs:91,0.846665879034479)
--(axis cs:90,0.842539608539354)
--(axis cs:89,0.845329862824858)
--(axis cs:88,0.845906687098544)
--(axis cs:87,0.844938731698493)
--(axis cs:86,0.843159461247441)
--(axis cs:85,0.839519046137335)
--(axis cs:84,0.839618091265755)
--(axis cs:83,0.838923270945667)
--(axis cs:82,0.841322593469257)
--(axis cs:81,0.846386866168771)
--(axis cs:80,0.842584407105333)
--(axis cs:79,0.842830304227662)
--(axis cs:78,0.838039077444592)
--(axis cs:77,0.841633085323163)
--(axis cs:76,0.838723856742009)
--(axis cs:75,0.836093370674799)
--(axis cs:74,0.833932185942682)
--(axis cs:73,0.848322987636527)
--(axis cs:72,0.84156940724883)
--(axis cs:71,0.840791726754064)
--(axis cs:70,0.842142167954055)
--(axis cs:69,0.842241612579798)
--(axis cs:68,0.842446414206476)
--(axis cs:67,0.83952941760176)
--(axis cs:66,0.839405727216533)
--(axis cs:65,0.837847005330246)
--(axis cs:64,0.837036320909591)
--(axis cs:63,0.837019864322446)
--(axis cs:62,0.839851613977061)
--(axis cs:61,0.839159433361495)
--(axis cs:60,0.836648806577392)
--(axis cs:59,0.836998677710697)
--(axis cs:58,0.848505525265486)
--(axis cs:57,0.837829177123111)
--(axis cs:56,0.838219198336273)
--(axis cs:55,0.838071267960678)
--(axis cs:54,0.832368214958948)
--(axis cs:53,0.829634252483225)
--(axis cs:52,0.834772267489155)
--(axis cs:51,0.832838651458787)
--(axis cs:50,0.832774138787279)
--(axis cs:49,0.833401933808093)
--(axis cs:48,0.836470108549022)
--(axis cs:47,0.830677215184991)
--(axis cs:46,0.839416385356209)
--(axis cs:45,0.831805525331204)
--(axis cs:44,0.834680272096151)
--(axis cs:43,0.82863197534778)
--(axis cs:42,0.826514512776223)
--(axis cs:41,0.837615308752227)
--(axis cs:40,0.826658212736337)
--(axis cs:39,0.826371387726787)
--(axis cs:38,0.82718311119601)
--(axis cs:37,0.825096802238614)
--(axis cs:36,0.822006064613117)
--(axis cs:35,0.824540783767162)
--(axis cs:34,0.817513840831754)
--(axis cs:33,0.816387474861328)
--(axis cs:32,0.817017790303885)
--(axis cs:31,0.822960743636231)
--(axis cs:30,0.824720259672347)
--(axis cs:29,0.814016667735321)
--(axis cs:28,0.819312972667198)
--(axis cs:27,0.815788942108135)
--(axis cs:26,0.816285163371896)
--(axis cs:25,0.811460200154257)
--(axis cs:24,0.814238987773717)
--(axis cs:23,0.80945158972173)
--(axis cs:22,0.799217852766281)
--(axis cs:21,0.801125572116854)
--(axis cs:20,0.794742841062915)
--(axis cs:19,0.789975332480466)
--(axis cs:18,0.796896100161521)
--(axis cs:17,0.789217584185431)
--(axis cs:16,0.782338917375246)
--(axis cs:15,0.783540512675414)
--(axis cs:14,0.773694265642397)
--(axis cs:13,0.780339835175428)
--(axis cs:12,0.764434068108127)
--(axis cs:11,0.75747543363434)
--(axis cs:10,0.754769879781869)
--(axis cs:9,0.751969829948592)
--(axis cs:8,0.736294069650856)
--(axis cs:7,0.723586130947664)
--(axis cs:6,0.711531190996684)
--(axis cs:5,0.683790828792717)
--(axis cs:4,0.665418174519308)
--(axis cs:3,0.622816292051995)
--(axis cs:2,0.566429308903437)
--(axis cs:1,0.482736517957769)
--(axis cs:0,0.116103365854334)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.105168269230769 \\
1	0.542317708333333 \\
2	0.618018830128205 \\
3	0.668269230769231 \\
4	0.70127203525641 \\
5	0.719701522435897 \\
6	0.734154647435897 \\
7	0.740374599358974 \\
8	0.748076923076923 \\
9	0.751913060897436 \\
10	0.759635416666667 \\
11	0.770272435897436 \\
12	0.775600961538461 \\
13	0.779256810897436 \\
14	0.781610576923077 \\
15	0.790004006410256 \\
16	0.789142628205128 \\
17	0.791756810897436 \\
18	0.795643028846154 \\
19	0.796694711538462 \\
20	0.798217147435897 \\
21	0.80292467948718 \\
22	0.802083333333333 \\
23	0.803104967948718 \\
24	0.807371794871795 \\
25	0.807391826923077 \\
26	0.813070913461538 \\
27	0.810627003205128 \\
28	0.815755208333333 \\
29	0.816756810897436 \\
30	0.816095753205128 \\
31	0.821334134615385 \\
32	0.817938701923077 \\
33	0.816596554487179 \\
34	0.819681490384615 \\
35	0.824699519230769 \\
36	0.826292067307692 \\
37	0.824399038461539 \\
38	0.821764823717949 \\
39	0.825380608974359 \\
40	0.825871394230769 \\
41	0.823177083333333 \\
42	0.828485576923077 \\
43	0.822195512820513 \\
44	0.828285256410256 \\
45	0.828034855769231 \\
46	0.82558092948718 \\
47	0.830639022435897 \\
48	0.832371794871795 \\
49	0.828555689102564 \\
50	0.830388621794872 \\
51	0.830558894230769 \\
52	0.832832532051282 \\
53	0.831310096153846 \\
54	0.836147836538461 \\
55	0.83135016025641 \\
56	0.833173076923077 \\
57	0.835206330128205 \\
58	0.836828926282051 \\
59	0.834314903846154 \\
60	0.835727163461539 \\
61	0.835857371794872 \\
62	0.834945913461538 \\
63	0.837930689102564 \\
64	0.832451923076923 \\
65	0.832672275641026 \\
66	0.837830528846154 \\
67	0.837650240384615 \\
68	0.833663862179487 \\
69	0.837750400641026 \\
70	0.835486778846154 \\
71	0.838221153846154 \\
72	0.834765625 \\
73	0.839152644230769 \\
74	0.840394631410257 \\
75	0.842157451923077 \\
76	0.838361378205128 \\
77	0.837439903846154 \\
78	0.833082932692308 \\
79	0.838802083333333 \\
80	0.840314503205128 \\
81	0.841626602564103 \\
82	0.8375 \\
83	0.843709935897436 \\
84	0.842047275641026 \\
85	0.841877003205128 \\
86	0.843078926282051 \\
87	0.84228766025641 \\
88	0.842197516025641 \\
89	0.840114182692308 \\
90	0.839202724358974 \\
91	0.841426282051282 \\
92	0.842217548076923 \\
93	0.844881810897436 \\
94	0.84316907051282 \\
95	0.842047275641026 \\
96	0.84443108974359 \\
97	0.841566506410257 \\
98	0.843209134615385 \\
99	0.846754807692308 \\
100	0.847546073717949 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.105168269230769 \\
1	0.413211137820513 \\
2	0.511157852564103 \\
3	0.58525641025641 \\
4	0.622345753205128 \\
5	0.649549278846154 \\
6	0.679276842948718 \\
7	0.704907852564103 \\
8	0.711288060897436 \\
9	0.729236778846154 \\
10	0.735977564102564 \\
11	0.739372996794872 \\
12	0.746424278846154 \\
13	0.755909455128205 \\
14	0.762349759615385 \\
15	0.760406650641026 \\
16	0.771213942307692 \\
17	0.774649439102564 \\
18	0.780228365384615 \\
19	0.786207932692308 \\
20	0.786298076923077 \\
21	0.793880208333333 \\
22	0.788411458333333 \\
23	0.79629407051282 \\
24	0.799499198717949 \\
25	0.800020032051282 \\
26	0.800831330128205 \\
27	0.801812900641026 \\
28	0.80575921474359 \\
29	0.810657051282051 \\
30	0.810086137820513 \\
31	0.810817307692308 \\
32	0.812760416666667 \\
33	0.817748397435897 \\
34	0.814473157051282 \\
35	0.815925480769231 \\
36	0.818058894230769 \\
37	0.818149038461539 \\
38	0.81611578525641 \\
39	0.822736378205128 \\
40	0.818239182692308 \\
41	0.818139022435897 \\
42	0.822706330128205 \\
43	0.822736378205128 \\
44	0.826322115384615 \\
45	0.822906650641026 \\
46	0.824729567307692 \\
47	0.828896233974359 \\
48	0.825751201923077 \\
49	0.825 \\
50	0.829697516025641 \\
51	0.825761217948718 \\
52	0.827514022435897 \\
53	0.827594150641026 \\
54	0.827604166666667 \\
55	0.835586939102564 \\
56	0.828956330128205 \\
57	0.82939703525641 \\
58	0.832201522435897 \\
59	0.832481971153846 \\
60	0.834184695512821 \\
61	0.834745592948718 \\
62	0.830909455128205 \\
63	0.834334935897436 \\
64	0.830869391025641 \\
65	0.835496794871795 \\
66	0.836468349358974 \\
67	0.837970753205128 \\
68	0.836268028846154 \\
69	0.837930689102564 \\
70	0.833263221153846 \\
71	0.837630208333333 \\
72	0.83525641025641 \\
73	0.838401442307692 \\
74	0.838120993589744 \\
75	0.837510016025641 \\
76	0.838321314102564 \\
77	0.838301282051282 \\
78	0.835847355769231 \\
79	0.839132612179487 \\
80	0.837720352564103 \\
81	0.838251201923077 \\
82	0.842938701923077 \\
83	0.839783653846154 \\
84	0.838501602564103 \\
85	0.840284455128205 \\
86	0.840705128205128 \\
87	0.840444711538461 \\
88	0.839803685897436 \\
89	0.840224358974359 \\
90	0.839823717948718 \\
91	0.840855368589744 \\
92	0.843830128205128 \\
93	0.845723157051282 \\
94	0.844661458333333 \\
95	0.83955328525641 \\
96	0.844070512820513 \\
97	0.842487980769231 \\
98	0.844661458333333 \\
99	0.844290865384615 \\
100	0.844100560897436 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.105168269230769 \\
1	0.449198717948718 \\
2	0.536598557692308 \\
3	0.593800080128205 \\
4	0.645372596153846 \\
5	0.670052083333333 \\
6	0.693679887820513 \\
7	0.709094551282051 \\
8	0.726983173076923 \\
9	0.742337740384615 \\
10	0.743629807692308 \\
11	0.746514423076923 \\
12	0.752654246794872 \\
13	0.756490384615385 \\
14	0.764683493589744 \\
15	0.767447916666667 \\
16	0.772926682692308 \\
17	0.774479166666667 \\
18	0.784685496794872 \\
19	0.780228365384615 \\
20	0.785106169871795 \\
21	0.794961939102564 \\
22	0.786919070512821 \\
23	0.790344551282051 \\
24	0.791065705128205 \\
25	0.799529246794872 \\
26	0.803946314102564 \\
27	0.805879407051282 \\
28	0.805969551282051 \\
29	0.799549278846154 \\
30	0.804326923076923 \\
31	0.805558894230769 \\
32	0.807301682692308 \\
33	0.80888421474359 \\
34	0.807802483974359 \\
35	0.816756810897436 \\
36	0.813511618589744 \\
37	0.802333733974359 \\
38	0.804096554487179 \\
39	0.818609775641026 \\
40	0.818088942307692 \\
41	0.813131009615385 \\
42	0.810767227564103 \\
43	0.815564903846154 \\
44	0.820733173076923 \\
45	0.823367387820513 \\
46	0.819030448717949 \\
47	0.820572916666667 \\
48	0.825320512820513 \\
49	0.821955128205128 \\
50	0.823347355769231 \\
51	0.824048477564103 \\
52	0.825020032051282 \\
53	0.821955128205128 \\
54	0.824859775641026 \\
55	0.82802483974359 \\
56	0.828165064102564 \\
57	0.828515625 \\
58	0.822235576923077 \\
59	0.829296875 \\
60	0.825651041666667 \\
61	0.829336939102564 \\
62	0.830739182692308 \\
63	0.826252003205128 \\
64	0.826262019230769 \\
65	0.823868189102564 \\
66	0.822125400641026 \\
67	0.825891426282051 \\
68	0.822415865384615 \\
69	0.829066506410256 \\
70	0.831480368589744 \\
71	0.833253205128205 \\
72	0.833613782051282 \\
73	0.835426682692308 \\
74	0.826322115384615 \\
75	0.830148237179487 \\
76	0.827644230769231 \\
77	0.827083333333333 \\
78	0.829286858974359 \\
79	0.835496794871795 \\
80	0.83495592948718 \\
81	0.827183493589744 \\
82	0.828245192307692 \\
83	0.832471955128205 \\
84	0.834024439102564 \\
85	0.820132211538461 \\
86	0.833663862179487 \\
87	0.831971153846154 \\
88	0.834655448717949 \\
89	0.831800881410256 \\
90	0.835246394230769 \\
91	0.840104166666667 \\
92	0.833333333333333 \\
93	0.836999198717949 \\
94	0.832111378205128 \\
95	0.834064503205128 \\
96	0.833393429487179 \\
97	0.833804086538461 \\
98	0.830739182692308 \\
99	0.836949118589743 \\
100	0.837059294871795 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0	0.828330707957821 \\
1	0.828330707957821 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
hide x axis,
hide y axis,
legend cell align={left},
legend entries={{SGD},{Momentum},{Adam}},
legend style={at={(0.7,1.6)}, draw=white!80.0!black},
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1, ymax=2
]
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color0}
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
hide x axis,
hide y axis,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=50,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=1, ymax=2
]
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ylabel style={align=left}, ylabel=Train\\Accuracy,
ymajorticks=true,
ymin=0.98, ymax=1.0,
%ymode=log,
ytick={0.98, 0.99, 1.0},
yticklabels={$0.98$,$0.99$,$1.00$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.135639126085787)
--(axis cs:0,0.0857350726321618)
--(axis cs:1,0.857055638429292)
--(axis cs:2,0.881370030762394)
--(axis cs:3,0.891698356481716)
--(axis cs:4,0.899610526284218)
--(axis cs:5,0.906065460492106)
--(axis cs:6,0.912982646181394)
--(axis cs:7,0.918217109976296)
--(axis cs:8,0.923984432551664)
--(axis cs:9,0.928835154226911)
--(axis cs:10,0.933338714957389)
--(axis cs:11,0.936769709398443)
--(axis cs:12,0.940669874226479)
--(axis cs:13,0.943620834684403)
--(axis cs:14,0.946729729803479)
--(axis cs:15,0.948843985264251)
--(axis cs:16,0.948654902975265)
--(axis cs:17,0.944510430323926)
--(axis cs:18,0.940569252326104)
--(axis cs:19,0.942749161316908)
--(axis cs:20,0.946675965342135)
--(axis cs:21,0.950088818524601)
--(axis cs:22,0.95790508424885)
--(axis cs:23,0.958839052819346)
--(axis cs:24,0.960256950510836)
--(axis cs:25,0.96136557718095)
--(axis cs:26,0.970637996349768)
--(axis cs:27,0.973144742632682)
--(axis cs:28,0.969258324272226)
--(axis cs:29,0.968710734859401)
--(axis cs:30,0.96852421353054)
--(axis cs:31,0.968994922797745)
--(axis cs:32,0.97587843119719)
--(axis cs:33,0.974495504820003)
--(axis cs:34,0.972335330035186)
--(axis cs:35,0.966483697801065)
--(axis cs:36,0.976731460086766)
--(axis cs:37,0.982232420466703)
--(axis cs:38,0.982754503672219)
--(axis cs:39,0.97840353133973)
--(axis cs:40,0.979575160530533)
--(axis cs:41,0.978022313588553)
--(axis cs:42,0.983144832039941)
--(axis cs:43,0.98245747379455)
--(axis cs:44,0.987337679160925)
--(axis cs:45,0.984669252541671)
--(axis cs:46,0.987959145938152)
--(axis cs:47,0.985207366042755)
--(axis cs:48,0.988142292492318)
--(axis cs:49,0.987428262876539)
--(axis cs:50,0.986454372803847)
--(axis cs:51,0.982942610393681)
--(axis cs:52,0.989462378457772)
--(axis cs:53,0.993283516861916)
--(axis cs:54,0.993297109100787)
--(axis cs:55,0.990831248684839)
--(axis cs:56,0.994303217963158)
--(axis cs:57,0.993653133938485)
--(axis cs:58,0.992113775175751)
--(axis cs:59,0.992923662201954)
--(axis cs:60,0.990223107183718)
--(axis cs:61,0.993746370651606)
--(axis cs:62,0.993861068010452)
--(axis cs:63,0.995139477315918)
--(axis cs:64,0.996687347356631)
--(axis cs:65,0.996957955240054)
--(axis cs:66,0.993883192397875)
--(axis cs:67,0.995027110946453)
--(axis cs:68,0.99602927425468)
--(axis cs:69,0.99574889910057)
--(axis cs:70,0.995659362597652)
--(axis cs:71,0.993798584155122)
--(axis cs:72,0.996623374145608)
--(axis cs:73,0.996046925290864)
--(axis cs:74,0.997288214402611)
--(axis cs:75,0.995447119090683)
--(axis cs:76,0.996207016843632)
--(axis cs:77,0.99732777307093)
--(axis cs:78,0.997423227177327)
--(axis cs:79,0.996285638199316)
--(axis cs:80,0.995374788409011)
--(axis cs:81,0.995604217202069)
--(axis cs:82,0.996521291771154)
--(axis cs:83,0.997542613201389)
--(axis cs:84,0.995931233277727)
--(axis cs:85,0.996610839914308)
--(axis cs:86,0.997478827766733)
--(axis cs:87,0.996550327423175)
--(axis cs:88,0.996290193886182)
--(axis cs:89,0.997947549799172)
--(axis cs:90,0.998390164504553)
--(axis cs:91,0.997760649211676)
--(axis cs:92,0.996572955180801)
--(axis cs:93,0.996817146951007)
--(axis cs:94,0.998001554183153)
--(axis cs:95,0.998370757126419)
--(axis cs:96,0.99554819550558)
--(axis cs:97,0.997849652368389)
--(axis cs:98,0.997345991708973)
--(axis cs:99,0.998598870449307)
--(axis cs:100,0.99909606146239)
--(axis cs:100,0.999902335973508)
--(axis cs:100,0.999902335973508)
--(axis cs:99,0.999678373140437)
--(axis cs:98,0.999448880085898)
--(axis cs:97,0.99988672583674)
--(axis cs:96,1.0003452339816)
--(axis cs:95,0.999826358258197)
--(axis cs:94,0.999514471457873)
--(axis cs:93,0.999677244074634)
--(axis cs:92,0.99914018584484)
--(axis cs:91,0.999555055916529)
--(axis cs:90,0.999666726521088)
--(axis cs:89,0.999748764303392)
--(axis cs:88,1.00012406893433)
--(axis cs:87,0.999062653346055)
--(axis cs:86,0.999296011976857)
--(axis cs:85,0.999723294701077)
--(axis cs:84,0.999661715440222)
--(axis cs:83,0.999372450901175)
--(axis cs:82,0.998851304382692)
--(axis cs:81,0.999047225105623)
--(axis cs:80,0.999216557744835)
--(axis cs:79,0.99976804769812)
--(axis cs:78,0.999051131797032)
--(axis cs:77,0.998645784621378)
--(axis cs:76,0.998184008797394)
--(axis cs:75,0.99960496424265)
--(axis cs:74,0.999286304828158)
--(axis cs:73,0.998724709324521)
--(axis cs:72,0.999490407905674)
--(axis cs:71,0.998829620973083)
--(axis cs:70,0.998511310479271)
--(axis cs:69,0.998642126540455)
--(axis cs:68,0.998782424463268)
--(axis cs:67,0.99836231213047)
--(axis cs:66,0.998284275550843)
--(axis cs:65,0.998374576811227)
--(axis cs:64,0.998765377002343)
--(axis cs:63,0.998169817555878)
--(axis cs:62,0.999147746092112)
--(axis cs:61,0.997619815245831)
--(axis cs:60,0.997597405636795)
--(axis cs:59,0.997721369849328)
--(axis cs:58,0.997810103029377)
--(axis cs:57,0.997913372471771)
--(axis cs:56,0.996662326908637)
--(axis cs:55,0.998271315417725)
--(axis cs:54,0.996766993463315)
--(axis cs:53,0.996920810061161)
--(axis cs:52,0.997356531798638)
--(axis cs:51,0.998307389606319)
--(axis cs:50,0.99729963360641)
--(axis cs:49,0.995023660200384)
--(axis cs:48,0.996693444687169)
--(axis cs:47,0.995762185239297)
--(axis cs:46,0.995274027138771)
--(axis cs:45,0.992213760278842)
--(axis cs:44,0.993171134941639)
--(axis cs:43,0.99156095569263)
--(axis cs:42,0.993658052575443)
--(axis cs:41,0.99359226974478)
--(axis cs:40,0.993722115110493)
--(axis cs:39,0.99200912891668)
--(axis cs:38,0.989441009148294)
--(axis cs:37,0.988841297482015)
--(axis cs:36,0.987511328374772)
--(axis cs:35,0.98834402655791)
--(axis cs:34,0.987119798169942)
--(axis cs:33,0.987643918256921)
--(axis cs:32,0.985579902136143)
--(axis cs:31,0.98260764130482)
--(axis cs:30,0.980714568520742)
--(axis cs:29,0.982270835653419)
--(axis cs:28,0.983546162907261)
--(axis cs:27,0.981242276598087)
--(axis cs:26,0.981906074163052)
--(axis cs:25,0.982224166408794)
--(axis cs:24,0.978825581540446)
--(axis cs:23,0.975315594616551)
--(axis cs:22,0.973485140110124)
--(axis cs:21,0.97150573275745)
--(axis cs:20,0.968207848760429)
--(axis cs:19,0.963761255349758)
--(axis cs:18,0.962435555366204)
--(axis cs:17,0.96336216582992)
--(axis cs:16,0.962262564973453)
--(axis cs:15,0.960030213453698)
--(axis cs:14,0.95667571891447)
--(axis cs:13,0.953334293520725)
--(axis cs:12,0.950175478337623)
--(axis cs:11,0.945782373934891)
--(axis cs:10,0.94146096452979)
--(axis cs:9,0.936689685516678)
--(axis cs:8,0.931584477704746)
--(axis cs:7,0.927215582331396)
--(axis cs:6,0.921532578177581)
--(axis cs:5,0.916170116430971)
--(axis cs:4,0.909804537818347)
--(axis cs:3,0.901290425569566)
--(axis cs:2,0.888822276929914)
--(axis cs:1,0.869026092339939)
--(axis cs:0,0.135639126085787)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.135639126085787)
--(axis cs:0,0.0857350726321618)
--(axis cs:1,0.850646253717246)
--(axis cs:2,0.88428572484785)
--(axis cs:3,0.893111941517386)
--(axis cs:4,0.90750998386426)
--(axis cs:5,0.911378850316298)
--(axis cs:6,0.922827550147785)
--(axis cs:7,0.928956860906911)
--(axis cs:8,0.926834343231041)
--(axis cs:9,0.932124725091652)
--(axis cs:10,0.93757439432149)
--(axis cs:11,0.940994917641523)
--(axis cs:12,0.939244620548173)
--(axis cs:13,0.943894029437853)
--(axis cs:14,0.952411204252771)
--(axis cs:15,0.950855485411942)
--(axis cs:16,0.955026164925514)
--(axis cs:17,0.953490372107949)
--(axis cs:18,0.957718995071141)
--(axis cs:19,0.962160820153712)
--(axis cs:20,0.96630051871876)
--(axis cs:21,0.96219421473239)
--(axis cs:22,0.960597216800019)
--(axis cs:23,0.965972136007958)
--(axis cs:24,0.968467771795596)
--(axis cs:25,0.971579580520677)
--(axis cs:26,0.972684869112554)
--(axis cs:27,0.976065413359705)
--(axis cs:28,0.976516081848001)
--(axis cs:29,0.975170656241279)
--(axis cs:30,0.978814962177135)
--(axis cs:31,0.980760724791155)
--(axis cs:32,0.982093707051399)
--(axis cs:33,0.985618716580646)
--(axis cs:34,0.985415845818809)
--(axis cs:35,0.984766845330117)
--(axis cs:36,0.988540260063628)
--(axis cs:37,0.988397569709742)
--(axis cs:38,0.990253978890897)
--(axis cs:39,0.989989510244681)
--(axis cs:40,0.989789569716686)
--(axis cs:41,0.993474360573145)
--(axis cs:42,0.990940318980107)
--(axis cs:43,0.993307770342021)
--(axis cs:44,0.995340979012712)
--(axis cs:45,0.996994855682098)
--(axis cs:46,0.996926693186371)
--(axis cs:47,0.998438854755103)
--(axis cs:48,0.998438013811302)
--(axis cs:49,0.998270586171883)
--(axis cs:50,0.998064168171803)
--(axis cs:51,0.998847734795993)
--(axis cs:52,0.999471339755015)
--(axis cs:53,0.999519230769231)
--(axis cs:54,0.999919871794872)
--(axis cs:55,1)
--(axis cs:56,1)
--(axis cs:57,1)
--(axis cs:58,1)
--(axis cs:59,1)
--(axis cs:60,1)
--(axis cs:61,1)
--(axis cs:62,1)
--(axis cs:63,1)
--(axis cs:64,1)
--(axis cs:65,1)
--(axis cs:66,1)
--(axis cs:67,1)
--(axis cs:68,1)
--(axis cs:69,1)
--(axis cs:70,1)
--(axis cs:71,1)
--(axis cs:72,1)
--(axis cs:73,1)
--(axis cs:74,1)
--(axis cs:75,1)
--(axis cs:76,1)
--(axis cs:77,1)
--(axis cs:78,1)
--(axis cs:79,1)
--(axis cs:80,1)
--(axis cs:81,1)
--(axis cs:82,1)
--(axis cs:83,1)
--(axis cs:84,1)
--(axis cs:85,1)
--(axis cs:86,1)
--(axis cs:87,1)
--(axis cs:88,1)
--(axis cs:89,1)
--(axis cs:90,1)
--(axis cs:91,1)
--(axis cs:92,1)
--(axis cs:93,1)
--(axis cs:94,1)
--(axis cs:95,1)
--(axis cs:96,1)
--(axis cs:97,1)
--(axis cs:98,1)
--(axis cs:99,1)
--(axis cs:100,1)
--(axis cs:100,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1.00004006410256)
--(axis cs:53,1.00024038461538)
--(axis cs:52,1.00024821152704)
--(axis cs:51,1.00051123956298)
--(axis cs:50,1.0008140369564)
--(axis cs:49,1.00050745869991)
--(axis cs:48,0.999999486188698)
--(axis cs:47,0.999918517039768)
--(axis cs:46,0.999848146557219)
--(axis cs:45,0.999379343035851)
--(axis cs:44,0.999370559448827)
--(axis cs:43,0.999100082222081)
--(axis cs:42,0.998903431019893)
--(axis cs:41,0.997891825324291)
--(axis cs:40,0.997109468744852)
--(axis cs:39,0.995927957704037)
--(axis cs:38,0.995643457006538)
--(axis cs:37,0.994515090546667)
--(axis cs:36,0.994532656603039)
--(axis cs:35,0.994219532875011)
--(axis cs:34,0.990305308027344)
--(axis cs:33,0.992346027009098)
--(axis cs:32,0.989060139102447)
--(axis cs:31,0.988930781619101)
--(axis cs:30,0.987851704489531)
--(axis cs:29,0.985887036066413)
--(axis cs:28,0.984100905331487)
--(axis cs:27,0.981787150742859)
--(axis cs:26,0.981321541143857)
--(axis cs:25,0.979582278453683)
--(axis cs:24,0.979068285896712)
--(axis cs:23,0.976315524248452)
--(axis cs:22,0.974398776789725)
--(axis cs:21,0.972260913472738)
--(axis cs:20,0.975165827435086)
--(axis cs:19,0.971272673436032)
--(axis cs:18,0.967841902364756)
--(axis cs:17,0.967042480456154)
--(axis cs:16,0.966127681228332)
--(axis cs:15,0.963186982536776)
--(axis cs:14,0.957584789336973)
--(axis cs:13,0.953381611587788)
--(axis cs:12,0.952822687144135)
--(axis cs:11,0.950651716973861)
--(axis cs:10,0.945418394140049)
--(axis cs:9,0.943536332600656)
--(axis cs:8,0.940132804204856)
--(axis cs:7,0.936327594221294)
--(axis cs:6,0.931319084467599)
--(axis cs:5,0.923817463786266)
--(axis cs:4,0.913623830238304)
--(axis cs:3,0.904063539251845)
--(axis cs:2,0.895481903357278)
--(axis cs:1,0.869906630898138)
--(axis cs:0,0.135639126085787)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.135639126085787)
--(axis cs:0,0.0857350726321618)
--(axis cs:1,0.853377752854898)
--(axis cs:2,0.877548630521917)
--(axis cs:3,0.890155078184125)
--(axis cs:4,0.897682971065212)
--(axis cs:5,0.906939293222447)
--(axis cs:6,0.914098189784774)
--(axis cs:7,0.915306861525678)
--(axis cs:8,0.916428490236708)
--(axis cs:9,0.922678193203469)
--(axis cs:10,0.929918987184052)
--(axis cs:11,0.936709601018387)
--(axis cs:12,0.933381008489488)
--(axis cs:13,0.941615325580262)
--(axis cs:14,0.945475891011071)
--(axis cs:15,0.952573019682594)
--(axis cs:16,0.951539989578868)
--(axis cs:17,0.959440823431874)
--(axis cs:18,0.955598951279798)
--(axis cs:19,0.963932321241631)
--(axis cs:20,0.967740696647499)
--(axis cs:21,0.959467416281765)
--(axis cs:22,0.97185427326512)
--(axis cs:23,0.963292982104822)
--(axis cs:24,0.972167724813807)
--(axis cs:25,0.970431948172898)
--(axis cs:26,0.980095417827467)
--(axis cs:27,0.982702398914184)
--(axis cs:28,0.970200078211947)
--(axis cs:29,0.98665556193565)
--(axis cs:30,0.984221528719664)
--(axis cs:31,0.987560096153846)
--(axis cs:32,0.988212406132419)
--(axis cs:33,0.982927276600087)
--(axis cs:34,0.992703739512739)
--(axis cs:35,0.993302542601364)
--(axis cs:36,0.984273179780835)
--(axis cs:37,0.99194884271359)
--(axis cs:38,0.994109527448694)
--(axis cs:39,0.994381767390997)
--(axis cs:40,0.99645967746478)
--(axis cs:41,0.995746625117316)
--(axis cs:42,0.99760433983117)
--(axis cs:43,0.997861836166742)
--(axis cs:44,0.9937354659606)
--(axis cs:45,0.998670756195573)
--(axis cs:46,0.999399038461539)
--(axis cs:47,0.999719551282051)
--(axis cs:48,0.999759615384615)
--(axis cs:49,1)
--(axis cs:50,1)
--(axis cs:51,1)
--(axis cs:52,1)
--(axis cs:53,1)
--(axis cs:54,1)
--(axis cs:55,1)
--(axis cs:56,1)
--(axis cs:57,1)
--(axis cs:58,1)
--(axis cs:59,1)
--(axis cs:60,1)
--(axis cs:61,1)
--(axis cs:62,1)
--(axis cs:63,1)
--(axis cs:64,1)
--(axis cs:65,1)
--(axis cs:66,1)
--(axis cs:67,1)
--(axis cs:68,1)
--(axis cs:69,1)
--(axis cs:70,1)
--(axis cs:71,1)
--(axis cs:72,1)
--(axis cs:73,1)
--(axis cs:74,1)
--(axis cs:75,1)
--(axis cs:76,1)
--(axis cs:77,1)
--(axis cs:78,1)
--(axis cs:79,1)
--(axis cs:80,1)
--(axis cs:81,1)
--(axis cs:82,1)
--(axis cs:83,1)
--(axis cs:84,1)
--(axis cs:85,1)
--(axis cs:86,1)
--(axis cs:87,1)
--(axis cs:88,1)
--(axis cs:89,1)
--(axis cs:90,1)
--(axis cs:91,1)
--(axis cs:92,1)
--(axis cs:93,1)
--(axis cs:94,1)
--(axis cs:95,1)
--(axis cs:96,1)
--(axis cs:97,1)
--(axis cs:98,1)
--(axis cs:99,1)
--(axis cs:100,1)
--(axis cs:100,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1.00012019230769)
--(axis cs:47,1.00014022435897)
--(axis cs:46,1.00030048076923)
--(axis cs:45,1.00064815406084)
--(axis cs:44,1.00299930968043)
--(axis cs:43,1.00029521511531)
--(axis cs:42,1.00029229478421)
--(axis cs:41,1.0003270928314)
--(axis cs:40,0.999754264842913)
--(axis cs:39,0.999808937737208)
--(axis cs:38,0.99869896614105)
--(axis cs:37,0.998916541901795)
--(axis cs:36,1.0024055061166)
--(axis cs:35,0.998063643296072)
--(axis cs:34,0.99663920920521)
--(axis cs:33,0.998122402887092)
--(axis cs:32,0.994459869508606)
--(axis cs:31,0.992848557692307)
--(axis cs:30,0.993322541793156)
--(axis cs:29,0.991850047038709)
--(axis cs:28,0.993121235890617)
--(axis cs:27,0.989372921598637)
--(axis cs:26,0.987532787300738)
--(axis cs:25,0.99038535951941)
--(axis cs:24,0.983040608519526)
--(axis cs:23,0.981238267895177)
--(axis cs:22,0.978786752375905)
--(axis cs:21,0.98149812859003)
--(axis cs:20,0.975147925147373)
--(axis cs:19,0.974108544142984)
--(axis cs:18,0.969821721797126)
--(axis cs:17,0.967983054773254)
--(axis cs:16,0.963524112985235)
--(axis cs:15,0.96142938416356)
--(axis cs:14,0.95853051924534)
--(axis cs:13,0.958244450060764)
--(axis cs:12,0.953197517151538)
--(axis cs:11,0.946543604109818)
--(axis cs:10,0.943818993585179)
--(axis cs:9,0.940943601668326)
--(axis cs:8,0.936416061045343)
--(axis cs:7,0.930346183346117)
--(axis cs:6,0.924743957651124)
--(axis cs:5,0.919062309341655)
--(axis cs:4,0.912974080216839)
--(axis cs:3,0.905237550021003)
--(axis cs:2,0.892944157939622)
--(axis cs:1,0.869198368939974)
--(axis cs:0,0.135639126085787)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.110687099358974 \\
1	0.863040865384615 \\
2	0.885096153846154 \\
3	0.896494391025641 \\
4	0.904707532051282 \\
5	0.911117788461538 \\
6	0.917257612179487 \\
7	0.922716346153846 \\
8	0.927784455128205 \\
9	0.932762419871795 \\
10	0.93739983974359 \\
11	0.941276041666667 \\
12	0.945422676282051 \\
13	0.948477564102564 \\
14	0.951702724358974 \\
15	0.954437099358974 \\
16	0.955458733974359 \\
17	0.953936298076923 \\
18	0.951502403846154 \\
19	0.953255208333333 \\
20	0.957441907051282 \\
21	0.960797275641026 \\
22	0.965695112179487 \\
23	0.967077323717949 \\
24	0.969541266025641 \\
25	0.971794871794872 \\
26	0.97627203525641 \\
27	0.977193509615385 \\
28	0.976402243589744 \\
29	0.97549078525641 \\
30	0.974619391025641 \\
31	0.975801282051282 \\
32	0.980729166666667 \\
33	0.981069711538462 \\
34	0.979727564102564 \\
35	0.977413862179487 \\
36	0.982121394230769 \\
37	0.985536858974359 \\
38	0.986097756410257 \\
39	0.985206330128205 \\
40	0.986648637820513 \\
41	0.985807291666667 \\
42	0.988401442307692 \\
43	0.98700921474359 \\
44	0.990254407051282 \\
45	0.988441506410257 \\
46	0.991616586538462 \\
47	0.990484775641026 \\
48	0.992417868589744 \\
49	0.991225961538462 \\
50	0.991877003205128 \\
51	0.990625 \\
52	0.993409455128205 \\
53	0.995102163461538 \\
54	0.995032051282051 \\
55	0.994551282051282 \\
56	0.995482772435897 \\
57	0.995783253205128 \\
58	0.994961939102564 \\
59	0.995322516025641 \\
60	0.993910256410256 \\
61	0.995683092948718 \\
62	0.996504407051282 \\
63	0.996654647435898 \\
64	0.997726362179487 \\
65	0.997666266025641 \\
66	0.996083733974359 \\
67	0.996694711538462 \\
68	0.997405849358974 \\
69	0.997195512820513 \\
70	0.997085336538462 \\
71	0.996314102564103 \\
72	0.998056891025641 \\
73	0.997385817307692 \\
74	0.998287259615385 \\
75	0.997526041666667 \\
76	0.997195512820513 \\
77	0.997986778846154 \\
78	0.99823717948718 \\
79	0.998026842948718 \\
80	0.997295673076923 \\
81	0.997325721153846 \\
82	0.997686298076923 \\
83	0.998457532051282 \\
84	0.997796474358974 \\
85	0.998167067307692 \\
86	0.998387419871795 \\
87	0.997806490384615 \\
88	0.998207131410256 \\
89	0.998848157051282 \\
90	0.999028445512821 \\
91	0.998657852564103 \\
92	0.99785657051282 \\
93	0.99824719551282 \\
94	0.998758012820513 \\
95	0.999098557692308 \\
96	0.99794671474359 \\
97	0.998868189102564 \\
98	0.998397435897436 \\
99	0.999138621794872 \\
100	0.999499198717949 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.110687099358974 \\
1	0.860276442307692 \\
2	0.889883814102564 \\
3	0.898587740384615 \\
4	0.910566907051282 \\
5	0.917598157051282 \\
6	0.927073317307692 \\
7	0.932642227564103 \\
8	0.933483573717949 \\
9	0.937830528846154 \\
10	0.941496394230769 \\
11	0.945823317307692 \\
12	0.946033653846154 \\
13	0.948637820512821 \\
14	0.954997996794872 \\
15	0.957021233974359 \\
16	0.960576923076923 \\
17	0.960266426282051 \\
18	0.962780448717949 \\
19	0.966716746794872 \\
20	0.970733173076923 \\
21	0.967227564102564 \\
22	0.967497996794872 \\
23	0.971143830128205 \\
24	0.973768028846154 \\
25	0.97558092948718 \\
26	0.977003205128205 \\
27	0.978926282051282 \\
28	0.980308493589744 \\
29	0.980528846153846 \\
30	0.983333333333333 \\
31	0.984845753205128 \\
32	0.985576923076923 \\
33	0.988982371794872 \\
34	0.987860576923077 \\
35	0.989493189102564 \\
36	0.991536458333333 \\
37	0.991456330128205 \\
38	0.992948717948718 \\
39	0.992958733974359 \\
40	0.993449519230769 \\
41	0.995683092948718 \\
42	0.994921875 \\
43	0.996203926282051 \\
44	0.997355769230769 \\
45	0.998187099358974 \\
46	0.998387419871795 \\
47	0.999178685897436 \\
48	0.99921875 \\
49	0.999389022435897 \\
50	0.999439102564103 \\
51	0.999679487179487 \\
52	0.999859775641026 \\
53	0.999879807692308 \\
54	0.999979967948718 \\
55	1 \\
56	1 \\
57	1 \\
58	1 \\
59	1 \\
60	1 \\
61	1 \\
62	1 \\
63	1 \\
64	1 \\
65	1 \\
66	1 \\
67	1 \\
68	1 \\
69	1 \\
70	1 \\
71	1 \\
72	1 \\
73	1 \\
74	1 \\
75	1 \\
76	1 \\
77	1 \\
78	1 \\
79	1 \\
80	1 \\
81	1 \\
82	1 \\
83	1 \\
84	1 \\
85	1 \\
86	1 \\
87	1 \\
88	1 \\
89	1 \\
90	1 \\
91	1 \\
92	1 \\
93	1 \\
94	1 \\
95	1 \\
96	1 \\
97	1 \\
98	1 \\
99	1 \\
100	1 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.110687099358974 \\
1	0.861288060897436 \\
2	0.885246394230769 \\
3	0.897696314102564 \\
4	0.905328525641026 \\
5	0.913000801282051 \\
6	0.919421073717949 \\
7	0.922826522435897 \\
8	0.926422275641026 \\
9	0.931810897435897 \\
10	0.936868990384615 \\
11	0.941626602564103 \\
12	0.943289262820513 \\
13	0.949929887820513 \\
14	0.952003205128205 \\
15	0.957001201923077 \\
16	0.957532051282051 \\
17	0.963711939102564 \\
18	0.962710336538462 \\
19	0.969020432692308 \\
20	0.971444310897436 \\
21	0.970482772435897 \\
22	0.975320512820513 \\
23	0.972265625 \\
24	0.977604166666667 \\
25	0.980408653846154 \\
26	0.983814102564103 \\
27	0.98603766025641 \\
28	0.981660657051282 \\
29	0.98925280448718 \\
30	0.98877203525641 \\
31	0.990204326923077 \\
32	0.991336137820513 \\
33	0.99052483974359 \\
34	0.994671474358974 \\
35	0.995683092948718 \\
36	0.993339342948718 \\
37	0.995432692307692 \\
38	0.996404246794872 \\
39	0.997095352564103 \\
40	0.998106971153846 \\
41	0.998036858974359 \\
42	0.998948317307692 \\
43	0.999078525641026 \\
44	0.998367387820513 \\
45	0.999659455128205 \\
46	0.999849759615385 \\
47	0.999929887820513 \\
48	0.999939903846154 \\
49	1 \\
50	1 \\
51	1 \\
52	1 \\
53	1 \\
54	1 \\
55	1 \\
56	1 \\
57	1 \\
58	1 \\
59	1 \\
60	1 \\
61	1 \\
62	1 \\
63	1 \\
64	1 \\
65	1 \\
66	1 \\
67	1 \\
68	1 \\
69	1 \\
70	1 \\
71	1 \\
72	1 \\
73	1 \\
74	1 \\
75	1 \\
76	1 \\
77	1 \\
78	1 \\
79	1 \\
80	1 \\
81	1 \\
82	1 \\
83	1 \\
84	1 \\
85	1 \\
86	1 \\
87	1 \\
88	1 \\
89	1 \\
90	1 \\
91	1 \\
92	1 \\
93	1 \\
94	1 \\
95	1 \\
96	1 \\
97	1 \\
98	1 \\
99	1 \\
100	1 \\
};
\nextgroupplot[axis x line*=bottom,
axis y line*=left,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=\figurewidth,
%x grid style={white!80.0!black},
xlabel={Epochs},
xmajorticks=true,
xmin=0, xmax=100,
%y grid style={white!80.0!black},
ymajorticks=true,
ymin=0.84, ymax=0.92,
%ymode=log,
ytick={0.84, 0.88, 0.92},
%yticklabels={$1.20$,$1.25$,$1.30$}
]
\path [draw=none, fill=color0, opacity=0.2] (axis cs:0,0.114996307059533)
--(axis cs:0,0.0970229237096982)
--(axis cs:1,0.524659667007826)
--(axis cs:2,0.595901118631495)
--(axis cs:3,0.656675519419075)
--(axis cs:4,0.681235770353238)
--(axis cs:5,0.71201533128648)
--(axis cs:6,0.731633558817425)
--(axis cs:7,0.736364883380551)
--(axis cs:8,0.745119876332082)
--(axis cs:9,0.749134342854145)
--(axis cs:10,0.760747706550188)
--(axis cs:11,0.768838672020674)
--(axis cs:12,0.777855235429016)
--(axis cs:13,0.781776279079546)
--(axis cs:14,0.784790528348488)
--(axis cs:15,0.79962384074853)
--(axis cs:16,0.799247475640793)
--(axis cs:17,0.802823505042543)
--(axis cs:18,0.804281768445258)
--(axis cs:19,0.810481123531454)
--(axis cs:20,0.81164827737623)
--(axis cs:21,0.816979295237836)
--(axis cs:22,0.822775737012066)
--(axis cs:23,0.819442303685321)
--(axis cs:24,0.827686502308057)
--(axis cs:25,0.815588809184079)
--(axis cs:26,0.83011152020613)
--(axis cs:27,0.830889535934445)
--(axis cs:28,0.832752304308625)
--(axis cs:29,0.838469675141114)
--(axis cs:30,0.834673134777306)
--(axis cs:31,0.842374144932501)
--(axis cs:32,0.845021147940636)
--(axis cs:33,0.842690875418464)
--(axis cs:34,0.845062401815601)
--(axis cs:35,0.849683000939694)
--(axis cs:36,0.854164365341412)
--(axis cs:37,0.853568536422327)
--(axis cs:38,0.843967507484921)
--(axis cs:39,0.857623672370342)
--(axis cs:40,0.851106606657435)
--(axis cs:41,0.849632589095639)
--(axis cs:42,0.854143636477053)
--(axis cs:43,0.850681818218869)
--(axis cs:44,0.858338631700529)
--(axis cs:45,0.860073937877663)
--(axis cs:46,0.861532139015505)
--(axis cs:47,0.861190981279494)
--(axis cs:48,0.862938067798743)
--(axis cs:49,0.859915679689727)
--(axis cs:50,0.860291173962746)
--(axis cs:51,0.86599264498474)
--(axis cs:52,0.862598611540762)
--(axis cs:53,0.869425222752418)
--(axis cs:54,0.868909869700727)
--(axis cs:55,0.864505596996116)
--(axis cs:56,0.864855316125824)
--(axis cs:57,0.870883913074644)
--(axis cs:58,0.872584843406034)
--(axis cs:59,0.865579210675641)
--(axis cs:60,0.868583518388179)
--(axis cs:61,0.875288806975661)
--(axis cs:62,0.867720544034994)
--(axis cs:63,0.877405690322188)
--(axis cs:64,0.865155691315457)
--(axis cs:65,0.869040072066105)
--(axis cs:66,0.87421683785032)
--(axis cs:67,0.874440359477519)
--(axis cs:68,0.866602944149286)
--(axis cs:69,0.877264028141232)
--(axis cs:70,0.871946381634879)
--(axis cs:71,0.872844387645605)
--(axis cs:72,0.877203921674708)
--(axis cs:73,0.880552081207751)
--(axis cs:74,0.877280876581766)
--(axis cs:75,0.880661334107652)
--(axis cs:76,0.878320667009183)
--(axis cs:77,0.87706113419503)
--(axis cs:78,0.877182219820178)
--(axis cs:79,0.882779366603474)
--(axis cs:80,0.882782234186708)
--(axis cs:81,0.885148667329341)
--(axis cs:82,0.880178525006793)
--(axis cs:83,0.885063875911777)
--(axis cs:84,0.884720680981396)
--(axis cs:85,0.882851982440258)
--(axis cs:86,0.881507166704486)
--(axis cs:87,0.886820568982548)
--(axis cs:88,0.883348971522108)
--(axis cs:89,0.885284396091495)
--(axis cs:90,0.884717886788345)
--(axis cs:91,0.88091345340454)
--(axis cs:92,0.884330218881996)
--(axis cs:93,0.886674954590965)
--(axis cs:94,0.885799859947181)
--(axis cs:95,0.885882818505322)
--(axis cs:96,0.889455258510047)
--(axis cs:97,0.882782577124427)
--(axis cs:98,0.887239301594163)
--(axis cs:99,0.889004931553758)
--(axis cs:100,0.890643354393143)
--(axis cs:100,0.902365459709421)
--(axis cs:100,0.902365459709421)
--(axis cs:99,0.904084010753934)
--(axis cs:98,0.901482653534042)
--(axis cs:97,0.898006685696086)
--(axis cs:96,0.89918656841303)
--(axis cs:95,0.898772630212627)
--(axis cs:94,0.898995813129742)
--(axis cs:93,0.900444436434676)
--(axis cs:92,0.897861287528261)
--(axis cs:91,0.89867388633905)
--(axis cs:90,0.89551047859627)
--(axis cs:89,0.899150700062351)
--(axis cs:88,0.897600547708662)
--(axis cs:87,0.896011963068734)
--(axis cs:86,0.895956775603207)
--(axis cs:85,0.893890806021281)
--(axis cs:84,0.899013293377578)
--(axis cs:83,0.89752827152412)
--(axis cs:82,0.891476122429105)
--(axis cs:81,0.894999569850146)
--(axis cs:80,0.897065522223548)
--(axis cs:79,0.895626082114475)
--(axis cs:78,0.889784927615719)
--(axis cs:77,0.896135981189586)
--(axis cs:76,0.891691352221586)
--(axis cs:75,0.896281774866706)
--(axis cs:74,0.89231046957208)
--(axis cs:73,0.890822117510197)
--(axis cs:72,0.889362584735549)
--(axis cs:71,0.893541830303113)
--(axis cs:70,0.886406983749736)
--(axis cs:69,0.887139016730563)
--(axis cs:68,0.888184716107124)
--(axis cs:67,0.890082877701968)
--(axis cs:66,0.886600469841988)
--(axis cs:65,0.888712331780048)
--(axis cs:64,0.883141584325569)
--(axis cs:63,0.885454886600889)
--(axis cs:62,0.884402853400904)
--(axis cs:61,0.887091000716647)
--(axis cs:60,0.880515039304128)
--(axis cs:59,0.879392744452564)
--(axis cs:58,0.88614913095294)
--(axis cs:57,0.879116086925356)
--(axis cs:56,0.879415517207509)
--(axis cs:55,0.878763633773114)
--(axis cs:54,0.884475546965939)
--(axis cs:53,0.875586796478352)
--(axis cs:52,0.87814658076693)
--(axis cs:51,0.876034598605003)
--(axis cs:50,0.878390717062895)
--(axis cs:49,0.877203711335914)
--(axis cs:48,0.879069143739719)
--(axis cs:47,0.872422800771788)
--(axis cs:46,0.873343662266547)
--(axis cs:45,0.868712119814645)
--(axis cs:44,0.871208643940496)
--(axis cs:43,0.865003277934977)
--(axis cs:42,0.867531043010127)
--(axis cs:41,0.86813584039154)
--(axis cs:40,0.871729931804103)
--(axis cs:39,0.864211263527094)
--(axis cs:38,0.86512704379713)
--(axis cs:37,0.858951495628955)
--(axis cs:36,0.86236207696628)
--(axis cs:35,0.863498088803895)
--(axis cs:34,0.859324617415169)
--(axis cs:33,0.8542241886841)
--(axis cs:32,0.856441191802954)
--(axis cs:31,0.854741239682883)
--(axis cs:30,0.852806833171412)
--(axis cs:29,0.85453913896145)
--(axis cs:28,0.848878304665734)
--(axis cs:27,0.845112066629657)
--(axis cs:26,0.847252261845152)
--(axis cs:25,0.838377536969768)
--(axis cs:24,0.837137215640661)
--(axis cs:23,0.836106574519808)
--(axis cs:22,0.831310801449473)
--(axis cs:21,0.832459807326267)
--(axis cs:20,0.824729927751976)
--(axis cs:19,0.822531696981366)
--(axis cs:18,0.820998680272691)
--(axis cs:17,0.81390325777797)
--(axis cs:16,0.816317428205361)
--(axis cs:15,0.813056447713008)
--(axis cs:14,0.805153381907923)
--(axis cs:13,0.798792631176864)
--(axis cs:12,0.79632345046842)
--(axis cs:11,0.787852033107531)
--(axis cs:10,0.777433383193402)
--(axis cs:9,0.769395304581753)
--(axis cs:8,0.765236694180739)
--(axis cs:7,0.762072616619449)
--(axis cs:6,0.742785511695396)
--(axis cs:5,0.726426175123776)
--(axis cs:4,0.707786665544198)
--(axis cs:3,0.676377365196309)
--(axis cs:2,0.627937022394146)
--(axis cs:1,0.545492576581918)
--(axis cs:0,0.114996307059533)
--cycle;

\path [draw=none, fill=color1, opacity=0.2] (axis cs:0,0.113677683959649)
--(axis cs:0,0.0967990788608637)
--(axis cs:1,0.384912709068901)
--(axis cs:2,0.49244424830661)
--(axis cs:3,0.563102545584618)
--(axis cs:4,0.599383551512523)
--(axis cs:5,0.634803803424851)
--(axis cs:6,0.664499737563976)
--(axis cs:7,0.695241737389346)
--(axis cs:8,0.710143556785123)
--(axis cs:9,0.728220224919702)
--(axis cs:10,0.73546413953518)
--(axis cs:11,0.740788553158623)
--(axis cs:12,0.743907290823693)
--(axis cs:13,0.755737311849938)
--(axis cs:14,0.765740220924652)
--(axis cs:15,0.765096940439476)
--(axis cs:16,0.778656926014384)
--(axis cs:17,0.784289350778362)
--(axis cs:18,0.788232935598729)
--(axis cs:19,0.799151214277155)
--(axis cs:20,0.798893393396043)
--(axis cs:21,0.808997565140015)
--(axis cs:22,0.801593303738072)
--(axis cs:23,0.811612617515612)
--(axis cs:24,0.81625202008803)
--(axis cs:25,0.818621630210257)
--(axis cs:26,0.817863254277077)
--(axis cs:27,0.815233523665652)
--(axis cs:28,0.822337259489044)
--(axis cs:29,0.830408292268561)
--(axis cs:30,0.834138303498312)
--(axis cs:31,0.835136034171524)
--(axis cs:32,0.831802888233728)
--(axis cs:33,0.842545335265361)
--(axis cs:34,0.841659710271491)
--(axis cs:35,0.842758957976759)
--(axis cs:36,0.846141817214499)
--(axis cs:37,0.84013480613389)
--(axis cs:38,0.843608473203478)
--(axis cs:39,0.853857274680068)
--(axis cs:40,0.846898506688339)
--(axis cs:41,0.849993763363972)
--(axis cs:42,0.857188049680161)
--(axis cs:43,0.855271431919954)
--(axis cs:44,0.857766026351427)
--(axis cs:45,0.85657467096927)
--(axis cs:46,0.860235852796866)
--(axis cs:47,0.865657151307981)
--(axis cs:48,0.863270466144462)
--(axis cs:49,0.860862105700544)
--(axis cs:50,0.865537863802803)
--(axis cs:51,0.858339240797657)
--(axis cs:52,0.866255866693808)
--(axis cs:53,0.863766513237243)
--(axis cs:54,0.870186617774929)
--(axis cs:55,0.878408710872663)
--(axis cs:56,0.868698781776126)
--(axis cs:57,0.868585661475671)
--(axis cs:58,0.873605552671455)
--(axis cs:59,0.87258054363869)
--(axis cs:60,0.876910183059388)
--(axis cs:61,0.88015119606515)
--(axis cs:62,0.874298000357554)
--(axis cs:63,0.87698500016123)
--(axis cs:64,0.876813218707718)
--(axis cs:65,0.88411310413838)
--(axis cs:66,0.882513340162099)
--(axis cs:67,0.888311935718131)
--(axis cs:68,0.883923330912731)
--(axis cs:69,0.888195208806875)
--(axis cs:70,0.881349879914628)
--(axis cs:71,0.886667315395513)
--(axis cs:72,0.883427548533165)
--(axis cs:73,0.888402152723681)
--(axis cs:74,0.890186494161838)
--(axis cs:75,0.89253545397959)
--(axis cs:76,0.891533365813178)
--(axis cs:77,0.891717534217499)
--(axis cs:78,0.888334922287233)
--(axis cs:79,0.892303939376976)
--(axis cs:80,0.891289505963946)
--(axis cs:81,0.891702022025875)
--(axis cs:82,0.900804533759065)
--(axis cs:83,0.894207058218444)
--(axis cs:84,0.891087370124193)
--(axis cs:85,0.893826354568467)
--(axis cs:86,0.895793028370225)
--(axis cs:87,0.891771128049129)
--(axis cs:88,0.899640468322276)
--(axis cs:89,0.896105234163479)
--(axis cs:90,0.890442851712596)
--(axis cs:91,0.900468682269854)
--(axis cs:92,0.900666514646614)
--(axis cs:93,0.90548264247309)
--(axis cs:94,0.90117640507913)
--(axis cs:95,0.897515691783808)
--(axis cs:96,0.904440940279496)
--(axis cs:97,0.901694380972035)
--(axis cs:98,0.904159462438927)
--(axis cs:99,0.90654893592543)
--(axis cs:100,0.907177927491811)
--(axis cs:100,0.917120950713317)
--(axis cs:100,0.917120950713317)
--(axis cs:99,0.913823660228416)
--(axis cs:98,0.913468742689278)
--(axis cs:97,0.912668599797196)
--(axis cs:96,0.914649604592298)
--(axis cs:95,0.908333667190551)
--(axis cs:94,0.91434843466446)
--(axis cs:93,0.916011748552551)
--(axis cs:92,0.91323572894313)
--(axis cs:91,0.911370260037838)
--(axis cs:90,0.912021090595096)
--(axis cs:89,0.910385150451905)
--(axis cs:88,0.91115680731875)
--(axis cs:87,0.907347461694461)
--(axis cs:86,0.905789503681057)
--(axis cs:85,0.910099927482815)
--(axis cs:84,0.907550450388628)
--(axis cs:83,0.907736050755915)
--(axis cs:82,0.910673831625551)
--(axis cs:81,0.906535157461305)
--(axis cs:80,0.906647192754002)
--(axis cs:79,0.905031797802511)
--(axis cs:78,0.900647449507639)
--(axis cs:77,0.905858587577372)
--(axis cs:76,0.901495480340668)
--(axis cs:75,0.903197719097333)
--(axis cs:74,0.905146037889444)
--(axis cs:73,0.896874289584011)
--(axis cs:72,0.898283188646322)
--(axis cs:71,0.898889575630128)
--(axis cs:70,0.897095632905885)
--(axis cs:69,0.901027547603381)
--(axis cs:68,0.899269778061628)
--(axis cs:67,0.896964506589561)
--(axis cs:66,0.895271114966106)
--(axis cs:65,0.894152120220594)
--(axis cs:64,0.89416033898459)
--(axis cs:63,0.889721730608001)
--(axis cs:62,0.889383890668087)
--(axis cs:61,0.892625246242543)
--(axis cs:60,0.891519304120099)
--(axis cs:59,0.886914648669003)
--(axis cs:58,0.887392043482392)
--(axis cs:57,0.882155524421765)
--(axis cs:56,0.883244327198233)
--(axis cs:55,0.887877346819644)
--(axis cs:54,0.879713221968661)
--(axis cs:53,0.87894182009609)
--(axis cs:52,0.883804229460038)
--(axis cs:51,0.883127105356189)
--(axis cs:50,0.8807762387613)
--(axis cs:49,0.875776516094327)
--(axis cs:48,0.872286424881179)
--(axis cs:47,0.877531951256121)
--(axis cs:46,0.872456454895442)
--(axis cs:45,0.874134463646114)
--(axis cs:44,0.870419069802419)
--(axis cs:43,0.868366388592866)
--(axis cs:42,0.867291116986506)
--(axis cs:41,0.861324345610387)
--(axis cs:40,0.860753736901405)
--(axis cs:39,0.866114680448137)
--(axis cs:38,0.861479667822163)
--(axis cs:37,0.858963751558418)
--(axis cs:36,0.856061708426526)
--(axis cs:35,0.857681747151446)
--(axis cs:34,0.850607917933637)
--(axis cs:33,0.854550017298742)
--(axis cs:32,0.849547272022682)
--(axis cs:31,0.846053869674629)
--(axis cs:30,0.843165382399123)
--(axis cs:29,0.841506771834003)
--(axis cs:28,0.842105849485316)
--(axis cs:27,0.841276893001015)
--(axis cs:26,0.830654373928051)
--(axis cs:25,0.831879171071794)
--(axis cs:24,0.82789862093761)
--(axis cs:23,0.824384978638234)
--(axis cs:22,0.820842593697825)
--(axis cs:21,0.817464774603575)
--(axis cs:20,0.812484811732162)
--(axis cs:19,0.809622824184383)
--(axis cs:18,0.802832769529476)
--(axis cs:17,0.795778758195997)
--(axis cs:16,0.791234900908693)
--(axis cs:15,0.78231892494514)
--(axis cs:14,0.782857535485605)
--(axis cs:13,0.771987047124421)
--(axis cs:12,0.762042228407077)
--(axis cs:11,0.7580696199183)
--(axis cs:10,0.751434898926358)
--(axis cs:9,0.739608300721324)
--(axis cs:8,0.72719618680462)
--(axis cs:7,0.717298326713217)
--(axis cs:6,0.687763884230895)
--(axis cs:5,0.665396517087969)
--(axis cs:4,0.627719813872093)
--(axis cs:3,0.58463383262051)
--(axis cs:2,0.510059758103646)
--(axis cs:1,0.415047226828535)
--(axis cs:0,0.113677683959649)
--cycle;

\path [draw=none, fill=color2, opacity=0.2] (axis cs:0,0.114753051652609)
--(axis cs:0,0.0957437432191857)
--(axis cs:1,0.400977812226645)
--(axis cs:2,0.491400074112101)
--(axis cs:3,0.557450693515672)
--(axis cs:4,0.625139028653327)
--(axis cs:5,0.657161097678427)
--(axis cs:6,0.676288297124952)
--(axis cs:7,0.685389325480655)
--(axis cs:8,0.724794129980386)
--(axis cs:9,0.73226552125876)
--(axis cs:10,0.737787285127322)
--(axis cs:11,0.747399104553681)
--(axis cs:12,0.756545611063924)
--(axis cs:13,0.758020201917667)
--(axis cs:14,0.76187213929984)
--(axis cs:15,0.771782972951396)
--(axis cs:16,0.777172068217771)
--(axis cs:17,0.773769794203502)
--(axis cs:18,0.789118623960345)
--(axis cs:19,0.791798814875244)
--(axis cs:20,0.796795193923516)
--(axis cs:21,0.809479640324712)
--(axis cs:22,0.799084934135043)
--(axis cs:23,0.7931757244627)
--(axis cs:24,0.794958207811846)
--(axis cs:25,0.804527791220982)
--(axis cs:26,0.819979671433198)
--(axis cs:27,0.822611578393761)
--(axis cs:28,0.819930538535551)
--(axis cs:29,0.816255903062265)
--(axis cs:30,0.814560022590388)
--(axis cs:31,0.816709804719799)
--(axis cs:32,0.828971648498747)
--(axis cs:33,0.833157975820841)
--(axis cs:34,0.829692052109593)
--(axis cs:35,0.845648055534889)
--(axis cs:36,0.841334718660906)
--(axis cs:37,0.827142051948466)
--(axis cs:38,0.81421479528948)
--(axis cs:39,0.847727687386126)
--(axis cs:40,0.854259199211776)
--(axis cs:41,0.828276837051487)
--(axis cs:42,0.837670733910567)
--(axis cs:43,0.838767157999647)
--(axis cs:44,0.845708450321813)
--(axis cs:45,0.857714177739856)
--(axis cs:46,0.839273295070451)
--(axis cs:47,0.848716509055939)
--(axis cs:48,0.862440010061233)
--(axis cs:49,0.852717350328063)
--(axis cs:50,0.862929771153961)
--(axis cs:51,0.859253957436957)
--(axis cs:52,0.865078187843035)
--(axis cs:53,0.861239827457608)
--(axis cs:54,0.864069992500269)
--(axis cs:55,0.865141384185288)
--(axis cs:56,0.870363245190046)
--(axis cs:57,0.8662572076594)
--(axis cs:58,0.844063002795852)
--(axis cs:59,0.866886350913726)
--(axis cs:60,0.854388611620939)
--(axis cs:61,0.873952021648773)
--(axis cs:62,0.874605483102609)
--(axis cs:63,0.866908227186778)
--(axis cs:64,0.870280300705925)
--(axis cs:65,0.861384102009972)
--(axis cs:66,0.847021634165078)
--(axis cs:67,0.861267419564579)
--(axis cs:68,0.854880182340725)
--(axis cs:69,0.864483972094279)
--(axis cs:70,0.880481876665847)
--(axis cs:71,0.880572016534213)
--(axis cs:72,0.889683974389748)
--(axis cs:73,0.882806842892644)
--(axis cs:74,0.87014060419728)
--(axis cs:75,0.878591137959082)
--(axis cs:76,0.881140676284611)
--(axis cs:77,0.87055971508102)
--(axis cs:78,0.870120289187667)
--(axis cs:79,0.888667575692499)
--(axis cs:80,0.887974937026993)
--(axis cs:81,0.873525872718873)
--(axis cs:82,0.875620068318929)
--(axis cs:83,0.889540108503466)
--(axis cs:84,0.892222736618835)
--(axis cs:85,0.861877705541925)
--(axis cs:86,0.887462472211513)
--(axis cs:87,0.876157395784915)
--(axis cs:88,0.885783483063053)
--(axis cs:89,0.882071442972679)
--(axis cs:90,0.888885671821688)
--(axis cs:91,0.894385508497005)
--(axis cs:92,0.893062714304844)
--(axis cs:93,0.894537671384842)
--(axis cs:94,0.877485734134802)
--(axis cs:95,0.888893886175655)
--(axis cs:96,0.886622127834698)
--(axis cs:97,0.890412942344422)
--(axis cs:98,0.887060579279671)
--(axis cs:99,0.887738695692338)
--(axis cs:100,0.88626147030426)
--(axis cs:100,0.919567856618817)
--(axis cs:100,0.919567856618817)
--(axis cs:99,0.911500086358944)
--(axis cs:98,0.909554004053662)
--(axis cs:97,0.914254525604296)
--(axis cs:96,0.914179154216585)
--(axis cs:95,0.907340088183319)
--(axis cs:94,0.905987823557506)
--(axis cs:93,0.912653835025414)
--(axis cs:92,0.908159240823361)
--(axis cs:91,0.914829235092739)
--(axis cs:90,0.91207586663985)
--(axis cs:89,0.910096024976039)
--(axis cs:88,0.91561876052669)
--(axis cs:87,0.908978822163802)
--(axis cs:86,0.906287527788487)
--(axis cs:85,0.902905948304229)
--(axis cs:84,0.904031269791421)
--(axis cs:83,0.903508769701662)
--(axis cs:82,0.900341470142609)
--(axis cs:81,0.909827492665743)
--(axis cs:80,0.905594774511469)
--(axis cs:79,0.90936928328186)
--(axis cs:78,0.90143419799182)
--(axis cs:77,0.904921054149749)
--(axis cs:76,0.901731919869235)
--(axis cs:75,0.896789471015277)
--(axis cs:74,0.889114203495027)
--(axis cs:73,0.907497644286844)
--(axis cs:72,0.897195032020509)
--(axis cs:71,0.8986547462863)
--(axis cs:70,0.901990078462358)
--(axis cs:69,0.899638624059567)
--(axis cs:68,0.898965971505429)
--(axis cs:67,0.900291074025164)
--(axis cs:66,0.898350961988768)
--(axis cs:65,0.895947628759258)
--(axis cs:64,0.892620340319716)
--(axis cs:63,0.895231195890145)
--(axis cs:62,0.893142914333288)
--(axis cs:61,0.893095253992252)
--(axis cs:60,0.890423087097009)
--(axis cs:59,0.889103232419607)
--(axis cs:58,0.897503503614404)
--(axis cs:57,0.887608978238036)
--(axis cs:56,0.88770967147662)
--(axis cs:55,0.888404288891635)
--(axis cs:54,0.884307411345885)
--(axis cs:53,0.882750557157777)
--(axis cs:52,0.881616523695426)
--(axis cs:51,0.887100209229709)
--(axis cs:50,0.876373113461424)
--(axis cs:49,0.87963441249245)
--(axis cs:48,0.881330021990049)
--(axis cs:47,0.881051119149189)
--(axis cs:46,0.884124140826985)
--(axis cs:45,0.875178450465273)
--(axis cs:44,0.879932575319212)
--(axis cs:43,0.871949989436251)
--(axis cs:42,0.870061637884304)
--(axis cs:41,0.880236784743385)
--(axis cs:40,0.870680704634378)
--(axis cs:39,0.870361254921567)
--(axis cs:38,0.865132159838725)
--(axis cs:37,0.858895608307944)
--(axis cs:36,0.86233114672371)
--(axis cs:35,0.863105950875368)
--(axis cs:34,0.854723011992971)
--(axis cs:33,0.854963017768903)
--(axis cs:32,0.857346460475612)
--(axis cs:31,0.854564233741739)
--(axis cs:30,0.860460009460894)
--(axis cs:29,0.849208840527479)
--(axis cs:28,0.848118339669577)
--(axis cs:27,0.844215344683162)
--(axis cs:26,0.843582027284751)
--(axis cs:25,0.841165317753377)
--(axis cs:24,0.842201247316359)
--(axis cs:23,0.831283410152685)
--(axis cs:22,0.821307694070085)
--(axis cs:21,0.824254334034263)
--(axis cs:20,0.816726440691869)
--(axis cs:19,0.8072596787145)
--(axis cs:18,0.815388587578116)
--(axis cs:17,0.807580366052909)
--(axis cs:16,0.804578733064281)
--(axis cs:15,0.802315584740911)
--(axis cs:14,0.785603822238621)
--(axis cs:13,0.786390855774641)
--(axis cs:12,0.775585799192487)
--(axis cs:11,0.763097690318114)
--(axis cs:10,0.766659830257293)
--(axis cs:9,0.759381113356625)
--(axis cs:8,0.744757152070896)
--(axis cs:7,0.728933591186012)
--(axis cs:6,0.712453690054535)
--(axis cs:5,0.68636854975747)
--(axis cs:4,0.656351355962057)
--(axis cs:3,0.612280876997149)
--(axis cs:2,0.544036624605847)
--(axis cs:1,0.460881162132329)
--(axis cs:0,0.114753051652609)
--cycle;

\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.106009615384615 \\
1	0.535076121794872 \\
2	0.611919070512821 \\
3	0.666526442307692 \\
4	0.694511217948718 \\
5	0.719220753205128 \\
6	0.73720953525641 \\
7	0.74921875 \\
8	0.75517828525641 \\
9	0.759264823717949 \\
10	0.769090544871795 \\
11	0.778345352564103 \\
12	0.787089342948718 \\
13	0.790284455128205 \\
14	0.794971955128205 \\
15	0.806340144230769 \\
16	0.807782451923077 \\
17	0.808363381410256 \\
18	0.812640224358974 \\
19	0.81650641025641 \\
20	0.818189102564103 \\
21	0.824719551282051 \\
22	0.827043269230769 \\
23	0.827774439102564 \\
24	0.832411858974359 \\
25	0.826983173076923 \\
26	0.838681891025641 \\
27	0.838000801282051 \\
28	0.840815304487179 \\
29	0.846504407051282 \\
30	0.843739983974359 \\
31	0.848557692307692 \\
32	0.850731169871795 \\
33	0.848457532051282 \\
34	0.852193509615385 \\
35	0.856590544871795 \\
36	0.858263221153846 \\
37	0.856260016025641 \\
38	0.854547275641026 \\
39	0.860917467948718 \\
40	0.861418269230769 \\
41	0.85888421474359 \\
42	0.86083733974359 \\
43	0.857842548076923 \\
44	0.864773637820513 \\
45	0.864393028846154 \\
46	0.867437900641026 \\
47	0.866806891025641 \\
48	0.871003605769231 \\
49	0.86855969551282 \\
50	0.869340945512821 \\
51	0.871013621794872 \\
52	0.870372596153846 \\
53	0.872506009615385 \\
54	0.876692708333333 \\
55	0.871634615384615 \\
56	0.872135416666667 \\
57	0.875 \\
58	0.879366987179487 \\
59	0.872485977564103 \\
60	0.874549278846154 \\
61	0.881189903846154 \\
62	0.876061698717949 \\
63	0.881430288461538 \\
64	0.874148637820513 \\
65	0.878876201923077 \\
66	0.880408653846154 \\
67	0.882261618589744 \\
68	0.877393830128205 \\
69	0.882201522435897 \\
70	0.879176682692308 \\
71	0.883193108974359 \\
72	0.883283253205128 \\
73	0.885687099358974 \\
74	0.884795673076923 \\
75	0.888471554487179 \\
76	0.885006009615385 \\
77	0.886598557692308 \\
78	0.883483573717949 \\
79	0.889202724358974 \\
80	0.889923878205128 \\
81	0.890074118589743 \\
82	0.885827323717949 \\
83	0.891296073717949 \\
84	0.891866987179487 \\
85	0.888371394230769 \\
86	0.888731971153846 \\
87	0.891416266025641 \\
88	0.890474759615385 \\
89	0.892217548076923 \\
90	0.890114182692308 \\
91	0.889793669871795 \\
92	0.891095753205128 \\
93	0.89355969551282 \\
94	0.892397836538461 \\
95	0.892327724358974 \\
96	0.894320913461539 \\
97	0.890394631410256 \\
98	0.894360977564103 \\
99	0.896544471153846 \\
100	0.896504407051282 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	0.105238381410256 \\
1	0.399979967948718 \\
2	0.501252003205128 \\
3	0.573868189102564 \\
4	0.613551682692308 \\
5	0.65010016025641 \\
6	0.676131810897436 \\
7	0.706270032051282 \\
8	0.718669871794872 \\
9	0.733914262820513 \\
10	0.743449519230769 \\
11	0.749429086538462 \\
12	0.752974759615385 \\
13	0.763862179487179 \\
14	0.774298878205128 \\
15	0.773707932692308 \\
16	0.784945913461538 \\
17	0.79003405448718 \\
18	0.795532852564103 \\
19	0.804387019230769 \\
20	0.805689102564103 \\
21	0.813231169871795 \\
22	0.811217948717949 \\
23	0.817998798076923 \\
24	0.82207532051282 \\
25	0.825250400641026 \\
26	0.824258814102564 \\
27	0.828255208333333 \\
28	0.83222155448718 \\
29	0.835957532051282 \\
30	0.838651842948718 \\
31	0.840594951923077 \\
32	0.840675080128205 \\
33	0.848547676282051 \\
34	0.846133814102564 \\
35	0.850220352564103 \\
36	0.851101762820513 \\
37	0.849549278846154 \\
38	0.85254407051282 \\
39	0.859985977564103 \\
40	0.853826121794872 \\
41	0.85565905448718 \\
42	0.862239583333333 \\
43	0.86181891025641 \\
44	0.864092548076923 \\
45	0.865354567307692 \\
46	0.866346153846154 \\
47	0.871594551282051 \\
48	0.86777844551282 \\
49	0.868319310897436 \\
50	0.873157051282051 \\
51	0.870733173076923 \\
52	0.875030048076923 \\
53	0.871354166666667 \\
54	0.874949919871795 \\
55	0.883143028846154 \\
56	0.87597155448718 \\
57	0.875370592948718 \\
58	0.880498798076923 \\
59	0.879747596153846 \\
60	0.884214743589744 \\
61	0.886388221153846 \\
62	0.88184094551282 \\
63	0.883353365384616 \\
64	0.885486778846154 \\
65	0.889132612179487 \\
66	0.888892227564103 \\
67	0.892638221153846 \\
68	0.891596554487179 \\
69	0.894611378205128 \\
70	0.889222756410256 \\
71	0.89277844551282 \\
72	0.890855368589743 \\
73	0.892638221153846 \\
74	0.897666266025641 \\
75	0.897866586538462 \\
76	0.896514423076923 \\
77	0.898788060897436 \\
78	0.894491185897436 \\
79	0.898667868589744 \\
80	0.898968349358974 \\
81	0.89911858974359 \\
82	0.905739182692308 \\
83	0.90097155448718 \\
84	0.89931891025641 \\
85	0.901963141025641 \\
86	0.900791266025641 \\
87	0.899559294871795 \\
88	0.905398637820513 \\
89	0.903245192307692 \\
90	0.901231971153846 \\
91	0.905919471153846 \\
92	0.906951121794872 \\
93	0.91074719551282 \\
94	0.907762419871795 \\
95	0.902924679487179 \\
96	0.909545272435897 \\
97	0.907181490384615 \\
98	0.908814102564103 \\
99	0.910186298076923 \\
100	0.912149439102564 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0.105248397435897 \\
1	0.430929487179487 \\
2	0.517718349358974 \\
3	0.58486578525641 \\
4	0.640745192307692 \\
5	0.671764823717949 \\
6	0.694370993589744 \\
7	0.707161458333333 \\
8	0.734775641025641 \\
9	0.745823317307692 \\
10	0.752223557692308 \\
11	0.755248397435897 \\
12	0.766065705128205 \\
13	0.772205528846154 \\
14	0.773737980769231 \\
15	0.787049278846154 \\
16	0.790875400641026 \\
17	0.790675080128205 \\
18	0.802253605769231 \\
19	0.799529246794872 \\
20	0.806760817307692 \\
21	0.816866987179487 \\
22	0.810196314102564 \\
23	0.812229567307692 \\
24	0.818579727564103 \\
25	0.822846554487179 \\
26	0.831780849358974 \\
27	0.833413461538462 \\
28	0.834024439102564 \\
29	0.832732371794872 \\
30	0.837510016025641 \\
31	0.835637019230769 \\
32	0.84315905448718 \\
33	0.844060496794872 \\
34	0.842207532051282 \\
35	0.854377003205128 \\
36	0.851832932692308 \\
37	0.843018830128205 \\
38	0.839673477564103 \\
39	0.859044471153846 \\
40	0.862469951923077 \\
41	0.854256810897436 \\
42	0.853866185897436 \\
43	0.855358573717949 \\
44	0.862820512820513 \\
45	0.866446314102564 \\
46	0.861698717948718 \\
47	0.864883814102564 \\
48	0.871885016025641 \\
49	0.866175881410256 \\
50	0.869651442307692 \\
51	0.873177083333333 \\
52	0.873347355769231 \\
53	0.871995192307692 \\
54	0.874188701923077 \\
55	0.876772836538461 \\
56	0.879036458333333 \\
57	0.876933092948718 \\
58	0.870783253205128 \\
59	0.877994791666667 \\
60	0.872405849358974 \\
61	0.883523637820513 \\
62	0.883874198717949 \\
63	0.881069711538462 \\
64	0.88145032051282 \\
65	0.878665865384615 \\
66	0.872686298076923 \\
67	0.880779246794872 \\
68	0.876923076923077 \\
69	0.882061298076923 \\
70	0.891235977564103 \\
71	0.889613381410256 \\
72	0.893439503205128 \\
73	0.895152243589744 \\
74	0.879627403846154 \\
75	0.88769030448718 \\
76	0.891436298076923 \\
77	0.887740384615385 \\
78	0.885777243589744 \\
79	0.89901842948718 \\
80	0.896784855769231 \\
81	0.891676682692308 \\
82	0.887980769230769 \\
83	0.896524439102564 \\
84	0.898127003205128 \\
85	0.882391826923077 \\
86	0.896875 \\
87	0.892568108974359 \\
88	0.900701121794872 \\
89	0.896083733974359 \\
90	0.900480769230769 \\
91	0.904607371794872 \\
92	0.900610977564103 \\
93	0.903595753205128 \\
94	0.891736778846154 \\
95	0.898116987179487 \\
96	0.900400641025641 \\
97	0.902333733974359 \\
98	0.898307291666667 \\
99	0.899619391025641 \\
100	0.902914663461538 \\
};
\end{groupplot}

%\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.05!(current bounding box.north west)$})[
%  anchor=north,
%  text=white!15.0!black,
%  rotate=0.0
%]{ Benchmark Set Small};
\end{tikzpicture}

==> fig/stack.tex <==
% Define parallelepiped shape:
\makeatletter
\pgfkeys{/pgf/.cd,
	parallelepiped offset x/.initial=2mm,
	parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
	\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
	\inheritanchorborder[from=rectangle]
	\inheritanchor[from=rectangle]{north}
	\inheritanchor[from=rectangle]{north west}
	\inheritanchor[from=rectangle]{north east}
	\inheritanchor[from=rectangle]{center}
	\inheritanchor[from=rectangle]{west}
	\inheritanchor[from=rectangle]{east}
	\inheritanchor[from=rectangle]{mid}
	\inheritanchor[from=rectangle]{mid west}
	\inheritanchor[from=rectangle]{mid east}
	\inheritanchor[from=rectangle]{base}
	\inheritanchor[from=rectangle]{base west}
	\inheritanchor[from=rectangle]{base east}
	\inheritanchor[from=rectangle]{south}
	\inheritanchor[from=rectangle]{south west}
	\inheritanchor[from=rectangle]{south east}
	\backgroundpath{
		% store lower right in xa/ya and upper right in xb/yb
		\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
		\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
		\pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
				offset x}}
		\pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
				offset y}}
		\def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
		\pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
		\pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
		\pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
		\pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
		\pgfpathclose
		\pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
		\pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
		\pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
		\pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
		\pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
		\pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
		\pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
	}
}
\makeatother

\tikzset{
	% red blocks
	redblock/.style={
		parallelepiped,fill=white, draw, line width=0.05mm, TUred!50!black,
		minimum width=2.4cm,
		minimum height=0.8cm,
		parallelepiped offset x=0.5cm,
		parallelepiped offset y=0.5cm,
		path picture={
			\draw[top color=TUred!70,bottom color=TUred!70!black, draw=none]
			(path picture bounding box.south west) rectangle 
			(path picture bounding box.north east);
		},
		text=white,
	},
	% golden blocks
	block/.style={
		parallelepiped,fill=white, draw, line width=0.05mm, TUgold!50!black,
		minimum width=2.4cm,
		minimum height=0.8cm,
		parallelepiped offset x=0.5cm,
		parallelepiped offset y=0.5cm,
		path picture={
			\draw[top color=TUgold!70,bottom color=TUgold!70!black, draw=none]
			(path picture bounding box.south west) rectangle 
			(path picture bounding box.north east);
		},
		text=white,
	},
	% dark blocks
	darkblock/.style={
		parallelepiped,fill=white, draw, line width=0.05mm, TUdark!50!black,
		minimum width=2.4cm,
		minimum height=0.8cm,
		parallelepiped offset x=0.5cm,
		parallelepiped offset y=0.5cm,
		path picture={
			\draw[top color=TUdark!70,bottom color=TUdark!70!black, draw=none]
			(path picture bounding box.south west) rectangle 
			(path picture bounding box.north east);
		},
		text=white,
	},
	% dark blocks
	orangeblock/.style={
		parallelepiped,fill=white, draw, line width=0.05mm, ERC_ora!50!black,
		minimum width=2.4cm,
		minimum height=0.8cm,
		parallelepiped offset x=0.5cm,
		parallelepiped offset y=0.5cm,
		path picture={
			\draw[top color=ERC_ora!70,bottom color=ERC_ora!70!black, draw=none]
			(path picture bounding box.south west) rectangle 
			(path picture bounding box.north east);
		},
		text=white,
	},
	% dark plate
	darkplate/.style={
		parallelepiped,fill=white, draw, line width=0.05mm, TUdark!50!black,
		minimum width=2.4cm,
		minimum height=0.1cm,
		parallelepiped offset x=0.5cm,
		parallelepiped offset y=0.5cm,
		path picture={
			\draw[top color=TUdark!70,bottom color=TUdark!70!black, draw=none]
			(path picture bounding box.south west) rectangle 
			(path picture bounding box.north east);
	},
	text=white,
},
	% Arrows between blocks:
	link/.style={
		color=TUdark,
		line width=1.5mm,
	},
	% Arrows between outputs:
	lightlink/.style={
		color=TUgray,
		line width=1.0mm,
	},
}


\begin{tikzpicture}
  % The order of blocks matters since some are partially hidden behind subsequent blocks.
  \node[darkplate](dataprepare){\tiny Data Downloading};
  \node[block, above=0.2cm of dataprepare](dataloading){Data Loading};
  \node[block, above=0.4cm of dataloading](models){Model Loading};
  \node[redblock, above=0.4cm of models](runscripts){Runners};
  \node[orangeblock, above=0.4cm of runscripts](baselines){Baseline Results};
  \node[darkplate, above=0.2cm of baselines](runtime) {\tiny Runtime Estimation};
  \node[darkblock, above=0.2cm of runtime](visualization){Visualization};
  % Print everything again to occlude the arrows HACK
  \draw [-,link] ([xshift=0.6cm, yshift=0.1cm]dataprepare.north) -- ([xshift=0.6cm, yshift=0.1cm]dataloading.south);
  \draw [-,link] ([xshift=-0.6cm, yshift=0.1cm]dataprepare.north) -- ([xshift=-0.6cm, yshift=0.1cm]dataloading.south);
  \node[block, above=0.2cm of dataprepare](dataloading){Data Loading};
  \draw [-,link] ([xshift=0.6cm, yshift=0.1cm]dataloading.north) -- ([xshift=0.6cm, yshift=0.1cm]models.south);
  \draw [-,link] ([xshift=-0.6cm, yshift=0.1cm]dataloading.north) -- ([xshift=-0.6cm, yshift=0.1cm]models.south);
  \node[block, above=0.4cm of dataloading](models2){Model Loading};
  \draw [-,link] ([xshift=0.6cm, yshift=0.1cm]models.north) -- ([xshift=0.6cm, yshift=0.1cm]runscripts.south);
  \draw [-,link] ([xshift=-0.6cm, yshift=0.1cm]models.north) -- ([xshift=-0.6cm, yshift=0.1cm]runscripts.south);
  \node[redblock, above=0.4cm of models](runscripts2){Runners};
  \draw [-,link] ([xshift=0.6cm, yshift=0.1cm]runscripts.north) -- ([xshift=0.6cm, yshift=0.1cm]baselines.south);
  \draw [-,link] ([xshift=-0.6cm, yshift=0.1cm]runscripts.north) -- ([xshift=-0.6cm, yshift=0.1cm]baselines.south);
  \node[orangeblock, above=0.4cm of runscripts](baselines2){Baseline Results};
  \draw [-,link] ([xshift=0.6cm, yshift=0.1cm]baselines.north) -- ([xshift=0.6cm, yshift=0.1cm]runtime.south);
  \draw [-,link] ([xshift=-0.6cm, yshift=0.1cm]baselines.north) -- ([xshift=-0.6cm, yshift=0.1cm]runtime.south);
  \node[darkplate, above=0.2cm of baselines](runtime2) {\tiny Runtime Estimation};
  \draw [-{Triangle[length=2mm,width=3.5mm]},link] ([xshift=0.6cm, yshift=0.1cm]runtime.north) -- ([xshift=0.6cm, yshift=0.1cm]visualization.south);
  \draw [-{Triangle[length=2mm,width=3.5mm]},link] ([xshift=-0.6cm, yshift=0.1cm]runtime.north) -- ([xshift=-0.6cm, yshift=0.1cm]visualization.south);
  \node[darkblock, above=0.2cm of runtime](visualization2){Visualization};
  % Outputs
  \node[right=1.5cm of dataloading, text width=2.cm, font=\scriptsize](outputdataloading){Pre-processed and batched data.};
  \draw [-{Triangle[length=1.5mm,width=3mm]},lightlink] ([xshift=0.25cm, yshift=0.2cm]dataloading.east) -- ([xshift=-0.2cm, yshift=0.2cm]outputdataloading.west);
  \node[right=1.5cm of models, text width=2.cm, font=\scriptsize](outputmodels){Losses and accuracy of a deep learning model.};
  \draw [-{Triangle[length=1.5mm,width=3mm]},lightlink] ([xshift=0.25cm, yshift=0.2cm]models.east) -- ([xshift=-0.2cm, yshift=0.2cm]outputmodels.west);
  \node[right=1.5cm of runscripts, text width=2.cm, font=\scriptsize](outputrunscripts){Optimization performance of an optimizer on a specific test problem.};
  \draw [-{Triangle[length=1.5mm,width=3mm]},lightlink] ([xshift=0.25cm, yshift=0.2cm]runscripts.east) -- ([xshift=-0.2cm, yshift=0.2cm]outputrunscripts.west);
  \node[right=1.5cm of baselines, text width=2.cm, font=\scriptsize](outputbaselines){Performances results of the most popular optimizers.};
  \draw [-{Triangle[length=1.5mm,width=3mm]},lightlink] ([xshift=0.25cm, yshift=0.2cm]baselines.east) -- ([xshift=-0.2cm, yshift=0.2cm]outputbaselines.west);
  \node[right=1.5cm of visualization, text width=2.cm, font=\scriptsize](outputvisualization){\texttt{.tex} files of learning curves for new optimizer and the baselines.};
  \draw [-{Triangle[length=1.5mm,width=3mm]},lightlink] ([xshift=0.25cm, yshift=0.2cm]visualization.east) -- ([xshift=-0.2cm, yshift=0.2cm]outputvisualization.west);
5\end{tikzpicture}

==> fig/tuning_plot.tex <==
\pgfplotsset{every axis/.append style={label style={font=\tiny}, tick label style={font=\tiny}, legend style={font=\tiny, line width=1pt}}}% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color0}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.02\figurewidth, vertical sep=0.15cm}]
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=-0.05, ymax=1.05
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.252344220083882 \\
1.58489319246111e-05	0.255839681884346 \\
2.51188643150958e-05	0.261466098018336 \\
3.98107170553497e-05	0.270600334158942 \\
6.30957344480193e-05	0.285620066879956 \\
0.0001	0.31077014711559 \\
0.000158489319246111	0.353835703851745 \\
0.000251188643150958	0.428711435400823 \\
0.000398107170553497	0.553643663985577 \\
0.000630957344480193	0.714884349383452 \\
0.001	0.816428794287909 \\
0.00158489319246111	0.85256926238013 \\
0.00251188643150958	0.888197878028772 \\
0.00398107170553497	0.927366300314109 \\
0.00630957344480194	0.961409597508398 \\
0.01	0.983972297422297 \\
0.0158489319246111	0.99515319031796 \\
0.0251188643150958	0.998967924149354 \\
0.039810717055	1 \\
0.0630957344480194	0.999844736996501 \\
0.1	0.998466806785529 \\
0.158489319246111	0.992808553346659 \\
0.251188643150958	0.975506399697038 \\
0.398107170553498	0.936093586428036 \\
0.630957344480194	0.926982247690315 \\
1	0.980785625675908 \\
1.58489319246111	0.958235778625885 \\
2.51188643150958	0.892641706307957 \\
3.98107170553498	0.736885600397411 \\
6.30957344480194	0.774981142889584 \\
10	0.608469719279364 \\
15.8489319246111	0.304456006695743 \\
25.1188643150958	0.615439086194353 \\
39.8107170553498	0.336718922926785 \\
63.0957344480194	0.854543871971277 \\
100	0.262419082837746 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	0.899643574569588 \\
1.58489319246111e-05	0.933819610912926 \\
2.51188643150958e-05	0.964222284048132 \\
3.98107170553497e-05	0.98338014693217 \\
6.30957344480193e-05	0.990633720153974 \\
0.0001	0.997158226332751 \\
0.000158489319246111	0.997805633221768 \\
0.000251188643150958	0.998962005628768 \\
0.000398107170553497	0.9989807988812 \\
0.000630957344480193	0.997655373800473 \\
0.001	0.9995705963475 \\
0.00158489319246111	0.997404452372642 \\
0.0025118864315	1 \\
0.00398107170553497	0.99867091300124 \\
0.00630957344480194	0.99494313871937 \\
0.01	0.993777423109277 \\
0.0158489319246111	0.370423159397131 \\
0.0251188643150958	0.862745528938269 \\
0.0398107170553497	0.978533358310401 \\
0.0630957344480194	0.848377508093424 \\
0.1	0 \\
0.158489319246111	0 \\
0.251188643150958	0 \\
0.398107170553498	0 \\
0.630957344480194	0 \\
1	0 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.369692740940221 \\
1.58489319246111e-05	0.445854236204567 \\
2.51188643150958e-05	0.558449632956048 \\
3.98107170553497e-05	0.68931552225664 \\
6.30957344480193e-05	0.783198606269392 \\
0.0001	0.818566989343366 \\
0.000158489319246111	0.830445962062759 \\
0.000251188643150958	0.842282291753997 \\
0.000398107170553497	0.859089713684933 \\
0.000630957344480193	0.882031905179935 \\
0.001	0.910583677485847 \\
0.00158489319246111	0.941319715990146 \\
0.00251188643150958	0.968224744198805 \\
0.00398107170553497	0.986582693253563 \\
0.00630957344480194	0.996352049681688 \\
0.01	1 \\
0.0158489319246111	0.998677956574706 \\
0.0251188643150958	0.99886224417083 \\
0.0398107170553497	0 \\
0.0630957344480194	0 \\
0.1	0 \\
0.158489319246111	0 \\
0.251188643150958	0 \\
0.398107170553498	0 \\
0.630957344480194	0 \\
1	0 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=-0.05, ymax=1.05
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.881256353931135 \\
1.58489319246111e-05	0.915802036708757 \\
2.51188643150958e-05	0.944421580286105 \\
3.98107170553497e-05	0.969992501927559 \\
6.30957344480193e-05	0.98895606161014 \\
0.0001	0.996069231172518 \\
0.00015848931925	1 \\
0.000251188643150958	0.999829212557434 \\
0.000398107170553497	0.997419778272009 \\
0.000630957344480193	0.984078001346426 \\
0.001	0.982997777487758 \\
0.00158489319246111	0.947744913956079 \\
0.00251188643150958	0.929050223375136 \\
0.00398107170553497	0 \\
0.00630957344480194	0 \\
0.01	0 \\
0.0158489319246111	0 \\
0.0251188643150958	0 \\
0.0398107170553497	0 \\
0.0630957344480194	0 \\
0.1	0 \\
0.158489319246111	0 \\
0.251188643150958	0 \\
0.398107170553498	0 \\
0.630957344480194	0 \\
1	0 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	0.999927017159056 \\
1.58489319246111e-05	0.999877677458007 \\
2.5118864315e-05	1 \\
3.98107170553497e-05	0.594737945394768 \\
6.30957344480193e-05	0.59314522432744 \\
0.0001	0.584254566496741 \\
0.000158489319246111	0.573640927427206 \\
0.000251188643150958	0.563976784210176 \\
0.000398107170553497	0.550443880626458 \\
0.000630957344480193	0.529011035258245 \\
0.001	0.526776724520249 \\
0.00158489319246111	0.50636239287961 \\
0.00251188643150958	0.509949398571267 \\
0.00398107170553497	0.500595341494784 \\
0.00630957344480194	0.495734421202637 \\
0.01	0.523487557590288 \\
0.0158489319246111	0 \\
0.0251188643150958	0.48911627027979 \\
0.0398107170553497	0.56572098427863 \\
0.0630957344480194	0.519281919677275 \\
0.1	0.590159180077713 \\
0.158489319246111	0.593503065869967 \\
0.251188643150958	0 \\
0.398107170553498	0 \\
0.630957344480194	0 \\
1	0 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.545370177688831 \\
1.58489319246111e-05	0.545431828644227 \\
2.51188643150958e-05	0.545491343467129 \\
3.98107170553497e-05	0.545531418354816 \\
6.30957344480193e-05	0.545545828626279 \\
0.0001	0.545535293149979 \\
0.000158489319246111	0.545506889597422 \\
0.000251188643150958	0.54550989070094 \\
0.000398107170553497	0.7735161211827 \\
0.000630957344480193	0.874248202314919 \\
0.001	0.928105319666402 \\
0.00158489319246111	0.970663380549545 \\
0.00251188643150958	1 \\
0.00398107170553497	0.750748797511143 \\
0.00630957344480194	0.98949372780132 \\
0.01	0.545291694732856 \\
0.0158489319246111	0.545360890652424 \\
0.0251188643150958	0.545342533651775 \\
0.0398107170553497	0.315013053569307 \\
0.0630957344480194	0.302024412156589 \\
0.1	0.246247474418565 \\
0.158489319246111	0.32381787178302 \\
0.251188643150958	0.31947987498478 \\
0.398107170553498	0.291664613306993 \\
0.630957344480194	0.249221866829152 \\
1	0.230868390766838 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=0.0635486040306311, ymax=1.04459292361759
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.973165281905547 \\
1.58489319246111e-05	0.979130962969391 \\
2.51188643150958e-05	0.986072846389136 \\
3.98107170553497e-05	0.989869188884309 \\
6.30957344480193e-05	0.981734169251795 \\
0.0001	0.994316332950083 \\
0.000158489319246111	0.99973967937176 \\
0.00025118864315	1 \\
0.000398107170553497	0.996702605375621 \\
0.000630957344480193	0.997678807731523 \\
0.001	0.986832114888171 \\
0.00158489319246111	0.981191834609628 \\
0.00251188643150958	0.984554309391067 \\
0.00398107170553497	0.969368939410374 \\
0.00630957344480194	0.958847647352322 \\
0.01	0.945723149011866 \\
0.0158489319246111	0.931947849100809 \\
0.0251188643150958	0.906241187062065 \\
0.0398107170553497	0.108249994576654 \\
0.0630957344480194	0.10814152764822 \\
0.1	0.10814152764822 \\
0.158489319246111	0.108466928433521 \\
0.251188643150958	0.10814152764822 \\
0.398107170553498	0.10814152764822 \\
0.630957344480194	0.108358461505087 \\
1	0.108358461505087 \\
1.58489319246111	0.108358461505087 \\
2.51188643150958	0.108249994576654 \\
3.98107170553498	0.10814152764822 \\
6.30957344480194	0.108358461505087 \\
10	0.10814152764822 \\
15.8489319246111	0.108358461505087 \\
25.1188643150958	0.10814152764822 \\
39.8107170553498	0.108358461505087 \\
63.0957344480194	0.108466928433521 \\
100	0.10814152764822 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	0.953677587329139 \\
1.58489319246111e-05	0.955196354957692 \\
2.51188643150958e-05	0.963658060316771 \\
3.98107170553497e-05	0.971794315469733 \\
6.30957344480193e-05	0.978628769798221 \\
0.0001	0.972011282273812 \\
0.000158489319246111	0.986331091343025 \\
0.000251188643150958	0.990995877630722 \\
0.000398107170553497	0.999674549793881 \\
0.000630957344480193	1 \\
0.001	0.999457582989802 \\
0.00158489319246111	0.997721848557171 \\
0.0025118864315	0.998014753742677 \\
0.00398107170553497	0.993165545671512 \\
0.00630957344480194	0.975699717943155 \\
0.01	0.920590149707095 \\
0.0158489319246111	0.86450423085268 \\
0.0251188643150958	0.90475157300933 \\
0.0398107170553497	0.108483402039488 \\
0.0630957344480194	0.10815795183337 \\
0.1	0.108374918637448 \\
0.158489319246111	0.108266435235409 \\
0.251188643150958	0.108374918637448 \\
0.398107170553498	0.10815795183337 \\
0.630957344480194	0.108483402039488 \\
1	0.108483402039488 \\
1.58489319246111	0.108374918637448 \\
2.51188643150958	0.108374918637448 \\
3.98107170553498	0.108483402039488 \\
6.30957344480194	0.108374918637448 \\
10	0.108374918637448 \\
15.8489319246111	0.108374918637448 \\
25.1188643150958	0.10815795183337 \\
39.8107170553498	0.108374918637448 \\
63.0957344480194	0.108266435235409 \\
100	0.108374918637448 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.709470827679783 \\
1.58489319246111e-05	0.765481682496608 \\
2.51188643150958e-05	0.797503392130258 \\
3.98107170553497e-05	0.821492537313433 \\
6.30957344480193e-05	0.845698778833107 \\
0.0001	0.868059701492537 \\
0.000158489319246111	0.890963364993216 \\
0.000251188643150958	0.913432835820896 \\
0.000398107170553497	0.928955223880597 \\
0.000630957344480193	0.941655359565807 \\
0.001	0.954029850746269 \\
0.00158489319246111	0.965427408412483 \\
0.00251188643150958	0.976824966078697 \\
0.00398107170553497	0.983772048846676 \\
0.00630957344480194	0.988222523744912 \\
0.01	0.989308005427408 \\
0.0158489319246111	0.99202170963365 \\
0.0251188643150958	0.993867028493894 \\
0.0398107170553497	0.995603799185889 \\
0.0630957344480194	0.995820895522388 \\
0.1	0.997123473541384 \\
0.158489319246111	1 \\
0.251188643150958	0.993215739484396 \\
0.398107170553498	0.991153324287653 \\
0.630957344480194	0.108439620081411 \\
1	0.108439620081411 \\
1.58489319246111	0.108439620081411 \\
2.51188643150958	0.108439620081411 \\
3.98107170553498	0.108439620081411 \\
6.30957344480194	0.108439620081411 \\
10	0.108439620081411 \\
15.8489319246111	0.108439620081411 \\
25.1188643150958	0.108439620081411 \\
39.8107170553498	0.108439620081411 \\
63.0957344480194	0.108548168249661 \\
100	0.108439620081411 \\
};
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xmajorticks=false,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=0.0737133504295726, ymax=1.04410888807478
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.816128765407296 \\
1.58489319246111e-05	0.853945331426748 \\
2.51188643150958e-05	0.889398362069984 \\
3.98107170553497e-05	0.927096751320625 \\
6.30957344480193e-05	0.954513761684728 \\
0.0001	0.975667403301859 \\
0.000158489319246111	0.991857620628937 \\
0.000251188643150958	0.99682104491899 \\
0.00039810717055	1 \\
0.000630957344480193	0.997648282300665 \\
0.001	0.9848851912691 \\
0.00158489319246111	0.93985984235219 \\
0.00251188643150958	0.895425377279334 \\
0.00398107170553497	0.822037603847836 \\
0.00630957344480194	0.66048996088349 \\
0.01	0.622909748401659 \\
0.0158489319246111	0.118176768810787 \\
0.0251188643150958	0.299696285704156 \\
0.0398107170553497	0.118176768810787 \\
0.0630957344480194	0.118176768810787 \\
0.1	0.118176768810787 \\
0.158489319246111	0.118176768810787 \\
0.251188643150958	0.118176768810787 \\
0.398107170553498	0.118176768810787 \\
0.630957344480194	0.118176768810787 \\
1	0.118058592041976 \\
1.58489319246111	0.117822238504355 \\
2.51188643150958	0.117822238504355 \\
3.98107170553498	0.117822238504355 \\
6.30957344480194	0.118058592041976 \\
10	0.117822238504355 \\
15.8489319246111	0.118176768810787 \\
25.1188643150958	0.118058592041976 \\
39.8107170553498	0.118176768810787 \\
63.0957344480194	0.117940415273166 \\
100	0.117940415273166 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	0.815992407165737 \\
1.58489319246111e-05	0.867837228615494 \\
2.51188643150958e-05	0.909123264918733 \\
3.98107170553497e-05	0.932613595918852 \\
6.30957344480193e-05	0.956815755131095 \\
0.0001	0.975560564717048 \\
0.000158489319246111	0.989559852888836 \\
0.000251188643150958	0.997389963222209 \\
0.00039810717055	0.999822042946969 \\
0.000630957344480193	1 \\
0.001	0.99513584055048 \\
0.00158489319246111	0.978170601494839 \\
0.00251188643150958	0.955392098706845 \\
0.00398107170553497	0.91161466366117 \\
0.00630957344480194	0.808992763079843 \\
0.01	0.421283663542532 \\
0.0158489319246111	0.211650255071776 \\
0.0251188643150958	0.118400759283426 \\
0.0398107170553497	0.118400759283426 \\
0.0630957344480194	0.118638035354135 \\
0.1	0.118400759283426 \\
0.158489319246111	0.118400759283426 \\
0.251188643150958	0.118400759283426 \\
0.398107170553498	0.118400759283426 \\
0.630957344480194	0.118400759283426 \\
1	0.118400759283426 \\
1.58489319246111	0.118400759283426 \\
2.51188643150958	0.118400759283426 \\
3.98107170553498	0.118400759283426 \\
6.30957344480194	0.118400759283426 \\
10	0.118400759283426 \\
15.8489319246111	0.118400759283426 \\
25.1188643150958	0.118400759283426 \\
39.8107170553498	0.118400759283426 \\
63.0957344480194	0.118400759283426 \\
100	0.118400759283426 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.270904130570047 \\
1.58489319246111e-05	0.299382568324319 \\
2.51188643150958e-05	0.339946393528933 \\
3.98107170553497e-05	0.387928971425836 \\
6.30957344480193e-05	0.447996936773082 \\
0.0001	0.50543244148758 \\
0.000158489319246111	0.561192743981238 \\
0.000251188643150958	0.620901737424018 \\
0.000398107170553497	0.690063657684392 \\
0.000630957344480193	0.753123055568851 \\
0.001	0.824438807256019 \\
0.00158489319246111	0.877805963719906 \\
0.00251188643150958	0.915378356387307 \\
0.00398107170553497	0.938950844780548 \\
0.00630957344480194	0.968506198248217 \\
0.01	0.984300962044704 \\
0.0158489319246111	0.986813765375963 \\
0.0251188643150958	0.995788062987603 \\
0.0398107170553497	0.997223950605466 \\
0.063095734448	1 \\
0.1	0.119298329584071 \\
0.158489319246111	0.119298329584071 \\
0.251188643150958	0.11941798688556 \\
0.398107170553498	0.11941798688556 \\
0.630957344480194	0.11941798688556 \\
1	0.119657301488537 \\
1.58489319246111	0.11941798688556 \\
2.51188643150958	0.11941798688556 \\
3.98107170553498	0.11941798688556 \\
6.30957344480194	0.11941798688556 \\
10	0.11941798688556 \\
15.8489319246111	0.11941798688556 \\
25.1188643150958	0.11941798688556 \\
39.8107170553498	0.11941798688556 \\
63.0957344480194	0.11941798688556 \\
100	0.11941798688556 \\
};
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xlabel={Learning Rate},
xmajorticks=true,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=-0.05, ymax=1.05
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.928586048220538 \\
1.58489319246111e-05	0.95323292648143 \\
2.51188643150958e-05	0.972820893793028 \\
3.98107170553497e-05	0.986377673878955 \\
6.30957344480193e-05	0.998190974310478 \\
0.0001	1 \\
0.00015848931925	0.999994316255385 \\
0.000251188643150958	0.995030352335024 \\
0.000398107170553497	0.994494044956574 \\
0.000630957344480193	0.967355416089781 \\
0.001	0.966855206188623 \\
0.00158489319246111	0.962210113273674 \\
0.00251188643150958	0.905427591006492 \\
0.00398107170553497	0 \\
0.00630957344480194	0 \\
0.01	0 \\
0.0158489319246111	0 \\
0.0251188643150958	0 \\
0.0398107170553497	0 \\
0.0630957344480194	0 \\
0.1	0 \\
0.158489319246111	0 \\
0.251188643150958	0 \\
0.398107170553498	0 \\
0.630957344480194	0 \\
1	0 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	1 \\
1.58489319246111e-05	0.871635775131247 \\
2.51188643150958e-05	0.871690190370245 \\
3.98107170553497e-05	0.871293585678916 \\
6.30957344480193e-05	0.871469114785299 \\
0.0001	0.871497675828578 \\
0.000158489319246111	0.871529404816278 \\
0.000251188643150958	0.871411491363655 \\
0.000398107170553497	0.871651897038499 \\
0.000630957344480193	0.871542071844264 \\
0.001	0.871623163721105 \\
0.00158489319246111	0.871906025709469 \\
0.00251188643150958	0.871777703905509 \\
0.00398107170553497	0.871629524900126 \\
0.00630957344480194	0 \\
0.01	0.344134213958639 \\
0.0158489319246111	0 \\
0.0251188643150958	0 \\
0.0398107170553497	0.396621794742024 \\
0.0630957344480194	0 \\
0.1	0.334295751305713 \\
0.158489319246111	0.399932165589418 \\
0.251188643150958	0 \\
0.398107170553498	0 \\
0.630957344480194	0 \\
1	0 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.35033656218006 \\
1.58489319246111e-05	0.350376008634703 \\
2.51188643150958e-05	0.350545321209558 \\
3.98107170553497e-05	0.66770583086793 \\
6.30957344480193e-05	0.823765137798774 \\
0.0001	0.862587500685657 \\
0.000158489319246111	0.891808763428912 \\
0.000251188643150958	0.916081630665382 \\
0.000398107170553497	0.932120552523832 \\
0.000630957344480193	0.945636264268966 \\
0.001	0.96153044426953 \\
0.00158489319246111	0.971039164662294 \\
0.00251188643150958	0.985934847768711 \\
0.0039810717055	1 \\
0.00630957344480194	0.991074965235563 \\
0.01	0.975572434077905 \\
0.0158489319246111	0.350023633817158 \\
0.0251188643150958	0 \\
0.0398107170553497	0.35015297941017 \\
0.0630957344480194	0.350354994308414 \\
0.1	0.150888521298822 \\
0.158489319246111	0.129405465083593 \\
0.251188643150958	0.158697924531336 \\
0.398107170553498	0.148683431032089 \\
0.630957344480194	0 \\
1	0 \\
1.58489319246111	0 \\
2.51188643150958	0 \\
3.98107170553498	0 \\
6.30957344480194	0 \\
10	0 \\
15.8489319246111	0 \\
25.1188643150958	0 \\
39.8107170553498	0 \\
63.0957344480194	0 \\
100	0 \\
};
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xlabel={Learning Rate},
xmajorticks=true,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=-0.0325674060300173, ymax=1.04916987647762
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.554624844056318 \\
1.58489319246111e-05	0.609517020139013 \\
2.51188643150958e-05	0.677241133487792 \\
3.98107170553497e-05	0.758153626804491 \\
6.30957344480193e-05	0.842095883086794 \\
0.0001	0.898413829976831 \\
0.000158489319246111	0.962395294956336 \\
0.000251188643150958	0.961147745499911 \\
0.000398107170553497	1 \\
0.000630957344480193	0.981999643557298 \\
0.001	0.999091071110319 \\
0.00158489319246111	0.925147032614507 \\
0.00251188643150958	0.856710033862057 \\
0.00398107170553497	0.622170736054179 \\
0.00630957344480194	0.017822135091784 \\
0.01	0.017822135091784 \\
0.0158489319246111	0.017822135091784 \\
0.0251188643150958	0.017822135091784 \\
0.0398107170553497	0.017822135091784 \\
0.0630957344480194	0.017822135091784 \\
0.1	0.017822135091784 \\
0.158489319246111	0.017822135091784 \\
0.251188643150958	0.017822135091784 \\
0.398107170553498	0.017822135091784 \\
0.630957344480194	0.017822135091784 \\
1	0.017822135091784 \\
1.58489319246111	0.017822135091784 \\
2.51188643150958	0.017822135091784 \\
3.98107170553498	0.017822135091784 \\
6.30957344480194	0.017822135091784 \\
10	0.017822135091784 \\
15.8489319246111	0.017822135091784 \\
25.1188643150958	0.017822135091784 \\
39.8107170553498	0.017822135091784 \\
63.0957344480194	0.017822135091784 \\
100	0.017822135091784 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	0.212345597024837 \\
1.58489319246111e-05	0.334871828928144 \\
2.51188643150958e-05	0.466861468986585 \\
3.98107170553497e-05	0.549873821224598 \\
6.30957344480193e-05	0.615287554788152 \\
0.0001	0.684851905963607 \\
0.000158489319246111	0.780482135741798 \\
0.000251188643150958	0.80173329791473 \\
0.000398107170553497	0.857351573914198 \\
0.000630957344480193	0.882255279585602 \\
0.001	0.926915925089653 \\
0.00158489319246111	0.986020719883118 \\
0.00251188643150958	0.990337362199495 \\
0.0039810717055	1 \\
0.00630957344480194	0.957464470713242 \\
0.01	0.871795723203613 \\
0.0158489319246111	0.751427812458494 \\
0.0251188643150958	0.568966662239341 \\
0.0398107170553497	0.263149156594501 \\
0.0630957344480194	0.0166024704476026 \\
0.1	0.0166024704476026 \\
0.158489319246111	0.0166024704476026 \\
0.251188643150958	0.0166024704476026 \\
0.398107170553498	0.0166024704476026 \\
0.630957344480194	0.0166024704476026 \\
1	0.0166024704476026 \\
1.58489319246111	0.0166024704476026 \\
2.51188643150958	0.0166024704476026 \\
3.98107170553498	0.0166024704476026 \\
6.30957344480194	0.0166024704476026 \\
10	0.0166024704476026 \\
15.8489319246111	0.0166024704476026 \\
25.1188643150958	0.0166024704476026 \\
39.8107170553498	0.0166024704476026 \\
63.0957344480194	0.0166024704476026 \\
100	0.0166024704476026 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.0193080690175703 \\
1.58489319246111e-05	0.017552790015973 \\
2.51188643150958e-05	0.0219409875199663 \\
3.98107170553497e-05	0.0258026013234804 \\
6.30957344480193e-05	0.0300152709273139 \\
0.0001	0.0359832195327447 \\
0.000158489319246111	0.0328237173298696 \\
0.000251188643150958	0.0484457004440856 \\
0.000398107170553497	0.076179108669323 \\
0.000630957344480193	0.150251882536729 \\
0.001	0.229239437608608 \\
0.00158489319246111	0.370363869337031 \\
0.00251188643150958	0.504993768759544 \\
0.00398107170553497	0.621193238665286 \\
0.00630957344480194	0.692457566130136 \\
0.01	0.799705113127732 \\
0.0158489319246111	0.834635165259518 \\
0.0251188643150958	0.870267328991943 \\
0.0398107170553497	0.887118007407277 \\
0.0630957344480194	0.940478489055835 \\
0.1	0.959435502273086 \\
0.15848931925	1 \\
0.251188643150958	0.99576977760615 \\
0.398107170553498	0.017552790015973 \\
0.630957344480194	0.017552790015973 \\
1	0.017552790015973 \\
1.58489319246111	0.017552790015973 \\
2.51188643150958	0.017552790015973 \\
3.98107170553498	0.017552790015973 \\
6.30957344480194	0.017552790015973 \\
10	0.017552790015973 \\
15.8489319246111	0.017552790015973 \\
25.1188643150958	0.017552790015973 \\
39.8107170553498	0.017552790015973 \\
63.0957344480194	0.017552790015973 \\
100	0.017552790015973 \\
};
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xlabel={Learning Rate},
xmajorticks=true,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=0.0202992419957009, ymax=1.04665241704782
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.989244096778886 \\
1.58489319246111e-05	0.994739223894106 \\
2.51188643150958e-05	0.996193816365781 \\
3.98107170553497e-05	0.996597869830136 \\
6.30957344480193e-05	0.995991789633604 \\
0.0001	0.994739223894106 \\
0.00015848931925	1 \\
0.000251188643150958	0.996719085869442 \\
0.000398107170553497	0.986617749260582 \\
0.000630957344480193	0.994092738351139 \\
0.001	0.991547201525706 \\
0.00158489319246111	0.998133272994683 \\
0.00251188643150958	0.991102742714916 \\
0.00398107170553497	0.983991401742279 \\
0.00630957344480194	0.965404942381976 \\
0.01	0.941080923827841 \\
0.0158489319246111	0.879301149128053 \\
0.0251188643150958	0.824551904708031 \\
0.0398107170553497	0.655940394032938 \\
0.0630957344480194	0.641636901394793 \\
0.1	0.0795985324778175 \\
0.158489319246111	0.0669516590435246 \\
0.251188643150958	0.205784429395698 \\
0.398107170553498	0.205622808009956 \\
0.630957344480194	0.205622808009956 \\
1	0.205622808009956 \\
1.58489319246111	0.205622808009956 \\
2.51188643150958	0.0814571784138477 \\
3.98107170553498	0.205622808009956 \\
6.30957344480194	0.0814571784138477 \\
10	0.167318539589158 \\
15.8489319246111	0.205622808009956 \\
25.1188643150958	0.167318539589158 \\
39.8107170553498	0.0669516590435246 \\
63.0957344480194	0.0962051298627834 \\
100	0.205622808009956 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	0.977418770017928 \\
1.58489319246111e-05	0.979594303325746 \\
2.51188643150958e-05	0.980883508248897 \\
3.98107170553497e-05	0.984307958826018 \\
6.30957344480193e-05	0.987047519287714 \\
0.0001	0.994017283403501 \\
0.000158489319246111	0.996474830288258 \\
0.000251188643150958	0.999536691980742 \\
0.000398107170553497	0.997200008057531 \\
0.00063095734448	1 \\
0.001	0.999738130249985 \\
0.00158489319246111	0.994178434018895 \\
0.00251188643150958	0.993694982172713 \\
0.00398107170553497	0.995225913018955 \\
0.00630957344480194	0.990794271095623 \\
0.01	0.990995709364865 \\
0.0158489319246111	0.987329532864653 \\
0.0251188643150958	0.978909413210321 \\
0.0398107170553497	0.974880647825474 \\
0.0630957344480194	0.957556956670628 \\
0.1	0.923795902745604 \\
0.158489319246111	0.876135608242854 \\
0.251188643150958	0.753217976351147 \\
0.398107170553498	0.771307132929114 \\
0.630957344480194	0.204983582781057 \\
1	0.205023870434905 \\
1.58489319246111	0.205023870434905 \\
2.51188643150958	0.101484600044316 \\
3.98107170553498	0.0701408053502004 \\
6.30957344480194	0.0812199101585319 \\
10	0.0793666780815019 \\
15.8489319246111	0.205023870434905 \\
25.1188643150958	0.205023870434905 \\
39.8107170553498	0.0812199101585319 \\
63.0957344480194	0.0959249038132264 \\
100	0.115867292468223 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.24525424409038 \\
1.58489319246111e-05	0.30272504715656 \\
2.51188643150958e-05	0.331942047598025 \\
3.98107170553497e-05	0.375085283140025 \\
6.30957344480193e-05	0.476100654171851 \\
0.0001	0.659790504474857 \\
0.000158489319246111	0.873780952763174 \\
0.000251188643150958	0.937753341092427 \\
0.000398107170553497	0.96099048842156 \\
0.000630957344480193	0.971746197375286 \\
0.001	0.976361520247221 \\
0.00158489319246111	0.975478588915198 \\
0.00251188643150958	0.975639121884657 \\
0.00398107170553497	0.979812979090581 \\
0.00630957344480194	0.988281093229522 \\
0.01	0.987197495685676 \\
0.0158489319246111	0.989404824015732 \\
0.0251188643150958	0.994513785768752 \\
0.0398107170553497	1 \\
0.0630957344480194	0.977204318336878 \\
0.1	0.989806156439379 \\
0.158489319246111	0.977244451579243 \\
0.251188643150958	0.979411646666934 \\
0.398107170553498	0.988040293775334 \\
0.630957344480194	0.976000321065939 \\
1	0.982060440663001 \\
1.58489319246111	0.980414977726051 \\
2.51188643150958	0.974475257856082 \\
3.98107170553498	0.933619617128868 \\
6.30957344480194	0.899907693542561 \\
10	0.922302042782036 \\
15.8489319246111	0.204238070393707 \\
25.1188643150958	0.166191756632018 \\
39.8107170553498	0.101095637516555 \\
63.0957344480194	0.166191756632018 \\
100	0.0809086166071357 \\
};
\nextgroupplot[axis x line*=bottom,
hide y axis,
axis line style={white!80.0!black},
height=\figureheight,
%tick align=outside,
width=0.33\figurewidth,
%x grid style={white!80.0!black},
xlabel={Learning Rate},
xmajorticks=true,
xmin=4.46683592150963e-06, xmax=223.872113856834,
xmode=log,
%y grid style={white!80.0!black},
ymajorticks=false,
ymin=-0.02323666791645, ymax=1.04872555561507
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1e-05	0.840784711370193 \\
1.58489319246111e-05	0.881758151464166 \\
2.51188643150958e-05	0.911245788052814 \\
3.98107170553497e-05	0.937825238343484 \\
6.30957344480193e-05	0.951678922385019 \\
0.0001	0.967855665420397 \\
0.000158489319246111	0.977279857551034 \\
0.000251188643150958	0.986880826637258 \\
0.000398107170553497	0.993907265489576 \\
0.000630957344480193	0.99995269447318 \\
0.001	1 \\
0.00158489319246111	0.997169010893017 \\
0.0025118864315	0.994697553028286 \\
0.00398107170553497	0.971164712640449 \\
0.00630957344480194	0.454629430658029 \\
0.01	0.438188763068437 \\
0.0158489319246111	0.253116083274949 \\
0.0251188643150958	0.253116083274949 \\
0.0398107170553497	0.253116083274949 \\
0.0630957344480194	0.253116083274949 \\
0.1	0.702778204975284 \\
0.158489319246111	0.672185068043796 \\
0.251188643150958	0.665153648978879 \\
0.398107170553498	0.58248967846765 \\
0.630957344480194	0.253116083274949 \\
1	0.222856587891341 \\
1.58489319246111	0.253116083274949 \\
2.51188643150958	0.253116083274949 \\
3.98107170553498	0.167695816781773 \\
6.30957344480194	0.227059504198988 \\
10	0.078393829124941 \\
15.8489319246111	0.253116083274949 \\
25.1188643150958	0.0314147989017256 \\
39.8107170553498	0.0896107322461383 \\
63.0957344480194	0.025488887698619 \\
100	0.0991096194264821 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
1e-05	0.254174548132608 \\
1.58489319246111e-05	0.343147390906007 \\
2.51188643150958e-05	0.492019697819953 \\
3.98107170553497e-05	0.561025219971512 \\
6.30957344480193e-05	0.647842812319368 \\
0.0001	0.711570218913424 \\
0.000158489319246111	0.767006664219538 \\
0.000251188643150958	0.814584694107626 \\
0.000398107170553497	0.85148398215316 \\
0.000630957344480193	0.882362576236914 \\
0.001	0.908660633693776 \\
0.00158489319246111	0.929588065321936 \\
0.00251188643150958	0.95766883225228 \\
0.00398107170553497	0.968230055836658 \\
0.00630957344480194	0.977873677335425 \\
0.01	0.983041778800564 \\
0.0158489319246111	0.994738139401175 \\
0.0251188643150958	0.999643708138602 \\
0.039810717055	1 \\
0.0630957344480194	0.999703715012461 \\
0.1	0.997113412888577 \\
0.158489319246111	0.986814714580463 \\
0.251188643150958	0.963419499007416 \\
0.398107170553498	0.940011775808299 \\
0.630957344480194	0.865893158958355 \\
1	0.254179548705429 \\
1.58489319246111	0.254174548132608 \\
2.51188643150958	0.254174548132608 \\
3.98107170553498	0.414530690231102 \\
6.30957344480194	0.267026042638439 \\
10	0.204796307883879 \\
15.8489319246111	0.136480866504847 \\
25.1188643150958	0.17865576884347 \\
39.8107170553498	0.203281132130074 \\
63.0957344480194	0.270588956222694 \\
100	0.253679490864411 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1e-05	0.250996562337735 \\
1.58489319246111e-05	0.250996562337735 \\
2.51188643150958e-05	0.250996562337735 \\
3.98107170553497e-05	0.250996562337735 \\
6.30957344480193e-05	0.250996562337735 \\
0.0001	0.250996562337735 \\
0.000158489319246111	0.250996562337735 \\
0.000251188643150958	0.250996562337735 \\
0.000398107170553497	0.250996562337735 \\
0.000630957344480193	0.250996562337735 \\
0.001	0.250996562337735 \\
0.00158489319246111	0.337921201563868 \\
0.00251188643150958	0.486571568980481 \\
0.00398107170553497	0.552405760620374 \\
0.00630957344480194	0.638925478103626 \\
0.01	0.700675896911244 \\
0.0158489319246111	0.76440894507697 \\
0.0251188643150958	0.818090579400888 \\
0.0398107170553497	0.860118390889148 \\
0.0630957344480194	0.889275153704218 \\
0.1	0.916508550749683 \\
0.158489319246111	0.944233271567546 \\
0.251188643150958	0.964807695106506 \\
0.398107170553498	0.983530343055308 \\
0.630957344480194	0.977340485295816 \\
1	0.996887790052105 \\
1.5848931925	1 \\
2.51188643150958	0.99410519422771 \\
3.98107170553498	0.986098132653704 \\
6.30957344480194	0.948089898889846 \\
10	0.975093669029305 \\
15.8489319246111	0.22604455434619 \\
25.1188643150958	0.145040646495635 \\
39.8107170553498	0.477092968368789 \\
63.0957344480194	0.127216725872047 \\
100	0.255532169076255 \\
};
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.3!(current bounding box.north west)$})[
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{ Learning rate sensitivity};
\end{tikzpicture}
